Chemo-Dynamically Tagged Groups of CEMP Stars in the Halo of the Milky Way. I. Untangling the Origins of CEMP-$s$ and CEMP-no Stars

We construct a sample of 644 carbon-enhanced metal-poor (CEMP) stars with abundance analyses based on moderate- to high-resolution spectroscopic studies. Dynamical parameters for these stars are estimated, based on radial velocities, Bayesian parallax-based distance estimates, and proper motions from $Gaia$ EDR3 and DR3, supplemented by additional available information where needed. After separating our sample into the different CEMP morphological groups in the Yoon-Beers Diagram of absolute carbon abundance vs. metallicity, we used the derived specific energies and actions (E, J$_{r}$, J$_{\phi}$, J$_{z}$) to cluster them into Chemo-Dynamically Tagged Groups (CDTGs). We then analyzed the elemental-abundance dispersions within these clusters by comparing them to the dispersion of clusters that were generated at random. We find that, for the Group I (primarily CEMP-$s$ and CEMP-$r/s$) clustered stars, there exist statistically insignificant intra-cluster dispersions in [Fe/H], $[\text{C}/\text{Fe}]_{c}$ (evolution corrected carbon), and [Mg/Fe] when compared to the intra-cluster dispersions of randomly clustered Group I CEMP stars. In contrast, the Group II (primarily CEMP-no) stars exhibit clear similarities in their intra-cluster abundances, with very low, statistically significant, dispersions in $[\text{C}/\text{Fe}]_{c}$. and marginally significant results in [Mg/Fe]. These results strongly indicate that Group I CEMP stars received their carbon enhancements from local phenomena, such as mass transfer from a evolved binary companion in regions with extended star-formation histories, while the CDTGs of Group II CEMP stars formed in low-metallicity environments that had already been enriched in carbon, likely from massive rapidly rotating ultra and hyper metal-poor stars and/or supernovae associated with high-mass early generation stars.

==> Tables/binomial_probability_FullSample.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Full Sample\label{tab:binomial_probability_Full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 33 & $18$, $13$, $11$& $36.4\%$, $27.1\%$, $18.1\%$,  & $12.1\%$ & \hfil\multirow{3}{*}{$0.20595\%$}\hfill\\
\text{[C/Fe]} & 33 & $20$, $13$, $11$& $14.8\%$, $27.1\%$, $18.1\%$,  & $\phantom{1}7.0\%$ & \\
\text{[Mg/Fe]} & 20 & $11$, $\phantom{1}7$, $\phantom{1}6$& $41.2\%$, $50.8\%$, $38.3\%$,  & $24.4\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $5.05\%$, $7.22\%$, $2.58\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_GroupIISample.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Group II Sample\label{tab:binomial_probability_GroupII}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & \phantom{1}7 & $\phantom{1}5$, $\phantom{1}3$, $\phantom{1}2$& $22.7\%$, $42.2\%$, $55.5\%$,  & $17.0\%$ & \hfil\multirow{3}{*}{$0.27243\%$}\hfill\\
\text{[C/Fe]} & \phantom{1}7 & $\phantom{1}5$, $\phantom{1}4$, $\phantom{1}3$& $22.7\%$, $16.8\%$, $24.4\%$,  & $\phantom{1}9.4\%$ & \\
\text{[Mg/Fe]} & \phantom{1}6 & $\phantom{1}3$, $\phantom{1}3$, $\phantom{1}3$& $65.6\%$, $31.3\%$, $16.9\%$,  & $16.9\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $7.78\%$, $5.27\%$, $6.44\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_GroupISample.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Group I Sample\label{tab:binomial_probability_GroupI}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 12 & $\phantom{1}6$, $\phantom{1}4$, $\phantom{1}4$& $61.3\%$, $59.7\%$, $35.1\%$,  & $30.7\%$ & \hfil\multirow{3}{*}{$5.06997\%$}\hfill\\
\text{[C/Fe]} & 12 & $\phantom{1}6$, $\phantom{1}2$, $\phantom{1}2$& $61.3\%$, $94.3\%$, $84.2\%$,  & $57.1\%$ & \\
\text{[Mg/Fe]} & \phantom{1}5 & $\phantom{1}3$, $\phantom{1}2$, $\phantom{1}2$& $50.0\%$, $53.2\%$, $36.7\%$,  & $28.9\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $22.87\%$, $57.90\%$, $24.10\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_table_full.tex <==
\begin{deluxetable*}{cccccc}[t!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics\label{tab:binomial_probability_table_full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
 &  &  & All CDTGs &  &  \\
\hline
\text{[Fe/H]} & $40$ &  $20$, $16$, $15$ & $56.3\%$, $21.7\%$, $\phantom{0}5.4\%$ & $\phantom{0}5.1\%$ & \hfil\multirow{4}{*}{$\phantom{0}0.3\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $40$ & $22$, $16$, $12$ & $31.8\%$, $21.7\%$, $28.5\%$ & $12.9\%$ & \\
\text{[Mg/Fe]} & $28$ & $13$, $10$, $\phantom{1}6$ & $71.4\%$, $44.9\%$, $73.6\%$ & $41.0\%$ & \\
\multicolumn{2}{c}{FEAD Probabilities} & & $28.0\%$, $\phantom{0}4.3\%$, $\phantom{0}4.9\%$ & & \\
\hline
 &  &  & Group I CDTGs &  &  \\
\hline
\text{[Fe/H]} & $16$ &  $\phantom{0}8$, $\phantom{0}5$, $\phantom{0}5$ & $59.8\%$, $65.0\%$, $37.0\%$ & $31.5\%$ & \hfil\multirow{4}{*}{$12.0\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $16$ & $\phantom{0}7$, $\phantom{0}2$, $\phantom{0}1$ & $77.3\%$, $98.5\%$, $99.0\%$ & $76.9\%$ & \\
\text{[Mg/Fe]} & $\phantom{0}7$ & $\phantom{0}4$, $\phantom{0}1$, $\phantom{0}0$ & $50.0\%$, $93.9\%$, $100.0\%$ & $49.6\%$ & \\
\multicolumn{2}{c}{FEAD Probabilities} & & $39.5\%$, $91.5\%$, $75.0\%$ & & \\
\hline
 &  &  & Group II CDTGs &  &  \\
\hline
\text{[Fe/H]} & $\phantom{0}9$ &  $\phantom{0}5$, $\phantom{0}2$, $\phantom{0}1$ & $47.8\%$, $85.2\%$, $92.5\%$ & $47.8\%$ & \hfil\multirow{4}{*}{$< 0.1\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $\phantom{0}9$ & $\phantom{0}7$, $\phantom{0}7$, $\phantom{0}5$ & $\phantom{1}9.0\%$, $\phantom{1}0.8\%$, $\phantom{1}4.9\%$ & $\phantom{0}0.6\%$ & \\
\text{[Mg/Fe]} & $\phantom{0}5$ & $\phantom{0}3$, $\phantom{0}3$, $\phantom{0}3$ & $50.0\%$, $20.5\%$, $10.4\%$ & $10.4\%$ & \\
\multicolumn{2}{c}{FEAD Probabilities} & & $\phantom{0}5.6\%$, $\phantom{0}0.7\%$, ~$\phantom{0}2.0\%$ & & \\
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.}
\end{deluxetable*}

==> Tables/cluster_mean_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  c  c  c  c  c}
\tablecaption{CDTG Abundance Means, Dispersions and Inter-Quartile Ranges (IQR) \label{tab:cluster_mean}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
CDTG-$1$ & $17$ & $-2.52\pm0.51$ &$+1.09\pm0.62$ &$+0.34\pm0.28$ &$+0.11\pm0.62$ &$+1.54\pm \dots$ &$+0.41\pm1.04$ &$+0.57\pm0.71$\\
CDTG-$2$ & $12$ & $-2.30\pm0.29$ &$+0.92\pm0.57$ &$+0.37\pm0.16$ &$+0.72\pm0.71$ &$-0.23\pm0.61$ &$+0.12\pm0.91$ &$+0.46\pm0.42$\\
CDTG-$3$ & $11$ & $-2.69\pm0.35$ &$+1.40\pm0.89$ &$+0.42\pm0.06$ &$+0.13\pm0.35$ &$+0.20\pm \dots$ &$+0.62\pm1.48$ &$+0.82\pm0.82$\\
CDTG-$4$ & $10$ & $-2.22\pm0.28$ &$+1.10\pm0.58$ &$+0.31\pm0.15$ &$+0.50\pm0.57$ &$-0.20\pm \dots$ &$+0.57\pm1.16$ &$+0.86\pm0.76$\\
CDTG-$5$ & $10$ & $-2.66\pm0.57$ &$+0.94\pm0.43$ &$+0.50\pm0.26$ &$+0.50\pm0.63$ &$+0.27\pm \dots$ &$-0.22\pm1.00$ &$+0.34\pm0.48$\\
CDTG-$6$ & $10$ & $-2.26\pm0.32$ &$+1.07\pm0.59$ &$+0.41\pm0.13$ &$-0.04\pm0.74$ &$\dots$ &$+0.10\pm1.59$ &$+0.66\pm0.56$\\
CDTG-$7$ & $9$ & $-2.55\pm0.37$ &$+0.80\pm0.16$ &$+0.43\pm0.06$ &$+0.51\pm0.31$ &$\dots$ &$+1.06\pm1.04$ &$+0.48\pm0.84$\\
CDTG-$8$ & $9$ & $-2.27\pm0.52$ &$+0.82\pm0.26$ &$+0.34\pm0.14$ &$+0.36\pm0.62$ &$\dots$ &$-0.04\pm0.80$ &$+0.29\pm0.50$\\
CDTG-$9$ & $9$ & $-2.66\pm0.92$ &$+1.39\pm0.63$ &$+0.44\pm0.30$ &$+0.18\pm1.17$ &$\dots$ &$-0.16\pm1.58$ &$+0.39\pm0.62$\\
CDTG-$10$ & $8$ & $-2.51\pm0.36$ &$+1.38\pm0.45$ &$+0.51\pm0.23$ &$+0.38\pm \dots$ &$\dots$ &$-0.18\pm1.01$ &$+0.22\pm0.40$\\
CDTG-$11$ & $8$ & $-2.20\pm0.35$ &$+0.82\pm0.24$ &$+0.48\pm \dots$ &$+0.41\pm0.40$ &$-0.08\pm0.01$ &$+0.29\pm0.76$ &$+0.94\pm0.36$\\
CDTG-$12$ & $7$ & $-2.71\pm0.62$ &$+1.09\pm0.35$ &$+0.55\pm0.11$ &$+0.21\pm0.65$ &$\dots$ &$-0.13\pm0.99$ &$+0.14\pm0.94$\\
CDTG-$13$ & $7$ & $-1.95\pm0.38$ &$+0.90\pm0.21$ &$+0.69\pm \dots$ &$+1.82\pm0.18$ &$+0.99\pm0.95$ &$+1.43\pm1.00$ &$+1.19\pm0.34$\\
CDTG-$14$ & $7$ & $-2.55\pm0.81$ &$+1.33\pm0.60$ &$+0.38\pm0.29$ &$+0.10\pm0.53$ &$-0.10\pm \dots$ &$+1.36\pm1.38$ &$+1.56\pm \dots$\\
CDTG-$15$ & $6$ & $-3.50\pm0.66$ &$+1.27\pm0.75$ &$+0.47\pm0.07$ &$-0.56\pm0.86$ &$\dots$ &$+0.02\pm1.31$ &$+0.40\pm0.60$\\
CDTG-$16$ & $6$ & $-2.51\pm0.66$ &$+0.89\pm0.43$ &$+0.43\pm0.08$ &$-0.08\pm0.23$ &$\dots$ &$+0.08\pm0.53$ &$+0.86\pm0.72$\\
CDTG-$17$ & $6$ & $-2.21\pm0.31$ &$+1.19\pm0.53$ &$+0.46\pm0.09$ &$+0.18\pm0.45$ &$+0.17\pm \dots$ &$+0.34\pm0.52$ &$+0.39\pm0.19$\\
CDTG-$18$ & $6$ & $-2.81\pm0.71$ &$+1.34\pm0.42$ &$+0.34\pm0.16$ &$+0.33\pm1.09$ &$\dots$ &$-0.49\pm0.77$ &$+0.79\pm0.23$\\
CDTG-$19$ & $5$ & $-2.62\pm0.77$ &$+1.23\pm0.55$ &$+0.54\pm0.21$ &$+0.39\pm0.72$ &$\dots$ &$+0.11\pm1.06$ &$+0.18\pm0.53$\\
CDTG-$20$ & $5$ & $-2.44\pm0.21$ &$+1.12\pm1.04$ &$+0.34\pm0.11$ &$+0.37\pm0.57$ &$\dots$ &$+1.15\pm1.20$ &$+0.48\pm0.12$\\
CDTG-$21$ & $5$ & $-2.34\pm0.08$ &$+1.36\pm0.37$ &$+0.29\pm0.28$ &$-0.01\pm1.40$ &$\dots$ &$+1.03\pm1.07$ &$+0.40\pm0.43$\\
CDTG-$22$ & $5$ & $-2.40\pm0.57$ &$+0.78\pm0.07$ &$+1.17\pm \dots$ &$-0.18\pm \dots$ &$+0.09\pm0.34$ &$-0.21\pm1.02$ &$+0.88\pm \dots$\\
CDTG-$23$ & $5$ & $-2.92\pm0.71$ &$+0.78\pm0.10$ &$+0.90\pm0.50$ &$-0.00\pm0.79$ &$-0.15\pm \dots$ &$-0.34\pm0.98$ &$+0.38\pm \dots$\\
CDTG-$24$ & $5$ & $-1.89\pm1.04$ &$+1.76\pm0.64$ &$+0.80\pm \dots$ &$+1.50\pm0.79$ &$\dots$ &$+1.91\pm0.29$ &$+1.11\pm \dots$\\
CDTG-$25$ & $4$ & $-2.21\pm0.34$ &$+1.65\pm0.70$ &$+0.54\pm \dots$ &$+1.16\pm \dots$ &$-0.32\pm \dots$ &$+0.58\pm \dots$ &$+0.55\pm \dots$\\
CDTG-$26$ & $4$ & $-2.55\pm0.33$ &$+0.84\pm0.28$ &$+0.53\pm \dots$ &$-0.12\pm \dots$ &$-0.20\pm \dots$ &$-0.50\pm0.27$ &$-0.23\pm \dots$\\
CDTG-$27$ & $4$ & $-2.80\pm0.65$ &$+1.17\pm0.33$ &$+0.38\pm0.24$ &$+0.39\pm0.47$ &$+1.73\pm \dots$ &$+0.27\pm0.32$ &$+0.94\pm \dots$\\
CDTG-$28$ & $4$ & $-2.46\pm0.54$ &$+0.90\pm0.21$ &$+0.17\pm \dots$ &$+0.83\pm \dots$ &$+0.24\pm0.17$ &$+0.37\pm0.16$ &$+0.57\pm \dots$\\
CDTG-$29$ & $4$ & $-2.39\pm0.65$ &$+2.75\pm0.81$ &$+0.30\pm \dots$ &$+0.80\pm1.08$ &$\dots$ &$+1.49\pm1.13$ &$+1.39\pm0.71$\\
CDTG-$30$ & $4$ & $-3.44\pm0.52$ &$+2.16\pm1.60$ &$+0.52\pm0.41$ &$+0.67\pm1.41$ &$\dots$ &$+0.69\pm \dots$ &$+1.26\pm \dots$\\
CDTG-$31$ & $4$ & $-2.86\pm0.67$ &$+0.77\pm0.09$ &$+0.31\pm0.25$ &$-0.22\pm0.41$ &$\dots$ &$-0.83\pm0.64$ &$+0.90\pm \dots$\\
CDTG-$32$ & $4$ & $-3.00\pm1.09$ &$+1.88\pm0.41$ &$+0.39\pm0.39$ &$+0.07\pm \dots$ &$\dots$ &$+1.02\pm0.71$ &$+0.25\pm \dots$\\
CDTG-$33$ & $4$ & $-2.63\pm0.44$ &$+0.80\pm0.30$ &$+0.50\pm0.05$ &$+0.12\pm0.32$ &$\dots$ &$-0.41\pm0.21$ &$+0.60\pm0.17$\\
CDTG-$34$ & $3$ & $-2.62\pm0.46$ &$+1.80\pm0.54$ &$+0.44\pm0.17$ &$+0.53\pm \dots$ &$\dots$ &$+1.35\pm0.19$ &$+0.55\pm \dots$\\
CDTG-$35$ & $3$ & $-2.81\pm0.41$ &$+1.32\pm0.60$ &$+0.42\pm \dots$ &$-0.42\pm \dots$ &$+0.15\pm \dots$ &$-0.39\pm \dots$ &$+1.13\pm \dots$\\
CDTG-$36$ & $3$ & $-2.27\pm0.25$ &$+0.75\pm0.03$ &$+0.59\pm0.34$ &$+0.59\pm0.14$ &$\dots$ &$+0.38\pm0.70$ &$+0.72\pm0.13$\\
CDTG-$37$ & $3$ & $-2.60\pm0.04$ &$+1.05\pm0.16$ &$\dots$ &$-0.01\pm \dots$ &$-0.36\pm \dots$ &$-0.01\pm0.01$ &$+0.50\pm \dots$\\
CDTG-$38$ & $3$ & $-2.28\pm0.20$ &$+1.35\pm0.79$ &$+0.36\pm \dots$ &$+0.33\pm0.27$ &$\dots$ &$+0.33\pm0.68$ &$+0.51\pm0.27$\\
CDTG-$39$ & $3$ & $-2.86\pm0.29$ &$+0.91\pm0.22$ &$+0.27\pm0.08$ &$-0.42\pm0.06$ &$\dots$ &$-0.85\pm0.67$ &$-0.05\pm0.47$\\
CDTG-$40$ & $3$ & $-2.20\pm0.19$ &$+1.19\pm0.27$ &$+0.23\pm \dots$ &$+0.59\pm \dots$ &$-0.21\pm \dots$ &$+0.78\pm0.70$ &$+0.86\pm \dots$\\
\cline{0-8}
Biweight (CDTG mean): & & $-2.52\pm0.05$ & $+1.12\pm0.05$ & $+0.42\pm0.02$ & $+0.27\pm0.07$ & $-0.03\pm0.08$ & $+0.29\pm0.11$ & $+0.60\pm0.06$\\
Biweight (CDTG std): & & $+0.47\pm0.04$ & $+0.43\pm0.04$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$\\
IQR (CDTG mean): & & $\boldsymbol{0.42}$ & $\boldsymbol{0.46}$ & $\boldsymbol{0.18}$ & $\boldsymbol{0.52}$ & $\boldsymbol{0.43}$ & $\boldsymbol{0.88}$ & $\boldsymbol{0.48}$\\
IQR (CDTG std): & & $0.34$ & $0.35$ & $NaN$ & $NaN$ & $NaN$ & $NaN$ & $NaN$\\
\cline{0-8}
Biweight (Final): & & $-2.57\pm0.59$ & $+1.13\pm0.63$ & $+0.43\pm0.21$ & $+0.17\pm0.71$ & $-0.06\pm0.47$ & $+0.17\pm1.13$ & $+0.51\pm0.65$\\
IQR (Final): & & $\boldsymbol{0.80}$ & $\boldsymbol{0.97}$ & $\boldsymbol{0.26}$ & $\boldsymbol{0.86}$ & $\boldsymbol{0.47}$ & $\boldsymbol{1.62}$ & $\boldsymbol{0.80}$\\
\enddata
\tablecomments{The first section of the table lists the biweight location and scale of the abundances for each of the CDTGs. The second section of the table lists the mean and the standard error of the mean (using biweight estimates) for both the location and scale of the abundances of the CDTGs, along with the IQR of the abundances of the CDTGs. The third section of the table lists the biweight location and scale of the Final Sample for each of the abundances, along with the IQR for each of the abundances in the Final Sample.}\end{deluxetable*}


==> Tables/cluster_orbital_stub_table.tex <==
\begin{deluxetable*}{l  r  c  c  c  r}
\tablecaption{Cluster Dynamical Parameters Determined by \texttt{AGAMA} \label{tab:cluster_orbit_stub}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG$-1$ & $17$ & ($56.3$,$154.2$,$-11.2$) & ($161.2$,$1273.1$,$63.0$) & $-1.642$ & $0.38$ \\
 & & ($74.3$,$18.2$,$50.3$) & ($61.8$,$69.6$,$40.1$) &  \textcolor{white}{+}$0.024$ & $0.07$ \\
CDTG$-2$ & $12$ & ($-18.5$,$-88.6$,$-19.1$) & ($291.4$,$-562.3$,$83.2$) & $-1.824$ & $0.63$ \\
 & & ($84.5$,$25.3$,$40.9$) & ($80.3$,$87.1$,$41.9$) &  \textcolor{white}{+}$0.040$ & $0.07$ \\
CDTG$-3$ & $11$ & ($-15.6$,$-134.2$,$-95.6$) & ($156.7$,$-911.0$,$707.2$) & $-1.534$ & $0.37$ \\
 & & ($104.5$,$48.2$,$170.6$) & ($79.4$,$178.2$,$128.5$) &  \textcolor{white}{+}$0.041$ & $0.11$ \\
CDTG$-4$ & $10$ & ($-60.3$,$69.3$,$-62.1$) & ($396.6$,$550.6$,$165.3$) & $-1.722$ & $0.70$ \\
 & & ($91.0$,$21.5$,$75.7$) & ($27.5$,$93.6$,$44.6$) &  \textcolor{white}{+}$0.021$ & $0.03$ \\
CDTG$-5$ & $10$ & ($-63.4$,$-13.5$,$67.3$) & ($314.9$,$-63.4$,$628.9$) & $-1.728$ & $0.72$ \\
 & & ($93.0$,$22.3$,$139.7$) & ($42.5$,$146.9$,$53.5$) &  \textcolor{white}{+}$0.024$ & $0.06$ \\
CDTG$-6$ & $10$ & ($1.4$,$-120.7$,$-13.2$) & ($137.0$,$-875.8$,$266.7$) & $-1.704$ & $0.41$ \\
 & & ($55.7$,$26.5$,$119.5$) & ($69.3$,$140.7$,$99.1$) &  \textcolor{white}{+}$0.049$ & $0.10$ \\
CDTG$-7$ & $9$ & ($2.2$,$33.6$,$26.5$) & ($499.3$,$259.5$,$74.2$) & $-1.814$ & $0.84$ \\
 & & ($61.2$,$15.2$,$78.2$) & ($71.1$,$119.0$,$29.5$) &  \textcolor{white}{+}$0.018$ & $0.08$ \\
CDTG$-8$ & $9$ & ($148.2$,$-22.6$,$-13.2$) & ($811.8$,$-186.6$,$20.3$) & $-1.678$ & $0.92$ \\
 & & ($35.4$,$10.4$,$37.3$) & ($51.7$,$88.7$,$63.9$) &  \textcolor{white}{+}$0.036$ & $0.04$ \\
CDTG$-9$ & $9$ & ($60.4$,$100.0$,$-68.5$) & ($180.3$,$699.4$,$584.0$) & $-1.620$ & $0.44$ \\
 & & ($56.5$,$33.0$,$174.3$) & ($45.3$,$55.8$,$90.2$) &  \textcolor{white}{+}$0.038$ & $0.06$ \\
CDTG$-10$ & $8$ & ($53.3$,$111.9$,$3.6$) & ($242.0$,$879.4$,$144.2$) & $-1.707$ & $0.52$ \\
 & & ($55.4$,$7.3$,$64.6$) & ($8.3$,$47.9$,$29.2$) &  \textcolor{white}{+}$0.022$ & $0.01$ \\
\enddata
\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_orbital_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{Cluster Dynamical Parameters Determined by \texttt{AGAMA} \label{tab:cluster_orbit}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG$-1$ & $17$ & ($56.3$,$154.2$,$-11.2$) & ($161.2$,$1273.1$,$63.0$) & $-1.642$ & $0.38$ \\
 & & ($74.3$,$18.2$,$50.3$) & ($61.8$,$69.6$,$40.1$) & $0.024$ & $0.07$ \\
CDTG$-2$ & $12$ & ($-18.5$,$-88.6$,$-19.1$) & ($291.4$,$-562.3$,$83.2$) & $-1.824$ & $0.63$ \\
 & & ($84.5$,$25.3$,$40.9$) & ($80.3$,$87.1$,$41.9$) & $0.040$ & $0.07$ \\
CDTG$-3$ & $11$ & ($-15.6$,$-134.2$,$-95.6$) & ($156.7$,$-911.0$,$707.2$) & $-1.534$ & $0.37$ \\
 & & ($104.5$,$48.2$,$170.6$) & ($79.4$,$178.2$,$128.5$) & $0.041$ & $0.11$ \\
CDTG$-4$ & $10$ & ($-60.3$,$69.3$,$-62.1$) & ($396.6$,$550.6$,$165.3$) & $-1.722$ & $0.70$ \\
 & & ($91.0$,$21.5$,$75.7$) & ($27.5$,$93.6$,$44.6$) & $0.021$ & $0.03$ \\
CDTG$-5$ & $10$ & ($-63.4$,$-13.5$,$67.3$) & ($314.9$,$-63.4$,$628.9$) & $-1.728$ & $0.72$ \\
 & & ($93.0$,$22.3$,$139.7$) & ($42.5$,$146.9$,$53.5$) & $0.024$ & $0.06$ \\
CDTG$-6$ & $10$ & ($1.4$,$-120.7$,$-13.2$) & ($137.0$,$-875.8$,$266.7$) & $-1.704$ & $0.41$ \\
 & & ($55.7$,$26.5$,$119.5$) & ($69.3$,$140.7$,$99.1$) & $0.049$ & $0.10$ \\
CDTG$-7$ & $9$ & ($2.2$,$33.6$,$26.5$) & ($499.3$,$259.5$,$74.2$) & $-1.814$ & $0.84$ \\
 & & ($61.2$,$15.2$,$78.2$) & ($71.1$,$119.0$,$29.5$) & $0.018$ & $0.08$ \\
CDTG$-8$ & $9$ & ($148.2$,$-22.6$,$-13.2$) & ($811.8$,$-186.6$,$20.3$) & $-1.678$ & $0.92$ \\
 & & ($35.4$,$10.4$,$37.3$) & ($51.7$,$88.7$,$63.9$) & $0.036$ & $0.04$ \\
CDTG$-9$ & $9$ & ($60.4$,$100.0$,$-68.5$) & ($180.3$,$699.4$,$584.0$) & $-1.620$ & $0.44$ \\
 & & ($56.5$,$33.0$,$174.3$) & ($45.3$,$55.8$,$90.2$) & $0.038$ & $0.06$ \\
CDTG$-10$ & $8$ & ($53.3$,$111.9$,$3.6$) & ($242.0$,$879.4$,$144.2$) & $-1.707$ & $0.52$ \\
 & & ($55.4$,$7.3$,$64.6$) & ($8.3$,$47.9$,$29.2$) & $0.022$ & $0.01$ \\
CDTG$-11$ & $8$ & ($8.4$,$27.1$,$10.8$) & ($400.9$,$146.8$,$183.3$) & $-1.861$ & $0.88$ \\
 & & ($133.7$,$18.4$,$89.6$) & ($58.7$,$84.3$,$33.8$) & $0.050$ & $0.06$ \\
CDTG$-12$ & $7$ & ($-37.2$,$83.2$,$-16.2$) & ($268.9$,$604.6$,$302.0$) & $-1.715$ & $0.58$ \\
 & & ($90.8$,$8.7$,$81.3$) & ($40.1$,$60.3$,$52.2$) & $0.018$ & $0.03$ \\
CDTG$-13$ & $7$ & ($-15.9$,$188.7$,$-2.2$) & ($31.8$,$1552.4$,$37.3$) & $-1.634$ & $0.17$ \\
 & & ($18.5$,$2.5$,$37.0$) & ($7.5$,$61.9$,$28.3$) & $0.024$ & $0.03$ \\
CDTG$-14$ & $7$ & ($-2.8$,$15.9$,$-218.0$) & ($246.5$,$-7.9$,$1410.4$) & $-1.454$ & $0.44$ \\
 & & ($123.0$,$89.4$,$76.2$) & ($87.1$,$440.2$,$105.3$) & $0.055$ & $0.06$ \\
CDTG$-15$ & $6$ & ($-67.5$,$73.2$,$-95.7$) & ($455.8$,$413.2$,$972.8$) & $-1.487$ & $0.60$ \\
 & & ($123.5$,$54.2$,$131.9$) & ($113.3$,$176.5$,$49.1$) & $0.051$ & $0.10$ \\
CDTG$-16$ & $6$ & ($-31.1$,$51.3$,$23.1$) & ($810.1$,$457.0$,$188.6$) & $-1.530$ & $0.83$ \\
 & & ($174.9$,$15.7$,$78.6$) & ($16.7$,$63.8$,$59.7$) & $0.035$ & $0.03$ \\
CDTG$-17$ & $6$ & ($-155.2$,$-21.4$,$58.9$) & ($1284.8$,$-158.1$,$515.3$) & $-1.368$ & $0.95$ \\
 & & ($153.1$,$8.7$,$144.5$) & ($72.6$,$80.5$,$97.6$) & $0.028$ & $0.03$ \\
CDTG$-18$ & $6$ & ($87.8$,$-12.0$,$165.9$) & ($148.8$,$-90.4$,$1917.9$) & $-1.407$ & $0.30$ \\
 & & ($113.5$,$20.8$,$214.4$) & ($163.8$,$187.0$,$113.4$) & $0.049$ & $0.14$ \\
CDTG$-19$ & $5$ & ($17.5$,$178.6$,$41.8$) & ($42.1$,$1122.0$,$197.8$) & $-1.703$ & $0.20$ \\
 & & ($45.7$,$34.7$,$112.3$) & ($33.6$,$21.2$,$4.2$) & $0.020$ & $0.09$ \\
CDTG$-20$ & $5$ & ($51.6$,$29.9$,$3.2$) & ($618.5$,$279.8$,$194.6$) & $-1.682$ & $0.86$ \\
 & & ($56.3$,$12.5$,$78.7$) & ($21.6$,$138.9$,$16.6$) & $0.033$ & $0.06$ \\
CDTG$-21$ & $5$ & ($-18.4$,$-128.9$,$28.0$) & ($254.5$,$-901.7$,$80.4$) & $-1.688$ & $0.54$ \\
 & & ($96.6$,$15.6$,$66.9$) & ($28.0$,$79.0$,$43.4$) & $0.033$ & $0.00$ \\
CDTG$-22$ & $5$ & ($-41.8$,$74.5$,$95.7$) & ($76.0$,$287.0$,$491.7$) & $-1.873$ & $0.44$ \\
 & & ($21.6$,$29.1$,$29.9$) & ($33.2$,$45.6$,$70.7$) & $0.058$ & $0.07$ \\
CDTG$-23$ & $5$ & ($38.0$,$85.6$,$60.9$) & ($77.4$,$420.3$,$672.2$) & $-1.739$ & $0.34$ \\
 & & ($98.2$,$3.3$,$144.4$) & ($68.7$,$45.7$,$61.4$) & $0.017$ & $0.20$ \\
CDTG$-24$ & $5$ & ($17.8$,$232.0$,$0.9$) & ($59.1$,$1995.8$,$57.5$) & $-1.503$ & $0.20$ \\
 & & ($63.5$,$19.8$,$54.5$) & ($7.3$,$144.6$,$44.5$) & $0.015$ & $0.02$ \\
CDTG$-25$ & $4$ & ($-12.9$,$-8.6$,$40.5$) & ($1279.9$,$-127.7$,$98.7$) & $-1.454$ & $0.92$ \\
 & & ($181.4$,$17.7$,$44.1$) & ($80.3$,$214.4$,$21.3$) & $0.041$ & $0.02$ \\
CDTG$-26$ & $4$ & ($9.9$,$-22.5$,$4.1$) & ($113.7$,$-164.1$,$983.4$) & $-1.672$ & $0.38$ \\
 & & ($117.7$,$28.2$,$176.3$) & ($50.9$,$207.4$,$27.6$) & $0.039$ & $0.08$ \\
CDTG$-27$ & $4$ & ($43.5$,$282.5$,$-3.3$) & ($224.6$,$2492.1$,$54.7$) & $-1.340$ & $0.34$ \\
 & & ($49.8$,$38.6$,$38.8$) & ($54.5$,$100.3$,$33.6$) & $0.034$ & $0.04$ \\
CDTG$-28$ & $4$ & ($-124.6$,$-22.5$,$-23.8$) & ($145.5$,$-57.3$,$113.6$) & $-2.174$ & $0.84$ \\
 & & ($24.1$,$31.3$,$81.8$) & ($61.2$,$98.6$,$4.1$) & $0.026$ & $0.02$ \\
CDTG$-29$ & $4$ & ($-118.0$,$12.5$,$-46.0$) & ($711.6$,$95.5$,$55.7$) & $-1.739$ & $0.93$ \\
 & & ($34.3$,$13.2$,$27.8$) & ($19.6$,$110.1$,$14.3$) & $0.011$ & $0.05$ \\
CDTG$-30$ & $4$ & ($-10.9$,$-11.4$,$58.0$) & ($1167.6$,$-104.5$,$801.2$) & $-1.338$ & $0.89$ \\
 & & ($233.9$,$12.6$,$160.9$) & ($87.7$,$128.6$,$35.8$) & $0.023$ & $0.03$ \\
CDTG$-31$ & $4$ & ($160.9$,$21.2$,$-13.7$) & ($978.3$,$164.9$,$314.1$) & $-1.503$ & $0.94$ \\
 & & ($47.6$,$2.9$,$122.9$) & ($59.5$,$53.2$,$43.3$) & $0.048$ & $0.02$ \\
CDTG$-32$ & $4$ & ($62.7$,$124.8$,$-34.3$) & ($519.3$,$1062.6$,$255.6$) & $-1.509$ & $0.61$ \\
 & & ($142.4$,$43.6$,$94.7$) & ($104.0$,$82.1$,$21.4$) & $0.031$ & $0.05$ \\
CDTG$-33$ & $4$ & ($35.7$,$-67.7$,$21.4$) & ($889.2$,$-573.3$,$91.3$) & $-1.503$ & $0.83$ \\
 & & ($219.1$,$17.6$,$67.2$) & ($20.8$,$148.6$,$31.4$) & $0.035$ & $0.04$ \\
CDTG$-34$ & $3$ & ($129.6$,$26.3$,$-70.7$) & ($1593.8$,$181.2$,$63.7$) & $-1.345$ & $0.93$ \\
 & & ($277.3$,$44.7$,$19.3$) & ($67.9$,$393.4$,$16.2$) & $0.036$ & $0.04$ \\
CDTG$-35$ & $3$ & ($69.8$,$-2.8$,$-17.6$) & ($663.7$,$-22.2$,$37.7$) & $-1.814$ & $0.98$ \\
 & & ($39.7$,$3.9$,$25.7$) & ($22.1$,$31.4$,$13.4$) & $0.014$ & $0.01$ \\
CDTG$-36$ & $3$ & ($19.5$,$12.3$,$8.0$) & ($516.0$,$81.5$,$103.8$) & $-1.851$ & $0.95$ \\
 & & ($97.3$,$8.8$,$53.2$) & ($34.3$,$59.3$,$23.3$) & $0.021$ & $0.03$ \\
CDTG$-37$ & $3$ & ($5.9$,$189.1$,$32.9$) & ($38.6$,$891.0$,$181.2$) & $-1.796$ & $0.23$ \\
 & & ($51.9$,$17.9$,$78.0$) & ($21.9$,$59.6$,$22.5$) & $0.023$ & $0.07$ \\
CDTG$-38$ & $3$ & ($32.0$,$111.4$,$41.5$) & ($174.9$,$701.8$,$63.1$) & $-1.861$ & $0.49$ \\
 & & ($27.3$,$8.8$,$26.3$) & ($18.5$,$61.3$,$5.5$) & $0.024$ & $0.04$ \\
CDTG$-39$ & $3$ & ($-222.0$,$88.6$,$-25.1$) & ($860.9$,$548.3$,$377.3$) & $-1.456$ & $0.80$ \\
 & & ($64.6$,$30.7$,$95.3$) & ($38.1$,$36.5$,$42.0$) & $0.016$ & $0.01$ \\
CDTG$-40$ & $3$ & ($61.2$,$-116.4$,$55.7$) & ($389.1$,$-1050.4$,$96.5$) & $-1.599$ & $0.58$ \\
 & & ($105.2$,$19.8$,$23.5$) & ($20.4$,$95.9$,$50.0$) & $0.014$ & $0.03$ \\
\enddata
\end{deluxetable*}


==> Tables/cluster_stellar_results_elmental_stub_table.tex <==
\begin{deluxetable*}{l  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \texttt{HDBSCAN} ~with Carbon and Mg-Elements \label{tab:cluster_results_element_stub}}
\tablehead{\colhead{} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]}}
\startdata
\multicolumn{4}{c}{CDTG$-4$ [N$_{C}$: (9/9) and N$_{Mg}$: (5/9) N$_{Sr}$: (9/9) N$_{Ba}$: (8/9) and N$_{Eu}$: (9/9)]} \\
\multicolumn{4}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{4}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{4}{c}{Group Assoc: DTG-109: \citet{Shank_2022b}} \\
\multicolumn{4}{c}{Group Assoc: DTG-137: \citet{Shank_2022b}} \\
\multicolumn{4}{c}{Stellar Assoc: J22562536-0719562/TYC 5241-786-1/(VelHel-6:/\citet{Helmi_2017})} \\
\multicolumn{4}{c}{Stellar Assoc: J22562536-0719562/2MASS J22562536-0719562/(DTC-3:/\citet{Hattori_2022})} \\
\multicolumn{4}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{4}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.19\pm0.28}$ & $\boldsymbol{+0.95\pm0.62}$ & $\boldsymbol{+1.04\pm0.43}$ & $\boldsymbol{+0.31\pm0.15}$ & $\boldsymbol{+0.50\pm0.57}$ & $\boldsymbol{-0.20\pm \dots}$ & $\boldsymbol{+0.32\pm0.97}$ & $\boldsymbol{+0.75\pm0.62}$\\
\\
\enddata
\tablecomments{N$_{C}$ (N$_{Mg}$,N$_{Sr}$N$_{Ba}$N$_{Eu}$) indicates the total number of Carbon (Mg, Sr, Ba, Eu) detections in comparison to the total number of stars in the CDTG.}\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\end{deluxetable*}


==> Tables/cluster_stellar_results_stub_table.tex <==
\begin{deluxetable*}{l  c  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \texttt{HDBSCAN} \label{tab:cluster_results_stub}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: CDTG-3: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-51: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 31078-0018 (DTC-24: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (A: \citealt{Roederer_2018})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (CDTG-11: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (DTC-3: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J100824.90-231412.0 (DTG-51: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J192819.9-633935* (CDTG-16: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: CS 22945-017 (C: \citealt{Roederer_2018})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22945-0017 (CDTG-16: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22945-0017 (DTC-4: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0017$-$4346 & $-3.07$ & $+3.02$ & $+0.86$ & $+0.84$ & $\dots$ & $+1.23$ & $+0.99$ \\
RAVE J014908.0$-$491143 & $-2.94$ & $+0.77$ & $\dots$ & $-0.45$ & $\dots$ & $-0.59$ & $+0.09$ \\
BPS CS 31078$-$0018 & $-3.02$ & $+0.74$ & $\dots$ & $\dots$ & $\dots$ & $+0.08$ & $\dots$ \\
HE 0430$-$4901 & $-3.10$ & $+1.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J053817.0$-$751621 & $-2.03$ & $+0.78$ & $\dots$ & $-0.63$ & $\dots$ & $-0.24$ & $+0.44$ \\
LAMOST J070542.30$+$255226.6 & $-3.19$ & $+1.78$ & $+1.04$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J09294972$-$2905589 & $-2.32$ & $+0.75$ & $+0.23$ & $-0.36$ & $\dots$ & $-0.37$ & $+0.14$ \\
RAVE J100824.9$-$231412 & $-1.95$ & $+0.78$ & $\dots$ & $\dots$ & $\dots$ & $+0.36$ & $-0.19$ \\
HE 1105$+$0027 & $-2.42$ & $+1.96$ & $+0.45$ & $+0.83$ & $\dots$ & $+2.40$ & $+1.80$ \\
2MASS J11580127$-$1522179 & $-2.41$ & $+1.01$ & $+0.20$ & $-0.37$ & $\dots$ & $-1.07$ & $+0.15$ \\
GALAH 150209004501153 & $-1.61$ & $+0.79$ & $\dots$ & $\dots$ & $+1.54$ & $+0.36$ & $\dots$ \\
Pristine J209.9364$+$15.9251 & $-2.25$ & $+2.18$ & $+0.22$ & $+0.62$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1413$-$1954 & $-3.22$ & $+1.44$ & $\dots$ & $-0.34$ & $\dots$ & $\dots$ & $\dots$ \\
HD 187216 & $-2.50$ & $+1.70$ & $\dots$ & $\dots$ & $\dots$ & $+2.00$ & $+1.66$ \\
RAVE J192819.9$-$633935 & $-2.23$ & $+0.76$ & $+0.61$ & $\dots$ & $\dots$ & $+0.09$ & $+0.45$ \\
HE 2150$-$0825 & $-1.98$ & $+1.31$ & $+0.33$ & $+0.75$ & $\dots$ & $+1.65$ & $\dots$ \\
BPS CS 22945$-$0017 & $-2.73$ & $+1.78$ & $+0.26$ & $+0.38$ & $\dots$ & $+0.48$ & $+1.13$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.52\pm0.51}$ & $\boldsymbol{+1.09\pm0.62}$ & $\boldsymbol{+0.34\pm0.28}$ & $\boldsymbol{+0.11\pm0.62}$ & $\boldsymbol{+1.54\pm \dots}$ & $\boldsymbol{+0.41\pm1.04}$ & $\boldsymbol{+0.57\pm0.71}$\\
\pagebreak
\enddata
\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_stellar_results_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \texttt{HDBSCAN} \label{tab:cluster_results}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: CDTG-3: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-51: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 31078-0018 (DTC-24: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (A: \citealt{Roederer_2018})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (CDTG-11: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (DTC-3: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J100824.90-231412.0 (DTG-51: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J192819.9-633935* (CDTG-16: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: CS 22945-017 (C: \citealt{Roederer_2018})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22945-0017 (CDTG-16: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22945-0017 (DTC-4: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0017$-$4346 & $-3.07$ & $+3.02$ & $+0.86$ & $+0.84$ & $\dots$ & $+1.23$ & $+0.99$ \\
RAVE J014908.0$-$491143 & $-2.94$ & $+0.77$ & $\dots$ & $-0.45$ & $\dots$ & $-0.59$ & $+0.09$ \\
BPS CS 31078$-$0018 & $-3.02$ & $+0.74$ & $\dots$ & $\dots$ & $\dots$ & $+0.08$ & $\dots$ \\
HE 0430$-$4901 & $-3.10$ & $+1.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J053817.0$-$751621 & $-2.03$ & $+0.78$ & $\dots$ & $-0.63$ & $\dots$ & $-0.24$ & $+0.44$ \\
LAMOST J070542.30$+$255226.6 & $-3.19$ & $+1.78$ & $+1.04$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J09294972$-$2905589 & $-2.32$ & $+0.75$ & $+0.23$ & $-0.36$ & $\dots$ & $-0.37$ & $+0.14$ \\
RAVE J100824.9$-$231412 & $-1.95$ & $+0.78$ & $\dots$ & $\dots$ & $\dots$ & $+0.36$ & $-0.19$ \\
HE 1105$+$0027 & $-2.42$ & $+1.96$ & $+0.45$ & $+0.83$ & $\dots$ & $+2.40$ & $+1.80$ \\
2MASS J11580127$-$1522179 & $-2.41$ & $+1.01$ & $+0.20$ & $-0.37$ & $\dots$ & $-1.07$ & $+0.15$ \\
GALAH 150209004501153 & $-1.61$ & $+0.79$ & $\dots$ & $\dots$ & $+1.54$ & $+0.36$ & $\dots$ \\
Pristine J209.9364$+$15.9251 & $-2.25$ & $+2.18$ & $+0.22$ & $+0.62$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1413$-$1954 & $-3.22$ & $+1.44$ & $\dots$ & $-0.34$ & $\dots$ & $\dots$ & $\dots$ \\
HD 187216 & $-2.50$ & $+1.70$ & $\dots$ & $\dots$ & $\dots$ & $+2.00$ & $+1.66$ \\
RAVE J192819.9$-$633935 & $-2.23$ & $+0.76$ & $+0.61$ & $\dots$ & $\dots$ & $+0.09$ & $+0.45$ \\
HE 2150$-$0825 & $-1.98$ & $+1.31$ & $+0.33$ & $+0.75$ & $\dots$ & $+1.65$ & $\dots$ \\
BPS CS 22945$-$0017 & $-2.73$ & $+1.78$ & $+0.26$ & $+0.38$ & $\dots$ & $+0.48$ & $+1.13$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.52\pm0.51}$ & $\boldsymbol{+1.09\pm0.62}$ & $\boldsymbol{+0.34\pm0.28}$ & $\boldsymbol{+0.11\pm0.62}$ & $\boldsymbol{+1.54\pm \dots}$ & $\boldsymbol{+0.41\pm1.04}$ & $\boldsymbol{+0.57\pm0.71}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$2$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: Fimbulthul: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-50: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BS16543-97 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS BS 16543-0097 (DTC-16: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J195521.57-461357.1 (DTG-50: \citealt{Shank_2022a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J13060424$-$0947298 & $-1.93$ & $+0.70$ & $+0.35$ & $-0.21$ & $\dots$ & $-0.12$ & $+0.12$ \\
BPS CS 22877$-$0001 & $-3.24$ & $+1.47$ & $+0.31$ & $-0.23$ & $\dots$ & $-0.57$ & $-0.04$ \\
BPS BS 16543$-$0097 & $-2.48$ & $+1.38$ & $+0.66$ & $+1.08$ & $\dots$ & $+0.43$ & $+0.97$ \\
HE 1343$-$0640 & $-1.90$ & $+0.73$ & $+0.35$ & $+0.78$ & $\dots$ & $+0.66$ & $\dots$ \\
HE 1434$-$1442 & $-2.39$ & $+2.09$ & $+0.29$ & $\dots$ & $\dots$ & $+1.19$ & $\dots$ \\
Pristine J229.1219$+$00.9089 & $-2.25$ & $+1.74$ & $+0.16$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 170530003601365 & $-1.14$ & $+0.92$ & $\dots$ & $+1.30$ & $+1.02$ & $+1.12$ & $+0.29$ \\
GALAH 160815002101154 & $-2.32$ & $+0.71$ & $\dots$ & $\dots$ & $-0.31$ & $-0.17$ & $+0.89$ \\
GALAH 150411005601174 & $-2.36$ & $+0.90$ & $\dots$ & $\dots$ & $-0.59$ & $-0.81$ & $\dots$ \\
GALAH 150828003201037 & $-2.45$ & $+0.75$ & $\dots$ & $\dots$ & $-0.06$ & $-0.10$ & $+0.92$ \\
BPS CS 22881$-$0036 & $-2.37$ & $+1.99$ & $+0.57$ & $+1.06$ & $\dots$ & $+2.03$ & $+0.58$ \\
2MASS J22565255$-$0500071 & $-1.97$ & $+0.74$ & $+0.46$ & $-0.10$ & $\dots$ & $-0.46$ & $-0.06$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.30\pm0.29}$ & $\boldsymbol{+0.92\pm0.57}$ & $\boldsymbol{+0.37\pm0.16}$ & $\boldsymbol{+0.72\pm0.71}$ & $\boldsymbol{-0.23\pm0.61}$ & $\boldsymbol{+0.12\pm0.91}$ & $\boldsymbol{+0.46\pm0.42}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$3$} \\
\multicolumn{8}{c}{Structure: I'itoi} \\
\multicolumn{8}{c}{Group Assoc: Rg5: \citet{Myeong_2018c}} \\
\multicolumn{8}{c}{Group Assoc: DTG-6: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: Gaia-6: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SMSS J002148.06$-$471132.1 & $-3.17$ & $+0.78$ & $+0.43$ & $+0.02$ & $\dots$ & $-1.18$ & $+0.50$ \\
BPS CS 29526$-$0110 & $-2.38$ & $+2.31$ & $+0.28$ & $+0.93$ & $\dots$ & $+2.15$ & $+1.76$ \\
GALAH 160916003801057 & $-2.64$ & $+0.86$ & $\dots$ & $\dots$ & $+0.20$ & $-0.22$ & $\dots$ \\
HE 1159$-$0525 & $-2.91$ & $+2.13$ & $+0.47$ & $+0.16$ & $\dots$ & $+1.48$ & $+0.69$ \\
2MASS J12184650$-$1610508 & $-3.24$ & $+0.94$ & $+0.44$ & $-0.20$ & $\dots$ & $-1.50$ & $+0.17$ \\
HE 1405$-$0822 & $-2.40$ & $+2.01$ & $+0.35$ & $-0.15$ & $\dots$ & $+1.95$ & $+1.55$ \\
HE 1429$-$0551 & $-2.45$ & $+2.37$ & $\dots$ & $\dots$ & $\dots$ & $+1.88$ & $+1.25$ \\
2MASS J14381119$-$2120085 & $-2.21$ & $+1.07$ & $\dots$ & $+0.42$ & $\dots$ & $+0.97$ & $+0.62$ \\
SDSS J162603.61$+$145844.3 & $-2.99$ & $+2.86$ & $+0.47$ & $+0.36$ & $\dots$ & $+1.69$ & $\dots$ \\
RAVE J222236.0$-$013827 & $-2.82$ & $+1.17$ & $\dots$ & $-0.09$ & $\dots$ & $-1.22$ & $-1.88$ \\
BPS CS 29517$-$0025 & $-2.57$ & $+0.73$ & $+0.42$ & $\dots$ & $\dots$ & $-0.21$ & $+0.55$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.69\pm0.35}$ & $\boldsymbol{+1.40\pm0.89}$ & $\boldsymbol{+0.42\pm0.06}$ & $\boldsymbol{+0.13\pm0.35}$ & $\boldsymbol{+0.20\pm \dots}$ & $\boldsymbol{+0.62\pm1.48}$ & $\boldsymbol{+0.82\pm0.82}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$4$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-137: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 5241-786-1 (VelHel-6: \citealt{Helmi_2017})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22562536-0719562 (DTC-3: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0017$+$0055 & $-2.47$ & $+2.80$ & $\dots$ & $\dots$ & $\dots$ & $+2.30$ & $+2.14$ \\
2MASS J02355867$-$6745520 & $-1.55$ & $+1.11$ & $\dots$ & $+0.10$ & $\dots$ & $+0.49$ & $+0.50$ \\
HE 0338$-$3945 & $-2.42$ & $+2.07$ & $+0.27$ & $+0.83$ & $\dots$ & $+2.34$ & $+1.92$ \\
2MASS J10594136$-$2052253 & $-2.16$ & $+0.79$ & $+0.41$ & $+0.26$ & $\dots$ & $-0.07$ & $+0.35$ \\
RAVE J111912.3$-$160947 & $-1.97$ & $+1.27$ & $+0.31$ & $+0.98$ & $\dots$ & $+1.52$ & $+0.75$ \\
RAVE J115337.3$-$020037 & $-2.43$ & $+1.03$ & $\dots$ & $+0.33$ & $\dots$ & $+0.54$ & $-0.57$ \\
HE 1428$-$1950 & $-2.13$ & $+1.72$ & $\dots$ & $+1.04$ & $\dots$ & $\dots$ & $+1.07$ \\
BPS CS 22878$-$0027 & $-2.50$ & $+0.97$ & $+0.02$ & $-0.26$ & $\dots$ & $-0.98$ & $+0.98$ \\
GALAH 160421005101393 & $-2.03$ & $+0.73$ & $\dots$ & $+1.42$ & $-0.20$ & $+0.05$ & $+0.42$ \\
2MASS J22562536$-$0719562 & $-2.26$ & $+0.71$ & $+0.42$ & $+0.08$ & $\dots$ & $+0.26$ & $+1.10$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.22\pm0.28}$ & $\boldsymbol{+1.10\pm0.58}$ & $\boldsymbol{+0.31\pm0.15}$ & $\boldsymbol{+0.50\pm0.57}$ & $\boldsymbol{-0.20\pm \dots}$ & $\boldsymbol{+0.57\pm1.16}$ & $\boldsymbol{+0.86\pm0.76}$\\
\multicolumn{8}{c}{CDTG-$5$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
V*WYVir & $-2.65$ & $+1.49$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J14112614$-$1137453 & $-2.10$ & $+0.86$ & $-0.33$ & $-2.35$ & $\dots$ & $-1.20$ & $-0.50$ \\
HE 1439$-$0218 & $-2.65$ & $+0.78$ & $+0.40$ & $+0.06$ & $\dots$ & $-0.20$ & $\dots$ \\
BPS CS 30301$-$0015 & $-2.64$ & $+1.93$ & $+0.84$ & $+0.37$ & $\dots$ & $+1.49$ & $+0.22$ \\
Pristine J251.4082$+$12.3657 & $-3.22$ & $+0.97$ & $+0.14$ & $+1.20$ & $\dots$ & $-0.68$ & $\dots$ \\
GALAH 170602004701191 & $-2.35$ & $+0.88$ & $\dots$ & $\dots$ & $+0.30$ & $+0.08$ & $+0.63$ \\
HD 198269 & $-2.03$ & $+2.35$ & $+0.53$ & $+1.06$ & $\dots$ & $+1.24$ & $\dots$ \\
BPS CS 22897$-$0008 & $-3.73$ & $+1.22$ & $+0.50$ & $+0.57$ & $\dots$ & $-1.27$ & $-0.13$ \\
GALAH 140809004201063 & $-2.05$ & $+0.73$ & $\dots$ & $\dots$ & $+0.24$ & $+0.21$ & $+0.66$ \\
HE 2323$-$6549 & $-3.35$ & $+0.73$ & $+0.55$ & $+0.03$ & $\dots$ & $-0.58$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.66\pm0.57}$ & $\boldsymbol{+0.94\pm0.43}$ & $\boldsymbol{+0.50\pm0.26}$ & $\boldsymbol{+0.50\pm0.63}$ & $\boldsymbol{+0.27\pm \dots}$ & $\boldsymbol{-0.22\pm1.00}$ & $\boldsymbol{+0.34\pm0.48}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$6$} \\
\multicolumn{8}{c}{Structure: Thamnos} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: Gunnthra: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: Gaia-6: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00532781-0253169* (CDTG-27: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J112649.20+035151.7 (DTG-33: \citealt{Yuan_2020b})} \\
\multicolumn{8}{c}{Stellar Assoc: 6309259232147407616 (GR-2: \citealt{Li_2020})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15133549-1244339 (CDTG-2: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15211026-0607566 (CDTG-27: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15211026-0607566 (DTC-16: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: NGC~6235: \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Globular Assoc: NGC~6356: \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J00532781$-$0253169 & $-2.16$ & $+0.88$ & $+0.48$ & $-0.05$ & $\dots$ & $-0.24$ & $+0.39$ \\
BD$+$04 2466 & $-1.90$ & $+1.34$ & $\dots$ & $\dots$ & $\dots$ & $+1.63$ & $\dots$ \\
Pristine J214.5557$+$07.4670 & $-2.14$ & $+2.02$ & $+0.46$ & $\dots$ & $\dots$ & $+1.90$ & $\dots$ \\
2MASS J15133549$-$1244339 & $-2.04$ & $+0.75$ & $-0.34$ & $-2.87$ & $\dots$ & $-0.10$ & $+0.55$ \\
2MASS J15211026$-$0607566 & $-2.00$ & $+0.72$ & $+0.30$ & $-0.18$ & $\dots$ & $+0.10$ & $+0.93$ \\
2MASS J16095117$-$0941174 & $-2.66$ & $+0.89$ & $+0.56$ & $-0.06$ & $\dots$ & $-0.30$ & $+0.41$ \\
BPS CS 22964$-$0214 & $-2.95$ & $+0.73$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.24$ \\
BPS CS 22948$-$0027 & $-2.47$ & $+2.58$ & $+0.29$ & $+0.95$ & $\dots$ & $+2.21$ & $+1.87$ \\
2MASS J22233596$-$5301145 & $-2.41$ & $+1.15$ & $\dots$ & $-0.35$ & $\dots$ & $-0.28$ & $+0.23$ \\
HE 2339$-$4240 & $-2.30$ & $+1.72$ & $+0.40$ & $+1.60$ & $\dots$ & $+2.00$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.26\pm0.32}$ & $\boldsymbol{+1.07\pm0.59}$ & $\boldsymbol{+0.41\pm0.13}$ & $\boldsymbol{-0.04\pm0.74}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.10\pm1.59}$ & $\boldsymbol{+0.66\pm0.56}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$7$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-27: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 4702817360364840704 (3: \citealt{Lovdal_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J124154.70-085701.0 (DTG-27: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J124718.30-555047.0 (DTG-7: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J003946.9$-$684957 & $-2.62$ & $+0.73$ & $\dots$ & $+0.43$ & $\dots$ & $-0.10$ & $-0.38$ \\
HE 1217$-$0540 & $-2.95$ & $+0.78$ & $+0.41$ & $+0.24$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J124154.7$-$085701 & $-2.38$ & $+0.83$ & $+0.45$ & $+0.47$ & $\dots$ & $+0.50$ & $-0.38$ \\
RAVE J124718.3$-$555047 & $-2.00$ & $+0.85$ & $\dots$ & $\dots$ & $\dots$ & $+1.53$ & $+0.61$ \\
BPS CS 22874$-$0123 & $-2.79$ & $+0.72$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.41$ \\
HD 187861 & $-2.60$ & $+2.53$ & $\dots$ & $\dots$ & $\dots$ & $+1.72$ & $+1.88$ \\
BD$-$185550 & $-3.15$ & $+0.76$ & $+0.44$ & $-1.00$ & $\dots$ & $-0.87$ & $-0.46$ \\
BPS CS 22956$-$0102 & $-2.21$ & $+2.03$ & $+0.11$ & $+0.89$ & $\dots$ & $+1.81$ & $+0.82$ \\
HE 2232$-$0603 & $-2.23$ & $+1.26$ & $+0.62$ & $+0.62$ & $\dots$ & $+1.25$ & $+0.42$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.55\pm0.37}$ & $\boldsymbol{+0.80\pm0.16}$ & $\boldsymbol{+0.43\pm0.06}$ & $\boldsymbol{+0.51\pm0.31}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.06\pm1.04}$ & $\boldsymbol{+0.48\pm0.84}$\\
\multicolumn{8}{c}{CDTG-$8$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-9: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-13: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-28: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-34: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-95: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: 1: \citet{Lovdal_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE0430-1609 (DTG-34: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J071142.5-343237 (DTC-2: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J071142.53-343236.8 (DTG-95: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12292696-0442325 (CDTG-28: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J122927.00-044233.0 (DTG-30: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22879-29 (DTG-34: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 22185$-$0007 & $-3.02$ & $+0.70$ & $+0.45$ & $-0.79$ & $\dots$ & $-1.00$ & $-0.30$ \\
HE 0430$-$1609 & $-3.00$ & $+1.66$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J07114252$-$3432368 & $-1.96$ & $+0.81$ & $+0.31$ & $+0.24$ & $\dots$ & $+0.50$ & $+1.30$ \\
HD 55496 & $-1.49$ & $+1.02$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J111711.0$-$310951 & $-1.90$ & $+0.70$ & $+0.24$ & $+1.10$ & $\dots$ & $-0.05$ & $0.00$ \\
2MASS J12292696$-$0442325 & $-2.23$ & $+0.79$ & $+0.54$ & $0.00$ & $\dots$ & $-0.22$ & $+0.46$ \\
BPS CS 22879$-$0029 & $-2.35$ & $+1.26$ & $+0.23$ & $+0.79$ & $\dots$ & $+1.19$ & $+0.39$ \\
BPS CS 22956$-$0028 & $-2.08$ & $+1.73$ & $\dots$ & $\dots$ & $\dots$ & $+0.37$ & $\dots$ \\
BPS CS 22944$-$0032 & $-2.64$ & $+0.78$ & $\dots$ & $+0.47$ & $\dots$ & $-1.07$ & $+0.32$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.27\pm0.52}$ & $\boldsymbol{+0.82\pm0.26}$ & $\boldsymbol{+0.34\pm0.14}$ & $\boldsymbol{+0.36\pm0.62}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.04\pm0.80}$ & $\boldsymbol{+0.29\pm0.50}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$9$} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: GL-1: \citet{Li_2019}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE0430-4404 (DTG-17: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: J160642.30-163245.0 (DTG-38: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22885-0096 (IH: \citealt{Sestito_2019})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 2323-0256 (IH: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0143$-$0441 & $-2.31$ & $+2.10$ & $+0.61$ & $+0.69$ & $\dots$ & $+2.27$ & $+1.45$ \\
HE 0430$-$4404 & $-2.07$ & $+1.39$ & $+0.26$ & $+0.65$ & $\dots$ & $+1.56$ & $\dots$ \\
HE 1305$+$0132 & $-2.50$ & $+2.70$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J16064231$-$1632461 & $-2.28$ & $+0.94$ & $+0.54$ & $+0.01$ & $\dots$ & $-0.57$ & $-0.27$ \\
BPS CS 22885$-$0096 & $-4.21$ & $+1.09$ & $+0.64$ & $-1.95$ & $\dots$ & $-1.84$ & $+0.48$ \\
BPS CS 30492$-$0110 & $-3.16$ & $+0.77$ & $+0.42$ & $-0.09$ & $\dots$ & $-0.54$ & $+0.17$ \\
HE 2258$-$4427 & $-2.10$ & $+1.54$ & $+0.20$ & $+1.70$ & $\dots$ & $+1.30$ & $+0.80$ \\
BPS CS 22949$-$0048 & $-3.37$ & $+0.77$ & $+0.22$ & $-1.38$ & $\dots$ & $-1.63$ & $-0.28$ \\
BPS CS 22949$-$0037 & $-4.20$ & $+1.72$ & $+1.38$ & $+0.31$ & $\dots$ & $-0.78$ & $+0.51$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.66\pm0.92}$ & $\boldsymbol{+1.39\pm0.63}$ & $\boldsymbol{+0.44\pm0.30}$ & $\boldsymbol{+0.18\pm1.17}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.16\pm1.58}$ & $\boldsymbol{+0.39\pm0.62}$\\
\multicolumn{8}{c}{CDTG-$10$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-22: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J211413.50-572636.0 (DTG-22: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS BS 16929$-$0005 & $-3.15$ & $+1.73$ & $+0.83$ & $+0.75$ & $\dots$ & $+0.35$ & $+1.14$ \\
RAVE J183108.2$-$491105 & $-2.09$ & $+0.78$ & $\dots$ & $\dots$ & $\dots$ & $-0.05$ & $+0.32$ \\
RAVE J211413.5$-$572636 & $-2.61$ & $+1.32$ & $+0.37$ & $\dots$ & $\dots$ & $-1.13$ & $0.00$ \\
HE 2235$-$5058 & $-2.70$ & $+1.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J23043022$+$0155166 & $-2.46$ & $+0.95$ & $+0.33$ & $+0.01$ & $\dots$ & $-0.20$ & $+0.26$ \\
BPS CS 30338$-$0089 & $-2.78$ & $+2.17$ & $\dots$ & $\dots$ & $\dots$ & $+2.30$ & $\dots$ \\
BPS CS 22949$-$0008a & $-2.14$ & $+1.55$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22949$-$0008b & $-2.14$ & $+1.55$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.51\pm0.36}$ & $\boldsymbol{+1.38\pm0.45}$ & $\boldsymbol{+0.51\pm0.23}$ & $\boldsymbol{+0.38\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.18\pm1.01}$ & $\boldsymbol{+0.22\pm0.40}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$11$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: DTG-29: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-20: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-135: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J14543792+0830379 (DTC-15: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J225319.90-224856.0 (DTG-79: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J14543792$+$0830379 & $-2.31$ & $+0.71$ & $+0.30$ & $-0.10$ & $\dots$ & $+0.25$ & $+1.10$ \\
LAMOSTJ151003.74$+$305407.3 & $-1.57$ & $+1.80$ & $\dots$ & $\dots$ & $\dots$ & $+1.39$ & $+1.14$ \\
HE 1523$-$1155 & $-2.44$ & $+1.94$ & $\dots$ & $+0.93$ & $\dots$ & $+1.83$ & $+1.34$ \\
SMSS J160447.75$-$293146.7 & $-2.66$ & $+0.89$ & $+0.66$ & $+0.26$ & $\dots$ & $+0.01$ & $+0.31$ \\
GALAH 140413005901091 & $-2.46$ & $+0.82$ & $\dots$ & $\dots$ & $-0.07$ & $+0.01$ & $+0.66$ \\
GALAH 170910001801347 & $-2.11$ & $+0.72$ & $\dots$ & $\dots$ & $-0.09$ & $+0.22$ & $\dots$ \\
GALAH 160814001701020 & $-1.99$ & $+0.76$ & $\dots$ & $\dots$ & $-0.07$ & $-0.18$ & $\dots$ \\
2MASS J22531984$-$2248555 & $-1.87$ & $+1.06$ & $\dots$ & $+0.55$ & $\dots$ & $+1.01$ & $+0.88$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.20\pm0.35}$ & $\boldsymbol{+0.82\pm0.24}$ & $\boldsymbol{+0.48\pm \dots}$ & $\boldsymbol{+0.41\pm0.40}$ & $\boldsymbol{-0.08\pm0.01}$ & $\boldsymbol{+0.29\pm0.76}$ & $\boldsymbol{+0.94\pm0.36}$\\
\multicolumn{8}{c}{CDTG-$12$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: GL-1: \citet{Li_2019}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J01334657$-$2727374 & $-1.60$ & $+1.66$ & $\dots$ & $+1.40$ & $\dots$ & $+1.61$ & $+0.88$ \\
HE 1133$-$1641 & $-2.82$ & $+1.21$ & $+0.26$ & $+0.07$ & $\dots$ & $-0.60$ & $\dots$ \\
2MASS J12374933$-$0949302 & $-2.12$ & $+0.88$ & $+0.59$ & $+0.22$ & $\dots$ & $-0.27$ & $+0.19$ \\
HE 1305$-$0331 & $-3.26$ & $+1.09$ & $\dots$ & $-0.07$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1338$-$0052 & $-3.00$ & $+1.43$ & $+0.42$ & $+0.22$ & $\dots$ & $-0.08$ & $-1.44$ \\
BPS CS 22873$-$0128 & $-3.24$ & $+0.71$ & $+0.59$ & $-0.50$ & $\dots$ & $-1.45$ & $-0.34$ \\
BPS CS 22886$-$0043 & $-2.40$ & $+0.71$ & $+0.55$ & $+1.01$ & $\dots$ & $+0.54$ & $+1.04$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.71\pm0.62}$ & $\boldsymbol{+1.09\pm0.35}$ & $\boldsymbol{+0.55\pm0.11}$ & $\boldsymbol{+0.21\pm0.65}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.13\pm0.99}$ & $\boldsymbol{+0.14\pm0.94}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$13$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-35: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BD$-$19 132 & $-1.86$ & $+0.93$ & $\dots$ & $+2.06$ & $\dots$ & $+2.26$ & $+1.29$ \\
BD$+$42 2173 & $-1.60$ & $+1.17$ & $\dots$ & $\dots$ & $\dots$ & $+2.20$ & $+1.60$ \\
GALAH 170407003101214 & $-1.74$ & $+0.85$ & $\dots$ & $\dots$ & $+1.63$ & $+0.49$ & $\dots$ \\
HE 1304$-$2111 & $-2.34$ & $+2.30$ & $\dots$ & $\dots$ & $\dots$ & $+1.58$ & $+1.12$ \\
GALAH 170601004101306 & $-2.24$ & $+0.82$ & $\dots$ & $+1.65$ & $-0.36$ & $-0.04$ & $+0.72$ \\
GALAH 170711003501322 & $-1.59$ & $+0.76$ & $\dots$ & $+1.73$ & $+1.69$ & $+0.67$ & $\dots$ \\
HE 2228$-$0706 & $-2.50$ & $+2.39$ & $+0.69$ & $\dots$ & $\dots$ & $+2.58$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.95\pm0.38}$ & $\boldsymbol{+0.90\pm0.21}$ & $\boldsymbol{+0.69\pm \dots}$ & $\boldsymbol{+1.82\pm0.18}$ & $\boldsymbol{+0.99\pm0.95}$ & $\boldsymbol{+1.43\pm1.00}$ & $\boldsymbol{+1.19\pm0.34}$\\
\multicolumn{8}{c}{CDTG-$14$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTC-1: \citet{Hattori_2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: J210308.37-491640.6 (DTG-6: \citealt{Shank_2022a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0400$-$2030 & $-1.80$ & $+1.17$ & $+0.62$ & $\dots$ & $\dots$ & $+1.69$ & $\dots$ \\
HE 1148$-$0037 & $-3.47$ & $+0.80$ & $-0.10$ & $-0.32$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1443$+$0113 & $-2.11$ & $+1.70$ & $+0.69$ & $\dots$ & $\dots$ & $+1.74$ & $\dots$ \\
HE 1456$+$0230 & $-3.32$ & $+2.28$ & $+0.28$ & $-0.22$ & $\dots$ & $-0.24$ & $\dots$ \\
GALAH 150607006101073 & $-2.01$ & $+0.71$ & $\dots$ & $\dots$ & $-0.10$ & $-0.31$ & $\dots$ \\
HE 2148$-$1247 & $-2.30$ & $+1.91$ & $+0.36$ & $+0.84$ & $\dots$ & $+2.29$ & $+1.95$ \\
CD$-$24 17504 & $-3.41$ & $+1.10$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.16$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.55\pm0.81}$ & $\boldsymbol{+1.33\pm0.60}$ & $\boldsymbol{+0.38\pm0.29}$ & $\boldsymbol{+0.10\pm0.53}$ & $\boldsymbol{-0.10\pm \dots}$ & $\boldsymbol{+1.36\pm1.38}$ & $\boldsymbol{+1.56\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$15$} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: SMSS J024858.41-684306.4 (DTC-29: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1310-0536 (OH: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SMSS J024858.41$-$684306.4 & $-3.71$ & $+0.92$ & $+0.57$ & $-0.15$ & $\dots$ & $+0.59$ & $+1.00$ \\
BPS CS 22968$-$0014 & $-3.85$ & $+0.95$ & $+0.43$ & $-2.08$ & $\dots$ & $-2.13$ & $-0.08$ \\
HE 1310$-$0536 & $-4.20$ & $+2.49$ & $+0.47$ & $-1.03$ & $\dots$ & $-0.45$ & $+1.25$ \\
HE 1528$-$0409 & $-2.35$ & $+2.12$ & $\dots$ & $\dots$ & $\dots$ & $+1.71$ & $+0.46$ \\
BPS CS 30322$-$0023 & $-3.50$ & $+1.40$ & $+0.84$ & $-0.37$ & $\dots$ & $+0.62$ & $-0.42$ \\
HE 2339$-$5105 & $-2.88$ & $+0.70$ & $+0.43$ & $+0.21$ & $\dots$ & $-0.79$ & $+0.26$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.50\pm0.66}$ & $\boldsymbol{+1.27\pm0.75}$ & $\boldsymbol{+0.47\pm0.07}$ & $\boldsymbol{-0.56\pm0.86}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.02\pm1.31}$ & $\boldsymbol{+0.40\pm0.60}$\\
\multicolumn{8}{c}{CDTG-$16$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J01565634-1402108* (CDTG-21: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J015656.3-140211 (DTC-3: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J01565634$-$1402108 & $-2.08$ & $+0.83$ & $+0.37$ & $+0.10$ & $\dots$ & $-0.11$ & $+0.76$ \\
HE 0322$-$1504 & $-1.95$ & $+2.34$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J074104.22$+$670801.8 & $-2.87$ & $+0.75$ & $+0.47$ & $-0.40$ & $\dots$ & $+0.27$ & $\dots$ \\
BPS BS 16077$-$0077 & $-2.05$ & $+2.42$ & $+0.53$ & $+0.09$ & $\dots$ & $+0.75$ & $+0.04$ \\
HE 2142$-$5656 & $-2.87$ & $+1.05$ & $+0.34$ & $-0.19$ & $\dots$ & $-0.62$ & $\dots$ \\
BPS CS 22888$-$0031 & $-3.71$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.79$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.51\pm0.66}$ & $\boldsymbol{+0.89\pm0.43}$ & $\boldsymbol{+0.43\pm0.08}$ & $\boldsymbol{-0.08\pm0.23}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.08\pm0.53}$ & $\boldsymbol{+0.86\pm0.72}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$17$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty_2020}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Stellar Assoc: 6888560851915102464 (59: \citealt{Lovdal_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 30315-0029 (DTC-22: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
GALAH 140314002601199 & $-1.89$ & $+0.71$ & $\dots$ & $\dots$ & $+0.17$ & $+0.50$ & $\dots$ \\
HE 1135$+$0139 & $-2.33$ & $+1.32$ & $+0.33$ & $+0.78$ & $\dots$ & $+1.10$ & $+0.35$ \\
HE 1305$+$0007 & $-2.08$ & $+1.90$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J205609.1$-$133118 & $-2.24$ & $+0.90$ & $+0.50$ & $+0.07$ & $\dots$ & $-0.20$ & $+0.18$ \\
HE 2153$-$2323 & $-2.40$ & $+1.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 30315$-$0029 & $-3.40$ & $+0.73$ & $+0.55$ & $-0.31$ & $\dots$ & $+0.12$ & $+0.64$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.21\pm0.31}$ & $\boldsymbol{+1.19\pm0.53}$ & $\boldsymbol{+0.46\pm0.09}$ & $\boldsymbol{+0.18\pm0.45}$ & $\boldsymbol{+0.17\pm \dots}$ & $\boldsymbol{+0.34\pm0.52}$ & $\boldsymbol{+0.39\pm0.19}$\\
\multicolumn{8}{c}{CDTG-$18$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-6: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0130$-$1749 & $-3.34$ & $+0.82$ & $+0.48$ & $+0.32$ & $\dots$ & $-0.77$ & $+0.60$ \\
HE 0253$-$6024 & $-2.10$ & $+1.45$ & $+0.20$ & $+1.50$ & $\dots$ & $+1.70$ & $+1.00$ \\
2MASS J03142084$-$1035112 & $-3.75$ & $+1.45$ & $\dots$ & $-1.52$ & $\dots$ & $-0.35$ & $+0.55$ \\
V*ZZVir & $-2.36$ & $+1.85$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
Pristine J228.8159$+$00.2222 & $-2.02$ & $+1.39$ & $+0.18$ & $+1.07$ & $\dots$ & $-0.29$ & $\dots$ \\
HE 2138$-$0314 & $-3.29$ & $+0.82$ & $+0.49$ & $-0.10$ & $\dots$ & $-0.85$ & $+1.01$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.81\pm0.71}$ & $\boldsymbol{+1.34\pm0.42}$ & $\boldsymbol{+0.34\pm0.16}$ & $\boldsymbol{+0.33\pm1.09}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.49\pm0.77}$ & $\boldsymbol{+0.79\pm0.23}$\\
\multicolumn{8}{c}{CDTG-$19$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J124753.3$-$390802 & $-2.19$ & $+0.93$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+0.07$ \\
SMSS J143511.34$-$420326.5 & $-3.15$ & $+0.98$ & $+0.49$ & $+0.16$ & $\dots$ & $-0.96$ & $-0.07$ \\
RAVE J183013.5$-$455510 & $-3.57$ & $+2.62$ & $+0.57$ & $-0.56$ & $\dots$ & $+0.35$ & $+0.69$ \\
2MASS J20542346$-$0033097 & $-2.62$ & $+1.27$ & $+0.83$ & $+0.63$ & $\dots$ & $-0.27$ & $-0.18$ \\
HD 201626 & $-1.51$ & $+1.50$ & $+0.27$ & $+1.34$ & $\dots$ & $+1.73$ & $+0.95$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.62\pm0.77}$ & $\boldsymbol{+1.23\pm0.55}$ & $\boldsymbol{+0.54\pm0.21}$ & $\boldsymbol{+0.39\pm0.72}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.11\pm1.06}$ & $\boldsymbol{+0.18\pm0.53}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$20$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-12: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J04415087$-$2303481 & $-2.48$ & $+0.93$ & $+0.23$ & $-0.22$ & $\dots$ & $-0.41$ & $+0.55$ \\
HE 1045$+$0226 & $-2.20$ & $+1.11$ & $+0.26$ & $\dots$ & $\dots$ & $+1.19$ & $+0.22$ \\
2MASS J11372328$+$2553543 & $-2.70$ & $+2.89$ & $\dots$ & $+1.28$ & $\dots$ & $+2.84$ & $\dots$ \\
2MASS J11490329$+$1658413 & $-2.23$ & $+0.78$ & $+0.40$ & $+0.41$ & $\dots$ & $+0.81$ & $+0.47$ \\
BPS CS 22945$-$0024 & $-2.59$ & $+2.33$ & $+0.47$ & $+0.30$ & $\dots$ & $+1.44$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.44\pm0.21}$ & $\boldsymbol{+1.12\pm1.04}$ & $\boldsymbol{+0.34\pm0.11}$ & $\boldsymbol{+0.37\pm0.57}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.15\pm1.20}$ & $\boldsymbol{+0.48\pm0.12}$\\
\multicolumn{8}{c}{CDTG-$21$} \\
\multicolumn{8}{c}{Structure: Thamnos} \\
\multicolumn{8}{c}{Group Assoc: SeqG1: \citet{Monty_2020}} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-31: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-51: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: J071234.00-481405.0 (DTG-170: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J133730.08-771750.0 (DTG-51: \citealt{Shank_2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0317$-$4705 & $-2.30$ & $+1.57$ & $+0.50$ & $+1.70$ & $\dots$ & $+1.00$ & $+1.00$ \\
RAVE J071234.0$-$481405 & $-2.92$ & $+1.07$ & $+0.48$ & $-1.73$ & $\dots$ & $-1.60$ & $0.00$ \\
2MASS J13373017$-$7717500 & $-2.28$ & $+0.71$ & $-0.11$ & $0.00$ & $\dots$ & $-0.30$ & $+0.20$ \\
BPS CS 22964$-$0161A & $-2.37$ & $+1.58$ & $\dots$ & $\dots$ & $\dots$ & $+1.36$ & $\dots$ \\
BPS CS 22964$-$0161B & $-2.39$ & $+1.40$ & $\dots$ & $\dots$ & $\dots$ & $+1.30$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.34\pm0.08}$ & $\boldsymbol{+1.36\pm0.37}$ & $\boldsymbol{+0.29\pm0.28}$ & $\boldsymbol{-0.01\pm1.40}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.03\pm1.07}$ & $\boldsymbol{+0.40\pm0.43}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$22$} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
GALAH 160415004101080 & $-2.36$ & $+0.75$ & $\dots$ & $\dots$ & $-0.09$ & $+0.26$ & $\dots$ \\
GALAH 150603001801147 & $-2.08$ & $+0.72$ & $\dots$ & $\dots$ & $+0.56$ & $+1.70$ & $+1.26$ \\
2MASS J18150365$-$3751206 & $-2.84$ & $+0.82$ & $+0.57$ & $-0.44$ & $\dots$ & $-1.20$ & $+0.49$ \\
GALAH 160531004601061 & $-2.33$ & $+0.82$ & $\dots$ & $\dots$ & $-0.22$ & $-0.38$ & $\dots$ \\
BPS CS 29498$-$0043 & $-3.85$ & $+3.03$ & $+1.76$ & $+0.08$ & $\dots$ & $-0.51$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.40\pm0.57}$ & $\boldsymbol{+0.78\pm0.07}$ & $\boldsymbol{+1.17\pm \dots}$ & $\boldsymbol{-0.18\pm \dots}$ & $\boldsymbol{+0.09\pm0.34}$ & $\boldsymbol{-0.21\pm1.02}$ & $\boldsymbol{+0.88\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$23$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 2139-5432 (IH: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
GALAH 160401004401395 & $-2.11$ & $+0.71$ & $\dots$ & $\dots$ & $-0.11$ & $+0.14$ & $\dots$ \\
GALAH 160522004101001 & $-2.38$ & $+0.79$ & $\dots$ & $\dots$ & $-0.20$ & $-0.26$ & $\dots$ \\
HE 1509$-$0806 & $-2.91$ & $+2.12$ & $+0.62$ & $+1.12$ & $\dots$ & $+1.88$ & $+0.92$ \\
HE 2139$-$5432 & $-4.02$ & $+2.61$ & $+1.61$ & $-0.56$ & $\dots$ & $-0.33$ & $\dots$ \\
HE 2141$-$3741 & $-3.30$ & $+0.83$ & $+0.48$ & $-0.57$ & $\dots$ & $-1.28$ & $-0.17$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.92\pm0.71}$ & $\boldsymbol{+0.78\pm0.10}$ & $\boldsymbol{+0.90\pm0.50}$ & $\boldsymbol{-0.00\pm0.79}$ & $\boldsymbol{-0.15\pm \dots}$ & $\boldsymbol{-0.34\pm0.98}$ & $\boldsymbol{+0.38\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$24$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-161: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29503$-$0010 & $-1.70$ & $+1.65$ & $\dots$ & $+1.13$ & $\dots$ & $+1.81$ & $+1.69$ \\
HE 0110$-$0406 & $-1.30$ & $+0.85$ & $\dots$ & $+0.78$ & $\dots$ & $+1.61$ & $+0.52$ \\
HD 30443 & $-1.68$ & $+1.72$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2133$-$1426 & $-3.37$ & $+2.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2158$-$5134 & $-3.00$ & $+2.66$ & $+0.80$ & $+2.60$ & $\dots$ & $+2.30$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.89\pm1.04}$ & $\boldsymbol{+1.76\pm0.64}$ & $\boldsymbol{+0.80\pm \dots}$ & $\boldsymbol{+1.50\pm0.79}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.91\pm0.29}$ & $\boldsymbol{+1.11\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$25$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty_2020}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-21: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-21: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-98: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: 3: \citet{Lovdal_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: CS29512-73 (DTG-11: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0507$-$1430 & $-2.40$ & $+2.75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0534$-$4548 & $-1.75$ & $+1.59$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 170509002201339 & $-2.58$ & $+0.92$ & $\dots$ & $\dots$ & $-0.32$ & $-0.39$ & $\dots$ \\
BPS CS 29512$-$0073 & $-2.06$ & $+1.67$ & $+0.54$ & $+1.16$ & $\dots$ & $+1.55$ & $+0.55$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.21\pm0.34}$ & $\boldsymbol{+1.65\pm0.70}$ & $\boldsymbol{+0.54\pm \dots}$ & $\boldsymbol{+1.16\pm \dots}$ & $\boldsymbol{-0.32\pm \dots}$ & $\boldsymbol{+0.58\pm \dots}$ & $\boldsymbol{+0.55\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$26$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J134319.30-235814.0 (DTG-4: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J221639.31+223250.4 (DTG-44: \citealt{Yuan_2020b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J134319.3$-$235814 & $-2.64$ & $+0.72$ & $+0.40$ & $+0.39$ & $\dots$ & $-0.75$ & $0.00$ \\
GALAH 160529003401263 & $-2.05$ & $+0.73$ & $\dots$ & $\dots$ & $-0.20$ & $-0.13$ & $\dots$ \\
HE 1430$-$0919 & $-2.50$ & $+2.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J22163930$+$2232502 & $-2.91$ & $+1.07$ & $+0.65$ & $-0.62$ & $\dots$ & $-0.62$ & $-0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.55\pm0.33}$ & $\boldsymbol{+0.84\pm0.28}$ & $\boldsymbol{+0.53\pm \dots}$ & $\boldsymbol{-0.12\pm \dots}$ & $\boldsymbol{-0.20\pm \dots}$ & $\boldsymbol{-0.50\pm0.27}$ & $\boldsymbol{-0.23\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$27$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29504$-$0006 & $-2.91$ & $+1.38$ & $+0.16$ & $-0.18$ & $\dots$ & $+0.20$ & $+1.54$ \\
SDSS J035111.27$+$102643.2 & $-3.18$ & $+1.55$ & $+0.71$ & $+0.96$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 150101003401002 & $-1.48$ & $+0.76$ & $\dots$ & $\dots$ & $+1.73$ & $+0.70$ & $+0.33$ \\
HE 1300$-$2201 & $-2.61$ & $+0.98$ & $+0.28$ & $+0.39$ & $\dots$ & $-0.08$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.80\pm0.65}$ & $\boldsymbol{+1.17\pm0.33}$ & $\boldsymbol{+0.38\pm0.24}$ & $\boldsymbol{+0.39\pm0.47}$ & $\boldsymbol{+1.73\pm \dots}$ & $\boldsymbol{+0.27\pm0.32}$ & $\boldsymbol{+0.94\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$28$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
GALAH 160418004601183 & $-2.25$ & $+0.74$ & $\dots$ & $\dots$ & $+0.46$ & $+0.32$ & $\dots$ \\
GALAH 140414005101335 & $-2.02$ & $+0.78$ & $\dots$ & $+1.63$ & $+0.22$ & $+0.34$ & $+0.30$ \\
GALAH 170531004301083 & $-2.60$ & $+0.98$ & $\dots$ & $\dots$ & $+0.05$ & $+0.45$ & $+0.83$ \\
2MASS J17382336$-$1457007 & $-3.36$ & $+1.23$ & $+0.17$ & $+0.03$ & $\dots$ & $-0.04$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.46\pm0.54}$ & $\boldsymbol{+0.90\pm0.21}$ & $\boldsymbol{+0.17\pm \dots}$ & $\boldsymbol{+0.83\pm \dots}$ & $\boldsymbol{+0.24\pm0.17}$ & $\boldsymbol{+0.37\pm0.16}$ & $\boldsymbol{+0.57\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$29$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-168: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE0131-3953 (DTG-34: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: CS29528-28 (DTG-35: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0330+0148 (P: \citealt{Sestito_2019})} \\
\multicolumn{8}{c}{Stellar Assoc: 6269208597689497856 (3: \citealt{Lovdal_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0131$-$3953 & $-2.71$ & $+2.44$ & $+0.32$ & $+0.59$ & $\dots$ & $+2.19$ & $+1.64$ \\
BPS CS 29528$-$0028 & $-2.12$ & $+2.81$ & $\dots$ & $+2.22$ & $\dots$ & $+2.39$ & $+2.11$ \\
G 77$-$61 & $-4.36$ & $+3.12$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J14180866$-$2842077 & $-2.32$ & $+0.81$ & $+0.27$ & $-0.41$ & $\dots$ & $-0.11$ & $+0.43$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.39\pm0.65}$ & $\boldsymbol{+2.75\pm0.81}$ & $\boldsymbol{+0.30\pm \dots}$ & $\boldsymbol{+0.80\pm1.08}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.49\pm1.13}$ & $\boldsymbol{+1.39\pm0.71}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$30$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty_2020}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0134-1519 (OH: \citealt{Sestito_2019})} \\
\multicolumn{8}{c}{Stellar Assoc: SDSS J092912.32+023817.0 (IH: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0134$-$1519 & $-4.00$ & $+1.02$ & $+0.27$ & $-0.28$ & $\dots$ & $-0.48$ & $+1.52$ \\
SDSS J022226.20$-$031338.0 & $-2.82$ & $+2.91$ & $+1.10$ & $+2.66$ & $\dots$ & $+1.86$ & $+1.00$ \\
HE 0450$-$4705 & $-3.10$ & $+0.81$ & $+0.20$ & $-0.38$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J092912.33$+$023817.0 & $-3.81$ & $+4.39$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.44\pm0.52}$ & $\boldsymbol{+2.16\pm1.60}$ & $\boldsymbol{+0.52\pm0.41}$ & $\boldsymbol{+0.67\pm1.41}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.69\pm \dots}$ & $\boldsymbol{+1.26\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$31$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-8: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-156: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J010651.90-524410.5 (DTG-8: \citealt{Shank_2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: J094634.80-062653.0 (DTG-156: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SMSS J010651.91$-$524410.5 & $-3.79$ & $+0.85$ & $+0.56$ & $-0.79$ & $\dots$ & $-1.64$ & $\dots$ \\
2MASS J09463483$-$0626532 & $-1.99$ & $+0.70$ & $+0.40$ & $+0.03$ & $\dots$ & $-0.07$ & $+0.35$ \\
HE 2201$-$0345 & $-2.80$ & $+2.36$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22965$-$0054 & $-2.89$ & $+0.74$ & $-0.03$ & $+0.11$ & $\dots$ & $-0.78$ & $+1.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.86\pm0.67}$ & $\boldsymbol{+0.77\pm0.09}$ & $\boldsymbol{+0.31\pm0.25}$ & $\boldsymbol{-0.22\pm0.41}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.83\pm0.64}$ & $\boldsymbol{+0.90\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$32$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0557-4840 (IH: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: FSR~1758: \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0557$-$4840 & $-4.80$ & $+1.78$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J161313.53$+$530909.7 & $-3.33$ & $+2.12$ & $+0.93$ & $-0.43$ & $\dots$ & $+0.03$ & $\dots$ \\
SDSS J173417.89$+$431606.5 & $-2.51$ & $+1.80$ & $+0.23$ & $\dots$ & $\dots$ & $+1.61$ & $\dots$ \\
BPS CS 29495$-$0042 & $-2.18$ & $+0.72$ & $+0.02$ & $+0.56$ & $\dots$ & $+1.43$ & $+0.25$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.00\pm1.09}$ & $\boldsymbol{+1.88\pm0.41}$ & $\boldsymbol{+0.39\pm0.39}$ & $\boldsymbol{+0.07\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.02\pm0.71}$ & $\boldsymbol{+0.25\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$33$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-20: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J02413897$-$0427349 & $-2.48$ & $+0.97$ & $+0.51$ & $+0.24$ & $\dots$ & $-0.26$ & $+0.48$ \\
HE 1031$-$0020 & $-2.81$ & $+1.71$ & $+0.45$ & $+0.40$ & $\dots$ & $+1.50$ & $+0.81$ \\
HE 1311$-$0131 & $-3.15$ & $+0.74$ & $+0.49$ & $-0.40$ & $\dots$ & $-0.62$ & $+0.71$ \\
2MASS J20102782$-$0826556 & $-2.02$ & $+0.70$ & $+0.57$ & $+0.04$ & $\dots$ & $-0.39$ & $+0.42$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.63\pm0.44}$ & $\boldsymbol{+0.80\pm0.30}$ & $\boldsymbol{+0.50\pm0.05}$ & $\boldsymbol{+0.12\pm0.32}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.41\pm0.21}$ & $\boldsymbol{+0.60\pm0.17}$\\
\multicolumn{8}{c}{CDTG-$34$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty_2020}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: Hrid: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-27: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-50: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: 7: \citet{Lovdal_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0231$-$4016 & $-2.08$ & $+1.32$ & $+0.20$ & $+0.77$ & $\dots$ & $+1.42$ & $\dots$ \\
HE 1005$-$1439 & $-3.20$ & $+2.55$ & $+0.56$ & $\dots$ & $\dots$ & $+1.09$ & $\dots$ \\
BPS CS 22947$-$0187 & $-2.58$ & $+1.52$ & $+0.56$ & $+0.29$ & $\dots$ & $+1.53$ & $+0.55$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.62\pm0.46}$ & $\boldsymbol{+1.80\pm0.54}$ & $\boldsymbol{+0.44\pm0.17}$ & $\boldsymbol{+0.53\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.35\pm0.19}$ & $\boldsymbol{+0.55\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$35$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-71: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: CS22958-42 (DTG-38: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: J162614.78+172112.1 (DTG-40: \citealt{Yuan_2020b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 22958$-$0042 & $-2.99$ & $+2.15$ & $+0.34$ & $-0.33$ & $\dots$ & $-1.02$ & $+1.13$ \\
GALAH 170215004101327 & $-2.24$ & $+0.74$ & $\dots$ & $\dots$ & $+0.15$ & $+0.24$ & $\dots$ \\
LAMOST J162614.78$+$172112.1 & $-3.20$ & $+1.07$ & $+0.50$ & $-0.51$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.81\pm0.41}$ & $\boldsymbol{+1.32\pm0.60}$ & $\boldsymbol{+0.42\pm \dots}$ & $\boldsymbol{-0.42\pm \dots}$ & $\boldsymbol{+0.15\pm \dots}$ & $\boldsymbol{-0.39\pm \dots}$ & $\boldsymbol{+1.13\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$36$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-17: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-27: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J132141.80-432006.0 (DTG-27: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J203858.90-025212.0 (DTG-45: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J132141.8$-$432006 & $-2.03$ & $+0.76$ & $+0.30$ & $+0.67$ & $\dots$ & $+0.04$ & $+0.66$ \\
2MASS J16115667$-$8034422 & $-2.61$ & $+0.71$ & $+1.07$ & $+0.70$ & $\dots$ & $+1.35$ & $+0.90$ \\
2MASS J20385893$-$0252115 & $-2.16$ & $+0.77$ & $+0.40$ & $+0.39$ & $\dots$ & $-0.26$ & $+0.59$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.27\pm0.25}$ & $\boldsymbol{+0.75\pm0.03}$ & $\boldsymbol{+0.59\pm0.34}$ & $\boldsymbol{+0.59\pm0.14}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.38\pm0.70}$ & $\boldsymbol{+0.72\pm0.13}$\\
\multicolumn{8}{c}{CDTG-$37$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J17163340-7009028 (DTC-4: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
GALAH 170712003101080 & $-2.55$ & $+1.02$ & $\dots$ & $\dots$ & $-0.36$ & $-0.02$ & $\dots$ \\
RAVE J171633.4$-$700902 & $-2.65$ & $+1.25$ & $\dots$ & $\dots$ & $\dots$ & $-0.00$ & $+1.09$ \\
RAVE J203706.4$-$122125 & $-2.61$ & $+0.87$ & $\dots$ & $-0.01$ & $\dots$ & $-0.02$ & $-0.09$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.60\pm0.04}$ & $\boldsymbol{+1.05\pm0.16}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.01\pm \dots}$ & $\boldsymbol{-0.36\pm \dots}$ & $\boldsymbol{-0.01\pm0.01}$ & $\boldsymbol{+0.50\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$38$} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: DTG-44: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: J141640.80-242200.0 (DTG-43: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J14164084$-$2422000 & $-2.57$ & $+0.87$ & $+0.37$ & $+0.02$ & $\dots$ & $-0.31$ & $+0.14$ \\
2MASS J16122832$-$0848083 & $-2.11$ & $+0.72$ & $+0.35$ & $+0.29$ & $\dots$ & $+0.04$ & $+0.58$ \\
HD 145777 & $-2.17$ & $+2.46$ & $\dots$ & $+0.67$ & $\dots$ & $+1.27$ & $+0.80$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.28\pm0.20}$ & $\boldsymbol{+1.35\pm0.79}$ & $\boldsymbol{+0.36\pm \dots}$ & $\boldsymbol{+0.33\pm0.27}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.33\pm0.68}$ & $\boldsymbol{+0.51\pm0.27}$\\
\multicolumn{8}{c}{CDTG-$39$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS BS 16920$-$0017 & $-3.12$ & $+0.71$ & $+0.18$ & $-0.50$ & $\dots$ & $-1.77$ & $-0.06$ \\
2MASS J13351401$-$0110524 & $-2.45$ & $+0.82$ & $+0.38$ & $-0.39$ & $\dots$ & $-0.22$ & $+0.53$ \\
BPS CS 30314$-$0067 & $-3.01$ & $+1.21$ & $+0.26$ & $-0.36$ & $\dots$ & $-0.55$ & $-0.62$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.86\pm0.29}$ & $\boldsymbol{+0.91\pm0.22}$ & $\boldsymbol{+0.27\pm0.08}$ & $\boldsymbol{-0.42\pm0.06}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.85\pm0.67}$ & $\boldsymbol{-0.05\pm0.47}$\\
\multicolumn{8}{c}{CDTG-$40$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Stellar Assoc: II17587-03657 (DTG-19: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: Pfleiderer~2: \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J09492182$-$1617221 & $-2.24$ & $+1.44$ & $+0.28$ & $+0.16$ & $\dots$ & $+0.61$ & $+0.36$ \\
GALAH 190211003301181 & $-2.41$ & $+0.82$ & $\dots$ & $\dots$ & $-0.21$ & $+0.02$ & $\dots$ \\
HD 209621 & $-1.94$ & $+1.30$ & $+0.17$ & $+1.02$ & $\dots$ & $+1.70$ & $+1.35$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.20\pm0.19}$ & $\boldsymbol{+1.19\pm0.27}$ & $\boldsymbol{+0.23\pm \dots}$ & $\boldsymbol{+0.59\pm \dots}$ & $\boldsymbol{-0.21\pm \dots}$ & $\boldsymbol{+0.78\pm0.70}$ & $\boldsymbol{+0.86\pm \dots}$\\
\enddata
\end{deluxetable*}


==> Tables/cluster_summary_stub_table.tex <==
\begin{deluxetable*}{l  r  r  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified DTGs \label{tab:cluster_summary}}
\tablehead{\colhead{CDTG} & \colhead{$N$ Stars} & \colhead{Confidence} & \colhead{Associations}}
\startdata
1 & $17$ & $100.0\%$ & H22:DTC-24, IR18:A, DG21:CDTG-11, H22:DTC-3, DS22b:DTG-51, DG21:CDTG-16, IR18:C, H22:DTC-4, DG21:CDTG-3\\
2 & $12$ & $99.8\%$ & GL21:DTG-31, H22:DTC-16, DS22a:DTG-50, GC21:Sequoia, KM22:Fimbulthul, DS22b:DTG-18\\
3 & $11$ & $58.2\%$ & I'itoi, GM18b:Rg5, GL21:DTG-6, KM22:C-3, KM22:Gaia-6\\
4 & $10$ & $91.1\%$ & GSE, AH17:VelHel-6, H22:DTC-3, KM22:C-3, DS22b:DTG-137\\
5 & $10$ & $78.5\%$ & GSE, KM22:C-3\\
6 & $10$ & $99.2\%$ & Thamnos, DG21:CDTG-27, ZY20b:DTG-33, HL20:GR-2, H22:DTC-16, GC21:Sequoia, KM22:Gunnthra, KM22:C-3, KM22:Gaia-6, EV21:NGC~6235, EV21:NGC~6356\\
7 & $9$ & $83.5\%$ & GSE, SL22:3, DS22b:DTG-27, DS22b:DTG-7\\
8 & $9$ & $98.3\%$ & GSE, GL21:DTG-34, H22:DTC-2, DS22b:DTG-95, DG21:CDTG-28, DS22b:DTG-30, GC21:Sausage, DG21:CDTG-9, DG21:CDTG-13, GL21:DTG-28, SL22:1\\
9 & $9$ & $99.9\%$ & LMS-1, GL21:DTG-17, DS22b:DTG-38, FS19:IH, HL19:GL-1, KM22:C-3\\
10 & $8$ & $100.0\%$ & DS22b:DTG-22\\
\enddata
\tablecomments{We adopt the nomenclature for previously identified DTGs and CDTGs from \cite{Yuan_2020b}.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_summary_stub_table_1.tex <==
\begin{deluxetable*}{l  r  r  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified DTGs \label{tab:cluster_summary}}
\tablehead{\colhead{CDTG} & \colhead{$N$ Stars} & \colhead{Confidence} & \colhead{Associations}}
\startdata
1 & $17$ & $100.0\%$ & IR18:A, DG21:CDTG-11, DG21:CDTG-14, DS22b:DTG-78, DS22b:DTG-51, DG21:CDTG-16, IR18:C, DG21:CDTG-3\\
2 & $12$ & $100.0\%$ & GL21:DTG-31, DS22a:DTG-50, GC21:Sequoia, KM22:Fimbulthul, DS22b:DTG-18\\
3 & $11$ & $99.6\%$ & GSE, SL22:3, FS19:P, DS22b:DTG-27, DS22b:DTG-7, DG21:CDTG-22, DS22a:DTG-5, DS22b:DTG-26, DS22b:DTG-69\\
4 & $11$ & $61.2\%$ & GSE, GL21:DTG-13, KM22:C-3\\
5 & $10$ & $91.7\%$ & GSE, AH17:VelHel-6, KM22:C-3, DS22b:DTG-137\\
6 & $9$ & $99.6\%$ & LMS-1, GL21:DTG-17, DS22b:DTG-38, FS19:IH, HL19:GL-1, KM22:C-3\\
7 & $8$ & $77.0\%$ & LMS-1, FS19:OH, KM22:C-3\\
8 & $8$ & $100.0\%$ & MWTD, DS22a:DTG-40, DS22b:DTG-89\\
9 & $8$ & $68.3\%$ & GSE, DS22a:DTG-41\\
10 & $7$ & $100.0\%$ & EV21:NGC~6293, EV21:VVV~CL002, EV21:Gran~1\\
\enddata
\tablecomments{We adopt the nomenclature for previously identified DTGs and CDTGs from \cite{Yuan_2020b}.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_summary_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  r  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified CDTGs \label{tab:cluster_summary}}
\tablehead{\colhead{CDTG} & \colhead{$N$ Stars} & \colhead{Confidence} & \colhead{Associations}}
\startdata
1 & $17$ & $100.0\%$ & H22:DTC-24, IR18:A, DG21:CDTG-11, H22:DTC-3, DS22b:DTG-51, DG21:CDTG-16\\
& & &  IR18:C, H22:DTC-4, DG21:CDTG-3\\
2 & $12$ & $99.8\%$ & GL21:DTG-31, H22:DTC-16, DS22a:DTG-50, GC21:Sequoia, KM22:Fimbulthul, DS22b:DTG-18\\
3 & $11$ & $58.2\%$ & I'itoi, GM18b:Rg5, GL21:DTG-6, KM22:C-3, KM22:Gaia-6\\
4 & $10$ & $91.1\%$ & GSE, AH17:VelHel-6, H22:DTC-3, KM22:C-3, DS22b:DTG-137\\
5 & $10$ & $78.5\%$ & GSE, KM22:C-3\\
6 & $10$ & $99.2\%$ & Thamnos, DG21:CDTG-27, ZY20b:DTG-33, HL20:GR-2, H22:DTC-16, GC21:Sequoia, KM22:Gunnthra\\
& & &  KM22:C-3, KM22:Gaia-6, EV21:NGC~6235, EV21:NGC~6356\\
7 & $9$ & $83.5\%$ & GSE, SL22:3, DS22b:DTG-27, DS22b:DTG-7\\
8 & $9$ & $98.3\%$ & GSE, GL21:DTG-34, H22:DTC-2, DS22b:DTG-95, DG21:CDTG-28, DS22b:DTG-30\\
& & &  GC21:Sausage, DG21:CDTG-9, DG21:CDTG-13, GL21:DTG-28, SL22:1\\
9 & $9$ & $99.9\%$ & LMS-1, GL21:DTG-17, DS22b:DTG-38, FS19:IH, HL19:GL-1, KM22:C-3\\
10 & $8$ & $100.0\%$ & DS22b:DTG-22\\
11 & $8$ & $68.2\%$ & GSE, H22:DTC-15, DS22b:DTG-79, GM17:Comoving, DS22a:DTG-29, DS22b:DTG-20, DS22b:DTG-135\\
12 & $7$ & $78.5\%$ & HL19:GL-1, KM22:C-3, KM22:NGC7089\\
13 & $7$ & $100.0\%$ & DS22b:DTG-35\\
14 & $7$ & $82.8\%$ & DS22a:DTG-6, GL21:DTG-4, H22:DTC-1, KM22:C-3\\
15 & $6$ & $64.7\%$ & LMS-1, H22:DTC-29, FS19:OH, KM22:C-3\\
16 & $6$ & $80.6\%$ & GSE, DG21:CDTG-21, H22:DTC-3, KM22:NGC7089\\
17 & $6$ & $93.1\%$ & GSE, SL22:59, H22:DTC-22, SM20:Sausage, GC21:Sausage\\
18 & $6$ & $98.7\%$ & DS22a:DTG-6\\
19 & $5$ & $100.0\%$ & new\\
20 & $5$ & $54.8\%$ & GSE, DS22b:DTG-12, EV21:Ryu~879~(RLGC~2)\\
21 & $5$ & $99.7\%$ & Thamnos, DS22b:DTG-170, DS22a:DTG-51, GL21:DTG-31, SM20:SeqG1, GC21:Sequoia\\
22 & $5$ & $77.2\%$ & Splashed Disk\\
23 & $5$ & $68.9\%$ & FS19:IH, KM22:C-3\\
24 & $5$ & $100.0\%$ & DS22b:DTG-161\\
25 & $4$ & $59.1\%$ & GSE, GL21:DTG-11, SM20:Sausage, DG21:CDTG-21, GL21:DTG-21, DS22b:DTG-98, SL22:3\\
26 & $4$ & $69.4\%$ & DS22b:DTG-4, ZY20b:DTG-44, GM17:Comoving, KM22:C-3, DS22a:DTG-4\\
27 & $4$ & $94.9\%$ & new\\
28 & $4$ & $100.0\%$ & GSE\\
29 & $4$ & $60.9\%$ & GSE, GL21:DTG-34, GL21:DTG-35, FS19:P, SL22:3, GC21:Sausage, DS22b:DTG-168\\
30 & $4$ & $68.2\%$ & GSE, FS19:OH, FS19:IH, GM17:Comoving, SM20:Sausage\\
31 & $4$ & $40.3\%$ & GSE, DS22a:DTG-8, DS22b:DTG-156, GC21:Sausage, KM22:NGC7089\\
32 & $4$ & $62.5\%$ & FS19:IH, KM22:NGC7089, EV21:FSR~1758\\
33 & $4$ & $71.2\%$ & GSE, GL21:DTG-20\\
34 & $3$ & $35.5\%$ & GSE, GM17:Comoving, SM20:Sausage, GC21:Sausage, GL21:DTG-11, KM22:Hrid, DS22a:DTG-27\\
& & &  DS22b:DTG-50, SL22:7\\
35 & $3$ & $61.6\%$ & GSE, GL21:DTG-38, ZY20b:DTG-40, GC21:Sausage, DS22b:DTG-71\\
36 & $3$ & $51.7\%$ & GSE, DS22b:DTG-27, DS22b:DTG-45, GC21:Sausage, DS22a:DTG-17\\
37 & $3$ & $68.4\%$ & H22:DTC-4\\
38 & $3$ & $57.7\%$ & MWTD, DS22b:DTG-43, DS22a:DTG-44\\
39 & $3$ & $58.6\%$ & GSE, KM22:NGC7089\\
40 & $3$ & $50.5\%$ & GL21:DTG-19, GC21:Sequoia, EV21:Pfleiderer~2\\
\enddata
\tablecomments{We adopt the nomenclature for previously identified DTGs and CDTGs from \cite{Yuan_2020b}.}\end{deluxetable*}


==> Tables/final_data_description_table.tex <==
\startlongtable
\begin{deluxetable*}{c  l  l  l}
\tablecaption{Description of the Final Sample \label{tab:final_data_descript}}
\tablehead{\colhead{Column} & \colhead{Field} & \colhead{Unit} & \colhead{Description}}
\startdata
1 & Name & $-$ & The name of the star as given by the Reference\\
2 & Source ID & $-$ & The Gaia EDR3 Source ID of the star\\
3 & RA & (J2000) & The Right Ascension of the star given in hours:minutes:seconds\\
4 & DEC & (J2000) & The Declination of the star given in degrees:minutes:seconds\\
5 & $V_{\rm mag}$ & $-$ & The $V$ magnitude of the star as given by the $V_{\rm mag}$ Reference\\
6 & $G_{\rm mag}$ & $-$ & The Gaia $G$ mean magnitude of the star as given by the Gaia Source ID\\
7 & $G_{\rm BP} - G_{\rm RP}$ & $-$ & The Gaia BP $-$ RP color mean magnitude of the star as given by the Gaia Source ID\\
8 & $V_{\rm mag}$ (Gaia) & $-$ & The $V$ magnitude of the star as determined by the transformations from G mag to\\
 &  &  & V mag using $V$ $=$ $G$ $+$ $0.02704$ $-$ $0.01424*(\rm{BP}-\rm{RP})$ $+$ $0.2156*(\rm{BP}-\rm{RP})^2$ $-$\\
 &  &  & $0.01426(\rm{BP}-\rm{RP})^3$ given by \citet{Riello_2021}\\
9 & RV & (km s$^{-1}$) & The radial velocity as given by RV Reference\\
10 & Error & (km s$^{-1}$) & The radial velocity error as given by RV Reference\\
11 & RV$_{\rm Gaia}$ & (km s$^{-1}$) & The radial velocity as given by the Gaia Source ID\\
12 & Error & (km s$^{-1}$) & The radial velocity error as given by the Gaia Source ID\\
13 & Parallax & (mas) & The parallax as given by the Gaia Source ID\\
14 & Error & (mas) & The parallax error as given by the Gaia Source ID\\
15 & Distance & (kpc) & The inverse parallax distance (1/Parallax)\\
16 & Error & (kpc) & The inverse parallax distance error (Parallax$_{error}$/(Parallax$^2$))\\
17 & Relative Error & $-$ & The relative error of the corrected distance as given by Gaia\\
18 & Distance BJ21 & (kpc) & The 50 percentile distance as given by \citet{Bailer_Jones_2021} based on\\
 & & & the Gaia Source ID\\
19 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16\\
 &  &  & percentile distance as given by \citet{Bailer_Jones_2021} based on the Gaia Source ID\\
 &  &  & ((dist84-dist16)/2)\\
20 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Bailer_Jones_2021}\\
 &  &  & based on the Gaia Source ID\\
21 & Distance StarHorse & (kpc) & The 50 percentile distance as given by \citet{Anders_2021} based on the Gaia Source ID\\
22 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16 percentile\\
 &  &  & distance as given by \citet{Anders_2021} based on the Gaia Source ID ((dist84-dist16)/2)\\
23 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Anders_2021} based on\\
 &  &  & the Gaia Source ID\\
24 & PM$_{\rm RA}$ & (mas yr$^{-1}$) & The proper motion in the Right Ascension as given by the Gaia Source ID\\
25 & Error & (mas yr$^{-1}$) & The proper motion error in the Right Ascension as given by the Gaia Source ID\\
26 & PM$_{\rm DEC}$ & (mas yr$^{-1}$) & The proper motion in the Declination as given by the Gaia Source ID\\
27 & Error & (mas yr$^{-1}$) & The proper motion error in the Declination as given by the Gaia Source ID\\
28 & Correlation Coefficient & $-$ & The correlation coefficient between the\\
 &  &  & proper motion in Right Ascension and the proper motion\\
 &  &  & in Declination as given by the Gaia Source ID\\
29 & T$_{\rm eff}$ & (K) & The effective temperature of the star as given by the Reference\\
30 & log \textit{g} & (cgs) & The surface gravity of the star as given by the Reference\\
31 & [Fe/H] & $-$ & The metallicity of the star as given by (log $\epsilon$(Fe) - log $\epsilon$(Fe)$_\odot$)\\
 &  &  & (Solar value of 7.5 taken from \citet{Asplund_2009})\\
32 & log $\epsilon$(Fe) & $-$ & The logarithmic iron abundance of the star as given by the Reference\\
33 & [C/Fe] & $-$ & The carbon abundance ratio of the star as given by (log $\epsilon$(C) - log\\
 &  &  & $\epsilon$(C)$_\odot$ - [Fe/H]) (Solar value of 8.43 taken from \citet{Asplund_2009})\\
34 & log $\epsilon$(C) & $-$ & The logarithmic carbon abundance of the star as given by the Reference\\
35 & [C/Fe]$_{c}$ & $-$ & The carbon abundance ratio corrected for evolutionary effects from \citet{Placco_2014}\\
36 & AC$_{c}$ & $-$ & The absolute carbon corrected for evolutionary effects from \citet{Placco_2014} ([C/Fe]$_{c}$\\
 &  &  & + [Fe/H] + log $\epsilon$(C)$_\odot$) (Solar value of 8.43 taken from \citet{Asplund_2009})\\
37 & CARDET & $-$ & Flag with ``D" if the carbon abundance ratio ([C/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
38 & [Mg/Fe] & $-$ & The magnesium abundance ratio of the star as given by (log $\epsilon$(Mg) - log\\
 &  &  & $\epsilon$(Mg)$_\odot$ - [Fe/H]) (Solar value of 7.60 taken from \citet{Asplund_2009})\\
39 & log $\epsilon$(Mg) & $-$ & The logarithmic magnesium abundance of the star as given by the Reference\\
40 & MAGDET & $-$ & Flag with ``D" if the magnesium abundance ratio ([Mg/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
41 & [Sr/Fe] & $-$ & The strontium abundance ratio of the star as given by (log $\epsilon$(Sr) - log\\
 &  &  & $\epsilon$(Sr)$_\odot$ - [Fe/H]) (Solar value of 2.87 taken from \citet{Asplund_2009})\\
42 & log $\epsilon$(Sr) & $-$ & The logarithmic strontium abundance of the star as given by the Reference\\
43 & STRDET & $-$ & Flag with ``D" if the strontium abundance ratio ([Sr/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
44 & [Y/Fe] & $-$ & The yttrium abundance ratio of the star as given by (log $\epsilon$(Y) - log\\
 &  &  & $\epsilon$(Y)$_\odot$ - [Fe/H]) (Solar value of 2.21 taken from \citet{Asplund_2009})\\
45 & log $\epsilon$(Y) & $-$ & The logarithmic yttrium abundance of the star as given by the Reference\\
46 & YTTDET & $-$ & Flag with ``D" if the yttrium abundance ratio ([Y/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detectedby Reference\\
47 & [Ba/Fe] & $-$ & The barium abundance ratio of the star as given by (log $\epsilon$(Ba) - log\\
 &  &  & $\epsilon$(Ba)$_\odot$ - [Fe/H]) (Solar value of 2.18 taken from \citet{Asplund_2009})\\
48 & log $\epsilon$(Ba) & $-$ & The logarithmic barium abundance of the star as given by the Reference\\
49 & BARDET & $-$ & Flag with ``D" if the barium abundance ratio ([Ba/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
50 & [Eu/Fe] & $-$ & The europium abundance ratio of the star as given by (log $\epsilon$(Eu) - log\\
 &  &  & $\epsilon$(Eu)$_\odot$ - [Fe/H]) (Solar value of 0.52 taken from \citet{Asplund_2009})\\
51 & log $\epsilon$(Eu) & $-$ & The logarithmic europium abundance of the star as given by the Reference\\
52 & EURDET & $-$ & Flag with ``D" if the europium abundance ratio ([Eu/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
53 & Class & $-$ & The class for the star, as given by Table 1\\
54 & Reference & $-$ & The Reference for the star\\
55 & $V_{\rm mag}$ Reference & $-$ & The Reference for the \textit{V} magnitude of the star\\
56 & Distance AGAMA & $-$ & The Reference for the distance used in AGAMA (StarHorse prioritized over BJ21 unless\\
 &  &  & StarHorse distance has relative error greater than 0.3, if both have a relative error greater\\
 &  &  & than 0.3 we adopt no distance estimate)\\
57 & (v$_{\rm r}$,v$_{\phi}$,v$_{\rm z}$)  & (km s$^{-1}$) & The cylindrical velocities of the star as given by AGAMA\\
58 & Error & (km s$^{-1}$) & The cylindrical velocity errors of the star as given by Monte Carlo sampling through AGAMA\\
59 & (J$_{\rm r}$,J$_{\phi}$,J$_{\rm z}$) & (kpc km s$^{-1}$) & The cylindrical actions of the star as given by AGAMA\\
60 & Error & (kpc km s$^{-1}$) & The cylindrical action errors of the star as given by Monte Carlo sampling through AGAMA\\
61 & Energy & (km$^{2}$ s$^{-2}$) & The orbital energy of the star as given by AGAMA\\
62 & Error  & (km$^{2}$ s$^{-2}$) & The orbital energy error of the star as given by Monte Carlo sampling through AGAMA\\
63 & $r_{\rm peri}$ & (kpc) & The Galactic pericentric distance of the star as given by AGAMA\\
64 & Error & (kpc) & The Galactic pericentric distance error of the star as given by Monte Carlo sampling through\\
 &  &  & AGAMA\\
65 & $r_{\rm apo}$ & (kpc) & The Galactic apocentric distance of the star as given by AGAMA\\
66 & Error & (kpc) & The Galactic apocentric distance error of the star as given by Monte Carlo\\
 &  &  & sampling through AGAMA\\
67 & Z$_{\rm max}$ & (kpc) & The maximum height above the Galactic plane of the star as given by AGAMA\\
68 & Error & (kpc) & The maximum height above the Galactic plane error of the star as given by Monte Carlo\\
 &  &  & sampling through AGAMA\\
69 & Eccentricity & $-$ & The eccentricity of the star given by ($r_{\rm{apo}}$ $-$ $r_{\rm{peri}}$)/($r_{\rm{apo}}$ $+$\\
 &  &  & $r_{\rm{peri}}$) through AGAMA\\
70 & Error & $-$ & The eccentricity error of the star as given by Monte Carlo sampling through AGAMA\\
\enddata
\end{deluxetable*}


==> Tables/final_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{91}{l}}
\tablecaption{Final Sample\label{tab:final_data}}
\tablehead{\colhead{Name} & \colhead{Source ID} & \colhead{RA} & \colhead{DEC} & \colhead{V$_{\rm mag}$} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{RV$_{\rm Source}$} & \colhead{Error} & \colhead{RV$_{\rm Gaia}$} & \colhead{Error} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance StarHorse} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff}$} & \colhead{log \textit{g}} & \colhead{[Fe/H]} & \colhead{log $\epsilon$(Fe)} & \colhead{[C/Fe]} & \colhead{log $\epsilon$(C)} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{[Mg/Fe]} & \colhead{log $\epsilon$(Mg)} & \colhead{MAGDET} & \colhead{[Sr/Fe]} & \colhead{log $\epsilon$(Sr)} & \colhead{STRDET} & \colhead{[Y/Fe]} & \colhead{log $\epsilon$(Y)} & \colhead{YTTDET} & \colhead{[Ba/Fe]} & \colhead{log $\epsilon$(Ba)} & \colhead{BARDET} & \colhead{[Eu/Fe]} & \colhead{log $\epsilon$(Eu)} & \colhead{EURDET} & \colhead{CLASS} & \colhead{Reference} & \colhead{V_Reference} & \colhead{Distance AGAMA} & \colhead{(v$_{\rm r}$,v$_{\phi}$,v$_{\rm z}$)} & \colhead{Error} & \colhead{(J$_{\rm r}$,J$_{\phi}$,J$_{\rm z}$)} & \colhead{Error} & \colhead{Energy} & \colhead{Error} & \colhead{$r_{\rm peri}$} & \colhead{Error} & \colhead{$r_{\rm apo}$} & \colhead{Error} & \colhead{Z$_{\rm max}$} & \colhead{Error} & \colhead{Eccentricity} & \colhead{Error} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{}\\
\colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(K)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
HD 224959 & 2448568453248165504 & $00$ $02$ $07.20$ & $-02$ $49$ $12.0$ & $9.550$ & $9.306$ & $1.153$ & $9.581$ & $\dots$ & $\dots$ & $-122.6$ & $1.5$ & $1.6559$ & $0.0536$ & $0.6039$ & $0.0195$ & $0.5929$ & $0.0186$ & $0.0315$ & $0.5815$ & $0.0264$ & $0.0454$ & $-36.6114$ & $0.0590$ & $-91.8263$ & $0.0438$ & $0.4129$ & $5050$ & $2.100$ & $-2.42$ & $5.08$ & $2.01$ & $8.02$ & $2.04$ & $8.05$ & D & $0.39$ & $5.57$ & D & $1.50$ & $1.95$ & D & $\dots$ & $\dots$ & X & $2.07$ & $1.83$ & D & $2.01$ & $0.11$ & D & CEMP-$i$ & 2016MNRAS.455..402G & Simbad & STARHORSE & ($-230.4$,$49.7$,$29.2$) & ($2.8$,$1.8$,$1.8$) & ($1017.8$,$411.7$,$9.9$) & ($22.4$,$15.2$,$0.6$) & $-1.541$ & $0.005$ & $0.83$ & $0.04$ & $14.04$ & $0.17$ & $1.05$ & $0.09$ & $0.89$ & $0.01$\\
SDSS J000219.87$+$292851.8 & 2861198846276841600 & $00$ $02$ $19.20$ & $+29$ $28$ $48.0$ & $\dots$ & $14.975$ & $0.733$ & $15.101$ & $-308.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3854$ & $0.0275$ & $2.5950$ & $0.1850$ & $2.3062$ & $0.1423$ & $0.0617$ & $2.0892$ & $0.1425$ & $0.0682$ & $-2.7049$ & $0.0250$ & $-23.3451$ & $0.0162$ & $-0.1832$ & $6150$ & $4.000$ & $-3.26$ & $4.24$ & $2.63$ & $7.80$ & $2.63$ & $7.80$ & D & $0.36$ & $4.70$ & D & $0.27$ & $-0.12$ & D & $\dots$ & $\dots$ & X & $1.83$ & $0.75$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($-230.0$,$-36.5$,$-20.4$) & ($2.7$,$1.5$,$3.9$) & ($1124.2$,$-329.8$,$64.6$) & ($9.3$,$13.5$,$10.2$) & $-1.493$ & $0.008$ & $0.67$ & $0.03$ & $15.35$ & $0.19$ & $5.28$ & $0.30$ & $0.92$ & $0.00$\\
BPS CS 29503$-$0010 & 2336682523666418816 & $00$ $04$ $55.20$ & $-24$ $24$ $36.0$ & $13.737$ & $13.614$ & $0.673$ & $13.725$ & $-24.3$ & $2.0$ & $-27.4$ & $4.6$ & $1.2568$ & $0.0156$ & $0.7956$ & $0.0099$ & $0.7686$ & $0.0085$ & $0.0111$ & $0.7803$ & $0.0090$ & $0.0115$ & $-10.5881$ & $0.0178$ & $-3.1012$ & $0.0123$ & $0.0368$ & $6050$ & $3.660$ & $-1.70$ & $5.80$ & $1.65$ & $8.38$ & $1.65$ & $8.38$ & D & $\dots$ & $\dots$ & X & $1.13$ & $2.30$ & D & $\dots$ & $\dots$ & X & $1.81$ & $2.29$ & D & $1.69$ & $0.51$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2007ApJ...655..492A & STARHORSE & ($-44.0$,$255.4$,$40.5$) & ($0.6$,$0.6$,$4.5$) & ($52.2$,$2080.7$,$29.9$) & ($0.5$,$5.0$,$3.4$) & $-1.483$ & $0.001$ & $7.67$ & $0.00$ & $11.17$ & $0.01$ & $1.48$ & $0.10$ & $0.19$ & $0.00$\\
HE 0002$-$1037 & 2428597817394213888 & $00$ $05$ $24.00$ & $-10$ $20$ $24.0$ & $13.680$ & $13.462$ & $1.127$ & $13.726$ & $-31.3$ & $2.0$ & $-36.1$ & $3.3$ & $0.2606$ & $0.0185$ & $3.8366$ & $0.2724$ & $3.5077$ & $0.2077$ & $0.0592$ & $3.6385$ & $0.2506$ & $0.0689$ & $6.4135$ & $0.0191$ & $-5.9478$ & $0.0127$ & $0.2475$ & $4673$ & $1.280$ & $-3.75$ & $3.75$ & $3.19$ & $7.87$ & $3.43$ & $8.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2012yCat.1322....0Z & STARHORSE & ($52.1$,$92.0$,$-10.3$) & ($0.8$,$3.1$,$3.3$) & ($325.4$,$763.4$,$147.8$) & ($12.5$,$25.6$,$3.1$) & $-1.694$ & $0.001$ & $2.31$ & $0.09$ & $9.33$ & $0.04$ & $3.69$ & $0.08$ & $0.60$ & $0.01$\\
BPS CS 31070$-$0073 & 2742223682332141824 & $00$ $08$ $52.80$ & $+05$ $26$ $24.0$ & $14.398$ & $14.453$ & $0.659$ & $14.476$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0862$ & $0.2812$ & $11.5974$ & $37.8193$ & $1.4983$ & $0.2181$ & $0.1456$ & $0.9946$ & $0.2040$ & $0.2051$ & $20.5610$ & $0.3674$ & $-12.0103$ & $0.2697$ & $0.1918$ & $6190$ & $3.860$ & $-2.55$ & $4.95$ & $1.34$ & $7.22$ & $1.34$ & $7.22$ & D & $0.53$ & $5.58$ & D & $1.75$ & $2.07$ & D & $\dots$ & $\dots$ & X & $2.28$ & $1.91$ & D & $2.74$ & $0.71$ & D & CEMP-$r$ & 2012A&A...548A..34A & Simbad & STARHORSE & ($-63.4$,$24.7$,$-67.4$) & ($1.8$,$6.0$,$2.3$) & ($500.2$,$200.3$,$248.4$) & ($19.9$,$48.4$,$19.4$) & $-1.747$ & $0.002$ & $0.72$ & $0.19$ & $8.66$ & $0.05$ & $6.14$ & $0.36$ & $0.85$ & $0.04$\\
HE 0007$-$1832 & 2366403598571491712 & $00$ $09$ $52.80$ & $-18$ $16$ $12.0$ & $15.460$ & $15.342$ & $0.639$ & $15.363$ & $26.4$ & $2.0$ & $\dots$ & $\dots$ & $0.3761$ & $0.0319$ & $2.6585$ & $0.2254$ & $2.3580$ & $0.1928$ & $0.0818$ & $2.3110$ & $0.2222$ & $0.0961$ & $6.3040$ & $0.0345$ & $-20.5027$ & $0.0237$ & $0.1449$ & $6500$ & $3.800$ & $-2.79$ & $4.71$ & $2.78$ & $8.42$ & $2.79$ & $8.43$ & D & $0.55$ & $5.36$ & D & $0.08$ & $0.16$ & D & $\dots$ & $\dots$ & X & $0.04$ & $-0.57$ & D & <+1.70 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-13.8$,$73.0$,$-130.1$) & ($1.8$,$6.0$,$8.1$) & ($210.1$,$522.5$,$746.7$) & ($23.9$,$45.4$,$56.1$) & $-1.611$ & $0.011$ & $3.58$ & $0.29$ & $10.07$ & $0.19$ & $8.88$ & $0.36$ & $0.48$ & $0.03$\\
HE 0010$-$3422 & 2310023528516910336 & $00$ $13$ $09.60$ & $-34$ $06$ $00.0$ & $15.482$ & $14.093$ & $0.978$ & $14.174$ & $\dots$ & $\dots$ & $140.4$ & $8.4$ & $0.1192$ & $0.0184$ & $8.3868$ & $1.2956$ & $5.8264$ & $0.4535$ & $0.0778$ & $5.5970$ & $0.7112$ & $0.1271$ & $3.6564$ & $0.0126$ & $-4.9761$ & $0.0173$ & $0.1791$ & $5400$ & $3.100$ & $-2.78$ & $4.72$ & $1.92$ & $7.57$ & $1.93$ & $7.58$ & D & $0.34$ & $5.16$ & D & $0.77$ & $0.86$ & D & $\dots$ & $\dots$ & X & $1.46$ & $0.86$ & D & $1.64$ & $-0.62$ & D & CEMP-$r$ & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE & ($83.7$,$41.4$,$-60.5$) & ($2.2$,$5.9$,$2.4$) & ($571.6$,$341.3$,$114.6$) & ($28.4$,$48.7$,$4.9$) & $-1.718$ & $0.002$ & $0.99$ & $0.12$ & $9.78$ & $0.09$ & $3.54$ & $0.15$ & $0.82$ & $0.02$\\
HE 0012$-$1441 & 2417087717358037120 & $00$ $15$ $26.40$ & $-14$ $24$ $36.0$ & $16.400$ & $16.251$ & $0.757$ & $16.287$ & $11.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3738$ & $0.0470$ & $2.6754$ & $0.3362$ & $2.4165$ & $0.2370$ & $0.0981$ & $2.5209$ & $0.2450$ & $0.0972$ & $14.7512$ & $0.0568$ & $-11.1370$ & $0.0352$ & $0.2112$ & $5750$ & $3.500$ & $-2.52$ & $4.98$ & $1.71$ & $7.62$ & $1.71$ & $7.62$ & D & $0.83$ & $5.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.10$ & $0.76$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($119.4$,$-10.4$,$-145.5$) & ($1.3$,$5.0$,$2.1$) & ($795.9$,$-91.5$,$487.7$) & ($13.2$,$43.6$,$13.0$) & $-1.553$ & $0.007$ & $0.58$ & $0.28$ & $12.97$ & $0.15$ & $12.15$ & $0.26$ & $0.92$ & $0.04$\\
HE 0013$-$0257 & 2541284393302759296 & $00$ $16$ $04.80$ & $-02$ $40$ $48.0$ & $\dots$ & $12.447$ & $1.103$ & $12.560$ & $45.4$ & $2.0$ & $47.9$ & $1.3$ & $0.2565$ & $0.0149$ & $3.8979$ & $0.2260$ & $3.6066$ & $0.1984$ & $0.0550$ & $3.7564$ & $0.2145$ & $0.0571$ & $13.5419$ & $0.0202$ & $-9.9761$ & $0.0125$ & $0.0251$ & $4500$ & $0.500$ & $-3.82$ & $3.68$ & $0.22$ & $4.83$ & $0.93$ & $5.54$ & D & $0.68$ & $4.46$ & D & $-0.46$ & $-1.41$ & D & $\dots$ & $\dots$ & X & $-1.16$ & $-2.80$ & D & <+0.67 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE & ($-184.0$,$94.7$,$-75.5$) & ($5.6$,$2.6$,$3.6$) & ($354.1$,$871.0$,$831.7$) & ($7.4$,$20.7$,$78.0$) & $-1.448$ & $0.015$ & $4.73$ & $0.22$ & $14.45$ & $0.40$ & $11.97$ & $0.66$ & $0.51$ & $0.01$\\
HE 0015$+$0048 & 2547143725127991168 & $00$ $18$ $02.40$ & $+01$ $05$ $24.0$ & $\dots$ & $12.941$ & $1.077$ & $13.046$ & $-48.8$ & $2.0$ & $-50.0$ & $1.4$ & $0.1948$ & $0.0264$ & $5.1323$ & $0.6956$ & $3.5557$ & $0.4977$ & $0.1400$ & $4.6818$ & $0.4688$ & $0.1001$ & $-2.3846$ & $0.0377$ & $-12.1331$ & $0.0245$ & $0.1999$ & $4600$ & $0.900$ & $-3.07$ & $4.43$ & $0.61$ & $5.97$ & $1.27$ & $6.63$ & D & $0.65$ & $5.18$ & D & $-1.07$ & $-1.27$ & D & $\dots$ & $\dots$ & X & $-1.18$ & $-2.07$ & D & <+0.75 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE & ($116.8$,$164.6$,$-70.2$) & ($1.1$,$0.7$,$1.9$) & ($236.9$,$1296.6$,$81.3$) & ($3.9$,$5.7$,$2.9$) & $-1.600$ & $0.001$ & $4.13$ & $0.02$ & $10.58$ & $0.03$ & $2.67$ & $0.06$ & $0.44$ & $0.00$\\
HE 0017$-$4346 & 4991851720033870720 & $00$ $20$ $16.80$ & $-43$ $30$ $36.0$ & $15.880$ & $15.761$ & $0.661$ & $15.784$ & $58.9$ & $2.0$ & $\dots$ & $\dots$ & $0.6081$ & $0.0377$ & $1.6444$ & $0.1020$ & $1.5447$ & $0.0858$ & $0.0555$ & $1.5600$ & $0.0373$ & $0.0239$ & $22.6345$ & $0.0294$ & $0.4295$ & $0.0375$ & $0.1190$ & $6198$ & $3.800$ & $-3.07$ & $4.43$ & $3.02$ & $8.38$ & $3.02$ & $8.38$ & D & $0.86$ & $5.39$ & D & $0.84$ & $0.64$ & D & $\dots$ & $\dots$ & X & $1.23$ & $0.34$ & D & <+0.99 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-7.6$,$75.6$,$2.9$) & ($0.6$,$5.1$,$2.8$) & ($399.3$,$668.7$,$96.9$) & ($23.2$,$43.4$,$4.1$) & $-1.712$ & $0.001$ & $1.90$ & $0.15$ & $9.49$ & $0.08$ & $2.88$ & $0.11$ & $0.67$ & $0.02$\\
HE 0017$+$0055 & 2547126442179677952 & $00$ $20$ $21.60$ & $+01$ $11$ $60.0$ & $11.660$ & $11.246$ & $1.484$ & $11.490$ & $-80.2$ & $2.0$ & $-80.7$ & $0.2$ & $0.2799$ & $0.0242$ & $3.5733$ & $0.3088$ & $3.2150$ & $0.2388$ & $0.0743$ & $3.0714$ & $0.4350$ & $0.1416$ & $5.0475$ & $0.0264$ & $-8.8149$ & $0.0213$ & $0.2519$ & $4261$ & $0.800$ & $-2.47$ & $5.03$ & $2.74$ & $8.70$ & $2.80$ & $8.76$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.30$ & $2.01$ & D & $2.14$ & $0.19$ & D & CEMP-$i$ & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE & ($24.5$,$-176.9$,$-99.2$) & ($6.1$,$8.7$,$4.4$) & ($156.0$,$-1116.9$,$864.9$) & ($7.3$,$48.4$,$44.8$) & $-1.451$ & $0.022$ & $6.59$ & $0.34$ & $13.02$ & $0.57$ & $10.48$ & $0.51$ & $0.33$ & $0.01$\\
SMSS J002148.06$-$471132.1 & 4977550544093082624 & $00$ $21$ $48.00$ & $-47$ $11$ $24.0$ & $\dots$ & $14.349$ & $1.044$ & $14.446$ & $204.5$ & $2.0$ & $209.5$ & $4.1$ & $0.0769$ & $0.0178$ & $13.0002$ & $3.0136$ & $6.8620$ & $0.6724$ & $0.0980$ & $8.4470$ & $0.7755$ & $0.0918$ & $4.7294$ & $0.0093$ & $-7.9178$ & $0.0146$ & $-0.4549$ & $4765$ & $1.400$ & $-3.17$ & $4.33$ & $0.29$ & $5.55$ & $0.78$ & $6.04$ & D & $0.43$ & $4.86$ & D & $0.02$ & $-0.28$ & D & $\dots$ & $\dots$ & X & $-1.18$ & $-2.17$ & D & <+0.50 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-363.9$,$-43.0$,$187.8$) & ($7.3$,$5.5$,$2.0$) & ($3424.4$,$-351.1$,$512.0$) & ($261.3$,$44.7$,$42.1$) & $-0.966$ & $0.030$ & $0.88$ & $0.21$ & $46.64$ & $3.13$ & $42.10$ & $2.73$ & $0.96$ & $0.01$\\
2MASS J00224486$-$1724290 & 2367173119271988480 & $00$ $22$ $45.60$ & $-17$ $24$ $36.0$ & $12.887$ & $12.608$ & $1.183$ & $12.745$ & $9.0$ & $2.0$ & $93.5$ & $1.6$ & $0.1504$ & $0.0132$ & $6.6489$ & $0.5838$ & $5.7030$ & $0.3289$ & $0.0577$ & $5.8263$ & $0.6506$ & $0.1117$ & $14.4466$ & $0.0145$ & $-4.6411$ & $0.0115$ & $0.4125$ & $4765$ & $1.550$ & $-4.05$ & $3.45$ & $1.74$ & $6.12$ & $2.07$ & $6.45$ & D & $1.03$ & $4.58$ & D & $-0.73$ & $-1.91$ & D & $\dots$ & $\dots$ & X & $-1.10$ & $-2.97$ & D & $0.25$ & $-3.28$ & D & CEMP-no & 2016ApJ...833...21P & 2014AJ....148...81M & STARHORSE & ($133.0$,$11.4$,$-22.0$) & ($2.6$,$4.4$,$2.0$) & ($779.7$,$92.8$,$41.8$) & ($23.4$,$35.6$,$1.2$) & $-1.720$ & $0.004$ & $0.22$ & $0.11$ & $10.05$ & $0.11$ & $4.66$ & $0.24$ & $0.96$ & $0.02$\\
SDSS J002314.00$+$030758.0 & 2548541852945056896 & $00$ $23$ $14.40$ & $+03$ $07$ $48.0$ & $\dots$ & $17.619$ & $0.693$ & $17.646$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3050$ & $0.1092$ & $3.2791$ & $1.1743$ & $4.3072$ & $0.7316$ & $0.1699$ & $3.7034$ & $0.6377$ & $0.1722$ & $3.5218$ & $0.1175$ & $-14.0777$ & $0.0932$ & $0.3193$ & $5997$ & $4.600$ & $-5.80$ & $1.70$ & $3.76$ & $6.39$ & $3.76$ & $6.39$ & D & $3.33$ & $5.13$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2019ApJ...871..146F & $\dots$ & STARHORSE & ($136.3$,$27.8$,$-49.5$) & ($4.3$,$7.2$,$5.6$) & ($739.5$,$231.5$,$38.2$) & ($40.9$,$59.9$,$6.0$) & $-1.702$ & $0.006$ & $0.70$ & $0.11$ & $10.20$ & $0.13$ & $3.98$ & $0.15$ & $0.87$ & $0.02$\\
HE 0024$-$2523 & 2347624455364935424 & $00$ $27$ $28.80$ & $-25$ $06$ $36.0$ & $14.910$ & $14.803$ & $0.601$ & $14.820$ & $-181.6$ & $2.0$ & $\dots$ & $\dots$ & $0.7088$ & $0.0287$ & $1.4109$ & $0.0571$ & $1.3334$ & $0.0540$ & $0.0405$ & $1.3293$ & $0.0942$ & $0.0708$ & $-26.1031$ & $0.0273$ & $-65.6699$ & $0.0322$ & $0.3733$ & $6625$ & $4.300$ & $-2.72$ & $4.78$ & $2.69$ & $8.40$ & $2.69$ & $8.40$ & D & $0.71$ & $5.59$ & D & $0.44$ & $0.59$ & D & $\dots$ & $\dots$ & X & $1.41$ & $0.87$ & D & <+0.07 & $\dots$ & U & unknown & 2003AJ....125..875L & 2005AJ....130.2804R & STARHORSE & ($261.8$,$-82.7$,$19.5$) & ($5.1$,$7.4$,$3.2$) & ($944.3$,$-718.7$,$660.8$) & ($36.6$,$65.3$,$24.3$) & $-1.341$ & $0.022$ & $2.78$ & $0.24$ & $19.87$ & $0.89$ & $15.69$ & $0.55$ & $0.75$ & $0.01$\\
BPS CS 22882$-$0012 & 2322330671404208128 & $00$ $30$ $21.60$ & $-27$ $35$ $24.0$ & $15.260$ & $15.127$ & $0.615$ & $15.145$ & $10.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5924$ & $0.0367$ & $1.6881$ & $0.1047$ & $1.5911$ & $0.0846$ & $0.0532$ & $1.5143$ & $0.0978$ & $0.0646$ & $33.2808$ & $0.0286$ & $-17.8199$ & $0.0318$ & $0.2722$ & $6290$ & $3.800$ & $-2.75$ & $4.75$ & $1.10$ & $6.78$ & $1.10$ & $6.78$ & D & $0.36$ & $5.21$ & D & $0.56$ & $0.68$ & D & $\dots$ & $\dots$ & X & $0.61$ & $0.04$ & D & <+1.23 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($-303.1$,$-108.2$,$-79.8$) & ($1.3$,$1.4$,$1.9$) & ($1345.7$,$-914.9$,$535.6$) & ($19.7$,$12.1$,$14.3$) & $-1.236$ & $0.006$ & $2.83$ & $0.04$ & $25.11$ & $0.31$ & $17.39$ & $0.31$ & $0.80$ & $0.00$\\
BPS CS 31062$-$0050 & 2423720246374021632 & $00$ $30$ $31.20$ & $-12$ $05$ $24.0$ & $13.050$ & $12.870$ & $0.834$ & $12.920$ & $7.8$ & $2.0$ & $6.4$ & $5.8$ & $1.0137$ & $0.0695$ & $0.9865$ & $0.0676$ & $0.9489$ & $0.0583$ & $0.0614$ & $0.9854$ & $0.1112$ & $0.1129$ & $48.7762$ & $0.0730$ & $-24.1943$ & $0.0518$ & $0.1183$ & $5600$ & $3.000$ & $-2.32$ & $5.18$ & $2.10$ & $8.21$ & $2.12$ & $8.23$ & D & $0.59$ & $5.87$ & D & $0.96$ & $1.51$ & D & $\dots$ & $\dots$ & X & $2.35$ & $2.21$ & D & $1.87$ & $0.07$ & D & CEMP-$i$ & 2002PASJ...54..933A & 2005AJ....130.2804R & STARHORSE & ($-59.0$,$30.1$,$47.0$) & ($0.4$,$3.1$,$2.3$) & ($528.9$,$227.3$,$65.4$) & ($9.7$,$23.5$,$3.8$) & $-1.815$ & $0.001$ & $0.83$ & $0.05$ & $8.14$ & $0.02$ & $3.09$ & $0.06$ & $0.82$ & $0.01$\\
2MASS J00305267$-$1007042 & 2426456381059779200 & $00$ $30$ $52.80$ & $-10$ $07$ $12.0$ & $12.772$ & $12.540$ & $1.065$ & $12.643$ & $-88.4$ & $2.0$ & $-74.2$ & $3.0$ & $0.2266$ & $0.0167$ & $4.4127$ & $0.3258$ & $4.1605$ & $0.2308$ & $0.0555$ & $4.0477$ & $0.3069$ & $0.0758$ & $19.6626$ & $0.0182$ & $-4.6974$ & $0.0170$ & $0.3449$ & $4831$ & $1.480$ & $-2.35$ & $5.15$ & $0.50$ & $6.58$ & $0.88$ & $6.96$ & D & $0.24$ & $5.49$ & D & $0.50$ & $1.02$ & D & $\dots$ & $\dots$ & X & $-0.71$ & $-0.88$ & D & $0.00$ & $-1.83$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-89.7$,$-53.5$,$-46.6$) & ($0.5$,$2.1$,$1.9$) & ($510.2$,$-441.3$,$41.9$) & ($8.0$,$16.9$,$3.1$) & $-1.759$ & $0.002$ & $1.06$ & $0.05$ & $9.03$ & $0.02$ & $1.70$ & $0.85$ & $0.79$ & $0.01$\\
SDSS J003602.17$-$104336.2 & 2425415865102696320 & $00$ $36$ $02.40$ & $-10$ $43$ $48.0$ & $\dots$ & $15.501$ & $0.622$ & $15.520$ & $-47.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5038$ & $0.0405$ & $1.9848$ & $0.1595$ & $1.8738$ & $0.1443$ & $0.0770$ & $1.9322$ & $0.0257$ & $0.0133$ & $-4.6339$ & $0.0452$ & $-51.6884$ & $0.0474$ & $0.4530$ & $6500$ & $4.500$ & $-2.50$ & $5.00$ & $2.37$ & $8.30$ & $2.37$ & $8.30$ & D & $0.27$ & $5.37$ & D & $-0.13$ & $0.24$ & D & $\dots$ & $\dots$ & X & $0.37$ & $0.05$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE & ($24.3$,$-169.5$,$35.7$) & ($1.3$,$18.2$,$0.9$) & ($60.2$,$-1386.8$,$153.7$) & ($36.3$,$148.6$,$12.5$) & $-1.622$ & $0.034$ & $5.57$ & $0.96$ & $8.73$ & $0.05$ & $3.18$ & $0.10$ & $0.23$ & $0.08$\\
RAVE J003946.9$-$684957 & 4702817360364840704 & $00$ $39$ $48.00$ & $-68$ $49$ $48.0$ & $11.530$ & $11.383$ & $1.075$ & $11.488$ & $\dots$ & $\dots$ & $102.8$ & $1.0$ & $0.4556$ & $0.0135$ & $2.1947$ & $0.0649$ & $2.1050$ & $0.0592$ & $0.0281$ & $2.0283$ & $0.1354$ & $0.0668$ & $7.3308$ & $0.0133$ & $-18.1139$ & $0.0159$ & $-0.1293$ & $4631$ & $1.160$ & $-2.62$ & $4.88$ & $0.10$ & $5.91$ & $0.73$ & $6.54$ & D & $\dots$ & $\dots$ & X & $0.43$ & $0.68$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.54$ & D & $-0.38$ & $-2.48$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2000A&A...355L..27H & STARHORSE & ($-226.4$,$-44.1$,$-160.4$) & ($2.2$,$4.4$,$20.3$) & ($756.4$,$-364.6$,$760.3$) & ($39.9$,$36.8$,$224.9$) & $-1.429$ & $0.026$ & $2.07$ & $0.67$ & $16.59$ & $0.76$ & $14.73$ & $1.73$ & $0.78$ & $0.06$\\
BPS CS 29497$-$0030 & 2347402354016302208 & $00$ $40$ $48.00$ & $-24$ $07$ $48.0$ & $12.656$ & $12.570$ & $0.471$ & $12.576$ & $34.0$ & $2.0$ & $\dots$ & $\dots$ & $1.8980$ & $0.0311$ & $0.5269$ & $0.0086$ & $0.5174$ & $0.0077$ & $0.0149$ & $0.5280$ & $0.0125$ & $0.0237$ & $37.7669$ & $0.0296$ & $-119.4484$ & $0.0273$ & $0.4699$ & $7000$ & $4.000$ & $-2.52$ & $4.98$ & $2.37$ & $8.28$ & $2.37$ & $8.28$ & D & $0.35$ & $5.43$ & D & $1.30$ & $1.65$ & D & $\dots$ & $\dots$ & X & $2.75$ & $2.41$ & D & $1.71$ & $-0.29$ & D & CEMP-$s$ & 2014AJ....147..136R & 2007ApJ...658.1203J & STARHORSE & ($-111.2$,$17.9$,$313.6$) & ($0.5$,$1.7$,$1.8$) & ($587.0$,$136.6$,$2022.5$) & ($18.1$,$13.1$,$23.4$) & $-1.298$ & $0.006$ & $5.99$ & $0.01$ & $20.08$ & $0.29$ & $20.04$ & $0.30$ & $0.54$ & $0.00$\\
BPS CS 29497$-$0034 & 2343863021791098624 & $00$ $41$ $40.80$ & $-26$ $19$ $12.0$ & $12.221$ & $12.002$ & $1.124$ & $12.121$ & $-47.7$ & $2.0$ & $-43.0$ & $0.7$ & $0.3361$ & $0.0271$ & $2.9754$ & $0.2403$ & $2.9369$ & $0.4323$ & $0.1472$ & $2.6036$ & $0.4185$ & $0.1607$ & $18.8586$ & $0.0262$ & $-25.2101$ & $0.0225$ & $0.2423$ & $4800$ & $1.800$ & $-2.90$ & $4.60$ & $2.71$ & $8.24$ & $2.78$ & $8.31$ & D & $0.70$ & $5.40$ & D & $1.05$ & $1.02$ & D & $\dots$ & $\dots$ & X & $1.98$ & $1.26$ & D & $1.79$ & $-0.59$ & D & CEMP-$i$ & 2005A&A...429.1031B & 2007ApJ...655..492A & STARHORSE & ($209.9$,$-155.2$,$-37.7$) & ($6.6$,$11.7$,$2.0$) & ($651.0$,$-1274.5$,$21.9$) & ($31.6$,$96.1$,$0.8$) & $-1.472$ & $0.032$ & $3.16$ & $0.24$ & $15.04$ & $0.93$ & $1.79$ & $0.17$ & $0.65$ & $0.00$\\
G 270$-$51 & 2375729553118829696 & $00$ $44$ $02.40$ & $-13$ $55$ $12.0$ & $12.150$ & $11.966$ & $0.671$ & $11.991$ & $80.8$ & $2.0$ & $79.4$ & $20.9$ & $3.5864$ & $0.0250$ & $0.2788$ & $0.0019$ & $0.2761$ & $0.0019$ & $0.0070$ & $0.2772$ & $0.0029$ & $0.0106$ & $-15.0780$ & $0.0306$ & $-298.3153$ & $0.0334$ & $0.4224$ & $6000$ & $3.800$ & $-2.74$ & $4.76$ & $2.39$ & $8.08$ & $2.39$ & $8.08$ & D & $0.43$ & $5.29$ & D & $0.18$ & $0.31$ & D & $\dots$ & $\dots$ & X & $1.96$ & $1.40$ & D & $1.39$ & $-0.83$ & D & CEMP-$s$ & 1997ApJ...488..350N & 2000A&A...355L..27H & STARHORSE & ($-8.4$,$186.7$,$-17.9$) & ($0.4$,$2.1$,$0.9$) & ($32.7$,$1571.6$,$90.4$) & ($3.1$,$16.9$,$4.4$) & $-1.603$ & $0.002$ & $6.25$ & $0.08$ & $8.73$ & $0.02$ & $2.31$ & $0.08$ & $0.17$ & $0.01$\\
2MASS J00453930$-$7457294 & 4684716547114630144 & $00$ $45$ $38.40$ & $-74$ $57$ $36.0$ & $11.685$ & $11.462$ & $1.114$ & $11.579$ & $\dots$ & $\dots$ & $-31.8$ & $0.5$ & $0.5379$ & $0.0100$ & $1.8592$ & $0.0344$ & $1.7844$ & $0.0284$ & $0.0159$ & $1.7085$ & $0.0374$ & $0.0219$ & $3.3710$ & $0.0121$ & $-47.0973$ & $0.0119$ & $0.0694$ & $4947$ & $2.010$ & $-2.00$ & $5.50$ & $0.93$ & $7.36$ & $0.99$ & $7.42$ & D & $\dots$ & $\dots$ & X & $0.83$ & $1.70$ & D & $\dots$ & $\dots$ & X & $0.37$ & $0.55$ & D & $0.55$ & $-0.93$ & D & unknown & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE & ($13.7$,$-95.9$,$101.7$) & ($0.7$,$2.9$,$1.2$) & ($201.9$,$-851.7$,$335.7$) & ($8.2$,$26.5$,$6.7$) & $-1.654$ & $0.003$ & $3.46$ & $0.10$ & $9.38$ & $0.01$ & $5.63$ & $0.07$ & $0.46$ & $0.01$\\
BPS CS 29509$-$0027 & 5031668227235858944 & $00$ $50$ $16.80$ & $-31$ $00$ $00.0$ & $12.720$ & $12.334$ & $0.487$ & $12.341$ & $58.0$ & $2.0$ & $\dots$ & $\dots$ & $1.0320$ & $0.0528$ & $0.9690$ & $0.0496$ & $0.8728$ & $0.0294$ & $0.0337$ & $0.8526$ & $0.0901$ & $0.1056$ & $95.3432$ & $0.0506$ & $-51.5960$ & $0.0491$ & $0.0953$ & $6850$ & $3.500$ & $-2.42$ & $5.08$ & $1.74$ & $7.75$ & $1.74$ & $7.75$ & D & $0.43$ & $5.61$ & D & $1.03$ & $1.48$ & D & $\dots$ & $\dots$ & X & $1.50$ & $1.26$ & D & <+1.12 & $\dots$ & U & unknown & 2014AJ....147..136R & 2000A&A...355L..27H & STARHORSE & ($185.2$,$-133.8$,$135.4$) & ($5.7$,$5.0$,$2.1$) & ($471.2$,$-1135.9$,$366.5$) & ($29.2$,$43.2$,$10.5$) & $-1.459$ & $0.016$ & $3.83$ & $0.11$ & $14.91$ & $0.53$ & $7.95$ & $0.18$ & $0.59$ & $0.01$\\
BD$-$19 132 & 2356958518811059584 & $00$ $50$ $24.00$ & $-19$ $04$ $48.0$ & $10.730$ & $10.313$ & $1.683$ & $10.643$ & $3.9$ & $2.0$ & $17.0$ & $0.8$ & $0.4135$ & $0.0275$ & $2.4183$ & $0.1609$ & $2.1336$ & $0.1104$ & $0.0517$ & $2.1203$ & $0.2514$ & $0.1186$ & $3.0273$ & $0.0327$ & $-5.5179$ & $0.0300$ & $0.1441$ & $4005$ & $1.130$ & $-1.86$ & $5.64$ & $0.70$ & $7.27$ & $0.93$ & $7.50$ & D & $\dots$ & $\dots$ & X & $2.06$ & $3.07$ & D & $\dots$ & $\dots$ & X & $2.26$ & $2.58$ & D & $1.29$ & $-0.05$ & D & CEMP-$s$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE & ($50.2$,$-28.6$,$77.5$) & ($1.3$,$5.9$,$1.7$) & ($456.0$,$-271.0$,$634.9$) & ($20.7$,$56.4$,$16.1$) & $-1.615$ & $0.005$ & $1.67$ & $0.27$ & $10.97$ & $0.09$ & $9.97$ & $0.16$ & $0.74$ & $0.04$\\
2MASS J00532781$-$0253169 & 2529476566134035200 & $00$ $53$ $28.80$ & $-02$ $53$ $24.0$ & $10.406$ & $10.029$ & $1.391$ & $10.237$ & $-197.7$ & $2.0$ & $-195.3$ & $1.0$ & $0.3340$ & $0.0235$ & $2.9938$ & $0.2102$ & $2.5371$ & $0.1130$ & $0.0445$ & $2.5050$ & $0.0885$ & $0.0353$ & $18.0241$ & $0.0320$ & $-17.2130$ & $0.0310$ & $0.5012$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & $0.40$ & $6.67$ & $0.88$ & $7.15$ & D & $0.48$ & $5.92$ & D & $-0.05$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-0.22$ & D & $0.39$ & $-1.25$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($55.5$,$203.0$,$245.9$) & ($0.9$,$0.5$,$1.0$) & ($347.8$,$1686.7$,$994.7$) & ($6.6$,$4.2$,$7.6$) & $-1.275$ & $0.002$ & $8.45$ & $0.00$ & $19.61$ & $0.13$ & $14.97$ & $0.13$ & $0.40$ & $0.00$\\
HD 5223 & 2804008466216128640 & $00$ $54$ $14.40$ & $+24$ $04$ $12.0$ & $8.470$ & $8.124$ & $1.384$ & $8.329$ & $\dots$ & $\dots$ & $-237.1$ & $3.1$ & $1.8340$ & $0.0842$ & $0.5452$ & $0.0250$ & $0.5242$ & $0.0324$ & $0.0619$ & $0.5246$ & $0.0359$ & $0.0683$ & $146.5390$ & $0.0888$ & $-12.2503$ & $0.0671$ & $0.1348$ & $4650$ & $1.030$ & $-2.00$ & $5.50$ & $1.47$ & $7.90$ & $1.49$ & $7.92$ & D & $\dots$ & $\dots$ & X & $1.13$ & $2.00$ & D & $\dots$ & $\dots$ & X & $1.42$ & $1.60$ & D & $1.18$ & $-0.30$ & D & CEMP-$i$ & 2021A&A...645A..61K & Simbad & STARHORSE & ($-147.5$,$46.4$,$54.1$) & ($2.4$,$3.6$,$1.9$) & ($709.4$,$388.1$,$63.5$) & ($22.3$,$29.6$,$1.7$) & $-1.658$ & $0.003$ & $1.18$ & $0.06$ & $10.94$ & $0.08$ & $3.25$ & $0.08$ & $0.81$ & $0.01$\\
2MASS J00541965$-$0611555 & 2524565425649953024 & $00$ $54$ $19.20$ & $-06$ $12$ $00.0$ & $13.072$ & $12.731$ & $1.178$ & $12.867$ & $-132.8$ & $2.0$ & $-131.5$ & $1.2$ & $0.2072$ & $0.0175$ & $4.8262$ & $0.4070$ & $4.3225$ & $0.2426$ & $0.0561$ & $5.1225$ & $0.4426$ & $0.0864$ & $8.0388$ & $0.0215$ & $-6.0550$ & $0.0200$ & $0.4177$ & $4707$ & $1.030$ & $-2.32$ & $5.18$ & $0.50$ & $6.61$ & $0.98$ & $7.09$ & D & $0.52$ & $5.80$ & D & $0.26$ & $0.81$ & D & $\dots$ & $\dots$ & X & $-0.21$ & $-0.35$ & D & $0.59$ & $-1.21$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($121.5$,$-80.2$,$187.6$) & ($1.2$,$2.3$,$1.3$) & ($93.4$,$-684.9$,$1168.9$) & ($2.2$,$20.0$,$12.8$) & $-1.496$ & $0.004$ & $6.49$ & $0.07$ & $11.39$ & $0.09$ & $10.47$ & $0.05$ & $0.27$ & $0.00$\\
HE 0054$-$2542 & 2344587054493724288 & $00$ $57$ $19.20$ & $-25$ $26$ $24.0$ & $12.690$ & $12.457$ & $1.054$ & $12.557$ & $-230.0$ & $2.0$ & $-236.7$ & $1.0$ & $0.5535$ & $0.0166$ & $1.8068$ & $0.0541$ & $1.7678$ & $0.0489$ & $0.0277$ & $1.6200$ & $0.0655$ & $0.0404$ & $11.0768$ & $0.0160$ & $0.5120$ & $0.0179$ & $0.6143$ & $5300$ & $2.700$ & $-2.50$ & $5.00$ & $2.15$ & $8.08$ & $2.17$ & $8.10$ & D & $0.80$ & $5.90$ & D & $1.67$ & $2.04$ & D & $\dots$ & $\dots$ & X & $1.54$ & $1.22$ & D & $0.80$ & $-1.18$ & D & CEMP-$s$ & 2015ApJ...807..173H & 2005AJ....130.2804R & STARHORSE & ($-72.4$,$205.3$,$-102.1$) & ($4.7$,$4.0$,$2.0$) & ($163.9$,$1603.5$,$2947.3$) & ($16.1$,$32.3$,$198.3$) & $-1.076$ & $0.021$ & $16.91$ & $0.69$ & $26.62$ & $1.26$ & $24.87$ & $1.34$ & $0.22$ & $0.01$\\
HE 0055$-$2314 & 2346269994478662144 & $00$ $57$ $43.20$ & $-22$ $58$ $12.0$ & $16.140$ & $16.011$ & $0.640$ & $16.031$ & $-64.7$ & $2.0$ & $\dots$ & $\dots$ & $0.5701$ & $0.0480$ & $1.7540$ & $0.1477$ & $1.7225$ & $0.1209$ & $0.0702$ & $1.7814$ & $0.1146$ & $0.0643$ & $0.1410$ & $0.0563$ & $-27.8724$ & $0.0495$ & $0.2809$ & $6290$ & $4.400$ & $-2.66$ & $4.84$ & $0.85$ & $6.62$ & $0.85$ & $6.62$ & D & $0.31$ & $5.25$ & D & $-0.05$ & $0.16$ & D & $\dots$ & $\dots$ & X & $-0.53$ & $-1.01$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-134.0$,$-196.0$,$-164.7$) & ($2.7$,$9.8$,$5.3$) & ($174.3$,$-1413.7$,$1029.0$) & ($17.5$,$67.3$,$20.9$) & $-1.354$ & $0.013$ & $8.30$ & $0.10$ & $15.75$ & $0.55$ & $12.60$ & $0.29$ & $0.31$ & $0.01$\\
BPS CS 22166$-$0016 & 2372010867355028608 & $00$ $58$ $24.00$ & $-14$ $47$ $24.0$ & $12.750$ & $12.511$ & $0.946$ & $12.584$ & $-210.5$ & $2.0$ & $-210.3$ & $1.3$ & $0.4729$ & $0.0166$ & $2.1147$ & $0.0742$ & $2.0930$ & $0.0920$ & $0.0439$ & $2.0056$ & $0.0544$ & $0.0271$ & $30.9802$ & $0.0188$ & $-16.0314$ & $0.0193$ & $0.3673$ & $\dots$ & $2.000$ & $-2.40$ & $5.10$ & $1.02$ & $7.05$ & $1.07$ & $7.10$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.37$ & $-0.59$ & D & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & 2014AJ....147..136R & STARHORSE & ($-261.6$,$-79.5$,$0.2$) & ($1.8$,$4.0$,$2.7$) & ($905.6$,$-585.5$,$377.1$) & ($10.3$,$28.6$,$9.1$) & $-1.433$ & $0.009$ & $1.62$ & $0.08$ & $16.86$ & $0.30$ & $10.90$ & $0.16$ & $0.82$ & $0.01$\\
2MASS J00591209$-$3346208 & 5003209778229298816 & $00$ $59$ $12.00$ & $-33$ $46$ $12.0$ & $17.266$ & $16.900$ & $1.451$ & $17.130$ & $112.6$ & $2.0$ & $\dots$ & $\dots$ & $-0.0527$ & $0.0625$ & $-18.9910$ & $22.5570$ & $16.2785$ & $3.2433$ & $0.1992$ & $\dots$ & $\dots$ & $\dots$ & $0.1276$ & $0.0477$ & $-0.2142$ & $0.0376$ & $-0.3058$ & $4383$ & $0.750$ & $-2.02$ & $5.48$ & $0.59$ & $7.00$ & $0.95$ & $7.36$ & D & $0.39$ & $5.97$ & D & $0.80$ & $1.65$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-0.34$ & D & $0.01$ & $-1.49$ & D & CEMP-no & 2015A&A...574A.129S & 2008MNRAS.383..183B & $\dots$ & ($-42.2$,$55.9$,$-61.6$) & ($1.1$,$4.2$,$2.4$) & ($437.6$,$483.0$,$127.6$) & ($15.8$,$35.7$,$10.0$) & $-1.740$ & $0.001$ & $1.34$ & $0.10$ & $8.86$ & $0.02$ & $3.89$ & $0.20$ & $0.74$ & $0.02$\\
HE 0057$-$5959 & 4903905598859396480 & $00$ $59$ $52.80$ & $-59$ $43$ $12.0$ & $\dots$ & $15.081$ & $0.879$ & $15.140$ & $375.3$ & $2.0$ & $\dots$ & $\dots$ & $0.1693$ & $0.0202$ & $5.9051$ & $0.7058$ & $4.3917$ & $0.6339$ & $0.1443$ & $4.9699$ & $0.6188$ & $0.1245$ & $2.4442$ & $0.0207$ & $-10.5663$ & $0.0221$ & $-0.0540$ & $5257$ & $2.650$ & $-4.08$ & $3.42$ & $0.86$ & $5.21$ & $0.86$ & $5.21$ & D & $0.51$ & $4.03$ & D & $-1.06$ & $-2.27$ & D & $\dots$ & $\dots$ & X & $-0.46$ & $-2.36$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($-291.5$,$19.8$,$-188.9$) & ($1.7$,$1.3$,$1.9$) & ($1312.5$,$168.1$,$1634.9$) & ($25.3$,$11.4$,$23.5$) & $-1.194$ & $0.006$ & $3.98$ & $0.05$ & $27.10$ & $0.37$ & $26.95$ & $0.39$ & $0.74$ & $0.00$\\
BPS CS 22183$-$0015 & 2532475724616328960 & $01$ $00$ $52.80$ & $-02$ $28$ $12.0$ & $13.730$ & $13.556$ & $0.879$ & $13.615$ & $-68.4$ & $2.0$ & $-52.3$ & $6.6$ & $0.8172$ & $0.0272$ & $1.2237$ & $0.0408$ & $1.1584$ & $0.0314$ & $0.0271$ & $1.1443$ & $0.0579$ & $0.0506$ & $22.3104$ & $0.0405$ & $-40.7545$ & $0.0300$ & $0.1822$ & $5470$ & $2.850$ & $-2.85$ & $4.65$ & $2.46$ & $8.04$ & $2.48$ & $8.06$ & D & $\dots$ & $\dots$ & X & $0.64$ & $0.66$ & D & $\dots$ & $\dots$ & X & $1.84$ & $1.17$ & D & $1.36$ & $-0.97$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2013ApJ...778...56C & STARHORSE & ($-291.1$,$20.2$,$-191.1$) & ($1.7$,$1.4$,$3.0$) & ($1316.2$,$171.7$,$1651.4$) & ($26.1$,$11.6$,$29.6$) & $-1.191$ & $0.007$ & $4.03$ & $0.08$ & $27.26$ & $0.42$ & $27.10$ & $0.43$ & $0.74$ & $0.00$\\
HE 0059$-$6540 & 4705671417672262912 & $01$ $01$ $19.20$ & $-65$ $24$ $00.0$ & $\dots$ & $13.068$ & $1.101$ & $13.180$ & $-28.4$ & $2.0$ & $29.7$ & $2.0$ & $0.1345$ & $0.0095$ & $7.4364$ & $0.5235$ & $6.1839$ & $0.3377$ & $0.0546$ & $6.3035$ & $0.7094$ & $0.1125$ & $2.9228$ & $0.0108$ & $-4.2382$ & $0.0111$ & $-0.1835$ & $5040$ & $2.100$ & $-2.20$ & $5.30$ & $1.30$ & $7.53$ & $1.33$ & $7.56$ & D & $0.20$ & $5.60$ & D & $1.20$ & $1.87$ & D & $\dots$ & $\dots$ & X & $1.70$ & $1.68$ & D & $1.50$ & $-0.18$ & D & CEMP-$i$ & 2019A&A...623A.128H & $\dots$ & STARHORSE & ($199.4$,$-333.8$,$-7.8$) & ($2.1$,$5.7$,$2.0$) & ($1611.7$,$-2780.0$,$38.8$) & ($136.4$,$47.5$,$1.3$) & $-1.052$ & $0.023$ & $6.70$ & $0.04$ & $36.13$ & $1.99$ & $4.73$ & $0.46$ & $0.69$ & $0.01$\\
HE 0058$-$3449 & 5002359512143209600 & $01$ $01$ $21.60$ & $-34$ $32$ $60.0$ & $13.199$ & $13.010$ & $0.934$ & $13.080$ & $-33.0$ & $2.0$ & $-68.7$ & $1.4$ & $0.2640$ & $0.0194$ & $3.7877$ & $0.2780$ & $3.4298$ & $0.1709$ & $0.0498$ & $3.3668$ & $0.2170$ & $0.0644$ & $7.4578$ & $0.0161$ & $-25.8169$ & $0.0120$ & $-0.5189$ & $5400$ & $3.000$ & $-2.10$ & $5.40$ & $1.00$ & $7.33$ & $1.00$ & $7.33$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2007ApJS..168..128B & STARHORSE & ($153.8$,$20.2$,$-113.8$) & ($3.2$,$1.3$,$2.0$) & ($959.4$,$148.9$,$293.0$) & ($20.5$,$9.9$,$4.7$) & $-1.523$ & $0.007$ & $0.45$ & $0.09$ & $14.18$ & $0.22$ & $10.32$ & $0.80$ & $0.94$ & $0.01$\\
BPS CS 22953$-$0003 & 4710594687144052096 & $01$ $02$ $16.80$ & $-61$ $43$ $48.0$ & $13.750$ & $13.481$ & $0.989$ & $13.564$ & $209.0$ & $2.0$ & $208.5$ & $2.1$ & $0.2140$ & $0.0114$ & $4.6732$ & $0.2485$ & $4.0069$ & $0.1436$ & $0.0358$ & $3.8525$ & $0.1779$ & $0.0462$ & $-3.8402$ & $0.0139$ & $-15.8086$ & $0.0131$ & $-0.2755$ & $4960$ & $1.700$ & $-2.90$ & $4.60$ & $0.57$ & $6.10$ & $0.81$ & $6.34$ & D & $0.33$ & $5.03$ & D & $0.42$ & $0.39$ & D & $\dots$ & $\dots$ & X & $0.11$ & $-0.61$ & D & $0.79$ & $-1.59$ & D & CEMP-$r$ & 1995AJ....109.2757M & 2005AJ....130.2804R & STARHORSE & ($-69.4$,$186.6$,$-135.1$) & ($1.9$,$1.7$,$0.7$) & ($22.7$,$1554.1$,$440.6$) & ($0.7$,$13.5$,$11.1$) & $-1.499$ & $0.001$ & $7.87$ & $0.03$ & $10.26$ & $0.02$ & $6.08$ & $0.09$ & $0.13$ & $0.00$\\
HE 0100$-$1622 & 2359252134426370560 & $01$ $02$ $57.60$ & $-16$ $06$ $36.0$ & $15.822$ & $15.606$ & $1.010$ & $15.694$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1441$ & $0.0443$ & $6.9390$ & $2.1337$ & $4.7044$ & $0.5098$ & $0.1084$ & $4.2336$ & $0.5922$ & $0.1399$ & $6.1133$ & $0.0538$ & $-8.8057$ & $0.0532$ & $0.4969$ & $5400$ & $3.000$ & $-2.90$ & $4.60$ & $2.72$ & $8.25$ & $2.74$ & $8.27$ & D & $0.61$ & $5.31$ & D & $0.22$ & $0.19$ & D & $\dots$ & $\dots$ & X & <-1.83 & $\dots$ & U & <+0.77 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE & ($-56.4$,$66.5$,$32.8$) & ($1.5$,$8.7$,$3.9$) & ($433.0$,$491.6$,$371.8$) & ($45.4$,$64.8$,$10.0$) & $-1.633$ & $0.007$ & $1.73$ & $0.26$ & $10.75$ & $0.20$ & $7.51$ & $0.33$ & $0.72$ & $0.04$\\
HE 0102$-$0633 & 2476709216409802880 & $01$ $05$ $26.40$ & $-06$ $17$ $24.0$ & $15.600$ & $15.381$ & $0.888$ & $15.442$ & $3.8$ & $2.0$ & $\dots$ & $\dots$ & $0.6471$ & $0.0334$ & $1.5454$ & $0.0797$ & $1.4482$ & $0.0687$ & $0.0474$ & $1.5038$ & $0.1176$ & $0.0782$ & $10.8011$ & $0.0415$ & $-26.4083$ & $0.0368$ & $0.3337$ & $6012$ & $3.700$ & $-3.10$ & $4.40$ & $0.99$ & $6.32$ & $0.99$ & $6.32$ & D & $0.43$ & $4.93$ & D & $-0.48$ & $-0.71$ & D & $\dots$ & $\dots$ & X & <-0.59 & $\dots$ & U & <+1.62 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($189.3$,$-282.5$,$98.4$) & ($3.5$,$2.7$,$0.8$) & ($942.3$,$-2356.1$,$99.6$) & ($60.5$,$22.6$,$1.2$) & $-1.197$ & $0.014$ & $6.30$ & $0.03$ & $25.72$ & $0.89$ & $6.37$ & $0.25$ & $0.61$ & $0.01$\\
HE 0102$-$1213 & 2469299431456345984 & $01$ $05$ $28.80$ & $-11$ $57$ $36.0$ & $13.580$ & $13.420$ & $0.701$ & $13.448$ & $90.5$ & $2.0$ & $93.0$ & $3.0$ & $0.7977$ & $0.0155$ & $1.2537$ & $0.0244$ & $1.1923$ & $0.0225$ & $0.0189$ & $1.1950$ & $0.0219$ & $0.0183$ & $-18.6561$ & $0.0176$ & $-68.8048$ & $0.0165$ & $0.4003$ & $6100$ & $3.650$ & $-3.28$ & $4.22$ & $1.31$ & $6.46$ & $1.31$ & $6.46$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 1996ApJ...471..254R & STARHORSE & ($-61.4$,$228.3$,$14.6$) & ($1.0$,$0.6$,$2.1$) & ($56.9$,$2014.6$,$58.5$) & ($2.2$,$5.5$,$1.3$) & $-1.487$ & $0.001$ & $7.46$ & $0.06$ & $11.19$ & $0.07$ & $1.83$ & $0.03$ & $0.20$ & $0.01$\\
HE 0103$-$0352 & 2531346045138071168 & $01$ $05$ $36.00$ & $-03$ $42$ $00.0$ & $\dots$ & $15.803$ & $0.872$ & $15.860$ & $-131.8$ & $2.0$ & $\dots$ & $\dots$ & $0.1130$ & $0.0466$ & $8.8520$ & $3.6524$ & $4.4622$ & $0.9277$ & $0.2079$ & $5.2013$ & $2.7066$ & $0.5204$ & $-0.4645$ & $0.0475$ & $-6.6669$ & $0.0448$ & $0.3446$ & $5406$ & $3.200$ & $-3.20$ & $4.30$ & $0.73$ & $5.96$ & $0.73$ & $5.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & $\dots$ & ($280.6$,$-88.8$,$-18.7$) & ($2.7$,$3.5$,$1.9$) & ($1351.1$,$-800.1$,$339.0$) & ($25.4$,$32.4$,$15.0$) & $-1.284$ & $0.012$ & $2.12$ & $0.04$ & $23.05$ & $0.57$ & $12.61$ & $0.45$ & $0.83$ & $0.00$\\
BPS CS 29514$-$0007 & 5035011777672267008 & $01$ $06$ $40.80$ & $-24$ $58$ $48.0$ & $14.010$ & $13.822$ & $0.633$ & $13.842$ & $31.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8496$ & $0.0171$ & $1.1770$ & $0.0237$ & $1.1226$ & $0.0266$ & $0.0237$ & $1.1209$ & $0.0386$ & $0.0344$ & $93.1984$ & $0.0251$ & $-67.0533$ & $0.0283$ & $0.4146$ & $6400$ & $3.850$ & $-2.81$ & $4.69$ & $0.87$ & $6.49$ & $0.87$ & $6.49$ & D & $0.20$ & $4.99$ & D & $-0.14$ & $-0.08$ & D & $\dots$ & $\dots$ & X & $-0.16$ & $-0.79$ & D & <+1.72 & $\dots$ & U & unknown & 2014AJ....147..136R & Simbad & STARHORSE & ($305.4$,$276.4$,$105.2$) & ($1.5$,$2.6$,$4.3$) & ($2877.7$,$2230.6$,$206.4$) & ($125.2$,$20.7$,$12.5$) & $-0.929$ & $0.015$ & $5.10$ & $0.10$ & $49.32$ & $1.74$ & $20.15$ & $0.88$ & $0.81$ & $0.00$\\
SMSS J010651.91$-$524410.5 & 4927175937828177280 & $01$ $06$ $52.80$ & $-52$ $44$ $24.0$ & $13.550$ & $13.364$ & $1.130$ & $13.485$ & $189.5$ & $2.0$ & $186.6$ & $2.2$ & $0.0999$ & $0.0112$ & $10.0082$ & $1.1228$ & $7.3055$ & $0.4714$ & $0.0645$ & $6.5999$ & $0.2852$ & $0.0432$ & $9.0220$ & $0.0106$ & $-2.1636$ & $0.0107$ & $-0.1095$ & $4486$ & $0.650$ & $-3.79$ & $3.71$ & $0.13$ & $4.77$ & $0.85$ & $5.49$ & D & $0.56$ & $4.37$ & D & $-0.79$ & $-1.71$ & D & $\dots$ & $\dots$ & X & $-1.64$ & $-3.25$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...807..171J & 2007ApJS..168..128B & STARHORSE & ($115.8$,$64.1$,$321.3$) & ($7.0$,$3.4$,$3.2$) & ($753.0$,$608.2$,$2706.3$) & ($77.2$,$29.6$,$88.9$) & $-1.117$ & $0.018$ & $9.65$ & $0.03$ & $28.97$ & $1.38$ & $28.45$ & $1.43$ & $0.50$ & $0.02$\\
RAVE J010839.6$-$285701 & 5032890166907460992 & $01$ $08$ $38.40$ & $-28$ $56$ $60.0$ & $12.604$ & $12.344$ & $1.011$ & $12.432$ & $\dots$ & $\dots$ & $143.9$ & $0.7$ & $0.4963$ & $0.0198$ & $2.0150$ & $0.0805$ & $1.9163$ & $0.0786$ & $0.0410$ & $1.9471$ & $0.2067$ & $0.1062$ & $-1.9369$ & $0.0121$ & $-8.1155$ & $0.0091$ & $-0.1487$ & $4843$ & $1.170$ & $-2.87$ & $4.63$ & $0.10$ & $5.66$ & $0.76$ & $6.32$ & D & $\dots$ & $\dots$ & X & $0.41$ & $0.41$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-1.21$ & D & $-0.97$ & $-3.32$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($-133.4$,$-150.1$,$-194.5$) & ($3.3$,$8.4$,$1.6$) & ($183.7$,$-1313.4$,$1006.0$) & ($30.3$,$74.6$,$6.9$) & $-1.374$ & $0.021$ & $7.78$ & $0.12$ & $15.24$ & $0.86$ & $12.32$ & $0.54$ & $0.32$ & $0.02$\\
HE 0107$-$5240 & 4927204800008334464 & $01$ $09$ $28.80$ & $-52$ $24$ $36.0$ & $15.070$ & $14.950$ & $0.965$ & $15.028$ & $44.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1064$ & $0.0195$ & $9.4012$ & $1.7193$ & $5.4326$ & $0.3490$ & $0.0642$ & $6.9953$ & $1.3632$ & $0.1949$ & $2.3570$ & $0.0182$ & $-3.8260$ & $0.0226$ & $-0.2667$ & $5100$ & $2.200$ & $-5.44$ & $2.06$ & $3.97$ & $6.96$ & $4.03$ & $7.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+2.93 & $\dots$ & U & unknown & 2004A&A...428.1027C & 2012yCat.1322....0Z & STARHORSE & ($-2.6$,$307.8$,$87.3$) & ($0.1$,$0.5$,$2.0$) & ($294.5$,$2549.0$,$103.1$) & ($8.0$,$4.5$,$3.6$) & $-1.303$ & $0.003$ & $8.28$ & $0.00$ & $18.31$ & $0.17$ & $4.41$ & $0.12$ & $0.38$ & $0.00$\\
LHS1206 & 522534933950730240 & $01$ $09$ $43.20$ & $+61$ $32$ $60.0$ & $\dots$ & $7.500$ & $0.986$ & $7.583$ & $-314.5$ & $2.0$ & $-317.9$ & $1.4$ & $6.3703$ & $0.1029$ & $0.1570$ & $0.0025$ & $0.1563$ & $0.0027$ & $0.0170$ & $0.1564$ & $0.0048$ & $0.0308$ & $633.8129$ & $0.0865$ & $67.1675$ & $0.1095$ & $-0.2882$ & $5075$ & $2.410$ & $-1.63$ & $5.87$ & $1.89$ & $8.69$ & $1.92$ & $8.72$ & D & $\dots$ & $\dots$ & X & $1.44$ & $2.68$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $0.25$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & $\dots$ & STARHORSE & ($129.1$,$-1.6$,$136.6$) & ($10.5$,$16.9$,$2.7$) & ($44.9$,$-18.6$,$2292.2$) & ($17.8$,$172.0$,$198.4$) & $-1.385$ & $0.033$ & $9.54$ & $1.14$ & $13.27$ & $0.50$ & $13.23$ & $0.50$ & $0.17$ & $0.04$\\
HE 0110$-$0406 & 2483158844243617280 & $01$ $12$ $36.00$ & $-03$ $50$ $24.0$ & $12.481$ & $12.180$ & $1.285$ & $12.350$ & $-44.0$ & $2.0$ & $-32.8$ & $2.3$ & $0.4831$ & $0.0319$ & $2.0701$ & $0.1365$ & $2.0009$ & $0.1192$ & $0.0596$ & $1.8723$ & $0.0935$ & $0.0500$ & $-3.9763$ & $0.0381$ & $-5.4755$ & $0.0242$ & $0.7394$ & $4670$ & $1.000$ & $-1.30$ & $6.20$ & $0.73$ & $7.86$ & $0.85$ & $7.98$ & D & $\dots$ & $\dots$ & X & $0.78$ & $2.35$ & D & $\dots$ & $\dots$ & X & $1.61$ & $2.49$ & D & $0.52$ & $-0.26$ & D & CEMP-$s$ & 2021A&A...649A..49G & 2007ApJS..168..128B & STARHORSE & ($-121.6$,$29.5$,$-3.5$) & ($2.9$,$6.1$,$2.5$) & ($681.9$,$243.7$,$41.4$) & ($31.3$,$50.2$,$1.7$) & $-1.730$ & $0.003$ & $0.52$ & $0.12$ & $9.82$ & $0.10$ & $4.20$ & $0.48$ & $0.90$ & $0.02$\\
HE 0111$-$1346 & 2456131164805615360 & $01$ $13$ $48.00$ & $-13$ $30$ $36.0$ & $12.500$ & $12.250$ & $1.300$ & $12.425$ & $40.9$ & $2.0$ & $39.6$ & $2.0$ & $0.2724$ & $0.0180$ & $3.6708$ & $0.2420$ & $3.4397$ & $0.1969$ & $0.0573$ & $3.5522$ & $0.1214$ & $0.0342$ & $24.8182$ & $0.0221$ & $-6.0402$ & $0.0266$ & $0.5456$ & $4609$ & $0.580$ & $-1.91$ & $5.59$ & $1.70$ & $8.22$ & $1.79$ & $8.31$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE & ($71.5$,$74.7$,$55.2$) & ($2.6$,$5.0$,$1.9$) & ($347.6$,$644.9$,$246.5$) & ($17.1$,$42.3$,$17.9$) & $-1.682$ & $0.002$ & $2.19$ & $0.11$ & $9.52$ & $0.06$ & $5.22$ & $0.30$ & $0.63$ & $0.02$\\
BPS CS 22967$-$0007 & 2482005426481789696 & $01$ $17$ $50.40$ & $-05$ $13$ $48.0$ & $13.510$ & $13.351$ & $0.676$ & $13.376$ & $67.7$ & $2.0$ & $38.0$ & $3.9$ & $1.0112$ & $0.0358$ & $0.9889$ & $0.0350$ & $0.9387$ & $0.0264$ & $0.0282$ & $0.9311$ & $0.0420$ & $0.0451$ & $16.0679$ & $0.0401$ & $-40.8408$ & $0.0342$ & $0.5117$ & $6479$ & $4.200$ & $-1.77$ & $5.73$ & $1.89$ & $8.55$ & $1.90$ & $8.56$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.03$ & $2.44$ & D & $0.80$ & $-0.45$ & D & CEMP-$s$ & 2004PhDT........14L & Simbad & STARHORSE & ($-10.5$,$166.3$,$-286.1$) & ($3.3$,$4.8$,$1.9$) & ($704.0$,$1491.0$,$1576.6$) & ($22.5$,$34.8$,$58.4$) & $-1.154$ & $0.006$ & $8.90$ & $0.07$ & $26.80$ & $0.41$ & $23.26$ & $0.52$ & $0.50$ & $0.01$\\
BPS CS 22953$-$0037 & 4716937597925985152 & $01$ $25$ $07.20$ & $-59$ $16$ $12.0$ & $13.640$ & $13.504$ & $0.601$ & $13.520$ & $-153.0$ & $2.0$ & $-162.5$ & $5.0$ & $1.1698$ & $0.0134$ & $0.8549$ & $0.0098$ & $0.8305$ & $0.0099$ & $0.0119$ & $0.8290$ & $0.0110$ & $0.0132$ & $68.0034$ & $0.0145$ & $35.6746$ & $0.0139$ & $0.0023$ & $6150$ & $3.700$ & $-3.05$ & $4.45$ & $0.84$ & $6.22$ & $0.84$ & $6.22$ & D & $0.39$ & $4.94$ & D & $-1.83$ & $-2.01$ & D & $\dots$ & $\dots$ & X & <-0.88 & $\dots$ & U & <+1.24 & $\dots$ & U & unknown & 2014AJ....147..136R & 1996ApJ...471..254R & STARHORSE & ($203.2$,$-19.3$,$-185.7$) & ($3.7$,$6.7$,$3.9$) & ($1068.5$,$-172.6$,$782.1$) & ($37.7$,$60.5$,$76.7$) & $-1.368$ & $0.013$ & $1.53$ & $0.24$ & $19.12$ & $0.51$ & $18.30$ & $0.49$ & $0.85$ & $0.02$\\
SDSS J012617.95$+$060724.7 & 2565181075941282560 & $01$ $26$ $16.80$ & $+06$ $07$ $12.0$ & $\dots$ & $15.494$ & $0.558$ & $15.506$ & $-274.3$ & $2.0$ & $\dots$ & $\dots$ & $0.3478$ & $0.0374$ & $2.8753$ & $0.3094$ & $2.5653$ & $0.2196$ & $0.0856$ & $2.6637$ & $0.2954$ & $0.1109$ & $18.0471$ & $0.0443$ & $7.5525$ & $0.0211$ & $0.2801$ & $6600$ & $4.100$ & $-3.20$ & $4.30$ & $2.97$ & $8.20$ & $2.97$ & $8.20$ & D & $0.63$ & $5.03$ & D & $1.48$ & $1.15$ & D & $\dots$ & $\dots$ & X & $2.83$ & $1.81$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE & ($183.0$,$-174.1$,$-60.7$) & ($3.8$,$9.6$,$1.1$) & ($677.4$,$-1645.8$,$279.4$) & ($26.8$,$95.8$,$23.0$) & $-1.328$ & $0.027$ & $5.00$ & $0.33$ & $19.50$ & $1.05$ & $8.57$ & $0.72$ & $0.59$ & $0.00$\\
RAVE J012931.1$-$160046 & 2451773941958712192 & $01$ $29$ $31.20$ & $-16$ $00$ $36.0$ & $11.642$ & $11.410$ & $1.053$ & $11.509$ & $139.1$ & $2.0$ & $139.1$ & $0.9$ & $0.4605$ & $0.0266$ & $2.1716$ & $0.1255$ & $1.9342$ & $0.1288$ & $0.0666$ & $2.0423$ & $0.1493$ & $0.0731$ & $11.7376$ & $0.0257$ & $-42.7873$ & $0.0113$ & $0.3198$ & $4676$ & $1.010$ & $-2.98$ & $4.52$ & $0.26$ & $5.71$ & $0.95$ & $6.40$ & D & $\dots$ & $\dots$ & X & $0.45$ & $0.34$ & D & $\dots$ & $\dots$ & X & $1.11$ & $0.31$ & D & $-0.57$ & $-3.03$ & D & CEMP-$s$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($-144.7$,$94.0$,$57.9$) & ($1.2$,$1.1$,$1.5$) & ($527.1$,$827.4$,$41.5$) & ($7.5$,$9.8$,$2.2$) & $-1.624$ & $0.002$ & $2.08$ & $0.03$ & $11.29$ & $0.04$ & $1.96$ & $0.07$ & $0.69$ & $0.00$\\
BPS CS 29504$-$0006 & 5010164739030492032 & $01$ $32$ $04.80$ & $-36$ $22$ $48.0$ & $14.490$ & $14.353$ & $0.577$ & $14.366$ & $-90.0$ & $2.0$ & $\dots$ & $\dots$ & $1.0030$ & $0.0283$ & $0.9970$ & $0.0281$ & $0.9640$ & $0.0230$ & $0.0238$ & $0.9756$ & $0.0283$ & $0.0290$ & $-1.8995$ & $0.0159$ & $8.9392$ & $0.0176$ & $-0.2516$ & $6150$ & $3.700$ & $-2.91$ & $4.59$ & $1.38$ & $6.90$ & $1.38$ & $6.90$ & D & $0.16$ & $4.85$ & D & $-0.18$ & $-0.22$ & D & $\dots$ & $\dots$ & X & $0.20$ & $-0.53$ & D & <+1.54 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($-161.5$,$45.8$,$256.7$) & ($1.8$,$4.1$,$2.8$) & ($1074.6$,$401.6$,$1272.4$) & ($35.3$,$35.4$,$25.7$) & $-1.260$ & $0.009$ & $3.62$ & $0.29$ & $23.40$ & $0.52$ & $22.43$ & $0.54$ & $0.73$ & $0.02$\\
HE 0130$-$1749 & 2450428242806920320 & $01$ $32$ $26.40$ & $-17$ $34$ $12.0$ & $14.860$ & $14.599$ & $1.036$ & $14.694$ & $-104.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0582$ & $0.0247$ & $17.1693$ & $7.2921$ & $7.3024$ & $1.9416$ & $0.2659$ & $6.3282$ & $3.1692$ & $0.5008$ & $7.1114$ & $0.0238$ & $-2.3960$ & $0.0125$ & $0.1922$ & $4820$ & $1.600$ & $-3.34$ & $4.16$ & $0.52$ & $5.61$ & $0.82$ & $5.91$ & D & $0.48$ & $4.74$ & D & $0.32$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.77$ & $-1.93$ & D & <+0.60 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & $\dots$ & ($25.8$,$74.6$,$-150.0$) & ($1.5$,$8.5$,$2.7$) & ($195.4$,$693.9$,$688.3$) & ($13.7$,$75.7$,$56.9$) & $-1.587$ & $0.003$ & $4.07$ & $0.16$ & $10.43$ & $0.10$ & $8.64$ & $0.41$ & $0.44$ & $0.02$\\
HE 0131$-$3953 & 5008641984146174336 & $01$ $33$ $36.00$ & $-39$ $37$ $48.0$ & $15.979$ & $15.839$ & $0.701$ & $15.867$ & $67.5$ & $2.0$ & $\dots$ & $\dots$ & $0.7052$ & $0.0444$ & $1.4180$ & $0.0892$ & $1.3573$ & $0.0776$ & $0.0572$ & $1.3634$ & $0.1456$ & $0.1068$ & $6.3883$ & $0.0255$ & $-33.4837$ & $0.0319$ & $-0.4193$ & $5928$ & $3.830$ & $-2.71$ & $4.79$ & $2.44$ & $8.16$ & $2.44$ & $8.16$ & D & $0.32$ & $5.21$ & D & $0.59$ & $0.75$ & D & $\dots$ & $\dots$ & X & $2.19$ & $1.66$ & D & $1.64$ & $-0.55$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($240.6$,$37.3$,$48.9$) & ($7.5$,$7.2$,$2.5$) & ($787.8$,$372.6$,$1244.2$) & ($29.6$,$70.3$,$156.9$) & $-1.337$ & $0.022$ & $3.51$ & $0.24$ & $19.64$ & $0.93$ & $18.78$ & $1.21$ & $0.70$ & $0.01$\\
2MASS J01334657$-$2727374 & 5035909631996267264 & $01$ $33$ $45.60$ & $-27$ $27$ $36.0$ & $12.338$ & $12.091$ & $1.172$ & $12.225$ & $\dots$ & $\dots$ & $-18.5$ & $1.8$ & $0.3106$ & $0.0209$ & $3.2196$ & $0.2171$ & $2.8847$ & $0.1382$ & $0.0479$ & $2.8197$ & $0.2896$ & $0.1027$ & $12.9558$ & $0.0252$ & $-6.3234$ & $0.0116$ & $-0.1340$ & $5227$ & $2.790$ & $-1.60$ & $5.90$ & $1.64$ & $8.47$ & $1.66$ & $8.49$ & D & $\dots$ & $\dots$ & X & $1.40$ & $2.67$ & D & $\dots$ & $\dots$ & X & $1.61$ & $2.19$ & D & $0.88$ & $-0.20$ & D & CEMP-$s$ & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE & ($-138.5$,$165.0$,$83.8$) & ($6.1$,$5.2$,$2.8$) & ($650.4$,$1825.9$,$600.4$) & ($52.4$,$30.5$,$53.1$) & $-1.252$ & $0.015$ & $6.74$ & $0.07$ & $22.16$ & $0.85$ & $14.05$ & $1.01$ & $0.53$ & $0.01$\\
HE 0132$-$2429 & 5038842338744610816 & $01$ $34$ $57.60$ & $-24$ $24$ $36.0$ & $\dots$ & $14.598$ & $0.909$ & $14.663$ & $294.7$ & $2.0$ & $\dots$ & $\dots$ & $0.1873$ & $0.0231$ & $5.3403$ & $0.6589$ & $4.2085$ & $0.3764$ & $0.0894$ & $3.7745$ & $1.0887$ & $0.2884$ & $0.2880$ & $0.0263$ & $-3.8977$ & $0.0143$ & $0.1847$ & $5294$ & $2.750$ & $-3.60$ & $3.90$ & $0.83$ & $5.66$ & $0.84$ & $5.67$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.22 & $\dots$ & U & unknown & 2008ApJ...672..320C & $\dots$ & STARHORSE & ($58.5$,$153.0$,$-50.3$) & ($0.9$,$0.6$,$0.5$) & ($143.5$,$1245.3$,$96.2$) & ($2.7$,$4.9$,$0.8$) & $-1.652$ & $0.001$ & $4.30$ & $0.03$ & $9.13$ & $0.02$ & $2.60$ & $0.02$ & $0.36$ & $0.00$\\
HE 0134$-$2504 & 5038617969652962688 & $01$ $36$ $38.40$ & $-24$ $49$ $12.0$ & $14.540$ & $14.346$ & $1.043$ & $14.443$ & $9.0$ & $2.0$ & $31.4$ & $6.3$ & $0.2143$ & $0.0194$ & $4.6653$ & $0.4229$ & $3.7206$ & $0.2029$ & $0.0545$ & $4.3636$ & $0.4956$ & $0.1136$ & $5.4795$ & $0.0230$ & $-8.0115$ & $0.0116$ & $0.0504$ & $5204$ & $2.500$ & $-2.74$ & $4.76$ & $1.91$ & $7.60$ & $1.93$ & $7.62$ & D & $0.44$ & $5.30$ & D & $1.07$ & $1.20$ & D & $\dots$ & $\dots$ & X & $1.60$ & $1.04$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-58.4$,$71.1$,$55.5$) & ($0.4$,$0.7$,$0.6$) & ($445.2$,$562.9$,$302.7$) & ($3.2$,$5.3$,$1.1$) & $-1.633$ & $0.001$ & $2.07$ & $0.02$ & $10.72$ & $0.02$ & $7.17$ & $0.01$ & $0.68$ & $0.00$\\
HE 0134$-$1519 & 2453397508316944128 & $01$ $37$ $04.80$ & $-15$ $04$ $12.0$ & $14.474$ & $14.258$ & $0.850$ & $14.311$ & $\dots$ & $\dots$ & $226.1$ & $4.0$ & $0.4075$ & $0.0245$ & $2.4538$ & $0.1477$ & $2.1564$ & $0.1022$ & $0.0474$ & $2.3916$ & $0.2009$ & $0.0840$ & $24.9039$ & $0.0267$ & $-10.9039$ & $0.0193$ & $0.3142$ & $5500$ & $3.200$ & $-4.00$ & $3.50$ & $1.02$ & $5.45$ & $1.02$ & $5.45$ & D & $0.27$ & $3.87$ & D & $-0.28$ & $-1.41$ & D & $\dots$ & $\dots$ & X & <-0.48 & $\dots$ & U & <+1.52 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE & ($-169.6$,$-133.5$,$-106.0$) & ($8.1$,$15.9$,$6.7$) & ($232.1$,$-1506.2$,$1280.6$) & ($35.6$,$197.2$,$94.3$) & $-1.285$ & $0.051$ & $9.33$ & $0.99$ & $18.54$ & $2.01$ & $15.42$ & $1.53$ & $0.33$ & $0.01$\\
BD$-$19 290 & 5140375606139933696 & $01$ $40$ $33.60$ & $-18$ $56$ $60.0$ & $11.070$ & $10.669$ & $1.484$ & $10.912$ & $106.3$ & $2.0$ & $112.0$ & $0.5$ & $0.2370$ & $0.0172$ & $4.2202$ & $0.3060$ & $3.5466$ & $0.1660$ & $0.0468$ & $4.8159$ & $0.3919$ & $0.0814$ & $16.7092$ & $0.0175$ & $-9.7095$ & $0.0112$ & $-0.0501$ & $4315$ & $0.610$ & $-2.86$ & $4.64$ & $1.90$ & $7.47$ & $2.15$ & $7.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.71$ & $1.03$ & D & $1.32$ & $-1.02$ & D & CEMP-$i$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE & ($146.0$,$42.2$,$-98.0$) & ($2.3$,$4.7$,$0.9$) & ($913.5$,$406.9$,$184.0$) & ($39.5$,$44.3$,$3.9$) & $-1.518$ & $0.004$ & $1.02$ & $0.13$ & $14.23$ & $0.16$ & $6.57$ & $0.05$ & $0.87$ & $0.02$\\
SDSS J014036.21$+$234458.1 & 290930261314166528 & $01$ $40$ $36.00$ & $+23$ $45$ $00.0$ & $\dots$ & $15.342$ & $0.918$ & $15.409$ & $-200.2$ & $2.0$ & $\dots$ & $\dots$ & $1.0662$ & $0.0370$ & $0.9379$ & $0.0325$ & $0.9140$ & $0.0266$ & $0.0291$ & $0.9063$ & $0.0374$ & $0.0413$ & $0.9725$ & $0.0503$ & $-21.5905$ & $0.0313$ & $0.1356$ & $5703$ & $3.360$ & $-4.09$ & $3.41$ & $1.57$ & $5.91$ & $1.57$ & $5.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($-119.8$,$124.2$,$65.1$) & ($1.3$,$2.3$,$1.9$) & ($371.8$,$1029.3$,$133.5$) & ($11.3$,$18.7$,$2.8$) & $-1.598$ & $0.002$ & $3.10$ & $0.07$ & $11.21$ & $0.07$ & $3.91$ & $0.08$ & $0.57$ & $0.01$\\
HE 0139$-$2826 & 5023653272801532928 & $01$ $41$ $36.00$ & $-28$ $10$ $48.0$ & $13.740$ & $13.542$ & $0.950$ & $13.616$ & $\dots$ & $\dots$ & $-240.9$ & $2.8$ & $0.2551$ & $0.0153$ & $3.9203$ & $0.2345$ & $3.5667$ & $0.1495$ & $0.0419$ & $3.4252$ & $0.2019$ & $0.0589$ & $3.3383$ & $0.0182$ & $-14.8373$ & $0.0100$ & $0.0989$ & $4900$ & $1.500$ & $-3.46$ & $4.04$ & $0.48$ & $5.45$ & $0.86$ & $5.83$ & D & $0.56$ & $4.70$ & D & $-1.51$ & $-2.10$ & D & $\dots$ & $\dots$ & X & $-1.22$ & $-2.50$ & D & $0.21$ & $-2.73$ & D & CEMP-no & 2014ApJ...781...40P & 2012yCat.1322....0Z & STARHORSE & ($13.7$,$-7.3$,$-16.6$) & ($0.7$,$2.3$,$2.1$) & ($658.0$,$-58.9$,$19.1$) & ($9.8$,$18.4$,$0.7$) & $-1.825$ & $0.001$ & $0.12$ & $0.04$ & $8.31$ & $0.01$ & $4.25$ & $0.09$ & $0.97$ & $0.01$\\
2MASS J01451951$-$2800583 & 5024969800536748800 & $01$ $45$ $19.20$ & $-28$ $01$ $12.0$ & $11.711$ & $11.370$ & $1.326$ & $11.554$ & $36.9$ & $2.0$ & $21.3$ & $5.2$ & $0.1637$ & $0.0205$ & $6.1074$ & $0.7663$ & $4.9295$ & $0.6781$ & $0.1376$ & $4.5933$ & $0.5106$ & $0.1112$ & $13.5483$ & $0.0215$ & $-8.8744$ & $0.0132$ & $-0.1053$ & $4582$ & $0.690$ & $-2.60$ & $4.90$ & $0.34$ & $6.17$ & $0.94$ & $6.77$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $0.25$ & D & $\dots$ & $\dots$ & X & $-1.05$ & $-1.47$ & D & $0.10$ & $-1.98$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($41.0$,$65.2$,$-69.4$) & ($1.5$,$2.5$,$2.0$) & ($714.3$,$717.9$,$412.2$) & ($23.7$,$26.0$,$6.7$) & $-1.461$ & $0.003$ & $2.39$ & $0.10$ & $15.38$ & $0.12$ & $10.59$ & $0.15$ & $0.73$ & $0.01$\\
HE 0143$-$0441 & 2480287302124327296 & $01$ $45$ $38.40$ & $-04$ $27$ $00.0$ & $16.380$ & $16.244$ & $0.690$ & $16.271$ & $121.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3277$ & $0.0517$ & $3.0517$ & $0.4814$ & $2.6279$ & $0.3214$ & $0.1223$ & $2.4131$ & $0.3840$ & $0.1591$ & $8.1054$ & $0.0543$ & $-14.3506$ & $0.0469$ & $0.3315$ & $6240$ & $3.700$ & $-2.31$ & $5.19$ & $2.10$ & $8.22$ & $2.10$ & $8.22$ & D & $0.61$ & $5.90$ & D & $0.69$ & $1.25$ & D & $\dots$ & $\dots$ & X & $2.27$ & $2.14$ & D & $1.45$ & $-0.34$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-257.1$,$29.1$,$148.6$) & ($6.4$,$8.4$,$5.9$) & ($2187.3$,$288.0$,$173.1$) & ($160.7$,$82.0$,$14.6$) & $-1.203$ & $0.022$ & $0.83$ & $0.18$ & $27.76$ & $1.33$ & $15.97$ & $2.01$ & $0.94$ & $0.01$\\
2MASS J01473804$-$1130474 & 2460566736446542592 & $01$ $47$ $38.40$ & $-11$ $30$ $36.0$ & $12.994$ & $12.728$ & $1.111$ & $12.843$ & $\dots$ & $\dots$ & $28.3$ & $1.2$ & $0.1788$ & $0.0143$ & $5.5941$ & $0.4469$ & $4.5534$ & $0.2099$ & $0.0461$ & $4.8484$ & $0.5828$ & $0.1202$ & $13.2601$ & $0.0156$ & $-0.2521$ & $0.0107$ & $0.2213$ & $4945$ & $1.500$ & $-2.28$ & $5.22$ & $0.85$ & $7.00$ & $1.14$ & $7.29$ & D & $0.39$ & $5.71$ & D & $0.17$ & $0.76$ & D & $\dots$ & $\dots$ & X & $0.70$ & $0.60$ & D & $0.30$ & $-1.46$ & D & CEMP-$i$ & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE & ($134.3$,$-20.5$,$297.1$) & ($11.2$,$13.5$,$5.1$) & ($528.8$,$-197.9$,$3052.9$) & ($133.8$,$130.6$,$18.7$) & $-1.162$ & $0.039$ & $10.03$ & $0.09$ & $25.53$ & $2.67$ & $25.44$ & $2.61$ & $0.43$ & $0.04$\\
HE 0146$-$1548 & 5142929531133360768 & $01$ $48$ $33.60$ & $-15$ $33$ $36.0$ & $15.725$ & $15.412$ & $1.134$ & $15.534$ & $-114.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0300$ & $0.0348$ & $33.2998$ & $38.5860$ & $8.3666$ & $2.0200$ & $0.2414$ & $10.6057$ & $5.0476$ & $0.4759$ & $-0.5999$ & $0.0382$ & $-2.9426$ & $0.0267$ & $0.2136$ & $4636$ & $0.990$ & $-3.46$ & $4.04$ & $0.84$ & $5.81$ & $1.57$ & $6.54$ & D & $0.87$ & $5.01$ & D & $-0.38$ & $-0.97$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $-2.00$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2007ApJS..168..128B & $\dots$ & ($27.3$,$67.0$,$-6.6$) & ($2.1$,$7.0$,$2.0$) & ($533.7$,$694.3$,$91.7$) & ($41.9$,$67.6$,$3.0$) & $-1.638$ & $0.002$ & $1.82$ & $0.18$ & $11.09$ & $0.15$ & $3.23$ & $0.13$ & $0.72$ & $0.03$\\
RAVE J014908.0$-$491143 & 4941611597788129024 & $01$ $49$ $07.20$ & $-49$ $12$ $00.0$ & $11.172$ & $10.940$ & $1.064$ & $11.042$ & $\dots$ & $\dots$ & $89.4$ & $0.4$ & $0.4040$ & $0.0124$ & $2.4755$ & $0.0761$ & $2.2833$ & $0.0620$ & $0.0272$ & $2.2527$ & $0.0884$ & $0.0392$ & $10.8526$ & $0.0119$ & $0.6604$ & $0.0144$ & $-0.3141$ & $4682$ & $0.930$ & $-2.94$ & $4.56$ & $0.05$ & $5.54$ & $0.77$ & $6.26$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.59$ & $-1.35$ & D & $0.09$ & $-2.33$ & D & CEMP-no & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE & ($-195.6$,$39.0$,$137.3$) & ($5.0$,$8.6$,$6.6$) & ($1088.1$,$373.4$,$330.2$) & ($80.3$,$80.2$,$44.8$) & $-1.420$ & $0.016$ & $1.10$ & $0.30$ & $17.34$ & $0.60$ & $12.66$ & $1.08$ & $0.88$ & $0.03$\\
HE 0151$-$6007 & 4714558460922088064 & $01$ $53$ $36.00$ & $-59$ $52$ $48.0$ & $13.500$ & $13.107$ & $1.373$ & $13.308$ & $\dots$ & $\dots$ & $46.6$ & $0.6$ & $0.1100$ & $0.0105$ & $9.0881$ & $0.8641$ & $6.3938$ & $0.2943$ & $0.0460$ & $7.2511$ & $0.0827$ & $0.0114$ & $3.1292$ & $0.0118$ & $-3.4328$ & $0.0121$ & $-0.0141$ & $4350$ & $1.000$ & $-2.70$ & $4.80$ & $1.40$ & $7.13$ & $1.73$ & $7.46$ & D & $0.60$ & $5.50$ & D & $1.10$ & $1.27$ & D & $\dots$ & $\dots$ & X & $2.30$ & $1.78$ & D & $2.30$ & $0.12$ & D & unknown & 2019A&A...623A.128H & Simbad & STARHORSE & ($-227.3$,$125.6$,$-138.8$) & ($3.2$,$2.3$,$3.2$) & ($478.0$,$1028.4$,$1113.5$) & ($17.7$,$18.8$,$39.6$) & $-1.329$ & $0.007$ & $6.09$ & $0.06$ & $18.55$ & $0.33$ & $15.98$ & $0.41$ & $0.51$ & $0.01$\\
HE 0151$-$0341 & 2504243903851776512 & $01$ $53$ $43.20$ & $-03$ $27$ $00.0$ & $13.400$ & $13.338$ & $1.147$ & $13.464$ & $\dots$ & $\dots$ & $-33.4$ & $3.6$ & $0.1052$ & $0.0170$ & $9.5068$ & $1.5407$ & $6.1899$ & $0.3656$ & $0.0591$ & $6.3106$ & $1.0128$ & $0.1605$ & $3.6623$ & $0.0198$ & $-13.1207$ & $0.0157$ & $0.3911$ & $4771$ & $1.340$ & $-2.46$ & $5.04$ & $2.10$ & $8.07$ & $2.20$ & $8.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE & ($-195.2$,$256.2$,$65.9$) & ($3.5$,$1.4$,$2.0$) & ($1079.9$,$2314.9$,$405.2$) & ($40.4$,$8.7$,$17.0$) & $-1.137$ & $0.008$ & $6.78$ & $0.12$ & $29.41$ & $0.52$ & $14.46$ & $0.54$ & $0.63$ & $0.00$\\
2MASS J01565634$-$1402108 & 5149236192390656000 & $01$ $56$ $55.20$ & $-14$ $02$ $24.0$ & $12.193$ & $11.919$ & $1.188$ & $12.057$ & $141.6$ & $2.0$ & $147.1$ & $0.5$ & $0.2234$ & $0.0152$ & $4.4771$ & $0.3045$ & $3.9225$ & $0.1866$ & $0.0476$ & $3.9421$ & $0.3128$ & $0.0793$ & $11.2733$ & $0.0170$ & $-4.8348$ & $0.0116$ & $0.1986$ & $4622$ & $1.090$ & $-2.08$ & $5.42$ & $0.37$ & $6.72$ & $0.83$ & $7.18$ & D & $0.37$ & $5.89$ & D & $0.10$ & $0.89$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.01$ & D & $0.76$ & $-0.80$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($52.7$,$124.1$,$-69.2$) & ($2.3$,$6.2$,$2.6$) & ($494.9$,$1580.1$,$579.6$) & ($60.7$,$49.9$,$10.9$) & $-1.328$ & $0.009$ & $6.15$ & $0.25$ & $18.61$ & $0.56$ & $12.17$ & $0.55$ & $0.50$ & $0.03$\\
2MASS J02005020$-$4657352 & 4942292917039880704 & $02$ $00$ $50.40$ & $-46$ $57$ $36.0$ & $13.240$ & $12.990$ & $1.007$ & $13.078$ & $\dots$ & $\dots$ & $-6.6$ & $1.9$ & $0.2465$ & $0.0144$ & $4.0575$ & $0.2376$ & $3.5566$ & $0.1599$ & $0.0449$ & $3.1545$ & $0.1675$ & $0.0531$ & $1.3570$ & $0.0120$ & $-9.7504$ & $0.0133$ & $-0.1900$ & $4738$ & $1.200$ & $-4.00$ & $3.50$ & $0.51$ & $4.94$ & $1.15$ & $5.58$ & D & $0.82$ & $4.42$ & D & $-2.18$ & $-3.31$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $-2.01$ & D & $0.31$ & $-3.17$ & D & CEMP-no & 2020ApJ...898..150E & 2012yCat.1322....0Z & STARHORSE & ($-220.4$,$-21.1$,$-8.8$) & ($7.2$,$11.3$,$5.6$) & ($1101.4$,$-239.3$,$786.4$) & ($43.4$,$129.8$,$116.8$) & $-1.351$ & $0.027$ & $1.32$ & $0.68$ & $19.94$ & $0.99$ & $18.27$ & $0.72$ & $0.88$ & $0.06$\\
BPS CS 22958$-$0042 & 4718427642340545408 & $02$ $01$ $07.20$ & $-57$ $16$ $48.0$ & $14.520$ & $14.397$ & $0.672$ & $14.421$ & $151.0$ & $2.0$ & $\dots$ & $\dots$ & $0.9884$ & $0.0304$ & $1.0117$ & $0.0312$ & $0.9824$ & $0.0290$ & $0.0295$ & $0.9991$ & $0.0398$ & $0.0398$ & $36.2849$ & $0.0306$ & $-25.0691$ & $0.0301$ & $-0.0328$ & $5760$ & $3.550$ & $-2.99$ & $4.51$ & $2.15$ & $7.59$ & $2.15$ & $7.59$ & D & $0.34$ & $4.95$ & D & $-0.33$ & $-0.45$ & D & $\dots$ & $\dots$ & X & <-1.02 & $\dots$ & U & <+1.13 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($114.1$,$-89.2$,$-155.9$) & ($4.5$,$1.8$,$3.1$) & ($1094.3$,$-858.0$,$536.1$) & ($33.5$,$21.8$,$10.0$) & $-1.309$ & $0.010$ & $3.01$ & $0.06$ & $21.26$ & $0.47$ & $15.65$ & $0.27$ & $0.75$ & $0.00$\\
HE 0202$-$2204 & 5124354862729648000 & $02$ $04$ $50.40$ & $-21$ $50$ $24.0$ & $15.375$ & $15.288$ & $0.900$ & $15.351$ & $108.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0929$ & $0.0313$ & $10.7655$ & $3.6229$ & $6.3311$ & $1.2033$ & $0.1901$ & $9.3991$ & $0.4303$ & $0.0458$ & $3.0820$ & $0.0288$ & $-2.5584$ & $0.0260$ & $0.1402$ & $5280$ & $1.650$ & $-1.98$ & $5.52$ & $1.12$ & $7.57$ & $1.28$ & $7.73$ & D & $-0.03$ & $5.59$ & D & $0.67$ & $1.56$ & D & $\dots$ & $\dots$ & X & $1.35$ & $1.55$ & D & $0.48$ & $-0.98$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-43.3$,$70.1$,$58.7$) & ($0.7$,$0.6$,$0.2$) & ($400.7$,$589.0$,$41.6$) & ($2.5$,$4.9$,$0.5$) & $-1.768$ & $0.001$ & $1.52$ & $0.01$ & $8.66$ & $0.01$ & $1.31$ & $0.01$ & $0.70$ & $0.00$\\
HE 0206$-$1916 & 5137368888514963072 & $02$ $09$ $19.20$ & $-19$ $01$ $48.0$ & $13.999$ & $13.746$ & $1.182$ & $13.883$ & $-199.5$ & $2.0$ & $-197.5$ & $6.1$ & $0.1457$ & $0.0178$ & $6.8635$ & $0.8404$ & $5.0867$ & $0.4478$ & $0.0880$ & $4.8009$ & $0.6238$ & $0.1299$ & $0.1729$ & $0.0153$ & $-12.0970$ & $0.0141$ & $0.2900$ & $5200$ & $2.700$ & $-2.20$ & $5.30$ & $2.17$ & $8.40$ & $2.19$ & $8.42$ & D & $0.56$ & $5.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.07$ & $2.05$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE & ($-139.5$,$57.9$,$260.4$) & ($0.6$,$4.1$,$0.5$) & ($989.0$,$603.7$,$1635.7$) & ($10.2$,$39.9$,$33.2$) & $-1.202$ & $0.002$ & $5.72$ & $0.03$ & $25.63$ & $0.11$ & $24.58$ & $0.22$ & $0.64$ & $0.00$\\
HE 0207$-$1423 & 5148615002680748160 & $02$ $09$ $60.00$ & $-14$ $09$ $00.0$ & $15.037$ & $14.859$ & $0.978$ & $14.939$ & $-209.6$ & $2.0$ & $\dots$ & $\dots$ & $0.2558$ & $0.0261$ & $3.9093$ & $0.3987$ & $3.3552$ & $0.3032$ & $0.0904$ & $3.2440$ & $0.5973$ & $0.1841$ & $21.6769$ & $0.0298$ & $-3.1843$ & $0.0222$ & $0.2660$ & $5023$ & $2.070$ & $-2.95$ & $4.55$ & $2.38$ & $7.86$ & $2.42$ & $7.90$ & D & $0.54$ & $5.19$ & D & $0.33$ & $0.25$ & D & $\dots$ & $\dots$ & X & $1.73$ & $0.96$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2007ApJS..168..128B & STARHORSE & ($-70.0$,$-5.7$,$-35.0$) & ($1.6$,$5.0$,$1.9$) & ($727.1$,$-50.2$,$77.0$) & ($19.0$,$44.3$,$4.0$) & $-1.741$ & $0.002$ & $0.11$ & $0.08$ & $9.70$ & $0.04$ & $4.72$ & $0.12$ & $0.98$ & $0.02$\\
2MASS J02123845$+$0137580 & 2513425032102612480 & $02$ $12$ $38.40$ & $+01$ $37$ $48.0$ & $\dots$ & $17.205$ & $0.631$ & $17.225$ & $-5.4$ & $2.0$ & $\dots$ & $\dots$ & $0.2590$ & $0.0855$ & $3.8615$ & $1.2752$ & $4.3156$ & $0.6837$ & $0.1584$ & $3.6333$ & $0.5196$ & $0.1430$ & $7.3849$ & $0.0924$ & $-6.8251$ & $0.0748$ & $0.2081$ & $6333$ & $4.000$ & $-3.59$ & $3.91$ & $2.28$ & $7.12$ & $2.28$ & $7.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE & ($116.5$,$-140.0$,$84.6$) & ($2.1$,$3.4$,$3.0$) & ($154.8$,$-1161.7$,$353.2$) & ($6.2$,$28.2$,$17.8$) & $-1.576$ & $0.010$ & $4.83$ & $0.18$ & $10.44$ & $0.13$ & $6.00$ & $0.18$ & $0.37$ & $0.01$\\
HD 13826 & 73753560659651584 & $02$ $15$ $00.00$ & $+12$ $14$ $24.0$ & $9.800$ & $7.649$ & $2.219$ & $8.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8645$ & $0.0231$ & $1.1568$ & $0.0309$ & $1.1038$ & $0.0260$ & $0.0235$ & $1.2583$ & $0.0013$ & $0.0010$ & $60.9924$ & $0.0293$ & $45.2563$ & $0.0285$ & $0.4427$ & $3540$ & $0.100$ & $-2.50$ & $5.00$ & $1.60$ & $7.53$ & $1.81$ & $7.74$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...581A..22A & 2002yCat.2237....0D & STARHORSE & ($-123.3$,$95.9$,$-183.2$) & ($3.7$,$2.9$,$1.8$) & ($19.3$,$837.0$,$1790.7$) & ($4.1$,$18.7$,$91.4$) & $-1.357$ & $0.015$ & $10.82$ & $0.24$ & $13.37$ & $0.51$ & $12.63$ & $0.55$ & $0.11$ & $0.01$\\
HE 0212$-$0557 & 2488106513425124096 & $02$ $15$ $02.40$ & $-05$ $43$ $12.0$ & $14.700$ & $14.497$ & $1.101$ & $14.609$ & $-230.6$ & $2.0$ & $-221.6$ & $6.9$ & $0.2414$ & $0.0367$ & $4.1425$ & $0.6302$ & $3.1384$ & $0.4053$ & $0.1291$ & $2.5901$ & $0.4266$ & $0.1647$ & $3.9081$ & $0.0413$ & $-16.2048$ & $0.0310$ & $0.0528$ & $5075$ & $2.200$ & $-2.27$ & $5.23$ & $1.86$ & $8.02$ & $1.88$ & $8.04$ & D & $0.02$ & $5.35$ & D & $0.05$ & $0.65$ & D & $\dots$ & $\dots$ & X & $2.13$ & $2.04$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($290.1$,$78.2$,$-55.2$) & ($5.5$,$1.6$,$2.7$) & ($1586.8$,$676.6$,$77.6$) & ($65.3$,$13.1$,$5.9$) & $-1.299$ & $0.015$ & $1.41$ & $0.04$ & $22.63$ & $0.74$ & $4.71$ & $0.36$ & $0.88$ & $0.01$\\
BPS CS 22958$-$0083 & 4743992799514732800 & $02$ $15$ $43.20$ & $-54$ $00$ $00.0$ & $14.440$ & $14.196$ & $0.976$ & $14.276$ & $180.0$ & $2.0$ & $176.9$ & $3.8$ & $0.2211$ & $0.0137$ & $4.5236$ & $0.2811$ & $3.8039$ & $0.1708$ & $0.0449$ & $3.7631$ & $0.2237$ & $0.0594$ & $-6.7148$ & $0.0147$ & $-6.0629$ & $0.0144$ & $-0.1818$ & $4900$ & $1.750$ & $-3.05$ & $4.45$ & $0.53$ & $5.91$ & $0.71$ & $6.09$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <-0.11 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($64.2$,$58.7$,$26.6$) & ($1.6$,$1.2$,$1.4$) & ($402.8$,$458.1$,$167.8$) & ($4.5$,$9.0$,$6.5$) & $-1.749$ & $0.002$ & $1.34$ & $0.03$ & $8.63$ & $0.02$ & $4.22$ & $0.11$ & $0.73$ & $0.00$\\
2MASS J02212400$-$4056480 & 4951063721295222144 & $02$ $21$ $24.00$ & $-40$ $57$ $00.0$ & $\dots$ & $13.592$ & $1.052$ & $13.692$ & $-80.5$ & $2.0$ & $-82.3$ & $2.2$ & $0.1449$ & $0.0123$ & $6.8990$ & $0.5842$ & $5.3235$ & $0.3182$ & $0.0598$ & $5.2947$ & $0.4042$ & $0.0763$ & $-3.4474$ & $0.0099$ & $-2.6646$ & $0.0118$ & $-0.1492$ & $4797$ & $0.940$ & $-2.52$ & $4.98$ & $0.20$ & $6.11$ & $0.83$ & $6.74$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.52$ & D & $0.46$ & $-1.54$ & D & CEMP-no & 2020ApJS..249...30H & $\dots$ & STARHORSE & ($-187.1$,$-72.2$,$73.3$) & ($1.6$,$6.0$,$1.4$) & ($899.5$,$-696.4$,$80.6$) & ($10.9$,$60.2$,$2.4$) & $-1.492$ & $0.008$ & $1.62$ & $0.17$ & $15.00$ & $0.21$ & $4.05$ & $0.06$ & $0.80$ & $0.02$\\
HE 0219$-$1739 & 5143740592756919808 & $02$ $21$ $40.80$ & $-17$ $25$ $48.0$ & $14.100$ & $14.450$ & $1.478$ & $14.692$ & $106.7$ & $2.0$ & $109.5$ & $2.3$ & $0.0238$ & $0.0207$ & $42.0217$ & $36.5458$ & $11.8983$ & $1.5918$ & $0.1338$ & $10.6758$ & $2.0683$ & $0.1937$ & $1.9639$ & $0.0202$ & $-1.2192$ & $0.0180$ & $0.1509$ & $4238$ & $0.470$ & $-3.09$ & $4.41$ & $1.90$ & $7.24$ & $2.21$ & $7.55$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & Simbad & STARHORSE & ($72.1$,$50.9$,$-120.0$) & ($1.5$,$4.2$,$2.0$) & ($478.5$,$460.6$,$385.4$) & ($29.5$,$36.6$,$9.3$) & $-1.625$ & $0.001$ & $1.76$ & $0.17$ & $10.82$ & $0.07$ & $8.02$ & $0.08$ & $0.72$ & $0.02$\\
SDSS J022226.20$-$031338.0 & 2490338758252340480 & $02$ $22$ $26.40$ & $-03$ $13$ $48.0$ & $\dots$ & $16.663$ & $0.606$ & $16.680$ & $-124.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0145$ & $0.0777$ & $68.9739$ & $369.7174$ & $5.3309$ & $0.8556$ & $0.1605$ & $8.5087$ & $7.3412$ & $0.8628$ & $1.3676$ & $0.1233$ & $-11.9683$ & $0.0655$ & $-0.0756$ & $6345$ & $3.400$ & $-2.82$ & $4.68$ & $2.90$ & $8.51$ & $2.91$ & $8.52$ & D & $1.10$ & $5.88$ & D & $2.66$ & $2.71$ & D & $\dots$ & $\dots$ & X & $1.86$ & $1.22$ & D & $1.00$ & $-1.30$ & D & CEMP-$s$ & 2019A&A...628A..46C & $\dots$ & $\dots$ & ($-45.7$,$76.7$,$-2.2$) & ($0.6$,$2.1$,$1.5$) & ($427.2$,$710.0$,$137.4$) & ($10.9$,$18.7$,$1.7$) & $-1.665$ & $0.001$ & $2.01$ & $0.06$ & $10.15$ & $0.04$ & $3.87$ & $0.05$ & $0.67$ & $0.01$\\
SMSS J022410.38$-$534659.9 & 4743316324985830784 & $02$ $24$ $09.60$ & $-53$ $46$ $48.0$ & $\dots$ & $13.252$ & $1.167$ & $13.383$ & $333.9$ & $2.0$ & $340.2$ & $2.5$ & $0.0393$ & $0.0104$ & $25.4534$ & $6.7594$ & $13.6513$ & $2.1065$ & $0.1543$ & $11.0288$ & $0.7341$ & $0.0666$ & $4.2258$ & $0.0113$ & $-2.2011$ & $0.0127$ & $-0.1458$ & $4630$ & $0.900$ & $-3.40$ & $4.10$ & $0.03$ & $5.06$ & $0.78$ & $5.81$ & D & $0.58$ & $4.78$ & D & $-0.06$ & $-0.59$ & D & $\dots$ & $\dots$ & X & $0.38$ & $-0.84$ & D & <+0.35 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($24.9$,$149.0$,$85.6$) & ($4.1$,$3.9$,$3.8$) & ($111.1$,$1656.6$,$815.0$) & ($8.0$,$22.8$,$67.1$) & $-1.367$ & $0.012$ & $8.86$ & $0.18$ & $14.69$ & $0.40$ & $10.63$ & $0.59$ & $0.25$ & $0.01$\\
BD$+$44493 & 341511064663637376 & $02$ $26$ $50.40$ & $+44$ $57$ $36.0$ & $9.110$ & $8.863$ & $0.882$ & $8.923$ & $-150.6$ & $2.0$ & $-150.1$ & $0.9$ & $4.8661$ & $0.0226$ & $0.2055$ & $0.0010$ & $0.2043$ & $0.0011$ & $0.0053$ & $0.2041$ & $0.0002$ & $0.0009$ & $118.2207$ & $0.0207$ & $-32.0681$ & $0.0205$ & $0.2007$ & $5040$ & $2.100$ & $-4.26$ & $3.24$ & $1.18$ & $5.35$ & $1.18$ & $5.35$ & D & $0.87$ & $4.21$ & D & $-0.57$ & $-1.96$ & D & $\dots$ & $\dots$ & X & $-0.90$ & $-2.98$ & D & <+0.91 & $\dots$ & U & unknown & 2014AJ....147..136R & 2000A&A...355L..27H & STARHORSE & ($-242.4$,$37.5$,$-109.6$) & ($2.4$,$4.3$,$3.9$) & ($618.1$,$293.7$,$998.7$) & ($13.4$,$33.5$,$61.4$) & $-1.445$ & $0.006$ & $2.30$ & $0.44$ & $15.88$ & $0.16$ & $14.95$ & $0.36$ & $0.75$ & $0.04$\\
2MASS J02274104$-$0519230 & 2488723030210661248 & $02$ $27$ $40.80$ & $-05$ $19$ $12.0$ & $11.426$ & $11.081$ & $1.395$ & $11.291$ & $-298.1$ & $2.0$ & $-294.5$ & $0.5$ & $0.2001$ & $0.0205$ & $4.9979$ & $0.5109$ & $4.2865$ & $0.4445$ & $0.1037$ & $4.0212$ & $0.3364$ & $0.0837$ & $6.7188$ & $0.0209$ & $-6.1200$ & $0.0169$ & $0.0350$ & $4498$ & $0.960$ & $-2.38$ & $5.12$ & $0.08$ & $6.13$ & $0.73$ & $6.78$ & D & $0.41$ & $5.63$ & D & $0.72$ & $1.21$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.38$ & D & $0.42$ & $-1.44$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-75.7$,$76.9$,$-263.8$) & ($0.7$,$0.4$,$0.5$) & ($168.9$,$670.3$,$2009.2$) & ($3.5$,$3.3$,$11.9$) & $-1.311$ & $0.002$ & $9.35$ & $0.02$ & $16.96$ & $0.11$ & $16.38$ & $0.11$ & $0.29$ & $0.00$\\
BPS CS 29528$-$0028 & 5126641468958449536 & $02$ $28$ $26.40$ & $-21$ $33$ $00.0$ & $14.510$ & $14.426$ & $0.516$ & $14.435$ & $58.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5625$ & $0.0300$ & $1.7779$ & $0.0949$ & $1.6503$ & $0.0701$ & $0.0425$ & $1.5932$ & $0.1158$ & $0.0727$ & $14.2376$ & $0.0232$ & $-29.7351$ & $0.0275$ & $0.1935$ & $7100$ & $4.270$ & $-2.12$ & $5.38$ & $2.80$ & $9.11$ & $2.81$ & $9.12$ & D & $\dots$ & $\dots$ & X & $2.22$ & $2.97$ & D & $\dots$ & $\dots$ & X & $2.39$ & $2.45$ & D & $2.11$ & $0.51$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2007ApJ...655..492A & STARHORSE & ($-31.2$,$211.7$,$-87.4$) & ($2.9$,$5.3$,$2.5$) & ($7.4$,$1818.9$,$138.7$) & ($2.3$,$45.7$,$6.4$) & $-1.527$ & $0.012$ & $8.01$ & $0.26$ & $9.29$ & $0.18$ & $3.01$ & $0.10$ & $0.07$ & $0.01$\\
BPS CS 29528$-$0041 & 5131487257219876864 & $02$ $29$ $24.00$ & $-18$ $13$ $48.0$ & $14.590$ & $14.453$ & $0.648$ & $14.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8831$ & $0.0281$ & $1.1324$ & $0.0360$ & $1.0806$ & $0.0309$ & $0.0286$ & $1.0313$ & $0.0177$ & $0.0172$ & $31.7083$ & $0.0273$ & $-31.4721$ & $0.0291$ & $0.3659$ & $6150$ & $4.000$ & $-3.30$ & $4.20$ & $1.57$ & $6.70$ & $1.57$ & $6.70$ & D & $0.38$ & $4.68$ & D & $-0.10$ & $-0.53$ & D & $\dots$ & $\dots$ & X & $0.89$ & $-0.23$ & D & $\dots$ & $\dots$ & X & unknown & 2006A&A...459..125S & 2012yCat.1322....0Z & STARHORSE & ($102.8$,$-24.5$,$145.0$) & ($12.5$,$4.9$,$10.4$) & ($64.6$,$-236.3$,$1994.6$) & ($42.4$,$50.5$,$222.5$) & $-1.422$ & $0.044$ & $8.50$ & $1.70$ & $12.57$ & $0.36$ & $12.49$ & $0.35$ & $0.20$ & $0.08$\\
SMSS J023139.43$-$523957.4 & 4744966898097944192 & $02$ $31$ $38.40$ & $-52$ $40$ $12.0$ & $\dots$ & $12.848$ & $1.007$ & $12.936$ & $146.1$ & $2.0$ & $145.5$ & $2.2$ & $0.3316$ & $0.0131$ & $3.0156$ & $0.1193$ & $2.9054$ & $0.1171$ & $0.0403$ & $2.9273$ & $0.1170$ & $0.0400$ & $25.6018$ & $0.0137$ & $-12.5118$ & $0.0136$ & $-0.0195$ & $4882$ & $1.550$ & $-2.94$ & $4.56$ & $0.40$ & $5.89$ & $0.77$ & $6.26$ & D & $0.68$ & $5.34$ & D & $-0.67$ & $-0.74$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-1.03$ & D & <+0.00 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($87.2$,$131.6$,$-31.6$) & ($1.2$,$1.5$,$1.2$) & ($286.2$,$1216.6$,$26.2$) & ($6.4$,$12.5$,$0.7$) & $-1.628$ & $0.002$ & $3.49$ & $0.05$ & $10.38$ & $0.04$ & $1.34$ & $0.03$ & $0.50$ & $0.01$\\
SMSS J023147.96$-$575341.7 & 4738641167184881536 & $02$ $31$ $48.00$ & $-57$ $53$ $24.0$ & $\dots$ & $14.813$ & $1.040$ & $14.909$ & $219.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0871$ & $0.0172$ & $11.4815$ & $2.2643$ & $8.0271$ & $1.0031$ & $0.1250$ & $7.3612$ & $1.3129$ & $0.1784$ & $-0.8481$ & $0.0212$ & $-0.0168$ & $0.0197$ & $-0.0483$ & $4720$ & $1.050$ & $-3.42$ & $4.08$ & $0.35$ & $5.36$ & $1.07$ & $6.08$ & D & $0.29$ & $4.47$ & D & $-2.07$ & $-2.62$ & D & $\dots$ & $\dots$ & X & $-1.64$ & $-2.88$ & D & <+0.30 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-150.2$,$-29.7$,$-58.7$) & ($2.3$,$4.0$,$0.8$) & ($661.5$,$-270.6$,$355.7$) & ($12.5$,$36.7$,$4.9$) & $-1.604$ & $0.006$ & $0.98$ & $0.12$ & $11.63$ & $0.12$ & $8.89$ & $0.13$ & $0.84$ & $0.02$\\
HE 0231$-$4016 & 4952088844089190784 & $02$ $33$ $43.20$ & $-40$ $03$ $36.0$ & $16.090$ & $15.939$ & $0.653$ & $15.961$ & $180.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3797$ & $0.0288$ & $2.6340$ & $0.1998$ & $2.4041$ & $0.1456$ & $0.0606$ & $2.4311$ & $0.1642$ & $0.0676$ & $26.1609$ & $0.0244$ & $9.0823$ & $0.0313$ & $-0.2628$ & $5972$ & $3.590$ & $-2.08$ & $5.42$ & $1.32$ & $7.67$ & $1.32$ & $7.67$ & D & $0.20$ & $5.72$ & D & $0.77$ & $1.56$ & D & $\dots$ & $\dots$ & X & $1.42$ & $1.52$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-163.3$,$42.8$,$-80.1$) & ($2.4$,$3.5$,$2.4$) & ($329.2$,$380.9$,$1029.3$) & ($10.0$,$30.0$,$46.6$) & $-1.522$ & $0.005$ & $3.70$ & $0.07$ & $12.50$ & $0.15$ & $11.87$ & $0.23$ & $0.54$ & $0.01$\\
2MASS J02355867$-$6745520 & 4695429913536369024 & $02$ $35$ $57.60$ & $-67$ $45$ $36.0$ & $11.905$ & $11.593$ & $1.366$ & $11.791$ & $\dots$ & $\dots$ & $107.8$ & $1.1$ & $0.1981$ & $0.0113$ & $5.0490$ & $0.2875$ & $4.7493$ & $0.2072$ & $0.0436$ & $4.1223$ & $0.1645$ & $0.0399$ & $10.5425$ & $0.0128$ & $-1.3335$ & $0.0139$ & $0.0021$ & $4653$ & $0.910$ & $-1.55$ & $5.95$ & $0.97$ & $7.85$ & $1.11$ & $7.99$ & D & $\dots$ & $\dots$ & X & $0.10$ & $1.42$ & D & $\dots$ & $\dots$ & X & $0.49$ & $1.12$ & D & $0.50$ & $-0.53$ & D & unknown & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE & ($96.9$,$78.7$,$-116.4$) & ($1.2$,$0.7$,$0.7$) & ($389.5$,$620.5$,$243.5$) & ($3.8$,$5.3$,$3.4$) & $-1.669$ & $0.001$ & $2.02$ & $0.01$ & $9.89$ & $0.04$ & $5.31$ & $0.04$ & $0.66$ & $0.00$\\
HE 0233$-$0343 & 2495327693479473408 & $02$ $36$ $28.80$ & $-03$ $30$ $00.0$ & $15.430$ & $15.258$ & $0.671$ & $15.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7433$ & $0.0350$ & $1.3454$ & $0.0633$ & $1.2643$ & $0.0586$ & $0.0464$ & $1.2710$ & $0.0875$ & $0.0688$ & $49.9210$ & $0.0402$ & $-10.5683$ & $0.0349$ & $0.0674$ & $6100$ & $3.400$ & $-4.70$ & $2.80$ & $3.62$ & $7.35$ & $3.62$ & $7.35$ & D & $0.59$ & $3.49$ & D & $0.34$ & $-1.49$ & D & $\dots$ & $\dots$ & X & <+0.82 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787..162H & 2007ApJS..168..128B & STARHORSE & ($4.5$,$92.5$,$-44.3$) & ($1.6$,$2.4$,$3.6$) & ($395.0$,$948.6$,$357.0$) & ($18.1$,$20.2$,$5.0$) & $-1.535$ & $0.004$ & $3.49$ & $0.10$ & $12.62$ & $0.16$ & $8.18$ & $0.19$ & $0.57$ & $0.01$\\
2MASS J02413897$-$0427349 & 5185261725234594688 & $02$ $41$ $38.40$ & $-04$ $27$ $36.0$ & $10.574$ & $10.242$ & $1.270$ & $10.407$ & $-165.0$ & $2.0$ & $-163.6$ & $0.5$ & $0.3922$ & $0.0148$ & $2.5498$ & $0.0962$ & $2.3112$ & $0.0810$ & $0.0350$ & $2.3639$ & $0.1627$ & $0.0688$ & $11.2516$ & $0.0175$ & $-26.7867$ & $0.0151$ & $0.1560$ & $4539$ & $0.790$ & $-2.48$ & $5.02$ & $0.40$ & $6.35$ & $0.97$ & $6.92$ & D & $0.51$ & $5.63$ & D & $0.24$ & $0.63$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.56$ & D & $0.48$ & $-1.48$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-70.5$,$-2.9$,$98.7$) & ($0.6$,$3.8$,$0.7$) & ($858.0$,$-31.4$,$379.0$) & ($13.8$,$41.7$,$7.5$) & $-1.568$ & $0.003$ & $0.16$ & $0.09$ & $12.77$ & $0.14$ & $11.74$ & $0.66$ & $0.98$ & $0.01$\\
BPS CS 22189$-$0009 & 5170309947645049728 & $02$ $41$ $43.20$ & $-13$ $28$ $12.0$ & $13.970$ & $13.791$ & $1.070$ & $13.895$ & $-42.0$ & $2.0$ & $-16.8$ & $4.3$ & $0.1361$ & $0.0169$ & $7.3500$ & $0.9141$ & $5.1165$ & $0.3716$ & $0.0726$ & $6.2551$ & $0.8912$ & $0.1425$ & $3.3663$ & $0.0167$ & $-4.6521$ & $0.0188$ & $0.2124$ & $4540$ & $0.600$ & $-3.85$ & $3.65$ & $0.23$ & $4.81$ & $0.93$ & $5.51$ & D & $0.37$ & $4.12$ & D & $-0.96$ & $-1.94$ & D & $\dots$ & $\dots$ & X & $-1.59$ & $-3.26$ & D & <+0.25 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($282.4$,$-37.9$,$-176.0$) & ($2.0$,$7.2$,$1.7$) & ($1632.5$,$-348.2$,$827.0$) & ($40.1$,$67.1$,$56.0$) & $-1.202$ & $0.009$ & $1.93$ & $0.12$ & $27.36$ & $0.54$ & $24.88$ & $0.57$ & $0.87$ & $0.01$\\
2MASS J02432593$-$3249014 & 5062842512914378368 & $02$ $43$ $26.40$ & $-32$ $49$ $12.0$ & $11.298$ & $10.997$ & $1.230$ & $11.149$ & $203.2$ & $2.0$ & $207.5$ & $0.3$ & $0.2958$ & $0.0172$ & $3.3802$ & $0.1971$ & $3.1046$ & $0.1538$ & $0.0496$ & $2.7808$ & $0.3467$ & $0.1247$ & $9.9428$ & $0.0088$ & $-4.9422$ & $0.0147$ & $-0.5087$ & $4613$ & $0.900$ & $-2.62$ & $4.88$ & $0.49$ & $6.30$ & $1.06$ & $6.87$ & D & $\dots$ & $\dots$ & X & $-0.59$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $-0.95$ & $-1.39$ & D & $0.93$ & $-1.17$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($42.7$,$-28.9$,$-220.9$) & ($3.2$,$5.1$,$3.6$) & ($199.4$,$-307.0$,$1836.2$) & ($10.9$,$55.8$,$36.5$) & $-1.398$ & $0.011$ & $7.03$ & $0.16$ & $14.71$ & $0.35$ & $14.54$ & $0.34$ & $0.35$ & $0.01$\\
HE 0241$-$3512 & 5050140782793431680 & $02$ $43$ $26.40$ & $-35$ $00$ $00.0$ & $14.000$ & $13.688$ & $1.304$ & $13.865$ & $\dots$ & $\dots$ & $64.1$ & $1.4$ & $0.1729$ & $0.0139$ & $5.7848$ & $0.4661$ & $4.5496$ & $0.2232$ & $0.0490$ & $3.9045$ & $0.1891$ & $0.0484$ & $4.9046$ & $0.0091$ & $-6.6703$ & $0.0118$ & $-0.2990$ & $4600$ & $1.200$ & $-1.80$ & $5.70$ & $1.30$ & $7.93$ & $1.40$ & $8.03$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE & ($-2.6$,$116.6$,$108.7$) & ($0.7$,$2.1$,$1.6$) & ($146.7$,$1002.8$,$229.0$) & ($5.0$,$17.4$,$9.2$) & $-1.672$ & $0.002$ & $3.80$ & $0.07$ & $8.80$ & $0.01$ & $4.25$ & $0.11$ & $0.40$ & $0.01$\\
HE 0243$-$3044 & 5065476358659953408 & $02$ $45$ $16.80$ & $-30$ $31$ $48.0$ & $16.100$ & $15.888$ & $0.996$ & $15.973$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1784$ & $0.0337$ & $5.6066$ & $1.0598$ & $4.0936$ & $0.3963$ & $0.0968$ & $2.8675$ & $0.4780$ & $0.1667$ & $6.8096$ & $0.0359$ & $-4.3182$ & $0.0366$ & $-0.2465$ & $5400$ & $3.200$ & $-2.60$ & $4.90$ & $2.45$ & $8.28$ & $2.47$ & $8.30$ & D & $1.10$ & $6.10$ & D & $0.99$ & $1.26$ & D & $\dots$ & $\dots$ & X & $1.98$ & $1.56$ & D & $1.92$ & $-0.16$ & D & CEMP-$i$ & 2015ApJ...807..173H & Simbad & STARHORSE & ($1.8$,$39.1$,$72.4$) & ($1.2$,$6.9$,$1.4$) & ($604.5$,$429.9$,$291.0$) & ($34.4$,$73.0$,$26.4$) & $-1.608$ & $0.004$ & $1.39$ & $0.24$ & $11.57$ & $0.13$ & $7.65$ & $0.72$ & $0.79$ & $0.03$\\
SMSS J024643.28$-$352502.4 & 5049916997816908928 & $02$ $46$ $43.20$ & $-35$ $25$ $12.0$ & $\dots$ & $15.059$ & $1.088$ & $15.168$ & $-7.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0394$ & $0.0245$ & $25.4042$ & $15.8017$ & $8.3919$ & $0.6575$ & $0.0783$ & $9.1034$ & $1.6017$ & $0.1759$ & $3.4856$ & $0.0179$ & $-0.4249$ & $0.0228$ & $-0.2624$ & $4720$ & $1.050$ & $-3.37$ & $4.13$ & $0.02$ & $5.08$ & $0.80$ & $5.86$ & D & $0.64$ & $4.87$ & D & $-0.18$ & $-0.68$ & D & $\dots$ & $\dots$ & X & $0.26$ & $-0.93$ & D & <+0.50 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($107.5$,$-14.6$,$33.6$) & ($2.0$,$5.3$,$2.7$) & ($809.8$,$-148.1$,$194.8$) & ($29.7$,$54.4$,$20.1$) & $-1.619$ & $0.007$ & $0.58$ & $0.23$ & $11.56$ & $0.10$ & $7.98$ & $0.30$ & $0.91$ & $0.04$\\
SMSS J024858.41$-$684306.4 & 4647065936083474816 & $02$ $48$ $57.60$ & $-68$ $43$ $12.0$ & $\dots$ & $13.996$ & $0.942$ & $14.068$ & $239.2$ & $2.0$ & $224.8$ & $5.3$ & $0.2517$ & $0.0123$ & $3.9736$ & $0.1937$ & $3.5135$ & $0.1939$ & $0.0552$ & $3.3803$ & $0.1708$ & $0.0505$ & $-5.1148$ & $0.0145$ & $-8.6116$ & $0.0156$ & $-0.0527$ & $4977$ & $1.600$ & $-3.71$ & $3.79$ & $0.66$ & $5.38$ & $0.92$ & $5.64$ & D & $0.57$ & $4.46$ & D & $-0.15$ & $-0.99$ & D & $\dots$ & $\dots$ & X & $0.59$ & $-0.94$ & D & $1.00$ & $-2.19$ & D & CEMP-$r$ & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($16.2$,$-101.1$,$35.0$) & ($0.5$,$1.7$,$1.3$) & ($279.1$,$-905.1$,$142.2$) & ($7.6$,$16.2$,$3.7$) & $-1.675$ & $0.003$ & $2.85$ & $0.08$ & $9.48$ & $0.02$ & $3.55$ & $0.05$ & $0.54$ & $0.01$\\
2MASS J02500719$-$5145148 & 4748211380815958912 & $02$ $50$ $07.20$ & $-51$ $45$ $00.0$ & $12.440$ & $12.162$ & $1.287$ & $12.333$ & $\dots$ & $\dots$ & $310.9$ & $0.5$ & $0.1872$ & $0.0101$ & $5.3424$ & $0.2871$ & $5.1769$ & $0.2822$ & $0.0545$ & $4.7608$ & $0.1731$ & $0.0364$ & $-1.7401$ & $0.0100$ & $-0.9065$ & $0.0120$ & $0.0622$ & $4707$ & $1.400$ & $-2.20$ & $5.30$ & $1.04$ & $7.27$ & $1.28$ & $7.51$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $0.62$ & D & $\dots$ & $\dots$ & X & $0.48$ & $0.46$ & D & $0.62$ & $-1.06$ & D & unknown & 2018ApJ...858...92H & 2012yCat.1322....0Z & STARHORSE & ($-141.6$,$79.6$,$-15.2$) & ($0.2$,$0.3$,$0.5$) & ($546.3$,$662.3$,$3.8$) & ($1.0$,$2.3$,$0.1$) & $-1.691$ & $0.001$ & $1.57$ & $0.01$ & $10.23$ & $0.01$ & $0.64$ & $0.00$ & $0.73$ & $0.00$\\
HE 0251$-$3216 & 5052420242197525376 & $02$ $53$ $04.80$ & $-32$ $04$ $12.0$ & $15.350$ & $15.232$ & $0.733$ & $15.265$ & $94.9$ & $2.0$ & $\dots$ & $\dots$ & $0.8525$ & $0.0255$ & $1.1730$ & $0.0351$ & $1.1247$ & $0.0342$ & $0.0304$ & $1.1485$ & $0.0489$ & $0.0426$ & $45.0771$ & $0.0161$ & $-48.9134$ & $0.0247$ & $-0.6235$ & $5750$ & $3.700$ & $-3.15$ & $4.35$ & $2.44$ & $7.72$ & $2.44$ & $7.72$ & D & $0.60$ & $5.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.23$ & $0.26$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-284.9$,$-96.7$,$89.4$) & ($3.3$,$3.6$,$3.4$) & ($3379.6$,$-1591.7$,$468.5$) & ($131.0$,$67.6$,$24.0$) & $-0.903$ & $0.014$ & $3.93$ & $0.22$ & $53.03$ & $1.77$ & $30.39$ & $1.09$ & $0.86$ & $0.01$\\
HE 0253$-$6024 & 4725091438718928128 & $02$ $55$ $07.20$ & $-60$ $12$ $00.0$ & $13.500$ & $12.962$ & $1.416$ & $13.180$ & $\dots$ & $\dots$ & $96.2$ & $1.0$ & $0.0867$ & $0.0165$ & $11.5329$ & $2.1982$ & $9.4082$ & $0.6250$ & $0.0664$ & $9.2473$ & $1.7090$ & $0.1848$ & $6.8651$ & $0.0177$ & $-2.9569$ & $0.0184$ & $0.1312$ & $4640$ & $1.200$ & $-2.10$ & $5.40$ & $1.30$ & $7.63$ & $1.45$ & $7.78$ & D & $0.20$ & $5.70$ & D & $1.50$ & $2.27$ & D & $\dots$ & $\dots$ & X & $1.70$ & $1.78$ & D & $1.00$ & $-0.58$ & D & CEMP-$s$ & 2019A&A...623A.128H & Simbad & STARHORSE & ($-21.1$,$51.1$,$23.3$) & ($1.3$,$2.5$,$1.7$) & ($820.0$,$667.0$,$188.7$) & ($22.4$,$29.8$,$2.3$) & $-1.493$ & $0.002$ & $1.81$ & $0.09$ & $14.75$ & $0.10$ & $6.73$ & $0.09$ & $0.78$ & $0.01$\\
LAMOST J025706.93$-$002233.7 & 2497957553494473088 & $02$ $57$ $07.20$ & $+00$ $22$ $48.0$ & $\dots$ & $14.990$ & $0.675$ & $15.015$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5222$ & $0.1711$ & $1.9151$ & $0.6275$ & $1.6245$ & $0.2952$ & $0.1817$ & $1.4837$ & $0.2943$ & $0.1983$ & $10.3909$ & $0.2050$ & $-10.8177$ & $0.1665$ & $0.0550$ & $6330$ & $4.200$ & $-2.24$ & $5.26$ & $0.76$ & $6.95$ & $0.76$ & $6.95$ & D & $0.09$ & $5.45$ & D & $0.42$ & $1.05$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.17$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & $\dots$ & STARHORSE & ($-106.2$,$-122.3$,$-150.1$) & ($3.2$,$3.6$,$4.4$) & ($157.0$,$-1055.2$,$509.6$) & ($14.3$,$31.6$,$27.0$) & $-1.555$ & $0.009$ & $4.87$ & $0.33$ & $10.89$ & $0.22$ & $7.52$ & $0.11$ & $0.38$ & $0.03$\\
BPS CS 31078$-$0018 & 7189878332862720 & $03$ $00$ $60.00$ & $+06$ $16$ $48.0$ & $13.211$ & $12.940$ & $1.064$ & $13.042$ & $\dots$ & $\dots$ & $81.7$ & $1.8$ & $0.6778$ & $0.0151$ & $1.4753$ & $0.0328$ & $1.4135$ & $0.0309$ & $0.0219$ & $1.3800$ & $0.0568$ & $0.0412$ & $17.2077$ & $0.0177$ & $-10.2659$ & $0.0149$ & $0.1553$ & $5106$ & $2.490$ & $-3.02$ & $4.48$ & $0.73$ & $6.14$ & $0.74$ & $6.15$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.08$ & $-0.76$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & Simbad & STARHORSE & ($105.3$,$420.5$,$344.0$) & ($3.6$,$2.4$,$4.4$) & ($38911.7$,$3582.0$,$1724.4$) & ($8641.2$,$42.8$,$70.5$) & $-0.181$ & $0.035$ & $9.47$ & $0.13$ & $750.15$ & $211.75$ & $549.70$ & $158.37$ & $0.97$ & $0.01$\\
HE 0302$-$3417a & 5050991770433282688 & $03$ $04$ $28.80$ & $-34$ $06$ $00.0$ & $\dots$ & $10.600$ & $1.223$ & $10.749$ & $121.7$ & $2.0$ & $122.5$ & $0.5$ & $0.3321$ & $0.0124$ & $3.0114$ & $0.1123$ & $2.8561$ & $0.0961$ & $0.0337$ & $2.7311$ & $0.1575$ & $0.0577$ & $4.6174$ & $0.0090$ & $-20.4410$ & $0.0115$ & $-0.4138$ & $4400$ & $0.200$ & $-3.70$ & $3.80$ & $0.48$ & $5.21$ & $1.20$ & $5.93$ & D & $0.55$ & $4.45$ & D & $-1.35$ & $-2.18$ & D & $\dots$ & $\dots$ & X & $-2.10$ & $-3.62$ & D & <+0.16 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE & ($-115.6$,$11.4$,$-66.6$) & ($2.5$,$0.5$,$2.2$) & ($721.5$,$94.3$,$60.5$) & ($7.9$,$4.3$,$5.3$) & $-1.736$ & $0.001$ & $0.19$ & $0.01$ & $9.78$ & $0.03$ & $4.65$ & $0.06$ & $0.96$ & $0.00$\\
BPS CS 22968$-$0014 & 4734734636730938240 & $03$ $06$ $28.80$ & $-54$ $30$ $36.0$ & $13.700$ & $13.438$ & $1.067$ & $13.541$ & $158.3$ & $2.0$ & $159.4$ & $2.7$ & $0.1357$ & $0.0110$ & $7.3696$ & $0.5961$ & $5.3130$ & $0.3536$ & $0.0666$ & $5.4705$ & $0.4074$ & $0.0745$ & $-0.5004$ & $0.0114$ & $-5.1803$ & $0.0127$ & $0.0442$ & $4540$ & $0.600$ & $-3.85$ & $3.65$ & $0.25$ & $4.83$ & $0.95$ & $5.53$ & D & $0.43$ & $4.18$ & D & $-2.08$ & $-3.06$ & D & $\dots$ & $\dots$ & X & <-2.13 & $\dots$ & U & <-0.08 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($161.8$,$-94.8$,$137.0$) & ($1.9$,$2.8$,$2.0$) & ($403.5$,$-839.8$,$489.8$) & ($9.1$,$25.5$,$12.2$) & $-1.517$ & $0.007$ & $3.39$ & $0.13$ & $12.99$ & $0.15$ & $9.32$ & $0.10$ & $0.59$ & $0.01$\\
RAVE J030639.1$-$692040 & 4646413818312797440 & $03$ $06$ $38.40$ & $-69$ $20$ $24.0$ & $12.361$ & $12.101$ & $1.095$ & $12.212$ & $\dots$ & $\dots$ & $196.6$ & $0.9$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0990$ & $2.9171$ & $0.0773$ & $0.0265$ & $2.9069$ & $0.0751$ & $0.0258$ & $10.1416$ & $0.0119$ & $7.8946$ & $0.0139$ & $-0.0282$ & $4644$ & $1.040$ & $-2.79$ & $4.71$ & $0.10$ & $5.74$ & $0.79$ & $6.43$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $0.06$ & D & $\dots$ & $\dots$ & X & $0.20$ & $-0.41$ & D & $-0.12$ & $-2.39$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($42.6$,$72.3$,$-71.7$) & ($0.6$,$1.4$,$1.7$) & ($392.1$,$628.3$,$108.3$) & ($5.9$,$11.6$,$4.7$) & $-1.725$ & $0.001$ & $1.73$ & $0.04$ & $9.08$ & $0.02$ & $3.33$ & $0.08$ & $0.68$ & $0.01$\\
HE 0305$-$4520 & 4754329789363963520 & $03$ $07$ $02.40$ & $-45$ $08$ $60.0$ & $13.979$ & $13.703$ & $1.124$ & $13.822$ & $135.3$ & $2.0$ & $138.2$ & $3.8$ & $0.0822$ & $0.0115$ & $12.1594$ & $1.7048$ & $7.3259$ & $0.3842$ & $0.0524$ & $7.8571$ & $0.6934$ & $0.0882$ & $2.9914$ & $0.0112$ & $-0.9304$ & $0.0138$ & $-0.1019$ & $4820$ & $1.300$ & $-3.00$ & $4.50$ & $0.59$ & $6.02$ & $1.11$ & $6.54$ & D & $0.39$ & $4.99$ & D & $-0.61$ & $-0.74$ & D & $\dots$ & $\dots$ & X & $0.32$ & $-0.50$ & D & $-0.27$ & $-2.75$ & D & unknown & 2014A&A...571A..40S & 2007ApJS..168..128B & STARHORSE & ($106.5$,$226.8$,$4.2$) & ($1.8$,$1.4$,$1.7$) & ($215.7$,$2621.6$,$69.0$) & ($8.4$,$16.2$,$2.8$) & $-1.317$ & $0.004$ & $8.75$ & $0.07$ & $17.26$ & $0.18$ & $3.28$ & $0.10$ & $0.33$ & $0.01$\\
2MASS J03071478$-$0534554 & 5182553456296776576 & $03$ $07$ $14.40$ & $-05$ $34$ $48.0$ & $11.687$ & $11.376$ & $1.268$ & $11.540$ & $-99.1$ & $2.0$ & $-93.6$ & $0.8$ & $0.2007$ & $0.0140$ & $4.9816$ & $0.3473$ & $4.3779$ & $0.2224$ & $0.0508$ & $4.1082$ & $0.2116$ & $0.0515$ & $8.9957$ & $0.0147$ & $-9.2685$ & $0.0146$ & $0.2049$ & $4568$ & $1.200$ & $-2.23$ & $5.27$ & $0.44$ & $6.64$ & $0.90$ & $7.10$ & D & $0.53$ & $5.90$ & D & $0.38$ & $1.02$ & D & $\dots$ & $\dots$ & X & $0.17$ & $0.12$ & D & $0.50$ & $-1.21$ & D & unknown & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($8.0$,$-17.0$,$-150.1$) & ($4.0$,$6.6$,$3.3$) & ($276.5$,$-189.2$,$1310.3$) & ($11.9$,$74.7$,$40.8$) & $-1.518$ & $0.008$ & $4.15$ & $0.24$ & $12.32$ & $0.12$ & $12.17$ & $0.07$ & $0.50$ & $0.02$\\
SDSS J030839.27$+$050534.9 & 3638734948445312 & $03$ $08$ $38.40$ & $+05$ $05$ $24.0$ & $\dots$ & $16.086$ & $1.082$ & $16.193$ & $316.1$ & $2.0$ & $\dots$ & $\dots$ & $0.7920$ & $0.0564$ & $1.2625$ & $0.0899$ & $1.2187$ & $0.0900$ & $0.0739$ & $1.2378$ & $0.1040$ & $0.0840$ & $42.6737$ & $0.0633$ & $-30.0464$ & $0.0499$ & $0.0212$ & $5950$ & $4.000$ & $-2.19$ & $5.31$ & $2.36$ & $8.60$ & $2.36$ & $8.60$ & D & $0.31$ & $5.72$ & D & $0.37$ & $1.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($245.9$,$69.5$,$-129.9$) & ($5.1$,$2.4$,$4.3$) & ($2046.0$,$787.1$,$175.8$) & ($77.8$,$32.9$,$4.2$) & $-1.175$ & $0.016$ & $1.90$ & $0.05$ & $29.23$ & $1.03$ & $14.99$ & $1.06$ & $0.88$ & $0.01$\\
SMSS J031300.36$-$670839.3 & 4671418400651900544 & $03$ $13$ $00.00$ & $-67$ $08$ $24.0$ & $\dots$ & $14.509$ & $1.019$ & $14.600$ & $298.5$ & $2.0$ & $-67.9$ & $8.9$ & $0.1078$ & $0.0139$ & $9.2741$ & $1.1989$ & $6.4839$ & $0.3868$ & $0.0597$ & $6.3259$ & $0.5308$ & $0.0839$ & $7.0094$ & $0.0188$ & $1.0659$ & $0.0170$ & $-0.0110$ & $5125$ & $2.300$ & $-7.80$ & $-0.30$ & $5.39$ & $6.02$ & $5.39$ & $6.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...806L..16B & $\dots$ & STARHORSE & ($165.6$,$-51.6$,$63.9$) & ($0.3$,$1.4$,$0.9$) & ($702.7$,$-443.5$,$71.9$) & ($5.7$,$11.9$,$2.3$) & $-1.635$ & $0.002$ & $1.07$ & $0.03$ & $11.50$ & $0.03$ & $4.05$ & $0.02$ & $0.83$ & $0.00$\\
2MASS J03142084$-$1035112 & 5165882351758796544 & $03$ $14$ $21.60$ & $-10$ $35$ $24.0$ & $12.730$ & $12.451$ & $1.149$ & $12.577$ & $\dots$ & $\dots$ & $252.7$ & $4.5$ & $0.2254$ & $0.0197$ & $4.4369$ & $0.3884$ & $4.1665$ & $0.2802$ & $0.0672$ & $3.8161$ & $0.2739$ & $0.0718$ & $5.1634$ & $0.0169$ & $-13.1854$ & $0.0172$ & $0.2271$ & $4769$ & $1.150$ & $-3.75$ & $3.75$ & $0.76$ & $5.44$ & $1.45$ & $6.13$ & D & $\dots$ & $\dots$ & X & $-1.52$ & $-2.40$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-1.92$ & D & $0.55$ & $-2.68$ & D & CEMP-no & 2020ApJS..249...30H & 1996ApJ...471..254R & STARHORSE & ($-99.2$,$-78.9$,$184.3$) & ($1.7$,$7.8$,$8.2$) & ($413.5$,$-637.3$,$657.6$) & ($10.6$,$65.1$,$44.6$) & $-1.523$ & $0.024$ & $3.29$ & $0.40$ & $12.80$ & $0.52$ & $10.64$ & $0.44$ & $0.59$ & $0.03$\\
CD$-$28 1082 & 5060951146760179456 & $03$ $16$ $26.40$ & $-28$ $10$ $48.0$ & $10.410$ & $10.236$ & $1.100$ & $10.348$ & $\dots$ & $\dots$ & $-32.4$ & $1.5$ & $1.1776$ & $0.0394$ & $0.8492$ & $0.0284$ & $0.8320$ & $0.0227$ & $0.0273$ & $0.8656$ & $0.0440$ & $0.0508$ & $35.4734$ & $0.0236$ & $-16.9584$ & $0.0298$ & $-0.6793$ & $5200$ & $1.900$ & $-2.45$ & $5.05$ & $2.19$ & $8.17$ & $2.25$ & $8.23$ & D & $\dots$ & $\dots$ & X & $1.44$ & $1.86$ & D & $\dots$ & $\dots$ & X & $2.09$ & $1.82$ & D & $2.07$ & $0.14$ & D & CEMP-$i$ & 2019MNRAS.486.3266P & 2000A&A...355L..27H & STARHORSE & ($-56.6$,$55.1$,$110.8$) & ($0.3$,$2.3$,$0.9$) & ($405.9$,$507.8$,$298.2$) & ($6.8$,$21.0$,$9.7$) & $-1.672$ & $0.001$ & $1.91$ & $0.05$ & $9.86$ & $0.04$ & $6.70$ & $0.07$ & $0.68$ & $0.01$\\
HE 0314$-$0143 & 3262270176641130112 & $03$ $17$ $21.60$ & $-01$ $32$ $24.0$ & $11.630$ & $11.144$ & $1.645$ & $11.457$ & $-33.6$ & $2.0$ & $-30.7$ & $0.3$ & $0.2199$ & $0.0173$ & $4.5483$ & $0.3574$ & $4.0003$ & $0.2733$ & $0.0683$ & $3.8123$ & $0.4557$ & $0.1195$ & $9.5233$ & $0.0192$ & $-6.4141$ & $0.0179$ & $0.1336$ & $3881$ & $0.250$ & $-1.90$ & $5.60$ & $0.95$ & $7.48$ & $1.19$ & $7.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.35$ & $1.63$ & D & $1.23$ & $-0.15$ & D & CEMP-$i$ & 2021MNRAS.506.1962S & Simbad & STARHORSE & ($-219.9$,$77.5$,$30.7$) & ($2.0$,$4.2$,$0.9$) & ($1403.0$,$1003.8$,$165.3$) & ($41.5$,$47.2$,$11.4$) & $-1.275$ & $0.005$ & $2.35$ & $0.11$ & $23.42$ & $0.30$ & $7.69$ & $0.41$ & $0.82$ & $0.01$\\
BPS CS 22185$-$0007 & 5154949976364118400 & $03$ $17$ $36.00$ & $-15$ $17$ $24.0$ & $13.340$ & $13.077$ & $1.049$ & $13.176$ & $105.0$ & $2.0$ & $100.8$ & $1.5$ & $0.2675$ & $0.0154$ & $3.7381$ & $0.2147$ & $3.2864$ & $0.1375$ & $0.0418$ & $3.2548$ & $0.2537$ & $0.0779$ & $16.0300$ & $0.0149$ & $-7.0132$ & $0.0141$ & $-0.1230$ & $4730$ & $1.300$ & $-3.02$ & $4.48$ & $0.12$ & $5.53$ & $0.70$ & $6.11$ & D & $0.45$ & $5.03$ & D & $-0.79$ & $-0.94$ & D & $\dots$ & $\dots$ & X & $-1.00$ & $-1.84$ & D & $-0.30$ & $-2.80$ & D & CEMP-no & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($0.9$,$150.8$,$-32.5$) & ($0.2$,$0.3$,$0.4$) & ($121.6$,$1329.0$,$57.9$) & ($0.9$,$1.9$,$0.4$) & $-1.654$ & $0.001$ & $4.44$ & $0.01$ & $8.97$ & $0.01$ & $1.92$ & $0.01$ & $0.34$ & $0.00$\\
HE 0317$-$4705 & 4750163327489267456 & $03$ $18$ $45.60$ & $-46$ $54$ $36.0$ & $12.550$ & $12.310$ & $1.204$ & $12.453$ & $\dots$ & $\dots$ & $175.0$ & $0.9$ & $0.2597$ & $0.0112$ & $3.8503$ & $0.1664$ & $3.7746$ & $0.1485$ & $0.0393$ & $3.6344$ & $0.0837$ & $0.0230$ & $14.4134$ & $0.0121$ & $-10.1986$ & $0.0141$ & $-0.0374$ & $4730$ & $1.300$ & $-2.30$ & $5.20$ & $1.40$ & $7.53$ & $1.57$ & $7.70$ & D & $0.50$ & $5.80$ & D & $1.70$ & $2.27$ & D & $\dots$ & $\dots$ & X & $1.00$ & $0.88$ & D & $1.00$ & $-0.78$ & D & unknown & 2019A&A...623A.128H & 2012yCat.1322....0Z & STARHORSE & ($-54.8$,$72.5$,$-129.0$) & ($1.7$,$1.6$,$1.4$) & ($216.8$,$632.9$,$483.4$) & ($3.1$,$13.6$,$15.1$) & $-1.661$ & $0.001$ & $2.98$ & $0.02$ & $9.28$ & $0.03$ & $7.00$ & $0.12$ & $0.51$ & $0.00$\\
2MASS J03193531$-$3250433 & 5054340333095950464 & $03$ $19$ $36.00$ & $-32$ $51$ $00.0$ & $10.902$ & $10.817$ & $0.581$ & $10.831$ & $\dots$ & $\dots$ & $48.2$ & $0.5$ & $4.5579$ & $0.0157$ & $0.2194$ & $0.0008$ & $0.2184$ & $0.0008$ & $0.0035$ & $0.2187$ & $0.0008$ & $0.0037$ & $31.9050$ & $0.0116$ & $-198.8012$ & $0.0165$ & $-0.3025$ & $6311$ & $3.050$ & $-2.93$ & $4.57$ & $1.60$ & $7.10$ & $1.61$ & $7.11$ & D & $\dots$ & $\dots$ & X & $-0.28$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $-0.15$ & $-0.90$ & D & $1.14$ & $-1.27$ & D & CEMP-$r$ & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE & ($160.8$,$-22.1$,$1.6$) & ($1.1$,$0.8$,$1.0$) & ($837.5$,$-184.7$,$0.5$) & ($0.9$,$6.3$,$0.1$) & $-1.690$ & $0.002$ & $0.37$ & $0.01$ & $10.64$ & $0.04$ & $2.32$ & $2.21$ & $0.93$ & $0.00$\\
HE 0319$-$0215 & 3262319242347448320 & $03$ $21$ $45.60$ & $-02$ $04$ $48.0$ & $13.600$ & $13.495$ & $1.383$ & $13.699$ & $-225.8$ & $\dots$ & $-232.3$ & $4.4$ & $0.0842$ & $0.0158$ & $11.8716$ & $2.2268$ & $8.5172$ & $0.6527$ & $0.0766$ & $11.6619$ & $0.4088$ & $0.0351$ & $2.2237$ & $0.0179$ & $-6.3341$ & $0.0178$ & $0.2147$ & $4448$ & $0.620$ & $-2.30$ & $5.20$ & $2.00$ & $8.13$ & $2.08$ & $8.21$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE & ($-29.8$,$31.9$,$75.9$) & ($1.1$,$1.5$,$1.3$) & ($612.6$,$313.6$,$175.8$) & ($7.7$,$14.9$,$6.3$) & $-1.678$ & $0.002$ & $0.85$ & $0.04$ & $10.16$ & $0.02$ & $5.40$ & $0.12$ & $0.85$ & $0.01$\\
HE 0322$-$1504 & 5113010754589810688 & $03$ $24$ $40.80$ & $-14$ $54$ $36.0$ & $14.294$ & $13.942$ & $1.435$ & $14.166$ & $36.9$ & $2.0$ & $31.0$ & $1.9$ & $0.0837$ & $0.0193$ & $11.9455$ & $2.7511$ & $6.0065$ & $0.7950$ & $0.1324$ & $8.0827$ & $0.3392$ & $0.0420$ & $3.5387$ & $0.0194$ & $-3.5235$ & $0.0207$ & $-0.0362$ & $4460$ & $0.800$ & $-1.95$ & $5.55$ & $2.31$ & $8.79$ & $2.34$ & $8.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005ARA&A..43..531B & 2014AJ....148...81M & STARHORSE & ($151.6$,$-7.4$,$-101.1$) & ($0.7$,$0.9$,$1.6$) & ($1008.5$,$-72.0$,$201.5$) & ($5.6$,$9.0$,$8.7$) & $-1.546$ & $0.001$ & $0.18$ & $0.02$ & $13.56$ & $0.05$ & $9.26$ & $2.10$ & $0.97$ & $0.00$\\
LAMOST J032653.88$+$020228.1 & 3268028903151246720 & $03$ $26$ $52.80$ & $+02$ $02$ $24.0$ & $12.670$ & $11.567$ & $1.123$ & $11.686$ & $53.0$ & $2.0$ & $105.7$ & $0.7$ & $0.5583$ & $0.0150$ & $1.7910$ & $0.0482$ & $1.6951$ & $0.0414$ & $0.0244$ & $1.6379$ & $0.0796$ & $0.0486$ & $22.6859$ & $0.0180$ & $-14.1630$ & $0.0153$ & $0.1376$ & $4700$ & $1.100$ & $-3.36$ & $4.14$ & $0.08$ & $5.15$ & $0.81$ & $5.88$ & D & $0.75$ & $4.99$ & D & $-0.69$ & $-1.18$ & D & $\dots$ & $\dots$ & X & $-1.37$ & $-2.55$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & 2000A&A...355L..27H & STARHORSE & ($-102.2$,$70.6$,$57.1$) & ($2.7$,$7.3$,$2.1$) & ($853.6$,$969.4$,$118.7$) & ($66.6$,$85.7$,$6.4$) & $-1.438$ & $0.007$ & $2.49$ & $0.26$ & $16.41$ & $0.33$ & $5.36$ & $0.34$ & $0.74$ & $0.03$\\
BPS CS 29526$-$0110 & 5098658004678548352 & $03$ $27$ $43.20$ & $-23$ $00$ $36.0$ & $13.350$ & $13.254$ & $0.529$ & $13.264$ & $208.4$ & $2.0$ & $204.6$ & $5.5$ & $1.2636$ & $0.0210$ & $0.7914$ & $0.0131$ & $0.7747$ & $0.0137$ & $0.0177$ & $0.7821$ & $0.0282$ & $0.0360$ & $28.6045$ & $0.0217$ & $-90.8936$ & $0.0223$ & $-0.0307$ & $6500$ & $3.200$ & $-2.38$ & $5.12$ & $2.29$ & $8.34$ & $2.31$ & $8.36$ & D & $0.28$ & $5.50$ & D & $0.93$ & $1.42$ & D & $\dots$ & $\dots$ & X & $2.15$ & $1.95$ & D & $1.76$ & $-0.10$ & D & CEMP-$i$ & 2002PASJ...54..933A & 2005AJ....130.2804R & STARHORSE & ($247.2$,$310.5$,$124.0$) & ($1.1$,$2.2$,$2.1$) & ($2400.9$,$2595.1$,$182.7$) & ($54.5$,$18.4$,$5.1$) & $-0.956$ & $0.008$ & $6.12$ & $0.02$ & $45.79$ & $0.84$ & $16.75$ & $0.11$ & $0.76$ & $0.00$\\
SMSS J033005.90$-$681352.5 & 4670401077518232960 & $03$ $30$ $04.80$ & $-68$ $13$ $48.0$ & $\dots$ & $14.042$ & $1.029$ & $14.136$ & $-315.2$ & $2.0$ & $\dots$ & $\dots$ & $0.1137$ & $0.0126$ & $8.7989$ & $0.9761$ & $6.0136$ & $0.3774$ & $0.0628$ & $6.3276$ & $0.7929$ & $0.1253$ & $10.3465$ & $0.0169$ & $4.3041$ & $0.0165$ & $0.0004$ & $4882$ & $1.450$ & $-3.44$ & $4.06$ & $0.65$ & $5.64$ & $1.08$ & $6.07$ & D & $0.63$ & $4.79$ & D & $-0.21$ & $-0.78$ & D & $\dots$ & $\dots$ & X & $-0.68$ & $-1.94$ & D & <+0.62 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($65.6$,$232.4$,$11.7$) & ($0.4$,$0.2$,$0.2$) & ($58.7$,$2031.7$,$1.2$) & ($0.8$,$1.5$,$0.0$) & $-1.506$ & $0.001$ & $7.24$ & $0.01$ & $10.85$ & $0.02$ & $0.22$ & $0.00$ & $0.20$ & $0.00$\\
G 77$-$61 & 3265069670684495744 & $03$ $32$ $38.40$ & $+01$ $58$ $12.0$ & $13.900$ & $13.318$ & $1.706$ & $13.659$ & $-33.6$ & $2.0$ & $-21.0$ & $3.2$ & $13.6824$ & $0.1088$ & $0.0731$ & $0.0006$ & $0.0731$ & $0.0005$ & $0.0073$ & $\dots$ & $\dots$ & $\dots$ & $189.3280$ & $0.1224$ & $-754.4074$ & $0.1199$ & $0.5793$ & $4174$ & $5.070$ & $-4.36$ & $3.14$ & $3.10$ & $7.17$ & $3.12$ & $7.19$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2020ApJ...894....7Y & Simbad & $\dots$ & ($52.0$,$96.5$,$14.8$) & ($4.3$,$11.3$,$10.1$) & ($335.1$,$818.5$,$14.5$) & ($50.1$,$95.7$,$4.6$) & $-1.746$ & $0.010$ & $2.20$ & $0.35$ & $8.78$ & $0.03$ & $0.77$ & $0.14$ & $0.60$ & $0.05$\\
HE 0336$+$0113 & 3270745624585276160 & $03$ $38$ $52.80$ & $+01$ $23$ $24.0$ & $14.960$ & $14.764$ & $0.962$ & $14.841$ & $66.6$ & $2.0$ & $\dots$ & $\dots$ & $1.2146$ & $0.0335$ & $0.8233$ & $0.0227$ & $0.7917$ & $0.0193$ & $0.0244$ & $0.7886$ & $0.0232$ & $0.0294$ & $101.5503$ & $0.0434$ & $-31.0622$ & $0.0344$ & $-0.1182$ & $5700$ & $3.500$ & $-2.68$ & $4.82$ & $2.37$ & $8.12$ & $2.38$ & $8.13$ & D & $1.02$ & $5.94$ & D & $1.78$ & $1.97$ & D & $\dots$ & $\dots$ & X & $2.48$ & $1.98$ & D & $1.17$ & $-0.99$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-245.6$,$-6.4$,$172.4$) & ($3.1$,$5.5$,$4.6$) & ($1263.6$,$-56.6$,$814.9$) & ($32.7$,$49.1$,$82.0$) & $-1.320$ & $0.016$ & $0.83$ & $0.36$ & $21.39$ & $0.66$ & $20.70$ & $0.76$ & $0.93$ & $0.03$\\
HE 0338$-$3945 & 4856059422664301440 & $03$ $39$ $55.20$ & $-39$ $36$ $00.0$ & $15.333$ & $15.239$ & $0.646$ & $15.260$ & $177.7$ & $2.0$ & $\dots$ & $\dots$ & $0.6510$ & $0.0210$ & $1.5362$ & $0.0495$ & $1.4511$ & $0.0483$ & $0.0333$ & $1.4914$ & $0.0625$ & $0.0419$ & $13.9916$ & $0.0199$ & $-5.4206$ & $0.0252$ & $-0.1243$ & $6160$ & $4.130$ & $-2.42$ & $5.08$ & $2.07$ & $8.08$ & $2.07$ & $8.08$ & D & $0.27$ & $5.45$ & D & $0.83$ & $1.28$ & D & $\dots$ & $\dots$ & X & $2.34$ & $2.10$ & D & $1.92$ & $0.02$ & D & CEMP-$i$ & 2006A&A...451..651J & Simbad & STARHORSE & ($54.0$,$-20.3$,$-71.1$) & ($0.5$,$1.3$,$0.9$) & ($679.0$,$-190.8$,$120.6$) & ($4.4$,$12.7$,$2.4$) & $-1.704$ & $0.001$ & $0.45$ & $0.03$ & $9.92$ & $0.01$ & $4.73$ & $0.07$ & $0.91$ & $0.00$\\
SDSS J035111.27$+$102643.2 & 3302802538930038016 & $03$ $51$ $12.00$ & $+10$ $26$ $60.0$ & $\dots$ & $16.357$ & $1.097$ & $16.468$ & $98.7$ & $2.0$ & $\dots$ & $\dots$ & $0.2385$ & $0.0644$ & $4.1929$ & $1.1319$ & $3.0483$ & $0.3480$ & $0.1142$ & $3.8164$ & $0.2255$ & $0.0591$ & $3.3120$ & $0.0805$ & $1.0680$ & $0.0537$ & $-0.1525$ & $5450$ & $3.600$ & $-3.18$ & $4.32$ & $1.55$ & $6.80$ & $1.55$ & $6.80$ & D & $0.71$ & $5.13$ & D & $0.96$ & $0.65$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($116.5$,$44.0$,$-17.5$) & ($0.5$,$0.3$,$0.2$) & ($637.4$,$369.8$,$2.4$) & ($2.0$,$2.7$,$0.1$) & $-1.740$ & $0.001$ & $0.81$ & $0.01$ & $9.58$ & $0.01$ & $0.43$ & $0.19$ & $0.84$ & $0.00$\\
HE 0400$-$2030 & 5094149422889888512 & $04$ $02$ $14.40$ & $-20$ $21$ $36.0$ & $14.033$ & $13.853$ & $1.007$ & $13.940$ & $221.8$ & $2.0$ & $228.8$ & $4.4$ & $0.1952$ & $0.0232$ & $5.1233$ & $0.6079$ & $4.2485$ & $0.3200$ & $0.0753$ & $4.3923$ & $0.5513$ & $0.1255$ & $3.4750$ & $0.0197$ & $-8.9109$ & $0.0208$ & $-0.5552$ & $5600$ & $3.500$ & $-1.80$ & $5.70$ & $1.17$ & $7.80$ & $1.17$ & $7.80$ & D & $0.62$ & $6.42$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.69$ & $2.07$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE & ($35.2$,$-30.0$,$-118.1$) & ($0.8$,$1.4$,$0.2$) & ($484.6$,$-323.3$,$635.1$) & ($6.0$,$15.3$,$3.4$) & $-1.585$ & $0.001$ & $1.85$ & $0.07$ & $11.66$ & $0.01$ & $10.45$ & $0.06$ & $0.73$ & $0.01$\\
HE 0401$-$3835 & 4844991463741166080 & $04$ $03$ $14.40$ & $-38$ $27$ $36.0$ & $16.350$ & $16.184$ & $0.855$ & $16.238$ & $347.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1318$ & $0.0354$ & $7.5844$ & $2.0378$ & $4.3094$ & $0.6194$ & $0.1437$ & $6.7979$ & $0.7782$ & $0.1145$ & $5.5471$ & $0.0336$ & $2.8257$ & $0.0438$ & $-0.1495$ & $5458$ & $3.200$ & $-3.05$ & $4.45$ & $0.90$ & $6.28$ & $0.90$ & $6.28$ & D & $0.16$ & $4.71$ & D & $-0.13$ & $-0.31$ & D & $\dots$ & $\dots$ & X & $-0.80$ & $-1.67$ & D & <+0.83 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-92.8$,$-25.8$,$45.2$) & ($2.8$,$11.8$,$3.0$) & ($1331.8$,$-412.6$,$103.7$) & ($59.9$,$195.1$,$9.1$) & $-1.400$ & $0.018$ & $0.94$ & $0.43$ & $18.40$ & $0.53$ & $6.19$ & $0.37$ & $0.90$ & $0.04$\\
HE 0405$-$0526 & 3197521276912546432 & $04$ $07$ $48.00$ & $-05$ $17$ $60.0$ & $\dots$ & $10.475$ & $0.995$ & $10.560$ & $165.7$ & $2.0$ & $166.1$ & $0.2$ & $2.1715$ & $0.0167$ & $0.4605$ & $0.0035$ & $0.4543$ & $0.0031$ & $0.0068$ & $0.4490$ & $0.0082$ & $0.0183$ & $138.8449$ & $0.0166$ & $-47.2169$ & $0.0135$ & $0.0704$ & $5083$ & $3.860$ & $-2.18$ & $5.32$ & $0.92$ & $7.17$ & $0.92$ & $7.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $-0.22$ & D & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & $\dots$ & STARHORSE & ($167.8$,$-19.9$,$-27.6$) & ($4.0$,$1.2$,$6.0$) & ($1246.9$,$-232.6$,$124.7$) & ($25.3$,$11.3$,$24.3$) & $-1.453$ & $0.014$ & $0.49$ & $0.03$ & $16.53$ & $0.39$ & $6.76$ & $1.33$ & $0.94$ & $0.00$\\
GALAH 160916003801057 & 4629387541455631744 & $04$ $13$ $09.60$ & $-73$ $39$ $36.0$ & $\dots$ & $12.298$ & $1.292$ & $12.470$ & $128.5$ & $0.2$ & $128.1$ & $0.8$ & $0.1859$ & $0.0103$ & $5.3784$ & $0.2987$ & $5.3239$ & $0.2926$ & $0.0550$ & $4.9550$ & $0.5907$ & $0.1192$ & $10.2597$ & $0.0119$ & $-7.5911$ & $0.0127$ & $0.0766$ & $4481$ & $1.399$ & $-2.64$ & $4.86$ & $0.40$ & $6.19$ & $0.86$ & $6.65$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.19$ & $-0.24$ & D & $-0.22$ & $-0.68$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($77.9$,$149.2$,$46.1$) & ($1.0$,$0.9$,$0.8$) & ($161.2$,$1190.5$,$46.9$) & ($2.7$,$7.4$,$1.5$) & $-1.686$ & $0.002$ & $3.80$ & $0.03$ & $8.77$ & $0.02$ & $1.68$ & $0.04$ & $0.40$ & $0.00$\\
HE 0414$-$0343 & 3204073472859500160 & $04$ $17$ $16.80$ & $-03$ $36$ $36.0$ & $11.040$ & $10.794$ & $1.246$ & $10.951$ & $-36.0$ & $2.0$ & $15.5$ & $2.2$ & $0.2285$ & $0.0144$ & $4.3759$ & $0.2753$ & $3.7739$ & $0.2140$ & $0.0567$ & $3.7181$ & $0.0817$ & $0.0220$ & $6.7185$ & $0.0162$ & $-12.2514$ & $0.0106$ & $0.0379$ & $4863$ & $1.250$ & $-2.24$ & $5.26$ & $1.44$ & $7.63$ & $1.59$ & $7.78$ & D & $0.46$ & $5.82$ & D & $0.48$ & $1.11$ & D & $\dots$ & $\dots$ & X & $1.87$ & $1.81$ & D & $1.23$ & $-0.49$ & D & CEMP-$s$ & 2015ApJ...814..121H & 2000A&A...355L..27H & STARHORSE & ($-21.0$,$-22.8$,$82.8$) & ($0.9$,$3.3$,$3.7$) & ($589.9$,$-209.2$,$210.8$) & ($21.2$,$31.3$,$22.3$) & $-1.709$ & $0.006$ & $0.68$ & $0.15$ & $9.51$ & $0.06$ & $6.15$ & $0.52$ & $0.87$ & $0.03$\\
HE 0420$+$0123a & 3279770347306973056 & $04$ $23$ $14.40$ & $+01$ $30$ $36.0$ & $11.483$ & $11.170$ & $1.159$ & $11.299$ & $-53.3$ & $2.0$ & $-55.3$ & $0.4$ & $0.8687$ & $0.0211$ & $1.1512$ & $0.0280$ & $1.1245$ & $0.0321$ & $0.0286$ & $1.1362$ & $0.0452$ & $0.0398$ & $33.2914$ & $0.0211$ & $-21.4623$ & $0.0156$ & $-0.1461$ & $4800$ & $1.450$ & $-3.03$ & $4.47$ & $0.33$ & $5.73$ & $0.78$ & $6.18$ & D & $0.44$ & $5.01$ & D & $0.11$ & $-0.05$ & D & $\dots$ & $\dots$ & X & $0.08$ & $-0.77$ & D & $0.79$ & $-1.72$ & D & CEMP-$r$ & 2011A&A...527A..65H & 2014AJ....148...81M & STARHORSE & ($51.1$,$120.7$,$-2.9$) & ($0.1$,$0.2$,$0.1$) & ($263.8$,$1077.8$,$13.1$) & ($0.7$,$1.5$,$0.0$) & $-1.693$ & $0.001$ & $3.07$ & $0.01$ & $9.27$ & $0.00$ & $0.80$ & $0.00$ & $0.50$ & $0.00$\\
2MASS J04232440$-$1315060 & 3176916532086849792 & $04$ $23$ $24.00$ & $-13$ $15$ $00.0$ & $11.856$ & $11.347$ & $1.615$ & $11.646$ & $-98.4$ & $2.0$ & $-96.1$ & $0.5$ & $0.1388$ & $0.0204$ & $7.2024$ & $1.0580$ & $6.0210$ & $0.6695$ & $0.1112$ & $6.3093$ & $0.4388$ & $0.0696$ & $1.3781$ & $0.0165$ & $-6.7442$ & $0.0164$ & $0.0716$ & $4175$ & $0.020$ & $-2.38$ & $5.12$ & $0.58$ & $6.63$ & $1.07$ & $7.12$ & D & $0.42$ & $5.64$ & D & $-0.24$ & $0.25$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.49$ & D & $0.08$ & $-1.78$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($-166.8$,$10.2$,$54.4$) & ($3.1$,$4.4$,$2.7$) & ($993.4$,$92.4$,$47.5$) & ($31.1$,$39.8$,$3.1$) & $-1.608$ & $0.008$ & $0.64$ & $0.03$ & $12.27$ & $0.18$ & $4.26$ & $0.07$ & $0.90$ & $0.00$\\
HE 0430$-$4901 & 4787830774791048832 & $04$ $31$ $31.20$ & $-48$ $54$ $36.0$ & $14.572$ & $14.461$ & $0.854$ & $14.515$ & $\dots$ & $\dots$ & $107.2$ & $0.2$ & $0.4042$ & $0.0147$ & $2.4737$ & $0.0900$ & $2.2924$ & $0.0972$ & $0.0424$ & $2.2396$ & $0.0737$ & $0.0329$ & $4.2800$ & $0.0126$ & $0.7344$ & $0.0133$ & $-0.0120$ & $5500$ & $3.300$ & $-3.10$ & $4.40$ & $1.00$ & $6.33$ & $1.00$ & $6.33$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & 2007ApJS..168..128B & STARHORSE & ($14.1$,$84.2$,$-62.9$) & ($1.5$,$1.5$,$1.5$) & ($474.8$,$1052.1$,$252.5$) & ($10.5$,$24.7$,$6.8$) & $-1.511$ & $0.007$ & $3.34$ & $0.09$ & $13.45$ & $0.18$ & $6.35$ & $0.12$ & $0.60$ & $0.01$\\
HE 0430$-$4404 & 4791557603813200128 & $04$ $31$ $38.40$ & $-43$ $57$ $36.0$ & $15.724$ & $15.629$ & $0.632$ & $15.649$ & $201.5$ & $2.0$ & $\dots$ & $\dots$ & $0.6373$ & $0.0309$ & $1.5690$ & $0.0761$ & $1.5040$ & $0.0689$ & $0.0458$ & $1.5335$ & $0.0871$ & $0.0568$ & $-0.1925$ & $0.0362$ & $-12.5320$ & $0.0394$ & $-0.2385$ & $6214$ & $4.270$ & $-2.07$ & $5.43$ & $1.39$ & $7.75$ & $1.39$ & $7.75$ & D & $0.26$ & $5.79$ & D & $0.65$ & $1.45$ & D & $\dots$ & $\dots$ & X & $1.56$ & $1.67$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-58.5$,$-5.5$,$126.2$) & ($1.2$,$0.8$,$0.4$) & ($482.9$,$-48.2$,$613.6$) & ($6.0$,$6.9$,$12.0$) & $-1.692$ & $0.002$ & $1.19$ & $0.05$ & $9.29$ & $0.04$ & $9.21$ & $0.05$ & $0.77$ & $0.01$\\
HE 0430$-$1609 & 3172372181809853312 & $04$ $32$ $50.40$ & $-16$ $03$ $36.0$ & $13.100$ & $12.915$ & $1.315$ & $13.095$ & $231.8$ & $\dots$ & $234.8$ & $1.7$ & $6.0877$ & $0.0571$ & $0.1643$ & $0.0015$ & $0.1636$ & $0.0015$ & $0.0094$ & $0.1693$ & $0.0006$ & $0.0038$ & $265.8492$ & $0.0502$ & $-76.8285$ & $0.0511$ & $-0.3235$ & $4621$ & $0.980$ & $-3.00$ & $4.50$ & $1.14$ & $6.57$ & $1.66$ & $7.09$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE & ($15.0$,$77.6$,$-20.5$) & ($2.4$,$3.0$,$1.2$) & ($457.6$,$770.6$,$29.2$) & ($17.0$,$26.6$,$0.9$) & $-1.685$ & $0.001$ & $1.96$ & $0.08$ & $10.04$ & $0.06$ & $1.36$ & $0.02$ & $0.67$ & $0.01$\\
HE 0432$-$1005a & 3185294604533440640 & $04$ $35$ $02.40$ & $-09$ $59$ $24.0$ & $\dots$ & $12.678$ & $1.172$ & $12.812$ & $-64.8$ & $2.0$ & $197.9$ & $0.8$ & $0.2133$ & $0.0180$ & $4.6874$ & $0.3959$ & $4.1608$ & $0.2053$ & $0.0493$ & $3.8874$ & $0.7029$ & $0.1808$ & $8.5062$ & $0.0152$ & $-7.1648$ & $0.0114$ & $0.4026$ & $4525$ & $0.500$ & $-3.21$ & $4.29$ & $0.23$ & $5.45$ & $0.95$ & $6.17$ & D & $0.50$ & $4.89$ & D & $-0.67$ & $-1.01$ & D & $\dots$ & $\dots$ & X & $-0.90$ & $-1.93$ & D & <+0.40 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE & ($287.8$,$-7.7$,$-36.1$) & ($1.0$,$1.0$,$0.3$) & ($1761.9$,$-69.4$,$10.6$) & ($17.4$,$8.6$,$0.2$) & $-1.356$ & $0.003$ & $0.12$ & $0.02$ & $20.44$ & $0.13$ & $7.05$ & $0.33$ & $0.99$ & $0.00$\\
2MASS J04415087$-$2303481 & 4895282193586196096 & $04$ $41$ $50.40$ & $-23$ $03$ $36.0$ & $12.459$ & $12.294$ & $0.797$ & $12.338$ & $58.5$ & $2.0$ & $62.5$ & $1.6$ & $0.3656$ & $0.0110$ & $2.7353$ & $0.0821$ & $2.5420$ & $0.0809$ & $0.0318$ & $2.5408$ & $0.0617$ & $0.0243$ & $14.7958$ & $0.0071$ & $-9.9558$ & $0.0100$ & $-0.2450$ & $5525$ & $1.630$ & $-2.48$ & $5.02$ & $0.64$ & $6.59$ & $0.93$ & $6.88$ & D & $0.23$ & $5.35$ & D & $-0.22$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.41$ & $-0.71$ & D & $0.55$ & $-1.41$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($104.9$,$45.2$,$-17.6$) & ($0.7$,$2.7$,$0.8$) & ($697.2$,$428.6$,$21.6$) & ($15.4$,$25.2$,$0.2$) & $-1.676$ & $0.001$ & $0.96$ & $0.06$ & $10.69$ & $0.03$ & $2.14$ & $1.22$ & $0.83$ & $0.01$\\
2MASS J04420818$-$3421138 & 4868057499705138560 & $04$ $42$ $07.20$ & $-34$ $21$ $00.0$ & $11.440$ & $11.170$ & $1.237$ & $11.324$ & $\dots$ & $\dots$ & $319.5$ & $0.2$ & $0.2962$ & $0.0141$ & $3.3758$ & $0.1607$ & $3.1972$ & $0.1214$ & $0.0380$ & $3.0572$ & $0.1702$ & $0.0557$ & $8.9716$ & $0.0131$ & $-0.6718$ & $0.0170$ & $-0.2258$ & $5005$ & $2.120$ & $-1.94$ & $5.56$ & $1.80$ & $8.29$ & $1.83$ & $8.32$ & D & $\dots$ & $\dots$ & X & $0.50$ & $1.43$ & D & $\dots$ & $\dots$ & X & $1.38$ & $1.62$ & D & $0.60$ & $-0.82$ & D & CEMP-$s$ & 2020ApJS..249...30H & 2000A&A...355L..27H & STARHORSE & ($166.3$,$126.2$,$96.5$) & ($2.4$,$5.4$,$1.6$) & ($732.6$,$1484.7$,$180.5$) & ($36.2$,$50.3$,$8.6$) & $-1.359$ & $0.005$ & $4.23$ & $0.17$ & $18.60$ & $0.27$ & $6.96$ & $0.28$ & $0.63$ & $0.02$\\
HE 0441$-$0652 & 3187834888708843008 & $04$ $43$ $28.80$ & $-06$ $46$ $48.0$ & $14.228$ & $13.975$ & $1.260$ & $14.136$ & $-30.6$ & $2.0$ & $-30.0$ & $2.9$ & $0.1051$ & $0.0187$ & $9.5181$ & $1.6937$ & $5.3580$ & $0.3388$ & $0.0632$ & $6.3356$ & $0.8984$ & $0.1418$ & $3.7179$ & $0.0192$ & $-4.4006$ & $0.0177$ & $-0.1216$ & $4900$ & $1.400$ & $-2.50$ & $5.00$ & $1.37$ & $7.30$ & $1.59$ & $7.52$ & D & $0.31$ & $5.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.13$ & $0.81$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE & ($110.6$,$-25.8$,$-10.1$) & ($1.0$,$1.4$,$0.5$) & ($782.8$,$-237.7$,$4.1$) & ($4.6$,$12.5$,$0.0$) & $-1.701$ & $0.002$ & $0.49$ & $0.03$ & $10.39$ & $0.02$ & $4.35$ & $0.55$ & $0.91$ & $0.00$\\
BPS CS 31080$-$0095 & 4790354875531489024 & $04$ $44$ $21.60$ & $-45$ $13$ $48.0$ & $12.989$ & $12.854$ & $0.707$ & $12.884$ & $\dots$ & $\dots$ & $-45.4$ & $3.2$ & $2.4337$ & $0.0119$ & $0.4109$ & $0.0020$ & $0.4077$ & $0.0020$ & $0.0049$ & $0.4060$ & $0.0037$ & $0.0090$ & $61.7151$ & $0.0128$ & $139.0903$ & $0.0157$ & $0.0274$ & $6050$ & $4.500$ & $-2.85$ & $4.65$ & $2.67$ & $8.25$ & $2.67$ & $8.25$ & D & $0.63$ & $5.38$ & D & $-0.31$ & $-0.29$ & D & $\dots$ & $\dots$ & X & $0.72$ & $0.05$ & D & $\dots$ & $\dots$ & X & unknown & 2006A&A...459..125S & 2007ApJ...658.1203J & STARHORSE & ($131.9$,$-30.9$,$1.4$) & ($0.2$,$0.2$,$0.1$) & ($740.7$,$-263.0$,$0.1$) & ($0.8$,$1.5$,$0.0$) & $-1.720$ & $0.001$ & $0.55$ & $0.00$ & $10.04$ & $0.00$ & $0.10$ & $0.00$ & $0.90$ & $0.00$\\
HD 30443 & 173999677897227392 & $04$ $49$ $16.80$ & $+35$ $00$ $00.0$ & $8.820$ & $7.764$ & $2.455$ & $8.530$ & $70.0$ & $2.0$ & $67.9$ & $0.4$ & $1.9456$ & $0.0448$ & $0.5140$ & $0.0118$ & $0.4996$ & $0.0106$ & $0.0212$ & $\dots$ & $\dots$ & $\dots$ & $12.4503$ & $0.0536$ & $-7.2420$ & $0.0410$ & $0.2689$ & $4040$ & $2.050$ & $-1.68$ & $5.82$ & $1.68$ & $8.43$ & $1.72$ & $8.47$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2020JApA...41...36P & Simbad & $\dots$ & ($-254.7$,$-16.1$,$-21.4$) & ($4.2$,$7.3$,$0.7$) & ($1328.6$,$-159.2$,$363.0$) & ($5.4$,$74.1$,$29.4$) & $-1.370$ & $0.018$ & $0.39$ & $0.18$ & $19.52$ & $0.72$ & $16.63$ & $0.96$ & $0.96$ & $0.02$\\
HE 0448$-$4806 & 4786437384321028608 & $04$ $49$ $33.60$ & $-48$ $01$ $12.0$ & $12.350$ & $12.643$ & $0.810$ & $12.689$ & $126.0$ & $2.0$ & $128.1$ & $15.4$ & $0.9536$ & $0.0210$ & $1.0486$ & $0.0231$ & $1.0258$ & $0.0197$ & $0.0192$ & $0.9609$ & $0.0531$ & $0.0553$ & $25.0656$ & $0.0240$ & $4.4365$ & $0.0291$ & $-0.3173$ & $5900$ & $3.600$ & $-2.30$ & $5.20$ & $2.28$ & $8.41$ & $2.28$ & $8.41$ & D & $0.48$ & $5.78$ & D & $1.14$ & $1.71$ & D & $\dots$ & $\dots$ & X & $1.82$ & $1.70$ & D & $1.91$ & $0.13$ & D & CEMP-$r$ & 2015ApJ...807..173H & 2000A&A...355L..27H & STARHORSE & ($-7.8$,$-132.9$,$-22.7$) & ($0.5$,$0.7$,$0.6$) & ($201.9$,$-1248.9$,$25.0$) & ($2.2$,$8.6$,$0.2$) & $-1.659$ & $0.002$ & $3.79$ & $0.03$ & $9.45$ & $0.01$ & $1.20$ & $0.01$ & $0.43$ & $0.00$\\
HE 0450$-$4705 & 4786891482623487232 & $04$ $51$ $33.60$ & $-47$ $00$ $00.0$ & $14.334$ & $14.154$ & $0.858$ & $14.208$ & $-6.3$ & $2.0$ & $-1.1$ & $6.7$ & $0.4324$ & $0.0143$ & $2.3126$ & $0.0765$ & $2.1048$ & $0.0857$ & $0.0407$ & $2.1696$ & $0.0800$ & $0.0369$ & $19.8477$ & $0.0145$ & $-27.4491$ & $0.0180$ & $-0.1970$ & $5429$ & $3.340$ & $-3.10$ & $4.40$ & $0.81$ & $6.14$ & $0.81$ & $6.14$ & D & $0.20$ & $4.70$ & D & $-0.38$ & $-0.61$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-65.3$,$89.7$,$-12.8$) & ($1.9$,$7.2$,$1.3$) & ($765.8$,$1495.1$,$54.4$) & ($75.9$,$87.8$,$0.9$) & $-1.380$ & $0.006$ & $3.84$ & $0.30$ & $17.97$ & $0.39$ & $3.59$ & $0.14$ & $0.65$ & $0.03$\\
HE 0450$-$4902 & 4786258163926019200 & $04$ $51$ $43.20$ & $-48$ $57$ $36.0$ & $15.840$ & $15.764$ & $0.591$ & $15.779$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5164$ & $0.0298$ & $1.9364$ & $0.1116$ & $1.8357$ & $0.1126$ & $0.0613$ & $1.8309$ & $0.1228$ & $0.0671$ & $-19.0537$ & $0.0289$ & $-0.3835$ & $0.0375$ & $-0.1659$ & $6300$ & $4.500$ & $-3.10$ & $4.40$ & $2.06$ & $7.39$ & $2.06$ & $7.39$ & D & $0.56$ & $5.06$ & D & $0.67$ & $0.44$ & D & $\dots$ & $\dots$ & X & $1.24$ & $0.32$ & D & <+2.03 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2012yCat.1322....0Z & STARHORSE & ($56.5$,$110.2$,$25.5$) & ($0.9$,$1.0$,$1.5$) & ($324.4$,$1074.5$,$35.7$) & ($5.5$,$9.4$,$2.4$) & $-1.649$ & $0.002$ & $3.00$ & $0.04$ & $10.18$ & $0.03$ & $1.60$ & $0.08$ & $0.54$ & $0.00$\\
HE 0451$-$3127 & 4874815544846356736 & $04$ $53$ $45.60$ & $-31$ $22$ $12.0$ & $\dots$ & $14.178$ & $0.874$ & $14.235$ & $342.4$ & $2.0$ & $206.6$ & $4.9$ & $0.1635$ & $0.0149$ & $6.1153$ & $0.5590$ & $5.2648$ & $0.3246$ & $0.0617$ & $5.2757$ & $0.4690$ & $0.0889$ & $4.9135$ & $0.0145$ & $-0.3934$ & $0.0159$ & $-0.2063$ & $5250$ & $1.490$ & $-2.40$ & $5.10$ & $1.00$ & $7.03$ & $1.27$ & $7.30$ & D & $\dots$ & $\dots$ & X & $0.25$ & $0.72$ & D & $\dots$ & $\dots$ & X & $0.30$ & $0.08$ & D & $-0.12$ & $-2.00$ & D & CEMP-$i$ & 2016AAS...22740405K & $\dots$ & STARHORSE & ($-49.4$,$36.9$,$-60.1$) & ($1.6$,$0.9$,$1.0$) & ($815.1$,$459.7$,$161.9$) & ($6.3$,$10.6$,$4.0$) & $-1.551$ & $0.001$ & $1.15$ & $0.03$ & $13.28$ & $0.03$ & $5.82$ & $0.10$ & $0.84$ & $0.00$\\
2MASS J04565146$-$3115427 & 4874787782177687296 & $04$ $56$ $50.40$ & $-31$ $15$ $36.0$ & $9.300$ & $8.814$ & $1.522$ & $9.073$ & $249.0$ & $2.0$ & $254.7$ & $0.4$ & $0.4380$ & $0.0129$ & $2.2829$ & $0.0673$ & $2.2027$ & $0.0756$ & $0.0343$ & $2.0975$ & $0.0836$ & $0.0399$ & $11.4744$ & $0.0123$ & $-9.4551$ & $0.0141$ & $-0.3172$ & $4190$ & $0.050$ & $-2.19$ & $5.31$ & $0.45$ & $6.69$ & $0.93$ & $7.17$ & D & $0.41$ & $5.82$ & D & $0.02$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $-0.34$ & D & $0.34$ & $-1.33$ & D & CEMP-no & 2018ApJ...868..110S & 2018ApJ...868..110S & STARHORSE & ($93.5$,$181.9$,$-212.1$) & ($0.7$,$1.3$,$2.1$) & ($247.6$,$1607.8$,$734.0$) & ($13.4$,$12.8$,$12.1$) & $-1.356$ & $0.008$ & $7.52$ & $0.04$ & $16.29$ & $0.33$ & $11.48$ & $0.27$ & $0.37$ & $0.01$\\
G 84$-$29 & 3238602707819688064 & $05$ $01$ $16.80$ & $+04$ $06$ $36.0$ & $\dots$ & $9.657$ & $0.628$ & $9.676$ & $173.9$ & $2.0$ & $175.3$ & $0.6$ & $5.8932$ & $0.0258$ & $0.1697$ & $0.0007$ & $0.1687$ & $0.0007$ & $0.0044$ & $0.1685$ & $0.0010$ & $0.0060$ & $155.3016$ & $0.0278$ & $-146.2605$ & $0.0214$ & $0.0900$ & $6557$ & $4.280$ & $-2.75$ & $4.75$ & $0.72$ & $6.40$ & $0.72$ & $6.40$ & D & $0.25$ & $5.10$ & D & $-0.05$ & $0.07$ & D & $\dots$ & $\dots$ & X & $-0.36$ & $-0.93$ & D & <+0.73 & $\dots$ & U & unknown & 2008ApJ...681.1524L & $\dots$ & STARHORSE & ($-121.1$,$94.8$,$107.1$) & ($3.4$,$4.7$,$3.1$) & ($343.6$,$928.3$,$375.5$) & ($13.2$,$41.8$,$37.1$) & $-1.553$ & $0.005$ & $3.43$ & $0.19$ & $12.11$ & $0.26$ & $7.53$ & $0.64$ & $0.56$ & $0.03$\\
2MASS J05055054$-$2145078 & 2962649031824270336 & $05$ $05$ $50.40$ & $-21$ $45$ $00.0$ & $11.000$ & $10.733$ & $1.331$ & $10.919$ & $255.6$ & $2.0$ & $255.9$ & $0.3$ & $0.2412$ & $0.0128$ & $4.1457$ & $0.2207$ & $3.8307$ & $0.1957$ & $0.0511$ & $3.6800$ & $0.1121$ & $0.0305$ & $4.1676$ & $0.0096$ & $-9.5773$ & $0.0118$ & $-0.1746$ & $4465$ & $0.330$ & $-2.16$ & $5.34$ & $0.44$ & $6.71$ & $0.90$ & $7.17$ & D & $0.29$ & $5.73$ & D & $-0.22$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.32$ & $-0.30$ & D & $0.15$ & $-1.49$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($73.4$,$265.6$,$-25.4$) & ($3.4$,$6.9$,$1.5$) & ($148.0$,$2397.5$,$32.5$) & ($34.8$,$91.4$,$2.5$) & $-1.385$ & $0.028$ & $8.13$ & $0.13$ & $14.64$ & $1.11$ & $1.91$ & $0.15$ & $0.28$ & $0.03$\\
HE 0507$-$1653 & 2982933097213087616 & $05$ $09$ $16.80$ & $-16$ $49$ $48.0$ & $12.507$ & $12.297$ & $1.141$ & $12.421$ & $44.8$ & $2.0$ & $353.5$ & $2.6$ & $0.5944$ & $0.0281$ & $1.6823$ & $0.0795$ & $1.6261$ & $0.0662$ & $0.0407$ & $1.5710$ & $0.1647$ & $0.1048$ & $12.4222$ & $0.0289$ & $0.8721$ & $0.0261$ & $-0.4296$ & $5000$ & $2.400$ & $-1.50$ & $6.00$ & $1.37$ & $8.30$ & $1.39$ & $8.32$ & D & $0.24$ & $6.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.00$ & $2.68$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE & ($-18.9$,$156.3$,$140.8$) & ($1.7$,$1.0$,$1.4$) & ($20.5$,$1407.8$,$383.7$) & ($0.6$,$7.8$,$9.7$) & $-1.554$ & $0.001$ & $7.03$ & $0.02$ & $9.23$ & $0.02$ & $5.32$ & $0.07$ & $0.13$ & $0.00$\\
HE 0507$-$1430 & 2986685008843739008 & $05$ $10$ $07.20$ & $-14$ $26$ $24.0$ & $14.400$ & $14.179$ & $1.490$ & $14.426$ & $\dots$ & $\dots$ & $45.1$ & $2.4$ & $0.0830$ & $0.0173$ & $12.0420$ & $2.5090$ & $7.7039$ & $0.9187$ & $0.1192$ & $8.7752$ & $1.4811$ & $0.1688$ & $3.5892$ & $0.0160$ & $-4.5133$ & $0.0150$ & $-0.0554$ & $4560$ & $0.800$ & $-2.40$ & $5.10$ & $2.70$ & $8.73$ & $2.75$ & $8.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...581A..22A & Simbad & STARHORSE & ($-129.1$,$-35.7$,$119.4$) & ($0.4$,$1.4$,$0.8$) & ($528.1$,$-306.3$,$370.6$) & ($7.4$,$11.7$,$5.7$) & $-1.645$ & $0.002$ & $1.17$ & $0.05$ & $10.55$ & $0.03$ & $8.20$ & $0.02$ & $0.80$ & $0.01$\\
GALAH 170108002201216 & 4658297447417242624 & $05$ $18$ $26.40$ & $-68$ $56$ $24.0$ & $\dots$ & $13.017$ & $0.877$ & $13.075$ & $79.6$ & $-68.9$ & $32.1$ & $2.4$ & $1.6393$ & $0.0128$ & $0.6100$ & $0.0047$ & $0.6021$ & $0.0047$ & $0.0079$ & $0.5939$ & $0.0017$ & $0.0029$ & $-3.6871$ & $0.0149$ & $-4.0067$ & $0.0167$ & $-0.1254$ & $6102$ & $4.187$ & $-1.13$ & $6.37$ & $1.14$ & $8.44$ & $1.14$ & $8.44$ & D & $1.77$ & $8.24$ & D & $\dots$ & $\dots$ & X & $1.10$ & $2.18$ & D & $0.50$ & $1.55$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($108.9$,$202.3$,$103.5$) & ($0.5$,$1.6$,$0.6$) & ($213.8$,$1920.3$,$157.4$) & ($4.0$,$20.3$,$1.7$) & $-1.428$ & $0.006$ & $6.63$ & $0.06$ & $14.06$ & $0.17$ & $4.73$ & $0.07$ & $0.36$ & $0.00$\\
HE 0534$-$4548 & 4796286087928566912 & $05$ $36$ $07.20$ & $-45$ $46$ $48.0$ & $13.800$ & $13.596$ & $1.441$ & $13.823$ & $\dots$ & $\dots$ & $341.0$ & $1.2$ & $0.0995$ & $0.0108$ & $10.0540$ & $1.0964$ & $7.0981$ & $0.4914$ & $0.0692$ & $6.7036$ & $1.0317$ & $0.1539$ & $4.8128$ & $0.0124$ & $1.5389$ & $0.0142$ & $-0.1089$ & $4250$ & $1.500$ & $-1.75$ & $5.75$ & $1.51$ & $8.19$ & $1.59$ & $8.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005ARA&A..43..531B & Simbad & STARHORSE & ($-48.5$,$-37.0$,$67.0$) & ($0.7$,$0.9$,$2.1$) & ($537.1$,$-312.0$,$83.9$) & ($5.7$,$8.5$,$6.5$) & $-1.765$ & $0.003$ & $0.72$ & $0.03$ & $9.09$ & $0.07$ & $3.84$ & $0.04$ & $0.85$ & $0.01$\\
RAVE J053817.0$-$751621 & 4648610990444129024 & $05$ $38$ $16.80$ & $-75$ $16$ $12.0$ & $11.207$ & $10.921$ & $1.161$ & $11.051$ & $\dots$ & $\dots$ & $47.7$ & $1.1$ & $0.6549$ & $0.0112$ & $1.5270$ & $0.0262$ & $1.4807$ & $0.0418$ & $0.0283$ & $1.4603$ & $0.0464$ & $0.0318$ & $13.8582$ & $0.0173$ & $17.5915$ & $0.0131$ & $-0.1152$ & $4900$ & $1.650$ & $-2.03$ & $5.47$ & $0.51$ & $6.91$ & $0.78$ & $7.18$ & D & $\dots$ & $\dots$ & X & $-0.63$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-0.09$ & D & $0.44$ & $-1.07$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($85.6$,$121.6$,$26.2$) & ($0.5$,$0.5$,$0.4$) & ($373.3$,$1303.0$,$39.1$) & ($2.7$,$5.6$,$0.2$) & $-1.560$ & $0.001$ & $3.61$ & $0.02$ & $12.03$ & $0.02$ & $1.96$ & $0.01$ & $0.54$ & $0.00$\\
2MASS J05384334$-$5147228 & 4793246488033004160 & $05$ $38$ $43.20$ & $-51$ $47$ $24.0$ & $\dots$ & $12.801$ & $1.027$ & $12.894$ & $\dots$ & $\dots$ & $179.0$ & $2.3$ & $0.2913$ & $0.0106$ & $3.4328$ & $0.1253$ & $3.2079$ & $0.0944$ & $0.0294$ & $3.1483$ & $0.2378$ & $0.0755$ & $13.2519$ & $0.0117$ & $-3.2644$ & $0.0132$ & $0.0444$ & $4918$ & $1.500$ & $-2.92$ & $4.58$ & $0.59$ & $6.10$ & $0.97$ & $6.48$ & D & $0.48$ & $5.16$ & D & $-0.10$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.66$ & $-1.40$ & D & $-0.20$ & $-2.60$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE & ($-0.8$,$39.4$,$-1.4$) & ($1.5$,$2.4$,$1.6$) & ($588.3$,$352.6$,$8.7$) & ($11.7$,$20.9$,$0.2$) & $-1.772$ & $0.001$ & $0.79$ & $0.05$ & $9.00$ & $0.03$ & $1.66$ & $1.24$ & $0.84$ & $0.01$\\
CD$-$38 2151 & 4808469673196524800 & $05$ $40$ $02.40$ & $-38$ $49$ $12.0$ & $9.270$ & $8.995$ & $1.425$ & $9.215$ & $139.7$ & $2.0$ & $142.5$ & $0.2$ & $0.5659$ & $0.0106$ & $1.7670$ & $0.0332$ & $1.7299$ & $0.0278$ & $0.0160$ & $1.5700$ & $0.0034$ & $0.0022$ & $8.9124$ & $0.0109$ & $3.3384$ & $0.0117$ & $-0.0811$ & $4600$ & $0.900$ & $-2.03$ & $5.47$ & $1.50$ & $7.90$ & $1.62$ & $8.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2020JApA...41...36P & 2000A&A...355L..27H & STARHORSE & ($-115.1$,$-75.0$,$-170.4$) & ($1.6$,$9.6$,$2.1$) & ($381.1$,$-732.4$,$763.2$) & ($16.1$,$97.3$,$22.0$) & $-1.483$ & $0.012$ & $4.01$ & $0.33$ & $13.66$ & $0.24$ & $11.50$ & $0.19$ & $0.55$ & $0.02$\\
2MASS J05573684$-$5127209 & 4792563485153846784 & $05$ $57$ $36.00$ & $-51$ $27$ $36.0$ & $11.230$ & $11.218$ & $1.214$ & $11.365$ & $\dots$ & $\dots$ & $120.9$ & $3.2$ & $0.3469$ & $0.0125$ & $2.8827$ & $0.1039$ & $2.8479$ & $0.0966$ & $0.0339$ & $2.7277$ & $0.1956$ & $0.0717$ & $10.8384$ & $0.0155$ & $-12.1418$ & $0.0159$ & $-0.0225$ & $5080$ & $1.950$ & $-2.94$ & $4.56$ & $1.70$ & $7.19$ & $1.76$ & $7.25$ & D & $1.49$ & $6.15$ & D & $-0.89$ & $-0.96$ & D & $\dots$ & $\dots$ & X & $2.50$ & $1.74$ & D & $2.20$ & $-0.22$ & D & CEMP-$i$ & 2020ApJ...898..150E & 2000A&A...355L..27H & STARHORSE & ($275.1$,$132.6$,$115.0$) & ($2.7$,$3.5$,$0.4$) & ($1508.6$,$1259.0$,$172.9$) & ($50.0$,$36.2$,$2.8$) & $-1.213$ & $0.014$ & $3.06$ & $0.07$ & $26.55$ & $0.77$ & $9.47$ & $0.20$ & $0.79$ & $0.00$\\
HE 0557$-$4840 & 4794791782906532608 & $05$ $58$ $38.40$ & $-48$ $40$ $12.0$ & $15.450$ & $15.183$ & $1.060$ & $15.284$ & $211.8$ & $2.0$ & $\dots$ & $\dots$ & $0.0766$ & $0.0213$ & $13.0491$ & $3.6227$ & $8.2405$ & $0.7802$ & $0.0947$ & $8.2516$ & $2.7066$ & $0.3280$ & $0.7454$ & $0.0291$ & $0.7086$ & $0.0278$ & $-0.0257$ & $4900$ & $2.200$ & $-4.80$ & $2.70$ & $1.77$ & $5.40$ & $1.78$ & $5.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012ApJ...753..150N & 2007ApJ...670..774N & $\dots$ & ($100.8$,$-20.2$,$42.0$) & ($3.5$,$1.8$,$2.0$) & ($657.6$,$-168.9$,$85.1$) & ($11.3$,$14.1$,$7.6$) & $-1.741$ & $0.006$ & $0.36$ & $0.03$ & $9.59$ & $0.13$ & $4.48$ & $0.13$ & $0.93$ & $0.01$\\
2MASS J06055404$-$3306288 & 2889742820970020224 & $06$ $05$ $55.20$ & $-33$ $06$ $36.0$ & $13.242$ & $13.049$ & $1.010$ & $13.138$ & $161.0$ & $2.0$ & $158.0$ & $1.4$ & $0.3521$ & $0.0097$ & $2.8399$ & $0.0781$ & $2.6088$ & $0.0835$ & $0.0320$ & $2.6271$ & $0.1635$ & $0.0622$ & $6.5439$ & $0.0107$ & $2.0581$ & $0.0110$ & $-0.0313$ & $5354$ & $2.680$ & $-1.93$ & $5.57$ & $1.03$ & $7.53$ & $1.05$ & $7.55$ & D & $\dots$ & $\dots$ & X & $1.03$ & $1.97$ & D & $\dots$ & $\dots$ & X & $1.13$ & $1.38$ & D & $0.93$ & $-0.48$ & D & CEMP-$i$ & 2020ApJS..249...30H & 2014AJ....148...81M & STARHORSE & ($-160.2$,$-38.2$,$-363.8$) & ($1.5$,$1.3$,$1.5$) & ($2050.9$,$-350.7$,$2759.4$) & ($59.9$,$12.0$,$13.5$) & $-0.965$ & $0.008$ & $7.38$ & $0.02$ & $44.21$ & $0.83$ & $43.87$ & $0.82$ & $0.71$ & $0.00$\\
SMSS J061725.30$-$600740.6 & 5482217241550048384 & $06$ $17$ $26.40$ & $-60$ $07$ $48.0$ & $14.388$ & $14.154$ & $1.097$ & $14.266$ & $-220.2$ & $2.0$ & $227.1$ & $5.4$ & $0.0887$ & $0.0135$ & $11.2783$ & $1.7116$ & $7.3218$ & $1.0395$ & $0.1420$ & $7.2140$ & $0.7448$ & $0.1032$ & $7.5128$ & $0.0169$ & $-1.5876$ & $0.0157$ & $-0.0580$ & $4810$ & $1.350$ & $-2.72$ & $4.78$ & $0.22$ & $5.93$ & $0.75$ & $6.46$ & D & $0.40$ & $5.28$ & D & $-0.40$ & $-0.25$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.89$ & D & $0.10$ & $-2.10$ & D & CEMP-no & 2015ApJ...807..171J & 2012yCat.1322....0Z & STARHORSE & ($217.7$,$7.7$,$162.2$) & ($2.4$,$1.8$,$2.6$) & ($1235.4$,$79.2$,$861.6$) & ($30.6$,$18.7$,$45.2$) & $-1.319$ & $0.006$ & $1.05$ & $0.15$ & $21.35$ & $0.27$ & $20.51$ & $0.31$ & $0.91$ & $0.01$\\
SDSS J062947.45$+$830328.6 & 1143788071970516992 & $06$ $29$ $48.00$ & $+83$ $03$ $36.0$ & $\dots$ & $15.393$ & $0.944$ & $15.466$ & $-122.1$ & $2.0$ & $\dots$ & $\dots$ & $0.3190$ & $0.0279$ & $3.1347$ & $0.2745$ & $2.7460$ & $0.1752$ & $0.0638$ & $2.4932$ & $0.2334$ & $0.0936$ & $3.8500$ & $0.0364$ & $-9.2924$ & $0.0357$ & $-0.0168$ & $5550$ & $4.000$ & $-2.82$ & $4.68$ & $2.09$ & $7.70$ & $2.09$ & $7.70$ & D & $0.09$ & $4.87$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($45.4$,$159.7$,$25.2$) & ($0.5$,$0.6$,$0.3$) & ($133.7$,$1432.0$,$15.3$) & ($1.4$,$7.1$,$0.1$) & $-1.638$ & $0.002$ & $4.61$ & $0.03$ & $9.34$ & $0.02$ & $0.87$ & $0.01$ & $0.34$ & $0.00$\\
SMSS J063447.15$-$622355.0 & 5477486455332911488 & $06$ $34$ $48.00$ & $-62$ $23$ $60.0$ & $\dots$ & $13.133$ & $1.375$ & $13.334$ & $-239.7$ & $2.0$ & $244.3$ & $1.9$ & $0.0806$ & $0.0100$ & $12.4007$ & $1.5309$ & $8.3784$ & $0.4302$ & $0.0513$ & $8.7710$ & $1.5610$ & $0.1780$ & $1.1804$ & $0.0144$ & $1.4145$ & $0.0119$ & $-0.1609$ & $4432$ & $0.550$ & $-3.41$ & $4.09$ & $0.08$ & $5.10$ & $0.82$ & $5.84$ & D & $0.62$ & $4.81$ & D & $-0.56$ & $-1.10$ & D & $\dots$ & $\dots$ & X & $0.41$ & $-0.82$ & D & $0.89$ & $-2.00$ & D & CEMP-$r$ & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($79.4$,$71.1$,$16.4$) & ($1.3$,$0.9$,$1.8$) & ($892.2$,$1098.6$,$147.1$) & ($12.2$,$13.5$,$5.0$) & $-1.395$ & $0.004$ & $2.88$ & $0.04$ & $17.82$ & $0.17$ & $6.11$ & $0.12$ & $0.72$ & $0.00$\\
SMSS J070257.95$-$600422.4 & 5479636756480272640 & $07$ $02$ $57.60$ & $-60$ $04$ $12.0$ & $14.447$ & $14.162$ & $1.163$ & $14.292$ & $-108.6$ & $2.0$ & $118.4$ & $4.1$ & $0.1390$ & $0.0136$ & $7.1923$ & $0.7012$ & $5.4626$ & $0.3393$ & $0.0621$ & $4.8340$ & $0.2521$ & $0.0521$ & $-0.3510$ & $0.0206$ & $-3.4523$ & $0.0197$ & $-0.0557$ & $4824$ & $1.400$ & $-2.62$ & $4.88$ & $0.42$ & $6.23$ & $0.88$ & $6.69$ & D & $0.45$ & $5.43$ & D & $-0.03$ & $0.22$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.75$ & D & <0.0500000000000003 & $\dots$ & U & unknown & 2015ApJ...807..171J & 2012yCat.1322....0Z & STARHORSE & ($133.7$,$21.4$,$112.0$) & ($0.8$,$0.5$,$1.4$) & ($1008.8$,$241.6$,$347.9$) & ($15.6$,$5.6$,$12.7$) & $-1.471$ & $0.003$ & $0.74$ & $0.07$ & $15.61$ & $0.09$ & $11.64$ & $0.53$ & $0.91$ & $0.01$\\
RAVE J070520.3$-$334324 & 5602882389229755776 & $07$ $05$ $19.20$ & $-33$ $43$ $12.0$ & $11.677$ & $11.395$ & $1.198$ & $11.537$ & $\dots$ & $\dots$ & $401.2$ & $0.3$ & $0.5717$ & $0.0117$ & $1.7493$ & $0.0359$ & $1.6807$ & $0.0336$ & $0.0200$ & $1.6379$ & $0.0483$ & $0.0295$ & $-2.5035$ & $0.0113$ & $17.9015$ & $0.0140$ & $-0.0205$ & $4755$ & $1.360$ & $-2.43$ & $5.07$ & $0.26$ & $6.26$ & $0.76$ & $6.76$ & D & $\dots$ & $\dots$ & X & $0.20$ & $0.64$ & D & $\dots$ & $\dots$ & X & $0.40$ & $0.15$ & D & $-0.28$ & $-2.19$ & D & unknown & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($109.7$,$-117.5$,$88.9$) & ($0.6$,$1.0$,$2.2$) & ($362.8$,$-1094.3$,$138.6$) & ($2.7$,$12.4$,$6.8$) & $-1.580$ & $0.002$ & $3.33$ & $0.02$ & $11.54$ & $0.05$ & $4.02$ & $0.11$ & $0.55$ & $0.00$\\
LAMOST J070542.30$+$255226.6 & 883042050539140992 & $07$ $05$ $43.20$ & $+25$ $52$ $12.0$ & $\dots$ & $13.318$ & $0.951$ & $13.392$ & $24.7$ & $2.0$ & $39.6$ & $4.1$ & $0.5800$ & $0.0184$ & $1.7242$ & $0.0548$ & $1.5996$ & $0.0452$ & $0.0282$ & $1.5855$ & $0.0251$ & $0.0158$ & $-3.8643$ & $0.0181$ & $-17.8633$ & $0.0158$ & $-0.1487$ & $5269$ & $2.500$ & $-3.19$ & $4.31$ & $1.76$ & $7.00$ & $1.78$ & $7.02$ & D & $1.04$ & $5.45$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2018ApJ...852L..31L & $\dots$ & STARHORSE & ($-197.7$,$139.7$,$-200.6$) & ($0.2$,$0.2$,$0.2$) & ($765.9$,$1225.7$,$695.7$) & ($2.0$,$1.1$,$1.5$) & $-1.297$ & $0.001$ & $4.91$ & $0.00$ & $20.89$ & $0.03$ & $15.47$ & $0.03$ & $0.62$ & $0.00$\\
SDSS J071105.43$+$670228.2 & 1102110430883948160 & $07$ $11$ $04.80$ & $+67$ $02$ $24.0$ & $16.100$ & $15.701$ & $1.005$ & $15.788$ & $111.8$ & $2.0$ & $\dots$ & $\dots$ & $0.1916$ & $0.0312$ & $5.2194$ & $0.8494$ & $4.2219$ & $0.6347$ & $0.1503$ & $4.1540$ & $0.4543$ & $0.1094$ & $3.0339$ & $0.0205$ & $-7.5413$ & $0.0259$ & $0.1297$ & $5350$ & $3.000$ & $-2.91$ & $4.59$ & $1.98$ & $7.50$ & $1.99$ & $7.51$ & D & $0.15$ & $4.84$ & D & $-0.54$ & $-0.58$ & D & $\dots$ & $\dots$ & X & $0.81$ & $0.08$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & 2012yCat.1322....0Z & STARHORSE & ($302.9$,$68.3$,$185.1$) & ($3.7$,$4.3$,$1.5$) & ($2594.7$,$684.8$,$558.4$) & ($109.5$,$46.6$,$38.0$) & $-1.045$ & $0.015$ & $2.02$ & $0.22$ & $38.73$ & $1.35$ & $29.44$ & $0.40$ & $0.90$ & $0.01$\\
2MASS J07114252$-$3432368 & 5602654167549073920 & $07$ $11$ $43.20$ & $-34$ $32$ $24.0$ & $12.444$ & $12.142$ & $1.239$ & $12.296$ & $314.5$ & $2.0$ & $315.8$ & $1.7$ & $0.4810$ & $0.0110$ & $2.0792$ & $0.0475$ & $2.0382$ & $0.0408$ & $0.0200$ & $1.9937$ & $0.0543$ & $0.0272$ & $4.9153$ & $0.0101$ & $0.5359$ & $0.0129$ & $0.0215$ & $4767$ & $1.330$ & $-1.96$ & $5.54$ & $0.47$ & $6.94$ & $0.81$ & $7.28$ & D & $0.31$ & $5.95$ & D & $0.24$ & $1.15$ & D & $\dots$ & $\dots$ & X & $0.50$ & $0.72$ & D & $1.30$ & $-0.14$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($-10.7$,$-70.4$,$167.9$) & ($2.0$,$5.9$,$3.8$) & ($109.2$,$-588.1$,$682.7$) & ($20.7$,$49.2$,$14.4$) & $-1.655$ & $0.010$ & $3.97$ & $0.37$ & $8.70$ & $0.00$ & $7.42$ & $0.06$ & $0.37$ & $0.04$\\
HD 55496 & 2927925629997822336 & $07$ $12$ $12.00$ & $-22$ $58$ $48.0$ & $8.400$ & $8.107$ & $1.150$ & $8.233$ & $315.3$ & $\dots$ & $316.2$ & $0.2$ & $2.0975$ & $0.0200$ & $0.4768$ & $0.0046$ & $0.4728$ & $0.0037$ & $0.0079$ & $0.4702$ & $0.0079$ & $0.0169$ & $19.8359$ & $0.0109$ & $-12.3456$ & $0.0193$ & $0.1697$ & $4850$ & $2.050$ & $-1.49$ & $6.01$ & $0.97$ & $7.91$ & $1.02$ & $7.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016ApJ...833..181C & Simbad & STARHORSE & ($58.2$,$159.0$,$-49.5$) & ($3.4$,$1.9$,$2.6$) & ($84.8$,$1271.5$,$166.3$) & ($3.6$,$14.8$,$14.8$) & $-1.641$ & $0.004$ & $4.88$ & $0.05$ & $8.80$ & $0.07$ & $3.39$ & $0.20$ & $0.29$ & $0.01$\\
GALAH 140314002601199 & 5282286857519920896 & $07$ $12$ $19.20$ & $-65$ $14$ $24.0$ & $\dots$ & $11.809$ & $1.542$ & $12.077$ & $122.4$ & $0.1$ & $121.9$ & $0.3$ & $0.1193$ & $0.0101$ & $8.3805$ & $0.7093$ & $7.8967$ & $0.6175$ & $0.0782$ & $6.5154$ & $0.7075$ & $0.1086$ & $2.1677$ & $0.0121$ & $-5.2152$ & $0.0137$ & $0.1236$ & $4363$ & $0.836$ & $-1.89$ & $5.61$ & $0.27$ & $6.81$ & $0.71$ & $7.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.17$ & $0.49$ & D & $0.49$ & $0.79$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-260.6$,$-30.8$,$-59.0$) & ($3.8$,$5.4$,$2.8$) & ($1513.9$,$-285.2$,$41.0$) & ($37.6$,$50.1$,$1.5$) & $-1.386$ & $0.014$ & $0.78$ & $0.08$ & $19.10$ & $0.52$ & $5.10$ & $0.16$ & $0.92$ & $0.01$\\
RAVE J071234.0$-$481405 & 5508686643961355648 & $07$ $12$ $33.60$ & $-48$ $13$ $48.0$ & $11.566$ & $11.206$ & $1.356$ & $11.401$ & $\dots$ & $\dots$ & $352.6$ & $0.3$ & $0.2717$ & $0.0126$ & $3.6809$ & $0.1707$ & $3.4608$ & $0.1831$ & $0.0529$ & $3.2982$ & $0.0949$ & $0.0288$ & $6.9568$ & $0.0151$ & $-4.6659$ & $0.0179$ & $0.1319$ & $4612$ & $0.800$ & $-2.92$ & $4.58$ & $0.41$ & $5.92$ & $1.07$ & $6.58$ & D & $0.48$ & $5.16$ & D & $-1.73$ & $-1.78$ & D & $\dots$ & $\dots$ & X & $-1.60$ & $-2.34$ & D & $0.00$ & $-2.40$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($131.3$,$153.9$,$28.6$) & ($1.8$,$0.9$,$1.3$) & ($322.7$,$1364.4$,$25.8$) & ($5.4$,$9.4$,$0.2$) & $-1.569$ & $0.004$ & $3.87$ & $0.03$ & $11.61$ & $0.10$ & $1.48$ & $0.02$ & $0.50$ & $0.00$\\
SDSS J072352.21$+$363757.2 & 897312989912922496 & $07$ $23$ $52.80$ & $+36$ $37$ $48.0$ & $\dots$ & $14.899$ & $1.097$ & $15.010$ & $-51.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0198$ & $0.0244$ & $50.4308$ & $62.0833$ & $8.4127$ & $1.3931$ & $0.1656$ & $8.7575$ & $4.0604$ & $0.4637$ & $1.1564$ & $0.0280$ & $-3.5610$ & $0.0271$ & $-0.2797$ & $5150$ & $2.200$ & $-3.32$ & $4.18$ & $1.79$ & $6.90$ & $1.81$ & $6.92$ & D & $0.23$ & $4.51$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & $\dots$ & ($91.0$,$149.5$,$43.7$) & ($0.6$,$0.3$,$0.2$) & ($213.1$,$1268.7$,$24.3$) & ($1.1$,$3.1$,$0.2$) & $-1.647$ & $0.001$ & $3.82$ & $0.01$ & $9.71$ & $0.02$ & $1.21$ & $0.00$ & $0.44$ & $0.00$\\
2MASS J07250021$-$7022038 & 5267553951462867712 & $07$ $25$ $00.00$ & $-70$ $22$ $12.0$ & $\dots$ & $13.200$ & $1.210$ & $13.345$ & $269.0$ & $2.0$ & $263.3$ & $3.5$ & $0.2048$ & $0.0101$ & $4.8817$ & $0.2417$ & $4.4438$ & $0.1782$ & $0.0401$ & $3.9222$ & $0.0434$ & $0.0111$ & $6.0776$ & $0.0132$ & $-3.5965$ & $0.0123$ & $-0.0520$ & $4837$ & $1.400$ & $-2.65$ & $4.85$ & $0.30$ & $6.08$ & $0.77$ & $6.55$ & D & $0.30$ & $5.25$ & D & $-0.14$ & $0.08$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.77$ & D & $0.33$ & $-1.80$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE & ($210.2$,$72.7$,$52.2$) & ($1.1$,$3.9$,$2.6$) & ($820.3$,$605.3$,$26.3$) & ($17.0$,$32.4$,$3.3$) & $-1.562$ & $0.001$ & $1.35$ & $0.08$ & $13.21$ & $0.04$ & $1.73$ & $0.22$ & $0.82$ & $0.01$\\
SDSS J074104.22$+$670801.8 & 1095977904781400320 & $07$ $41$ $04.80$ & $+67$ $07$ $48.0$ & $\dots$ & $15.201$ & $1.003$ & $15.288$ & $-167.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1176$ & $0.0245$ & $8.5022$ & $1.7719$ & $7.8075$ & $1.7022$ & $0.2180$ & $5.3229$ & $0.0564$ & $0.0106$ & $0.7009$ & $0.0138$ & $-6.6492$ & $0.0207$ & $0.1678$ & $5200$ & $2.500$ & $-2.87$ & $4.63$ & $0.74$ & $6.30$ & $0.75$ & $6.31$ & D & $0.47$ & $5.20$ & D & $-0.40$ & $-0.40$ & D & $\dots$ & $\dots$ & X & $0.27$ & $-0.42$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($-86.0$,$19.2$,$75.5$) & ($1.0$,$1.5$,$2.1$) & ($706.6$,$171.6$,$129.0$) & ($9.2$,$12.2$,$9.0$) & $-1.691$ & $0.006$ & $0.37$ & $0.04$ & $10.46$ & $0.12$ & $4.77$ & $0.16$ & $0.93$ & $0.01$\\
2MASS J07443970$-$4425135 & 5532006972050819584 & $07$ $44$ $40.80$ & $-44$ $25$ $12.0$ & $12.412$ & $12.021$ & $1.380$ & $12.225$ & $\dots$ & $\dots$ & $155.8$ & $0.7$ & $0.5065$ & $0.0115$ & $1.9742$ & $0.0449$ & $1.9246$ & $0.0413$ & $0.0214$ & $1.8897$ & $0.0742$ & $0.0393$ & $-24.9926$ & $0.0116$ & $1.2171$ & $0.0136$ & $0.0172$ & $4882$ & $1.500$ & $-2.85$ & $4.65$ & $0.50$ & $6.08$ & $0.89$ & $6.47$ & D & $0.59$ & $5.34$ & D & $-0.48$ & $-0.46$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-1.07$ & D & $0.10$ & $-2.23$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE & ($98.7$,$-0.6$,$38.6$) & ($14.7$,$12.9$,$8.7$) & ($1161.9$,$-7.6$,$95.8$) & ($65.5$,$160.7$,$3.5$) & $-1.512$ & $0.020$ & $0.67$ & $0.09$ & $14.84$ & $0.59$ & $4.67$ & $0.27$ & $0.91$ & $0.01$\\
SDSS J081754.93$+$264103.8 & 683140597407046656 & $08$ $17$ $55.20$ & $+26$ $40$ $48.0$ & $\dots$ & $15.980$ & $0.743$ & $16.015$ & $-1.8$ & $2.0$ & $\dots$ & $\dots$ & $0.5033$ & $0.0414$ & $1.9871$ & $0.1635$ & $1.8670$ & $0.1437$ & $0.0770$ & $1.7518$ & $0.1864$ & $0.1064$ & $18.6157$ & $0.0435$ & $-14.9781$ & $0.0341$ & $-0.1925$ & $6300$ & $4.000$ & $-3.16$ & $4.34$ & $2.41$ & $7.68$ & $2.41$ & $7.68$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE & ($-155.9$,$-48.1$,$-62.8$) & ($5.4$,$15.5$,$7.8$) & ($919.6$,$-479.1$,$110.1$) & ($43.9$,$159.0$,$10.3$) & $-1.525$ & $0.027$ & $1.19$ & $0.35$ & $14.22$ & $0.62$ & $4.76$ & $0.39$ & $0.85$ & $0.04$\\
GALAH 150101003401002 & 5297700155119101824 & $08$ $46$ $26.40$ & $-63$ $23$ $24.0$ & $12.995$ & $11.451$ & $3.014$ & $12.617$ & $43.6$ & $0.7$ & $43.8$ & $0.4$ & $0.2298$ & $0.0236$ & $4.3507$ & $0.4476$ & $4.2547$ & $0.2820$ & $0.0663$ & $4.8966$ & $0.8814$ & $0.1800$ & $-6.2654$ & $0.0391$ & $6.7611$ & $0.0273$ & $0.2187$ & $4653$ & $0.943$ & $-1.48$ & $6.02$ & $0.54$ & $7.48$ & $0.76$ & $7.70$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.73$ & $2.46$ & D & $0.70$ & $1.40$ & D & $0.33$ & $-0.63$ & D & CEMP-$i$ & 2021MNRAS.506..150B & 2014AJ....148...81M & STARHORSE & ($0.9$,$214.6$,$-63.3$) & ($0.6$,$0.8$,$0.8$) & ($2.5$,$1634.2$,$124.0$) & ($0.2$,$8.3$,$2.3$) & $-1.585$ & $0.003$ & $7.37$ & $0.05$ & $8.12$ & $0.05$ & $2.57$ & $0.04$ & $0.05$ & $0.00$\\
Pristine J134.3232$+$17.6970 & 612209899708339200 & $08$ $57$ $16.80$ & $+17$ $41$ $60.0$ & $\dots$ & $14.504$ & $0.648$ & $14.526$ & $115.3$ & $2.0$ & $\dots$ & $\dots$ & $0.9261$ & $0.0234$ & $1.0798$ & $0.0272$ & $1.0385$ & $0.0273$ & $0.0263$ & $1.0385$ & $0.0417$ & $0.0402$ & $21.0396$ & $0.0230$ & $-9.2634$ & $0.0183$ & $-0.3077$ & $6350$ & $4.400$ & $-2.63$ & $4.87$ & $1.17$ & $6.97$ & $1.17$ & $6.97$ & D & $0.19$ & $5.16$ & D & $0.03$ & $0.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($-203.9$,$34.9$,$99.5$) & ($5.0$,$3.3$,$0.6$) & ($702.3$,$306.0$,$559.0$) & ($22.3$,$28.0$,$33.1$) & $-1.513$ & $0.011$ & $1.29$ & $0.17$ & $14.00$ & $0.40$ & $12.23$ & $0.51$ & $0.83$ & $0.02$\\
HE 0854$+$0151 & 576878089981604608 & $08$ $57$ $31.20$ & $+01$ $39$ $36.0$ & $14.983$ & $14.837$ & $1.050$ & $14.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2984$ & $0.0285$ & $3.3511$ & $0.3197$ & $2.8221$ & $0.1773$ & $0.0628$ & $2.9833$ & $0.3040$ & $0.1019$ & $7.8434$ & $0.0301$ & $-30.3613$ & $0.0195$ & $-0.0999$ & $5015$ & $0.370$ & $-1.80$ & $5.70$ & $1.60$ & $8.23$ & $1.70$ & $8.33$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2007ApJS..168..128B & STARHORSE & ($-217.4$,$-76.4$,$-96.6$) & ($6.6$,$17.8$,$4.1$) & ($1210.8$,$-749.3$,$120.0$) & ($27.4$,$181.0$,$6.3$) & $-1.376$ & $0.038$ & $1.77$ & $0.48$ & $19.12$ & $1.40$ & $6.62$ & $0.54$ & $0.83$ & $0.03$\\
HD 76396 & 1016894946836723584 & $08$ $58$ $00.00$ & $+51$ $25$ $48.0$ & $8.850$ & $8.579$ & $1.219$ & $8.727$ & $\dots$ & $\dots$ & $-63.8$ & $0.2$ & $2.1564$ & $0.0172$ & $0.4637$ & $0.0037$ & $0.4578$ & $0.0041$ & $0.0090$ & $0.4579$ & $0.0078$ & $0.0169$ & $79.1708$ & $0.0157$ & $-125.1018$ & $0.0143$ & $0.1561$ & $4750$ & $2.000$ & $-2.27$ & $5.23$ & $1.84$ & $8.00$ & $1.89$ & $8.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.89$ & $1.80$ & D & $1.65$ & $-0.10$ & D & CEMP-$i$ & 2021A&A...645A..61K & Simbad & STARHORSE & ($64.0$,$48.4$,$-12.6$) & ($4.8$,$5.8$,$8.3$) & ($606.3$,$484.6$,$189.1$) & ($38.6$,$55.1$,$30.7$) & $-1.625$ & $0.008$ & $1.34$ & $0.17$ & $11.27$ & $0.19$ & $5.40$ & $0.58$ & $0.79$ & $0.03$\\
2MASS J08580584$-$0809174 & 5755996908175855232 & $08$ $58$ $04.80$ & $-08$ $09$ $00.0$ & $10.260$ & $9.982$ & $1.261$ & $10.144$ & $\dots$ & $\dots$ & $170.1$ & $0.4$ & $0.4327$ & $0.0179$ & $2.3112$ & $0.0954$ & $2.1972$ & $0.0946$ & $0.0430$ & $2.0853$ & $0.1354$ & $0.0649$ & $-2.3668$ & $0.0183$ & $8.8767$ & $0.0163$ & $-0.2530$ & $4530$ & $0.700$ & $-3.16$ & $4.34$ & $0.01$ & $5.28$ & $0.77$ & $6.04$ & D & $0.52$ & $4.96$ & D & $-0.18$ & $-0.47$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-1.32$ & D & $0.27$ & $-2.37$ & D & CEMP-no & 2018ApJ...864...43C & 2000A&A...355L..27H & STARHORSE & ($-84.6$,$123.4$,$1.7$) & ($2.1$,$2.7$,$2.1$) & ($278.7$,$1062.2$,$36.2$) & ($11.9$,$21.6$,$1.2$) & $-1.676$ & $0.002$ & $3.05$ & $0.09$ & $9.55$ & $0.06$ & $1.52$ & $0.04$ & $0.52$ & $0.01$\\
GALAH 160421001601152 & 5248171038937292544 & $09$ $08$ $07.20$ & $-66$ $07$ $48.0$ & $11.500$ & $11.174$ & $1.509$ & $11.428$ & $242.3$ & $0.2$ & $243.6$ & $0.3$ & $0.1951$ & $0.0110$ & $5.1250$ & $0.2902$ & $4.8044$ & $0.2381$ & $0.0496$ & $4.3360$ & $0.3015$ & $0.0695$ & $3.7784$ & $0.0130$ & $3.8746$ & $0.0126$ & $-0.0101$ & $4349$ & $0.543$ & $-2.51$ & $4.99$ & $0.28$ & $6.20$ & $0.88$ & $6.80$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.61$ & D & $-0.46$ & $-0.78$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2000A&A...355L..27H & STARHORSE & ($96.9$,$115.8$,$-34.1$) & ($2.7$,$1.7$,$2.7$) & ($286.0$,$1106.1$,$242.3$) & ($4.6$,$11.9$,$20.1$) & $-1.574$ & $0.005$ & $3.80$ & $0.03$ & $11.32$ & $0.12$ & $5.30$ & $0.30$ & $0.50$ & $0.00$\\
2MASS J09104309$-$1444185 & 5731383034718059520 & $09$ $10$ $43.20$ & $-14$ $44$ $24.0$ & $12.118$ & $11.779$ & $1.299$ & $11.954$ & $199.3$ & $2.0$ & $199.7$ & $0.6$ & $0.1815$ & $0.0189$ & $5.5104$ & $0.5741$ & $4.6815$ & $0.3232$ & $0.0690$ & $4.4207$ & $0.0435$ & $0.0098$ & $-3.6371$ & $0.0164$ & $-0.0032$ & $0.0142$ & $-0.1453$ & $4693$ & $0.700$ & $-3.04$ & $4.46$ & $0.24$ & $5.63$ & $0.94$ & $6.33$ & D & $0.33$ & $4.89$ & D & $-0.20$ & $-0.37$ & D & $\dots$ & $\dots$ & X & $-1.64$ & $-2.50$ & D & $0.03$ & $-2.49$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-69.3$,$59.5$,$67.7$) & ($0.8$,$1.1$,$0.8$) & ($412.1$,$512.9$,$194.4$) & ($6.1$,$9.1$,$1.9$) & $-1.714$ & $0.001$ & $1.58$ & $0.03$ & $9.15$ & $0.03$ & $4.78$ & $0.05$ & $0.71$ & $0.01$\\
SDSS J091243.72$+$021623.7 & 3845306833112163072 & $09$ $12$ $43.20$ & $+02$ $16$ $12.0$ & $\dots$ & $15.347$ & $0.699$ & $15.375$ & $137.2$ & $2.0$ & $\dots$ & $\dots$ & $0.8033$ & $0.0346$ & $1.2449$ & $0.0536$ & $1.2000$ & $0.0498$ & $0.0415$ & $1.1523$ & $0.0628$ & $0.0545$ & $-2.8610$ & $0.0395$ & $-28.6634$ & $0.0262$ & $0.0254$ & $6500$ & $4.500$ & $-2.50$ & $5.00$ & $2.24$ & $8.17$ & $2.24$ & $8.17$ & D & $0.16$ & $5.26$ & D & $0.61$ & $0.98$ & D & $\dots$ & $\dots$ & X & $1.49$ & $1.17$ & D & $1.20$ & $-0.78$ & D & CEMP-$i$ & 2010A&A...513A..72B & $\dots$ & STARHORSE & ($4.5$,$190.6$,$-68.2$) & ($0.7$,$0.6$,$0.9$) & ($24.4$,$1621.5$,$64.8$) & ($0.8$,$4.5$,$1.8$) & $-1.603$ & $0.001$ & $6.41$ & $0.03$ & $8.53$ & $0.00$ & $1.91$ & $0.03$ & $0.14$ & $0.00$\\
2MASS J09184992$+$3744267 & 811812182598263552 & $09$ $18$ $50.40$ & $+37$ $44$ $24.0$ & $\dots$ & $15.635$ & $0.636$ & $15.655$ & $-177.0$ & $2.0$ & $\dots$ & $\dots$ & $0.4689$ & $0.0398$ & $2.1329$ & $0.1809$ & $1.9864$ & $0.1585$ & $0.0798$ & $2.0246$ & $0.2121$ & $0.1048$ & $-5.8608$ & $0.0374$ & $-33.2725$ & $0.0345$ & $-0.3876$ & $6463$ & $4.340$ & $-2.98$ & $4.52$ & $2.81$ & $8.26$ & $2.81$ & $8.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.70$ & $0.90$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($150.4$,$-82.8$,$2.7$) & ($8.2$,$6.6$,$4.1$) & ($640.4$,$-788.2$,$51.4$) & ($61.3$,$49.8$,$7.5$) & $-1.583$ & $0.016$ & $1.91$ & $0.16$ & $12.39$ & $0.49$ & $2.22$ & $0.19$ & $0.73$ & $0.03$\\
2MASS J09185890$-$2311511 & 5674904519717542400 & $09$ $18$ $60.00$ & $-23$ $11$ $60.0$ & $11.874$ & $11.531$ & $1.261$ & $11.692$ & $306.0$ & $2.0$ & $306.0$ & $0.8$ & $0.3002$ & $0.0196$ & $3.3309$ & $0.2179$ & $2.9567$ & $0.1247$ & $0.0422$ & $2.8751$ & $0.1693$ & $0.0589$ & $-10.4624$ & $0.0167$ & $13.2458$ & $0.0131$ & $0.1306$ & $4662$ & $1.050$ & $-2.05$ & $5.45$ & $0.32$ & $6.70$ & $0.79$ & $7.17$ & D & $0.23$ & $5.78$ & D & $-0.51$ & $0.31$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $0.07$ & D & $0.71$ & $-0.82$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-85.0$,$-91.5$,$39.0$) & ($0.7$,$1.4$,$0.7$) & ($412.6$,$-916.3$,$124.5$) & ($5.0$,$18.5$,$1.4$) & $-1.615$ & $0.004$ & $2.63$ & $0.06$ & $11.05$ & $0.07$ & $3.62$ & $0.03$ & $0.62$ & $0.01$\\
GALAH 160424002101097 & 5222632716719041536 & $09$ $19$ $16.80$ & $-69$ $58$ $48.0$ & $11.380$ & $11.016$ & $1.529$ & $11.279$ & $271.8$ & $0.2$ & $272.0$ & $0.3$ & $0.1664$ & $0.0098$ & $6.0083$ & $0.3552$ & $5.5733$ & $0.2906$ & $0.0521$ & $5.0871$ & $0.3562$ & $0.0700$ & $-1.5686$ & $0.0117$ & $7.8677$ & $0.0109$ & $0.0697$ & $4395$ & $0.679$ & $-2.20$ & $5.30$ & $0.26$ & $6.49$ & $0.81$ & $7.04$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.42$ & $-0.41$ & D & $-0.20$ & $-0.22$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2000A&A...355L..27H & STARHORSE & ($78.6$,$145.2$,$-5.4$) & ($1.0$,$1.2$,$1.8$) & ($197.1$,$1268.8$,$72.3$) & ($5.2$,$10.4$,$1.8$) & $-1.630$ & $0.002$ & $3.96$ & $0.05$ & $9.88$ & $0.03$ & $2.09$ & $0.02$ & $0.43$ & $0.01$\\
SDSS J092401.85$+$405928.7 & 812808546291531520 & $09$ $24$ $02.40$ & $+40$ $59$ $24.0$ & $\dots$ & $15.416$ & $0.690$ & $15.443$ & $-366.2$ & $2.0$ & $\dots$ & $\dots$ & $0.7482$ & $0.0342$ & $1.3365$ & $0.0610$ & $1.2740$ & $0.0513$ & $0.0403$ & $1.3143$ & $0.0203$ & $0.0155$ & $-26.0208$ & $0.0329$ & $-45.7551$ & $0.0235$ & $-0.3129$ & $6200$ & $4.000$ & $-2.60$ & $4.90$ & $2.77$ & $8.60$ & $2.78$ & $8.61$ & D & $0.55$ & $5.55$ & D & $0.75$ & $1.02$ & D & $\dots$ & $\dots$ & X & $1.90$ & $1.48$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE & ($148.9$,$52.4$,$-21.7$) & ($2.5$,$3.3$,$2.2$) & ($644.8$,$462.4$,$160.7$) & ($20.4$,$29.8$,$9.3$) & $-1.625$ & $0.005$ & $1.25$ & $0.10$ & $11.31$ & $0.11$ & $5.21$ & $0.18$ & $0.80$ & $0.01$\\
SDSS J092912.33$+$023817.0 & 3844818546870217728 & $09$ $29$ $12.00$ & $+02$ $38$ $24.0$ & $\dots$ & $17.949$ & $0.790$ & $17.991$ & $388.3$ & $2.0$ & $\dots$ & $\dots$ & $0.1136$ & $0.1219$ & $8.8057$ & $9.4526$ & $4.8799$ & $1.0033$ & $0.2056$ & $3.3859$ & $0.2804$ & $0.0828$ & $-4.2658$ & $0.1387$ & $-3.2795$ & $0.1016$ & $-0.1378$ & $5894$ & $3.700$ & $-3.81$ & $3.69$ & $4.39$ & $9.01$ & $4.39$ & $9.01$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE & ($219.5$,$66.8$,$123.9$) & ($1.7$,$1.1$,$1.9$) & ($1077.3$,$592.6$,$190.9$) & ($17.5$,$9.5$,$8.4$) & $-1.419$ & $0.004$ & $1.49$ & $0.04$ & $17.43$ & $0.15$ & $7.57$ & $0.15$ & $0.84$ & $0.00$\\
2MASS J09294972$-$2905589 & 5633365176579363584 & $09$ $29$ $50.40$ & $-29$ $06$ $00.0$ & $11.459$ & $11.155$ & $1.218$ & $11.302$ & $125.2$ & $2.0$ & $123.6$ & $0.4$ & $0.4058$ & $0.0151$ & $2.4645$ & $0.0917$ & $2.3401$ & $0.0679$ & $0.0290$ & $2.2660$ & $0.1053$ & $0.0465$ & $-5.5948$ & $0.0146$ & $3.5374$ & $0.0128$ & $0.1744$ & $4737$ & $0.960$ & $-2.32$ & $5.18$ & $0.11$ & $6.22$ & $0.75$ & $6.86$ & D & $0.23$ & $5.51$ & D & $-0.36$ & $0.19$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.51$ & D & $0.14$ & $-1.66$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($140.1$,$-46.9$,$-45.0$) & ($0.6$,$1.0$,$0.7$) & ($642.0$,$-384.4$,$24.8$) & ($3.6$,$7.9$,$0.9$) & $-1.713$ & $0.001$ & $0.86$ & $0.02$ & $9.97$ & $0.03$ & $1.13$ & $0.18$ & $0.84$ & $0.00$\\
GALAH 160421002101206 & 3824831624500954880 & $09$ $31$ $38.40$ & $-05$ $12$ $00.0$ & $13.452$ & $13.036$ & $1.429$ & $13.258$ & $224.7$ & $0.2$ & $224.3$ & $1.3$ & $0.0565$ & $0.0143$ & $17.6930$ & $4.4900$ & $8.6655$ & $0.5713$ & $0.0659$ & $10.9095$ & $0.5305$ & $0.0486$ & $-1.7291$ & $0.0174$ & $-1.7570$ & $0.0121$ & $-0.0146$ & $4492$ & $1.317$ & $-2.42$ & $5.08$ & $0.16$ & $6.16$ & $0.71$ & $6.71$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.25$ & $-0.46$ & D & $-0.15$ & $-0.39$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-6.9$,$189.8$,$12.1$) & ($0.5$,$0.3$,$0.5$) & ($32.6$,$1544.2$,$36.5$) & ($0.6$,$3.6$,$0.8$) & $-1.637$ & $0.001$ & $5.85$ & $0.02$ & $8.24$ & $0.01$ & $1.30$ & $0.02$ & $0.17$ & $0.00$\\
2MASS J09463483$-$0626532 & 3820806273776737024 & $09$ $46$ $36.00$ & $-06$ $27$ $00.0$ & $12.333$ & $11.938$ & $1.394$ & $12.147$ & $315.9$ & $2.0$ & $320.2$ & $0.5$ & $0.1327$ & $0.0182$ & $7.5381$ & $1.0328$ & $6.0699$ & $0.6239$ & $0.1028$ & $5.6286$ & $0.3607$ & $0.0641$ & $-2.5183$ & $0.0190$ & $-2.1009$ & $0.0151$ & $-0.0521$ & $4370$ & $0.560$ & $-1.99$ & $5.51$ & $0.21$ & $6.65$ & $0.70$ & $7.14$ & D & $0.40$ & $6.01$ & D & $0.03$ & $0.91$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $0.12$ & D & $0.35$ & $-1.12$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($1.6$,$167.0$,$76.1$) & ($0.6$,$0.5$,$0.7$) & ($55.2$,$1497.2$,$265.0$) & ($1.2$,$7.3$,$4.8$) & $-1.553$ & $0.003$ & $6.42$ & $0.05$ & $9.87$ & $0.07$ & $4.69$ & $0.07$ & $0.21$ & $0.00$\\
2MASS J09492182$-$1617221 & 5684624825278191744 & $09$ $49$ $21.60$ & $-16$ $17$ $24.0$ & $11.343$ & $11.057$ & $1.188$ & $11.195$ & $390.5$ & $2.0$ & $391.3$ & $0.6$ & $0.3051$ & $0.0147$ & $3.2780$ & $0.1582$ & $2.9502$ & $0.1159$ & $0.0393$ & $2.6991$ & $0.2066$ & $0.0766$ & $-4.3227$ & $0.0143$ & $-8.1125$ & $0.0141$ & $-0.0102$ & $4707$ & $1.260$ & $-2.24$ & $5.26$ & $1.26$ & $7.45$ & $1.44$ & $7.63$ & D & $0.28$ & $5.64$ & D & $0.16$ & $0.79$ & D & $\dots$ & $\dots$ & X & $0.61$ & $0.55$ & D & $0.36$ & $-1.36$ & D & CEMP-$i$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($25.3$,$54.8$,$-79.9$) & ($0.7$,$1.4$,$1.7$) & ($389.3$,$456.5$,$181.8$) & ($5.3$,$12.0$,$9.1$) & $-1.752$ & $0.002$ & $1.40$ & $0.03$ & $8.48$ & $0.01$ & $4.45$ & $0.14$ & $0.72$ & $0.01$\\
HD 237846 & 1049376272667191552 & $09$ $52$ $38.40$ & $+57$ $55$ $12.0$ & $9.950$ & $9.711$ & $1.009$ & $9.799$ & $-302.8$ & $2.0$ & $-303.2$ & $0.3$ & $1.1806$ & $0.0128$ & $0.8470$ & $0.0092$ & $0.8266$ & $0.0085$ & $0.0103$ & $0.8192$ & $0.0149$ & $0.0182$ & $0.7517$ & $0.0132$ & $-8.0977$ & $0.0127$ & $0.1748$ & $4600$ & $1.000$ & $-3.20$ & $4.30$ & $0.19$ & $5.42$ & $0.92$ & $6.15$ & D & $0.39$ & $4.79$ & D & $-0.17$ & $-0.50$ & D & $\dots$ & $\dots$ & X & $-0.95$ & $-1.97$ & D & $-0.42$ & $-3.10$ & D & CEMP-no & 2010ApJ...711..573R & 2000A&A...355L..27H & STARHORSE & ($-147.6$,$90.9$,$26.0$) & ($0.7$,$0.7$,$0.6$) & ($472.5$,$758.7$,$122.1$) & ($2.7$,$5.7$,$1.5$) & $-1.635$ & $0.001$ & $2.09$ & $0.02$ & $10.81$ & $0.03$ & $3.81$ & $0.04$ & $0.68$ & $0.00$\\
2MASS J09524698$-$0855542 & 3771112024693016832 & $09$ $52$ $48.00$ & $-08$ $55$ $48.0$ & $12.666$ & $12.370$ & $1.119$ & $12.488$ & $414.0$ & $2.0$ & $416.1$ & $1.3$ & $0.2610$ & $0.0151$ & $3.8316$ & $0.2216$ & $3.7798$ & $0.1499$ & $0.0397$ & $3.7546$ & $0.3419$ & $0.0911$ & $-9.0424$ & $0.0148$ & $5.1417$ & $0.0162$ & $-0.3196$ & $4831$ & $1.400$ & $-2.79$ & $4.71$ & $0.59$ & $6.23$ & $1.03$ & $6.67$ & D & $0.41$ & $5.22$ & D & $0.00$ & $0.08$ & D & $\dots$ & $\dots$ & X & $-1.05$ & $-1.66$ & D & $0.24$ & $-2.03$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($-167.2$,$23.5$,$-92.4$) & ($1.8$,$2.6$,$2.6$) & ($828.1$,$193.1$,$115.9$) & ($16.7$,$21.6$,$7.1$) & $-1.629$ & $0.005$ & $0.46$ & $0.13$ & $11.88$ & $0.19$ & $4.88$ & $0.25$ & $0.93$ & $0.02$\\
HE 0959$-$1424 & 5686492723734782080 & $10$ $02$ $04.80$ & $-14$ $39$ $36.0$ & $13.371$ & $13.294$ & $0.819$ & $13.341$ & $343.4$ & $2.0$ & $345.0$ & $7.5$ & $2.6165$ & $0.0206$ & $0.3822$ & $0.0030$ & $0.3769$ & $0.0028$ & $0.0073$ & $0.3810$ & $0.0042$ & $0.0111$ & $28.5644$ & $0.0192$ & $-45.5715$ & $0.0192$ & $-0.1103$ & $5790$ & $0.640$ & $-1.42$ & $6.08$ & $2.30$ & $9.31$ & $2.33$ & $9.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2007ApJS..168..128B & STARHORSE & ($-54.6$,$-84.5$,$-136.5$) & ($0.3$,$2.7$,$1.6$) & ($226.3$,$-708.9$,$395.3$) & ($10.0$,$22.5$,$7.5$) & $-1.664$ & $0.005$ & $2.89$ & $0.11$ & $9.54$ & $0.05$ & $6.47$ & $0.03$ & $0.53$ & $0.01$\\
2MASS J10044858$-$2706500 & 5466493950395466112 & $10$ $04$ $48.00$ & $-27$ $06$ $36.0$ & $12.440$ & $11.582$ & $1.132$ & $11.703$ & $263.3$ & $2.0$ & $262.7$ & $0.6$ & $0.4155$ & $0.0164$ & $2.4067$ & $0.0950$ & $2.2366$ & $0.1095$ & $0.0490$ & $2.1524$ & $0.1284$ & $0.0596$ & $6.7472$ & $0.0191$ & $-3.2025$ & $0.0153$ & $0.3160$ & $4831$ & $1.420$ & $-2.40$ & $5.10$ & $0.55$ & $6.58$ & $0.96$ & $6.99$ & D & $0.45$ & $5.65$ & D & $0.00$ & $0.47$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-0.60$ & D & $0.41$ & $-1.47$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($85.8$,$38.7$,$1.8$) & ($5.0$,$3.0$,$4.5$) & ($590.8$,$329.8$,$100.5$) & ($16.8$,$26.0$,$10.2$) & $-1.718$ & $0.008$ & $0.85$ & $0.10$ & $9.82$ & $0.19$ & $3.86$ & $0.26$ & $0.84$ & $0.02$\\
HE 1005$-$1439 & 5674504400563869312 & $10$ $07$ $52.80$ & $-14$ $54$ $36.0$ & $13.524$ & $13.574$ & $1.062$ & $13.675$ & $86.7$ & $2.0$ & $81.3$ & $4.5$ & $0.2794$ & $0.0140$ & $3.5787$ & $0.1792$ & $3.2668$ & $0.1802$ & $0.0552$ & $2.9039$ & $0.1685$ & $0.0580$ & $8.8460$ & $0.0165$ & $-20.9990$ & $0.0139$ & $0.1143$ & $5000$ & $1.900$ & $-3.20$ & $4.30$ & $2.47$ & $7.70$ & $2.55$ & $7.78$ & D & $0.56$ & $4.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.09$ & $0.07$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE & ($-27.8$,$78.0$,$-40.4$) & ($2.1$,$0.8$,$7.1$) & ($376.7$,$652.4$,$22.8$) & ($6.8$,$6.5$,$7.4$) & $-1.776$ & $0.004$ & $1.69$ & $0.03$ & $8.49$ & $0.03$ & $0.96$ & $0.17$ & $0.67$ & $0.00$\\
2MASS J10080064$-$1008523 & 3767180828242390400 & $10$ $07$ $60.00$ & $-10$ $09$ $00.0$ & $10.733$ & $10.435$ & $1.228$ & $10.585$ & $\dots$ & $\dots$ & $149.0$ & $0.9$ & $0.4937$ & $0.0200$ & $2.0254$ & $0.0818$ & $1.8781$ & $0.0633$ & $0.0337$ & $1.7907$ & $0.1112$ & $0.0621$ & $-15.8206$ & $0.0190$ & $3.0779$ & $0.0181$ & $-0.0611$ & $4727$ & $1.160$ & $-1.91$ & $5.59$ & $0.42$ & $6.94$ & $0.79$ & $7.31$ & D & $\dots$ & $\dots$ & X & $0.47$ & $1.43$ & D & $\dots$ & $\dots$ & X & $1.19$ & $1.46$ & D & $0.37$ & $-1.02$ & D & CEMP-$s$ & 2020ApJS..249...30H & 2014AJ....148...81M & STARHORSE & ($-74.1$,$77.6$,$83.7$) & ($1.3$,$2.3$,$1.8$) & ($291.9$,$637.5$,$265.1$) & ($7.2$,$18.2$,$8.5$) & $-1.707$ & $0.001$ & $2.31$ & $0.05$ & $8.89$ & $0.03$ & $5.17$ & $0.12$ & $0.59$ & $0.01$\\
RAVE J100824.9$-$231412 & 5665764386931083136 & $10$ $08$ $24.00$ & $-23$ $14$ $24.0$ & $10.898$ & $10.636$ & $1.123$ & $10.755$ & $\dots$ & $\dots$ & $133.9$ & $0.3$ & $0.7942$ & $0.0139$ & $1.2591$ & $0.0220$ & $1.2153$ & $0.0205$ & $0.0169$ & $1.1947$ & $0.0307$ & $0.0257$ & $-16.2518$ & $0.0141$ & $8.0719$ & $0.0128$ & $0.1927$ & $4719$ & $1.180$ & $-1.95$ & $5.55$ & $0.40$ & $6.88$ & $0.78$ & $7.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.36$ & $0.59$ & D & $-0.19$ & $-1.62$ & D & unknown & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($74.1$,$35.3$,$92.4$) & ($3.9$,$11.8$,$3.3$) & ($595.3$,$314.3$,$221.5$) & ($70.6$,$104.1$,$12.3$) & $-1.668$ & $0.003$ & $0.92$ & $0.34$ & $10.32$ & $0.16$ & $5.79$ & $0.16$ & $0.84$ & $0.06$\\
BPS BS 15621$-$0047 & 738817147522263808 & $10$ $09$ $36.00$ & $+25$ $59$ $24.0$ & $13.630$ & $13.509$ & $1.149$ & $13.635$ & $-7.8$ & $2.0$ & $23.9$ & $5.6$ & $0.7949$ & $0.0202$ & $1.2580$ & $0.0320$ & $1.1898$ & $0.0232$ & $0.0195$ & $1.2061$ & $0.0592$ & $0.0491$ & $-0.3842$ & $0.0224$ & $-8.9560$ & $0.0276$ & $-0.6524$ & $4750$ & $1.480$ & $-2.29$ & $5.21$ & $1.09$ & $7.23$ & $1.32$ & $7.46$ & D & $0.77$ & $6.08$ & D & $1.29$ & $1.87$ & D & $\dots$ & $\dots$ & X & $0.24$ & $0.13$ & D & $0.78$ & $-0.99$ & D & CEMP-$r$ & 2012A&A...548A..34A & Simbad & STARHORSE & ($-143.9$,$-23.7$,$-82.7$) & ($3.3$,$16.9$,$6.3$) & ($1349.5$,$-270.7$,$650.9$) & ($36.9$,$196.6$,$46.6$) & $-1.315$ & $0.028$ & $1.22$ & $0.64$ & $21.59$ & $1.18$ & $19.52$ & $0.54$ & $0.90$ & $0.05$\\
HE 1012$-$1540 & 3751852536639575808 & $10$ $14$ $52.80$ & $-15$ $55$ $48.0$ & $14.040$ & $13.852$ & $0.871$ & $13.909$ & $226.0$ & $2.0$ & $219.9$ & $4.6$ & $2.5456$ & $0.0187$ & $0.3928$ & $0.0029$ & $0.3868$ & $0.0026$ & $0.0067$ & $0.3893$ & $0.0023$ & $0.0058$ & $-102.1938$ & $0.0176$ & $28.1659$ & $0.0174$ & $-0.1389$ & $5230$ & $2.650$ & $-3.76$ & $3.74$ & $1.99$ & $6.66$ & $2.01$ & $6.68$ & D & $1.40$ & $5.24$ & D & $-0.80$ & $-1.69$ & D & $\dots$ & $\dots$ & X & $-0.69$ & $-2.27$ & D & <+1.19 & $\dots$ & U & unknown & 2014AJ....147..136R & 2008ApJ...672..320C & STARHORSE & ($60.5$,$129.6$,$-295.2$) & ($6.2$,$11.4$,$9.6$) & ($416.7$,$1084.8$,$1684.3$) & ($60.8$,$93.4$,$153.0$) & $-1.246$ & $0.021$ & $8.61$ & $0.04$ & $21.15$ & $1.21$ & $19.34$ & $1.50$ & $0.42$ & $0.02$\\
GALAH 150106004101102 & 5229098772803917696 & $10$ $26$ $04.80$ & $-73$ $16$ $48.0$ & $13.294$ & $12.858$ & $1.544$ & $13.126$ & $145.6$ & $0.2$ & $144.9$ & $1.0$ & $0.1053$ & $0.0126$ & $9.5004$ & $1.1351$ & $8.1524$ & $0.9017$ & $0.1106$ & $7.8741$ & $0.5414$ & $0.0688$ & $0.4963$ & $0.0155$ & $2.8996$ & $0.0141$ & $0.0974$ & $4452$ & $0.989$ & $-2.34$ & $5.16$ & $0.22$ & $6.31$ & $0.82$ & $6.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.03$ & $-0.09$ & D & $0.50$ & $0.34$ & D & $0.81$ & $-1.01$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($100.2$,$-70.2$,$46.6$) & ($3.2$,$2.9$,$3.0$) & ($506.9$,$-594.0$,$111.2$) & ($4.5$,$24.9$,$0.9$) & $-1.673$ & $0.006$ & $1.53$ & $0.05$ & $10.43$ & $0.07$ & $3.44$ & $0.04$ & $0.74$ & $0.01$\\
GALAH 170509002201339 & 5461381839802737792 & $10$ $28$ $31.20$ & $-29$ $51$ $00.0$ & $\dots$ & $12.941$ & $1.396$ & $13.150$ & $311.0$ & $0.3$ & $311.5$ & $20.8$ & $0.0346$ & $0.0155$ & $28.9414$ & $12.9935$ & $14.5342$ & $2.8935$ & $0.1991$ & $9.6989$ & $0.7915$ & $0.0816$ & $-2.4622$ & $0.0106$ & $-0.8755$ & $0.0152$ & $-0.3101$ & $4446$ & $1.076$ & $-2.58$ & $4.92$ & $0.34$ & $6.20$ & $0.92$ & $6.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.68$ & D & $-0.39$ & $-0.78$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($349.3$,$-133.1$,$55.3$) & ($13.7$,$11.9$,$6.0$) & ($2852.0$,$-1190.5$,$295.7$) & ($418.6$,$110.2$,$65.4$) & $-1.006$ & $0.065$ & $2.64$ & $0.29$ & $42.72$ & $6.25$ & $21.00$ & $4.46$ & $0.88$ & $0.01$\\
HE 1029$-$0546 & 3775929676624388096 & $10$ $31$ $48.00$ & $-06$ $01$ $48.0$ & $15.632$ & $15.478$ & $0.652$ & $15.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3842$ & $0.0438$ & $2.6027$ & $0.2966$ & $2.2230$ & $0.2252$ & $0.1013$ & $2.3159$ & $0.2481$ & $0.1071$ & $16.3486$ & $0.0466$ & $-28.8522$ & $0.0549$ & $-0.4572$ & $6650$ & $4.300$ & $-3.30$ & $4.20$ & $2.66$ & $7.79$ & $2.66$ & $7.79$ & D & $-0.01$ & $4.29$ & D & $0.09$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $0.82$ & $-0.30$ & D & <+2.52 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE & ($78.3$,$105.4$,$12.5$) & ($1.8$,$2.7$,$3.2$) & ($321.2$,$866.3$,$21.6$) & ($11.0$,$22.2$,$0.6$) & $-1.731$ & $0.002$ & $2.37$ & $0.08$ & $8.92$ & $0.03$ & $1.05$ & $0.02$ & $0.58$ & $0.01$\\
HE 1031$-$0020 & 3806752354805057408 & $10$ $34$ $24.00$ & $+00$ $36$ $00.0$ & $14.300$ & $14.068$ & $1.126$ & $14.188$ & $\dots$ & $\dots$ & $66.4$ & $6.3$ & $0.2021$ & $0.0219$ & $4.9476$ & $0.5355$ & $4.0566$ & $0.4047$ & $0.0998$ & $4.2856$ & $0.8487$ & $0.1980$ & $1.4927$ & $0.0210$ & $-13.0902$ & $0.0207$ & $-0.3148$ & $5080$ & $2.200$ & $-2.81$ & $4.69$ & $1.70$ & $7.32$ & $1.71$ & $7.33$ & D & $0.45$ & $5.24$ & D & $0.40$ & $0.46$ & D & $\dots$ & $\dots$ & X & $1.50$ & $0.87$ & D & <+0.81 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($63.9$,$-323.1$,$-44.0$) & ($2.9$,$7.3$,$5.5$) & ($480.0$,$-2682.2$,$142.8$) & ($91.5$,$62.1$,$12.8$) & $-1.236$ & $0.029$ & $8.37$ & $0.02$ & $21.94$ & $1.70$ & $6.34$ & $0.74$ & $0.45$ & $0.03$\\
GALAH 150504001901139 & 5199190128081983104 & $10$ $35$ $50.40$ & $-79$ $30$ $36.0$ & $13.622$ & $12.012$ & $2.880$ & $13.076$ & $31.7$ & $0.4$ & $33.1$ & $0.4$ & $0.1580$ & $0.0186$ & $6.3305$ & $0.7440$ & $6.4110$ & $0.8393$ & $0.1309$ & $5.8710$ & $0.1925$ & $0.0328$ & $-6.5536$ & $0.0219$ & $1.3925$ & $0.0204$ & $0.0564$ & $4419$ & $0.869$ & $-1.60$ & $5.90$ & $0.53$ & $7.36$ & $0.78$ & $7.61$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.52$ & $2.13$ & D & $-0.03$ & $0.54$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($4.0$,$50.7$,$94.5$) & ($0.8$,$1.2$,$1.0$) & ($375.0$,$423.9$,$337.9$) & ($7.9$,$10.0$,$3.5$) & $-1.706$ & $0.001$ & $1.61$ & $0.05$ & $9.08$ & $0.02$ & $6.53$ & $0.02$ & $0.70$ & $0.01$\\
2MASS J10363439$-$1934353 & 3554683541701668992 & $10$ $36$ $33.60$ & $-19$ $34$ $48.0$ & $12.103$ & $11.776$ & $1.143$ & $11.901$ & $172.6$ & $2.0$ & $173.0$ & $1.1$ & $0.3584$ & $0.0151$ & $2.7904$ & $0.1177$ & $2.7215$ & $0.1068$ & $0.0392$ & $2.5751$ & $0.2408$ & $0.0935$ & $12.0444$ & $0.0149$ & $-9.0071$ & $0.0156$ & $-0.1095$ & $4707$ & $1.260$ & $-2.00$ & $5.50$ & $0.33$ & $6.76$ & $0.74$ & $7.17$ & D & $0.35$ & $5.95$ & D & $0.22$ & $1.09$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-0.20$ & D & $0.26$ & $-1.22$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($236.0$,$91.9$,$93.7$) & ($6.9$,$0.8$,$1.3$) & ($990.6$,$755.3$,$86.9$) & ($55.8$,$6.3$,$5.1$) & $-1.445$ & $0.015$ & $1.78$ & $0.04$ & $16.50$ & $0.55$ & $4.64$ & $0.03$ & $0.81$ & $0.01$\\
SDSS J103649.93$+$121219.8 & 3882908790752814080 & $10$ $36$ $50.40$ & $+12$ $12$ $36.0$ & $\dots$ & $15.321$ & $0.771$ & $15.360$ & $-33.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2395$ & $0.0322$ & $4.1754$ & $0.5612$ & $3.2996$ & $0.3303$ & $0.1001$ & $3.5806$ & $0.6563$ & $0.1833$ & $3.2851$ & $0.0432$ & $-19.8430$ & $0.0291$ & $0.1739$ & $6000$ & $4.000$ & $-3.20$ & $4.30$ & $1.54$ & $6.77$ & $1.54$ & $6.77$ & D & $-0.05$ & $4.35$ & D & $-0.52$ & $-0.85$ & D & $\dots$ & $\dots$ & X & $1.17$ & $0.15$ & D & $1.26$ & $-1.42$ & D & CEMP-$r$ & 2010A&A...513A..72B & $\dots$ & STARHORSE & ($13.8$,$20.2$,$-22.2$) & ($1.9$,$7.3$,$3.3$) & ($643.8$,$181.0$,$189.2$) & ($33.6$,$64.7$,$12.8$) & $-1.690$ & $0.004$ & $0.47$ & $0.16$ & $10.12$ & $0.10$ & $5.06$ & $0.34$ & $0.91$ & $0.03$\\
HE 1045$-$1434 & 3749925058396764288 & $10$ $47$ $43.20$ & $-14$ $50$ $24.0$ & $14.600$ & $14.518$ & $1.278$ & $14.686$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0749$ & $0.0241$ & $13.3600$ & $4.2951$ & $6.5858$ & $1.0923$ & $0.1659$ & $10.4679$ & $5.4752$ & $0.5231$ & $-0.5971$ & $0.0292$ & $-0.3117$ & $0.0217$ & $0.0398$ & $4950$ & $1.800$ & $-2.50$ & $5.00$ & $3.30$ & $9.23$ & $3.34$ & $9.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...581A..22A & Simbad & $\dots$ & ($132.4$,$-86.2$,$-223.7$) & ($0.7$,$3.2$,$4.8$) & ($174.9$,$-710.6$,$1275.8$) & ($6.1$,$26.5$,$54.6$) & $-1.439$ & $0.009$ & $6.51$ & $0.10$ & $13.47$ & $0.27$ & $12.46$ & $0.34$ & $0.35$ & $0.00$\\
HE 1045$+$0226 & 3809132075924674432 & $10$ $48$ $02.40$ & $+02$ $10$ $48.0$ & $14.470$ & $13.920$ & $1.147$ & $14.046$ & $131.5$ & $2.0$ & $135.0$ & $8.4$ & $0.1329$ & $0.0192$ & $7.5236$ & $1.0880$ & $4.9750$ & $0.3820$ & $0.0768$ & $5.0327$ & $0.7684$ & $0.1527$ & $-5.5927$ & $0.0197$ & $-5.4567$ & $0.0171$ & $-0.1775$ & $5077$ & $2.200$ & $-2.20$ & $5.30$ & $1.09$ & $7.32$ & $1.11$ & $7.34$ & D & $0.26$ & $5.66$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.19$ & $1.17$ & D & $0.22$ & $-1.46$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-135.3$,$-21.0$,$-97.4$) & ($2.3$,$17.2$,$9.2$) & ($873.0$,$-177.9$,$204.4$) & ($29.9$,$146.5$,$22.7$) & $-1.576$ & $0.026$ & $0.51$ & $0.40$ & $12.82$ & $0.47$ & $6.78$ & $1.29$ & $0.93$ & $0.05$\\
HE 1046$-$1352 & 3750079917737239168 & $10$ $48$ $28.80$ & $-14$ $08$ $24.0$ & $14.714$ & $14.596$ & $0.911$ & $14.661$ & $79.5$ & $2.0$ & $\dots$ & $\dots$ & $0.4221$ & $0.0280$ & $2.3691$ & $0.1569$ & $2.0893$ & $0.1193$ & $0.0571$ & $2.0370$ & $0.2181$ & $0.1070$ & $0.7353$ & $0.0353$ & $-9.2184$ & $0.0265$ & $0.1354$ & $5557$ & $2.090$ & $-2.76$ & $4.74$ & $3.30$ & $8.97$ & $3.33$ & $9.00$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2007ApJS..168..128B & STARHORSE & ($-90.2$,$71.9$,$-105.3$) & ($0.1$,$0.3$,$0.3$) & ($373.9$,$591.8$,$184.6$) & ($1.2$,$2.5$,$1.4$) & $-1.706$ & $0.001$ & $1.81$ & $0.01$ & $9.23$ & $0.00$ & $4.49$ & $0.02$ & $0.67$ & $0.00$\\
SDSS J105433.09$+$052812.6 & 3864140775805950208 & $10$ $54$ $33.60$ & $+05$ $28$ $12.0$ & $\dots$ & $12.657$ & $1.050$ & $12.756$ & $82.4$ & $2.0$ & $82.6$ & $0.7$ & $0.2291$ & $0.0133$ & $4.3645$ & $0.2537$ & $3.8765$ & $0.1963$ & $0.0506$ & $4.1470$ & $0.3504$ & $0.0845$ & $-8.6740$ & $0.0159$ & $-4.0707$ & $0.0143$ & $-0.1640$ & $5030$ & $1.880$ & $-3.30$ & $4.20$ & $0.82$ & $5.95$ & $0.86$ & $5.99$ & D & $0.41$ & $4.71$ & D & $-0.30$ & $-0.73$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-1.64$ & D & $0.44$ & $-2.34$ & D & CEMP-no & 2019ApJ...875...89M & $\dots$ & STARHORSE & ($73.6$,$4.0$,$355.0$) & ($2.1$,$0.7$,$0.4$) & ($1498.0$,$33.4$,$2601.3$) & ($31.0$,$5.6$,$17.0$) & $-1.075$ & $0.004$ & $6.43$ & $0.07$ & $34.28$ & $0.33$ & $34.25$ & $0.32$ & $0.68$ & $0.01$\\
2MASS J10594136$-$2052253 & 3551443968129803136 & $10$ $59$ $40.80$ & $-20$ $52$ $12.0$ & $10.947$ & $10.569$ & $1.409$ & $10.784$ & $175.3$ & $2.0$ & $176.9$ & $0.5$ & $0.2822$ & $0.0148$ & $3.5436$ & $0.1856$ & $3.1964$ & $0.1494$ & $0.0467$ & $3.0505$ & $0.2019$ & $0.0662$ & $0.3301$ & $0.0165$ & $-4.0588$ & $0.0137$ & $0.0133$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & $0.28$ & $6.55$ & $0.79$ & $7.06$ & D & $0.41$ & $5.85$ & D & $0.26$ & $0.97$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.05$ & D & $0.35$ & $-1.29$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-223.6$,$59.3$,$102.9$) & ($1.5$,$1.2$,$1.7$) & ($816.6$,$495.0$,$273.9$) & ($11.8$,$10.1$,$11.2$) & $-1.498$ & $0.003$ & $1.45$ & $0.03$ & $14.71$ & $0.10$ & $9.71$ & $0.10$ & $0.82$ & $0.01$\\
BD$+$42 2173 & 778210999877811712 & $11$ $00$ $00.00$ & $+41$ $36$ $00.0$ & $10.080$ & $9.693$ & $1.263$ & $9.855$ & $-59.9$ & $2.0$ & $-63.8$ & $1.0$ & $1.7734$ & $0.0454$ & $0.5639$ & $0.0144$ & $0.5569$ & $0.0120$ & $0.0216$ & $0.5627$ & $0.0202$ & $0.0360$ & $-22.9656$ & $0.0382$ & $-14.6642$ & $0.0349$ & $-0.1847$ & $4430$ & $1.900$ & $-1.60$ & $5.90$ & $1.10$ & $7.93$ & $1.17$ & $8.00$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.20$ & $2.78$ & D & $1.60$ & $0.52$ & D & CEMP-$s$ & 2021MNRAS.506.1962S & Simbad & STARHORSE & ($-1.0$,$194.1$,$-55.4$) & ($0.4$,$1.1$,$0.4$) & ($15.2$,$1291.2$,$51.4$) & ($1.1$,$7.2$,$0.6$) & $-1.725$ & $0.002$ & $5.23$ & $0.05$ & $6.74$ & $0.00$ & $1.39$ & $0.01$ & $0.13$ & $0.00$\\
GALAH 140316003301045 & 5387246546745872896 & $11$ $01$ $26.40$ & $-44$ $57$ $00.0$ & $\dots$ & $12.878$ & $1.395$ & $13.087$ & $380.2$ & $0.7$ & $380.2$ & $0.7$ & $0.1482$ & $0.0137$ & $6.7489$ & $0.6220$ & $6.1875$ & $0.5444$ & $0.0880$ & $6.6777$ & $1.0955$ & $0.1640$ & $-5.1722$ & $0.0100$ & $-0.7119$ & $0.0118$ & $0.3498$ & $4465$ & $1.239$ & $-2.30$ & $5.20$ & $0.37$ & $6.50$ & $0.87$ & $7.00$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.12$ & $0.03$ & D & $-0.16$ & $-0.28$ & D & $0.95$ & $-0.83$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($80.3$,$-31.2$,$-29.2$) & ($6.8$,$4.3$,$5.3$) & ($515.2$,$-269.7$,$531.1$) & ($42.1$,$38.8$,$85.2$) & $-1.613$ & $0.016$ & $1.35$ & $0.36$ & $11.16$ & $0.25$ & $9.72$ & $0.48$ & $0.79$ & $0.05$\\
GALAH 190211003301181 & 5387113230962378496 & $11$ $06$ $48.00$ & $-44$ $40$ $12.0$ & $\dots$ & $12.875$ & $1.429$ & $13.098$ & $267.5$ & $0.2$ & $262.1$ & $0.9$ & $0.0618$ & $0.0130$ & $16.1809$ & $3.4058$ & $11.7111$ & $1.6384$ & $0.1399$ & $8.1154$ & $0.3504$ & $0.0432$ & $0.8403$ & $0.0090$ & $-1.3235$ & $0.0106$ & $0.3251$ & $4397$ & $1.242$ & $-2.41$ & $5.09$ & $0.30$ & $6.32$ & $0.82$ & $6.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $-0.41$ & D & $0.02$ & $-0.21$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-159.6$,$116.8$,$-1.4$) & ($3.5$,$4.9$,$2.0$) & ($374.0$,$1034.6$,$728.4$) & ($19.0$,$39.6$,$44.3$) & $-1.431$ & $0.007$ & $4.88$ & $0.05$ & $14.99$ & $0.29$ & $11.57$ & $0.51$ & $0.51$ & $0.01$\\
HE 1105$+$0027 & 3804203583773001728 & $11$ $07$ $50.40$ & $+00$ $11$ $24.0$ & $15.646$ & $15.594$ & $0.686$ & $15.620$ & $76.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3163$ & $0.0359$ & $3.1616$ & $0.3584$ & $2.6805$ & $0.2599$ & $0.0969$ & $2.4932$ & $0.0655$ & $0.0263$ & $-11.8011$ & $0.0431$ & $-3.4711$ & $0.0309$ & $0.0050$ & $6132$ & $3.450$ & $-2.42$ & $5.08$ & $1.96$ & $7.97$ & $1.96$ & $7.97$ & D & $0.45$ & $5.63$ & D & $0.83$ & $1.28$ & D & $\dots$ & $\dots$ & X & $2.40$ & $2.16$ & D & $1.80$ & $-0.10$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($13.2$,$-118.6$,$-146.9$) & ($9.9$,$14.8$,$11.5$) & ($140.5$,$-1011.3$,$851.3$) & ($35.3$,$134.1$,$118.5$) & $-1.485$ & $0.048$ & $6.25$ & $1.19$ & $12.11$ & $0.78$ & $9.89$ & $0.73$ & $0.33$ & $0.06$\\
HE 1111$-$3026 & 5404263550768361728 & $11$ $13$ $45.60$ & $-30$ $42$ $36.0$ & $14.570$ & $14.328$ & $1.117$ & $14.445$ & $206.8$ & $2.0$ & $212.3$ & $3.8$ & $0.1492$ & $0.0195$ & $6.7004$ & $0.8740$ & $5.3557$ & $0.4235$ & $0.0791$ & $5.2571$ & $0.1965$ & $0.0374$ & $-9.8332$ & $0.0184$ & $-1.7385$ & $0.0169$ & $-0.1050$ & $5000$ & $2.000$ & $-2.00$ & $5.50$ & $1.09$ & $7.52$ & $1.15$ & $7.58$ & D & $0.42$ & $6.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.26$ & $1.44$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-82.0$,$164.5$,$43.7$) & ($2.4$,$1.8$,$0.8$) & ($116.3$,$1247.8$,$80.4$) & ($4.8$,$12.1$,$6.8$) & $-1.672$ & $0.002$ & $4.21$ & $0.12$ & $8.68$ & $0.15$ & $1.88$ & $0.15$ & $0.35$ & $0.02$\\
SDSS J111407.08$+$182831.7 & 3972053340946512000 & $11$ $14$ $07.20$ & $+18$ $28$ $48.0$ & $\dots$ & $16.189$ & $0.690$ & $16.216$ & $231.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5410$ & $0.0517$ & $1.8485$ & $0.1766$ & $1.8451$ & $0.1390$ & $0.0753$ & $2.2105$ & $0.0629$ & $0.0285$ & $-21.5411$ & $0.0615$ & $-5.6017$ & $0.0540$ & $-0.1283$ & $6200$ & $4.000$ & $-3.35$ & $4.15$ & $3.32$ & $8.40$ & $3.32$ & $8.40$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.73 & $\dots$ & U & unknown & 2013A&A...552A.107S & $\dots$ & STARHORSE & ($-105.6$,$-9.8$,$76.1$) & ($0.4$,$1.4$,$1.6$) & ($672.6$,$-80.1$,$101.3$) & ($7.7$,$11.8$,$5.2$) & $-1.747$ & $0.002$ & $0.17$ & $0.03$ & $9.48$ & $0.18$ & $4.59$ & $0.19$ & $0.96$ & $0.01$\\
RAVE J111711.0$-$310951 & 5404020730497604352 & $11$ $17$ $12.00$ & $-31$ $09$ $36.0$ & $11.557$ & $11.411$ & $0.690$ & $11.437$ & $\dots$ & $\dots$ & $216.3$ & $1.1$ & $2.8989$ & $0.0194$ & $0.3450$ & $0.0023$ & $0.3404$ & $0.0018$ & $0.0054$ & $0.3370$ & $0.0036$ & $0.0107$ & $-157.4223$ & $0.0186$ & $-47.7025$ & $0.0165$ & $-0.0505$ & $6070$ & $3.550$ & $-1.90$ & $5.60$ & $0.70$ & $7.23$ & $0.70$ & $7.23$ & D & $0.24$ & $5.94$ & D & $1.10$ & $2.07$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $0.23$ & D & $0.00$ & $-1.38$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($151.5$,$-123.5$,$183.6$) & ($3.9$,$0.9$,$2.1$) & ($1083.9$,$-1058.8$,$470.4$) & ($34.2$,$9.1$,$12.0$) & $-1.291$ & $0.007$ & $3.44$ & $0.05$ & $21.99$ & $0.36$ & $14.77$ & $0.15$ & $0.73$ & $0.01$\\
GALAH 170407003101214 & 5396391906507249408 & $11$ $18$ $02.40$ & $-37$ $51$ $36.0$ & $12.359$ & $10.803$ & $2.878$ & $11.866$ & $51.5$ & $0.5$ & $51.1$ & $0.3$ & $0.2698$ & $0.0252$ & $3.7062$ & $0.3462$ & $3.1228$ & $0.2469$ & $0.0790$ & $3.3496$ & $0.1898$ & $0.0567$ & $-5.5730$ & $0.0294$ & $1.2987$ & $0.0242$ & $0.0548$ & $4306$ & $1.007$ & $-1.74$ & $5.76$ & $0.58$ & $7.27$ & $0.85$ & $7.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.63$ & $2.09$ & D & $0.49$ & $0.93$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-65.6$,$-232.9$,$44.5$) & ($2.6$,$2.8$,$2.6$) & ($44.1$,$-2050.6$,$377.1$) & ($1.8$,$37.6$,$2.1$) & $-1.400$ & $0.008$ & $9.31$ & $0.14$ & $12.87$ & $0.23$ & $6.52$ & $0.09$ & $0.16$ & $0.00$\\
HE 1116$-$0634 & 3783989199935482624 & $11$ $18$ $36.00$ & $-06$ $50$ $60.0$ & $11.606$ & $11.273$ & $1.262$ & $11.435$ & $116.1$ & $2.0$ & $116.3$ & $0.5$ & $0.2030$ & $0.0209$ & $4.9268$ & $0.5068$ & $4.1093$ & $0.2808$ & $0.0683$ & $4.3962$ & $0.3878$ & $0.0882$ & $-3.1196$ & $0.0248$ & $0.3806$ & $0.0212$ & $-0.0964$ & $4400$ & $0.100$ & $-3.73$ & $3.77$ & $0.08$ & $4.78$ & $0.80$ & $5.50$ & D & $0.82$ & $4.69$ & D & $-2.26$ & $-3.12$ & D & $\dots$ & $\dots$ & X & $-1.81$ & $-3.36$ & D & <+0.07 & $\dots$ & U & unknown & 2011A&A...527A..65H & 2014AJ....148...81M & STARHORSE & ($3.9$,$-27.1$,$-69.6$) & ($3.7$,$3.6$,$3.0$) & ($650.8$,$-243.0$,$581.5$) & ($23.5$,$33.3$,$41.6$) & $-1.546$ & $0.008$ & $1.11$ & $0.24$ & $13.06$ & $0.17$ & $11.48$ & $0.39$ & $0.84$ & $0.03$\\
RAVE J111912.3$-$160947 & 3558932226430810496 & $11$ $19$ $12.00$ & $-16$ $09$ $36.0$ & $12.371$ & $12.097$ & $1.024$ & $12.189$ & $\dots$ & $\dots$ & $92.4$ & $1.3$ & $0.4084$ & $0.0185$ & $2.4488$ & $0.1112$ & $2.2779$ & $0.0893$ & $0.0392$ & $2.1690$ & $0.0782$ & $0.0361$ & $-13.5618$ & $0.0185$ & $-14.1671$ & $0.0137$ & $0.0736$ & $5346$ & $2.250$ & $-1.97$ & $5.53$ & $1.25$ & $7.71$ & $1.27$ & $7.73$ & D & $0.31$ & $5.94$ & D & $0.98$ & $1.88$ & D & $\dots$ & $\dots$ & X & $1.52$ & $1.73$ & D & $0.75$ & $-0.70$ & D & CEMP-$s$ & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE & ($-131.8$,$59.1$,$-143.1$) & ($3.1$,$5.8$,$3.4$) & ($900.5$,$575.2$,$389.6$) & ($61.7$,$53.5$,$21.0$) & $-1.435$ & $0.007$ & $1.88$ & $0.23$ & $16.48$ & $0.32$ & $11.84$ & $0.38$ & $0.79$ & $0.03$\\
HE 1120$-$2122 & 3538414274303261952 & $11$ $23$ $19.20$ & $-21$ $38$ $24.0$ & $11.795$ & $11.478$ & $1.437$ & $11.703$ & $\dots$ & $\dots$ & $114.7$ & $0.8$ & $0.1696$ & $0.0427$ & $5.8960$ & $1.4859$ & $4.7526$ & $0.8989$ & $0.1891$ & $3.3319$ & $0.0015$ & $0.0004$ & $3.2297$ & $0.0449$ & $-5.8214$ & $0.0328$ & $-0.1043$ & $4500$ & $0.500$ & $-2.00$ & $5.50$ & $1.17$ & $7.60$ & $1.35$ & $7.78$ & D & $\dots$ & $\dots$ & X & $0.63$ & $1.50$ & D & $\dots$ & $\dots$ & X & $1.12$ & $1.30$ & D & $1.33$ & $-0.15$ & D & CEMP-$r$ & 2021A&A...645A..61K & 2007ApJS..168..128B & STARHORSE & ($-158.0$,$-24.6$,$117.6$) & ($2.1$,$3.4$,$2.5$) & ($446.3$,$-194.4$,$698.7$) & ($2.5$,$26.7$,$23.5$) & $-1.623$ & $0.002$ & $1.57$ & $0.28$ & $10.81$ & $0.15$ & $10.15$ & $0.09$ & $0.75$ & $0.04$\\
2MASS J11242737$-$2155095 & 3538347238455718016 & $11$ $24$ $26.40$ & $-21$ $55$ $12.0$ & $11.298$ & $11.046$ & $1.137$ & $11.169$ & $108.4$ & $2.0$ & $109.7$ & $0.3$ & $0.4295$ & $0.0169$ & $2.3285$ & $0.0916$ & $2.1981$ & $0.1076$ & $0.0489$ & $2.0760$ & $0.1137$ & $0.0548$ & $2.5428$ & $0.0173$ & $-23.4756$ & $0.0124$ & $-0.0340$ & $4781$ & $1.550$ & $-2.33$ & $5.17$ & $0.45$ & $6.55$ & $0.83$ & $6.93$ & D & $0.43$ & $5.70$ & D & $0.20$ & $0.74$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.32$ & D & $0.22$ & $-1.59$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-254.3$,$37.4$,$-76.8$) & ($2.6$,$2.8$,$2.6$) & ($1226.9$,$291.9$,$60.5$) & ($31.2$,$22.2$,$2.1$) & $-1.469$ & $0.008$ & $0.87$ & $0.04$ & $16.12$ & $0.26$ & $4.39$ & $0.08$ & $0.90$ & $0.01$\\
BD$+$04 2466 & 3812733079585100032 & $11$ $26$ $48.00$ & $+03$ $51$ $36.0$ & $10.670$ & $10.318$ & $1.013$ & $10.407$ & $\dots$ & $\dots$ & $37.5$ & $0.6$ & $0.8054$ & $0.0204$ & $1.2416$ & $0.0314$ & $1.1957$ & $0.0333$ & $0.0278$ & $1.1614$ & $0.0333$ & $0.0287$ & $-22.4353$ & $0.0208$ & $-60.8821$ & $0.0157$ & $-0.1443$ & $5100$ & $1.800$ & $-1.90$ & $5.60$ & $1.24$ & $7.77$ & $1.34$ & $7.87$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.63$ & $1.91$ & D & $\dots$ & $\dots$ & X & unknown & 2009A&A...496..791P & 2000A&A...355L..27H & STARHORSE & ($7.8$,$-161.0$,$22.2$) & ($9.4$,$9.4$,$7.6$) & ($92.3$,$-1376.9$,$581.5$) & ($19.9$,$95.0$,$47.0$) & $-1.481$ & $0.027$ & $6.72$ & $0.83$ & $11.92$ & $0.27$ & $7.96$ & $0.32$ & $0.28$ & $0.05$\\
HE 1124$-$2335 & 3534825915028932608 & $11$ $27$ $26.40$ & $-23$ $52$ $12.0$ & $14.634$ & $14.488$ & $0.994$ & $14.572$ & $181.5$ & $2.0$ & $188.0$ & $3.9$ & $0.2141$ & $0.0223$ & $4.6710$ & $0.4862$ & $3.8835$ & $0.2819$ & $0.0726$ & $4.3958$ & $0.5533$ & $0.1259$ & $-8.4614$ & $0.0241$ & $-3.2222$ & $0.0178$ & $-0.0118$ & $4870$ & $1.650$ & $-3.26$ & $4.24$ & $0.64$ & $5.81$ & $0.91$ & $6.08$ & D & $0.49$ & $4.83$ & D & $0.01$ & $-0.38$ & D & $\dots$ & $\dots$ & X & $-1.29$ & $-2.37$ & D & <+0.03 & $\dots$ & U & unknown & 2014AJ....147..136R & 2007ApJS..168..128B & STARHORSE & ($66.6$,$-73.1$,$175.9$) & ($6.1$,$1.3$,$2.2$) & ($307.8$,$-561.2$,$668.1$) & ($29.0$,$10.2$,$34.5$) & $-1.582$ & $0.005$ & $3.23$ & $0.15$ & $11.08$ & $0.22$ & $9.43$ & $0.05$ & $0.55$ & $0.02$\\
BPS BS 16077$-$0007 & 4024258569645322112 & $11$ $35$ $16.80$ & $+31$ $00$ $36.0$ & $12.400$ & $12.277$ & $0.594$ & $12.293$ & $-34.1$ & $2.0$ & $-36.9$ & $7.2$ & $2.3366$ & $0.0154$ & $0.4280$ & $0.0028$ & $0.4227$ & $0.0028$ & $0.0067$ & $0.4221$ & $0.0046$ & $0.0109$ & $-33.1591$ & $0.0124$ & $-80.9748$ & $0.0141$ & $-0.3766$ & $6544$ & $4.290$ & $-2.80$ & $4.70$ & $0.77$ & $6.40$ & $0.77$ & $6.40$ & D & $0.40$ & $5.20$ & D & $0.30$ & $0.37$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.80$ & D & <+0.78 & $\dots$ & U & unknown & 2008ApJ...681.1524L & 2012yCat.1322....0Z & STARHORSE & ($-10.4$,$56.1$,$66.6$) & ($0.4$,$1.2$,$1.6$) & ($410.6$,$455.2$,$78.1$) & ($3.5$,$10.0$,$4.1$) & $-1.792$ & $0.001$ & $1.16$ & $0.03$ & $8.37$ & $0.08$ & $3.28$ & $0.10$ & $0.76$ & $0.01$\\
HE 1133$-$1641 & 3547907011022657920 & $11$ $36$ $02.40$ & $-16$ $58$ $12.0$ & $13.790$ & $16.055$ & $0.640$ & $16.075$ & $170.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3569$ & $0.0427$ & $2.8021$ & $0.3356$ & $2.5445$ & $0.2469$ & $0.0970$ & $2.6601$ & $0.2957$ & $0.1112$ & $-0.2507$ & $0.0520$ & $-4.1250$ & $0.0324$ & $0.0509$ & $6500$ & $4.200$ & $-2.82$ & $4.68$ & $1.21$ & $6.82$ & $1.21$ & $6.82$ & D & $0.26$ & $5.04$ & D & $0.07$ & $0.12$ & D & $\dots$ & $\dots$ & X & <-0.60 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-198.2$,$196.2$,$-10.7$) & ($4.3$,$2.4$,$1.7$) & ($516.6$,$1493.2$,$104.3$) & ($25.0$,$19.7$,$5.1$) & $-1.440$ & $0.006$ & $4.15$ & $0.06$ & $15.46$ & $0.26$ & $3.60$ & $0.23$ & $0.58$ & $0.01$\\
HE 1133$-$0555 & 3593627144045992832 & $11$ $36$ $12.00$ & $-06$ $12$ $00.0$ & $15.427$ & $15.317$ & $0.878$ & $15.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2435$ & $0.0335$ & $4.1076$ & $0.5657$ & $3.2445$ & $0.3477$ & $0.1072$ & $3.2202$ & $0.0086$ & $0.0027$ & $14.7419$ & $0.0415$ & $-10.3128$ & $0.0252$ & $0.0595$ & $5526$ & $1.310$ & $-2.40$ & $5.10$ & $2.20$ & $8.23$ & $2.28$ & $8.31$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & 2007ApJS..168..128B & STARHORSE & ($160.4$,$-18.5$,$43.3$) & ($2.6$,$1.6$,$1.1$) & ($793.5$,$-143.2$,$116.9$) & ($1.8$,$12.0$,$3.0$) & $-1.657$ & $0.005$ & $0.29$ & $0.04$ & $11.32$ & $0.11$ & $4.98$ & $0.06$ & $0.95$ & $0.01$\\
2MASS J11372328$+$2553543 & 4017351403239902592 & $11$ $37$ $24.00$ & $+25$ $53$ $60.0$ & $\dots$ & $16.209$ & $0.657$ & $16.231$ & $136.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2602$ & $0.0800$ & $3.8431$ & $1.1809$ & $2.8962$ & $0.4954$ & $0.1711$ & $2.4239$ & $0.5808$ & $0.2396$ & $-10.7663$ & $0.0586$ & $-12.3348$ & $0.0565$ & $0.0291$ & $6310$ & $3.200$ & $-2.70$ & $4.80$ & $2.87$ & $8.60$ & $2.89$ & $8.62$ & D & $\dots$ & $\dots$ & X & $1.28$ & $1.45$ & D & $\dots$ & $\dots$ & X & $2.84$ & $2.32$ & D & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE & ($151.8$,$58.7$,$219.7$) & ($9.8$,$6.2$,$4.1$) & ($1755.8$,$461.9$,$484.0$) & ($141.7$,$52.5$,$31.1$) & $-1.231$ & $0.029$ & $1.35$ & $0.22$ & $25.94$ & $1.60$ & $21.03$ & $1.14$ & $0.90$ & $0.01$\\
SDSS J113723.27$+$255354.3 & 4017351403239902592 & $11$ $37$ $24.00$ & $+25$ $53$ $60.0$ & $\dots$ & $16.209$ & $0.657$ & $16.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2602$ & $0.0800$ & $3.8431$ & $1.1809$ & $2.8962$ & $0.4954$ & $0.1711$ & $2.4239$ & $0.5808$ & $0.2396$ & $-10.7663$ & $0.0586$ & $-12.3348$ & $0.0565$ & $0.0291$ & $6310$ & $3.200$ & $-2.64$ & $4.86$ & $2.81$ & $8.60$ & $2.83$ & $8.62$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE & ($-165.0$,$87.0$,$68.6$) & ($0.6$,$1.0$,$0.7$) & ($498.6$,$679.6$,$97.2$) & ($3.9$,$7.9$,$2.0$) & $-1.654$ & $0.001$ & $1.78$ & $0.02$ & $10.54$ & $0.02$ & $3.50$ & $0.05$ & $0.71$ & $0.00$\\
HE 1135$+$0139 & 3799217607778742400 & $11$ $38$ $09.60$ & $+01$ $22$ $48.0$ & $15.829$ & $15.733$ & $0.814$ & $15.779$ & $11.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0600$ & $0.0408$ & $16.6597$ & $11.3247$ & $7.0220$ & $3.5968$ & $0.5122$ & $12.1037$ & $2.8396$ & $0.2346$ & $0.0930$ & $0.0462$ & $-3.6161$ & $0.0326$ & $-0.1463$ & $5487$ & $1.800$ & $-2.33$ & $5.17$ & $1.18$ & $7.28$ & $1.32$ & $7.42$ & D & $0.33$ & $5.60$ & D & $0.78$ & $1.32$ & D & $\dots$ & $\dots$ & X & $1.10$ & $0.95$ & D & $0.35$ & $-1.46$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-71.4$,$73.9$,$49.9$) & ($0.7$,$2.5$,$1.6$) & ($271.9$,$543.7$,$347.0$) & ($8.2$,$19.1$,$6.5$) & $-1.714$ & $0.001$ & $2.15$ & $0.09$ & $8.78$ & $0.06$ & $6.11$ & $0.07$ & $0.61$ & $0.01$\\
HE 1135$-$0344 & 3792098373068027136 & $11$ $38$ $21.60$ & $-04$ $01$ $12.0$ & $15.923$ & $15.876$ & $0.641$ & $15.896$ & $-167.4$ & $2.0$ & $\dots$ & $\dots$ & $0.3242$ & $0.0459$ & $3.0843$ & $0.4365$ & $2.5532$ & $0.2794$ & $0.1094$ & $2.3297$ & $0.4993$ & $0.2143$ & $-17.9095$ & $0.0517$ & $-16.7078$ & $0.0342$ & $-0.0166$ & $6154$ & $4.030$ & $-2.63$ & $4.87$ & $1.00$ & $6.80$ & $1.00$ & $6.80$ & D & $\dots$ & $\dots$ & X & $0.48$ & $0.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($94.3$,$-3.3$,$13.3$) & ($4.2$,$2.5$,$1.1$) & ($640.7$,$-23.9$,$50.4$) & ($16.6$,$18.4$,$2.6$) & $-1.824$ & $0.007$ & $0.06$ & $0.03$ & $8.33$ & $0.11$ & $4.31$ & $0.09$ & $0.99$ & $0.01$\\
2MASS J11390097$-$0558136 & 3593535330529053440 & $11$ $39$ $00.00$ & $-05$ $58$ $12.0$ & $12.383$ & $12.094$ & $1.217$ & $12.241$ & $238.6$ & $2.0$ & $238.6$ & $1.0$ & $0.2742$ & $0.0166$ & $3.6470$ & $0.2208$ & $3.4528$ & $0.1564$ & $0.0453$ & $3.5811$ & $0.2546$ & $0.0711$ & $-11.6207$ & $0.0171$ & $-9.8368$ & $0.0136$ & $-0.1835$ & $4662$ & $1.190$ & $-1.98$ & $5.52$ & $0.33$ & $6.78$ & $0.74$ & $7.19$ & D & $0.23$ & $5.85$ & D & $-0.10$ & $0.79$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.10$ & D & $0.29$ & $-1.17$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($-5.0$,$30.4$,$-79.0$) & ($0.2$,$1.0$,$0.7$) & ($502.5$,$247.9$,$95.5$) & ($3.5$,$8.0$,$2.4$) & $-1.798$ & $0.001$ & $0.61$ & $0.04$ & $8.27$ & $0.16$ & $3.95$ & $0.04$ & $0.86$ & $0.01$\\
SDSS J114323.42$+$202058.0 & 3976087728282022272 & $11$ $43$ $24.00$ & $+20$ $21$ $00.0$ & $\dots$ & $16.557$ & $0.638$ & $16.577$ & $204.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3811$ & $0.1039$ & $2.6238$ & $0.7154$ & $2.5297$ & $0.5655$ & $0.2235$ & $3.4469$ & $0.4852$ & $0.1408$ & $-26.3100$ & $0.0736$ & $-11.7601$ & $0.0735$ & $-0.1443$ & $6240$ & $4.000$ & $-3.15$ & $4.35$ & $2.82$ & $8.10$ & $2.82$ & $8.10$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.63 & $\dots$ & U & unknown & 2013A&A...552A.107S & $\dots$ & STARHORSE & ($-126.3$,$166.3$,$31.9$) & ($4.3$,$3.2$,$2.4$) & ($192.0$,$1265.3$,$142.6$) & ($13.3$,$27.9$,$9.4$) & $-1.604$ & $0.002$ & $4.28$ & $0.11$ & $10.27$ & $0.10$ & $3.49$ & $0.19$ & $0.41$ & $0.01$\\
HE 1141$-$0610 & 3592672424356160896 & $11$ $44$ $21.60$ & $-06$ $27$ $00.0$ & $13.750$ & $13.626$ & $0.522$ & $13.636$ & $91.9$ & $2.0$ & $91.8$ & $3.9$ & $0.7679$ & $0.0348$ & $1.3022$ & $0.0590$ & $1.2510$ & $0.0531$ & $0.0425$ & $1.2123$ & $0.0770$ & $0.0635$ & $-24.9210$ & $0.0446$ & $-9.1355$ & $0.0222$ & $0.0751$ & $6750$ & $4.100$ & $-2.28$ & $5.22$ & $1.01$ & $7.16$ & $1.01$ & $7.16$ & D & $0.41$ & $5.73$ & D & $0.07$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.19$ & D & <+1.09 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($65.3$,$24.0$,$56.1$) & ($3.0$,$1.2$,$0.5$) & ($555.4$,$182.4$,$32.0$) & ($6.3$,$9.3$,$0.6$) & $-1.833$ & $0.001$ & $0.40$ & $0.02$ & $8.14$ & $0.04$ & $3.83$ & $0.14$ & $0.91$ & $0.01$\\
2MASS J11444086$-$0409511 & 3599974177996428032 & $11$ $44$ $40.80$ & $-04$ $09$ $36.0$ & $11.082$ & $10.774$ & $1.223$ & $10.923$ & $291.1$ & $2.0$ & $291.5$ & $0.6$ & $0.3622$ & $0.0173$ & $2.7611$ & $0.1322$ & $2.5279$ & $0.1079$ & $0.0427$ & $2.4971$ & $0.1703$ & $0.0682$ & $-21.6926$ & $0.0262$ & $-35.0429$ & $0.0114$ & $0.0062$ & $4614$ & $1.030$ & $-2.52$ & $4.98$ & $0.33$ & $6.24$ & $0.90$ & $6.81$ & D & $0.36$ & $5.44$ & D & $-0.01$ & $0.34$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.60$ & D & $0.58$ & $-1.42$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($57.6$,$158.7$,$-63.4$) & ($2.9$,$1.6$,$2.3$) & ($59.9$,$1124.8$,$202.9$) & ($3.3$,$14.7$,$13.4$) & $-1.686$ & $0.009$ & $4.65$ & $0.13$ & $7.85$ & $0.09$ & $3.54$ & $0.15$ & $0.26$ & $0.01$\\
2MASS J11463882$-$0422395 & 3599765442586433280 & $11$ $46$ $38.40$ & $-04$ $22$ $48.0$ & $11.480$ & $11.088$ & $1.427$ & $11.310$ & $186.5$ & $2.0$ & $186.6$ & $0.3$ & $0.2271$ & $0.0205$ & $4.4040$ & $0.3982$ & $3.5306$ & $0.1879$ & $0.0532$ & $\dots$ & $\dots$ & $\dots$ & $-5.0399$ & $0.0272$ & $-4.8948$ & $0.0140$ & $-0.0567$ & $4235$ & $0.160$ & $-2.05$ & $5.45$ & $0.74$ & $7.12$ & $1.07$ & $7.45$ & D & $0.45$ & $6.00$ & D & $-0.28$ & $0.54$ & D & $\dots$ & $\dots$ & X & $0.32$ & $0.45$ & D & $0.62$ & $-0.91$ & D & unknown & 2018ApJ...868..110S & 2012yCat.1322....0Z & $\dots$ & ($285.3$,$215.2$,$-85.7$) & ($9.9$,$1.4$,$1.9$) & ($1382.9$,$1583.3$,$888.5$) & ($162.7$,$11.7$,$61.3$) & $-1.113$ & $0.031$ & $6.01$ & $0.06$ & $31.69$ & $2.34$ & $23.69$ & $2.27$ & $0.68$ & $0.02$\\
2MASS J11472988$-$0521444 & 3598883462462665472 & $11$ $47$ $31.20$ & $-05$ $21$ $36.0$ & $11.010$ & $10.729$ & $1.135$ & $10.851$ & $167.8$ & $2.0$ & $166.9$ & $0.3$ & $0.5513$ & $0.0181$ & $1.8139$ & $0.0595$ & $1.7212$ & $0.0447$ & $0.0260$ & $1.6551$ & $0.1549$ & $0.0936$ & $-34.3698$ & $0.0229$ & $4.6801$ & $0.0128$ & $-0.1012$ & $4707$ & $1.260$ & $-2.00$ & $5.50$ & $0.34$ & $6.77$ & $0.75$ & $7.18$ & D & $0.16$ & $5.76$ & D & $0.00$ & $0.87$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.04$ & D & $0.31$ & $-1.17$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($-94.5$,$-31.3$,$-12.7$) & ($1.6$,$4.1$,$2.7$) & ($563.1$,$-231.8$,$28.3$) & ($13.6$,$30.2$,$0.1$) & $-1.818$ & $0.002$ & $0.52$ & $0.08$ & $8.31$ & $0.05$ & $3.76$ & $0.16$ & $0.88$ & $0.02$\\
2MASS J11490329$+$1658413 & 3926388527100945920 & $11$ $49$ $02.40$ & $+16$ $58$ $48.0$ & $\dots$ & $12.855$ & $0.991$ & $12.938$ & $38.8$ & $2.0$ & $39.3$ & $2.4$ & $0.2107$ & $0.0199$ & $4.7457$ & $0.4474$ & $4.4334$ & $0.5522$ & $0.1246$ & $3.7230$ & $1.1232$ & $0.3017$ & $-5.7792$ & $0.0204$ & $-8.6729$ & $0.0162$ & $-0.1631$ & $5200$ & $2.150$ & $-2.23$ & $5.27$ & $0.77$ & $6.97$ & $0.78$ & $6.98$ & D & $0.40$ & $5.77$ & D & $0.41$ & $1.05$ & D & $\dots$ & $\dots$ & X & $0.81$ & $0.76$ & D & $0.47$ & $-1.24$ & D & CEMP-$i$ & 2008ApJ...679.1549R & $\dots$ & $\dots$ & ($-167.9$,$57.5$,$-20.7$) & ($1.6$,$2.4$,$6.4$) & ($692.9$,$465.7$,$16.4$) & ($13.4$,$19.4$,$1.1$) & $-1.670$ & $0.001$ & $1.03$ & $0.05$ & $10.82$ & $0.04$ & $1.04$ & $0.14$ & $0.83$ & $0.01$\\
HE 1148$-$0037 & 3794549287566172160 & $11$ $51$ $14.40$ & $+00$ $54$ $00.0$ & $13.614$ & $13.546$ & $0.680$ & $13.571$ & $\dots$ & $\dots$ & $-18.9$ & $5.8$ & $0.7000$ & $0.0179$ & $1.4287$ & $0.0365$ & $1.3368$ & $0.0307$ & $0.0230$ & $1.3077$ & $0.0184$ & $0.0141$ & $-51.2819$ & $0.0223$ & $-47.9938$ & $0.0137$ & $-0.2097$ & $5964$ & $4.160$ & $-3.47$ & $4.03$ & $0.80$ & $5.76$ & $0.80$ & $5.76$ & D & $-0.10$ & $4.03$ & D & $-0.32$ & $-0.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-179.5$,$115.7$,$14.8$) & ($0.9$,$0.9$,$1.9$) & ($534.8$,$940.2$,$18.3$) & ($5.4$,$7.0$,$1.2$) & $-1.602$ & $0.001$ & $2.33$ & $0.02$ & $11.78$ & $0.03$ & $1.15$ & $0.06$ & $0.67$ & $0.00$\\
HE 1150$-$0428 & 3599270524915072000 & $11$ $53$ $07.20$ & $-04$ $45$ $00.0$ & $14.910$ & $14.721$ & $1.040$ & $14.817$ & $48.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1206$ & $0.0264$ & $8.2899$ & $1.8120$ & $6.8817$ & $0.8959$ & $0.1302$ & $4.7861$ & $1.1989$ & $0.2505$ & $-0.4320$ & $0.0317$ & $-10.5697$ & $0.0174$ & $-0.1676$ & $5200$ & $2.500$ & $-3.21$ & $4.29$ & $2.40$ & $7.62$ & $2.42$ & $7.64$ & D & $0.34$ & $4.73$ & D & $-0.18$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.49$ & $-1.52$ & D & <+1.41 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($44.5$,$5.5$,$8.3$) & ($2.0$,$2.4$,$1.3$) & ($575.1$,$39.6$,$123.0$) & ($8.9$,$17.7$,$3.3$) & $-1.812$ & $0.002$ & $0.57$ & $0.05$ & $8.27$ & $0.05$ & $3.40$ & $0.12$ & $0.87$ & $0.01$\\
RAVE J115337.3$-$020037 & 3602201479317188864 & $11$ $53$ $38.40$ & $-02$ $00$ $36.0$ & $9.600$ & $9.381$ & $0.954$ & $9.456$ & $\dots$ & $\dots$ & $2.5$ & $0.3$ & $2.5761$ & $0.0182$ & $0.3882$ & $0.0027$ & $0.3822$ & $0.0035$ & $0.0092$ & $0.3821$ & $0.0020$ & $0.0052$ & $-18.4522$ & $0.0230$ & $-121.5392$ & $0.0121$ & $-0.0877$ & $4988$ & $2.410$ & $-2.43$ & $5.07$ & $1.01$ & $7.01$ & $1.03$ & $7.03$ & D & $\dots$ & $\dots$ & X & $0.33$ & $0.77$ & D & $\dots$ & $\dots$ & X & $0.54$ & $0.29$ & D & $-0.57$ & $-2.48$ & D & unknown & 2022ApJ...927...13Z & 2000A&A...355L..27H & STARHORSE & ($-43.0$,$-173.2$,$-96.1$) & ($0.8$,$5.2$,$3.3$) & ($62.9$,$-1364.2$,$135.3$) & ($8.7$,$39.8$,$8.8$) & $-1.635$ & $0.011$ & $5.31$ & $0.25$ & $8.64$ & $0.06$ & $2.96$ & $0.11$ & $0.24$ & $0.02$\\
HE 1152$-$0355 & 3599416107126589184 & $11$ $55$ $07.20$ & $-04$ $12$ $36.0$ & $11.430$ & $11.495$ & $1.648$ & $11.809$ & $\dots$ & $\dots$ & $432.9$ & $0.3$ & $0.1305$ & $0.0230$ & $7.6613$ & $1.3513$ & $5.7322$ & $0.5087$ & $0.0888$ & $4.7921$ & $0.2937$ & $0.0613$ & $-4.8699$ & $0.0244$ & $1.1730$ & $0.0149$ & $-0.1142$ & $4000$ & $1.000$ & $-1.32$ & $6.18$ & $0.59$ & $7.70$ & $0.73$ & $7.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2006MNRAS.372..343G & 2006MNRAS.372..343G & STARHORSE & ($55.9$,$-31.5$,$-86.6$) & ($1.7$,$6.8$,$1.1$) & ($451.2$,$-265.0$,$324.3$) & ($26.4$,$57.4$,$4.3$) & $-1.724$ & $0.004$ & $1.02$ & $0.18$ & $8.89$ & $0.04$ & $6.79$ & $0.23$ & $0.79$ & $0.03$\\
BPS BS 16077$-$0077 & 4007621511312573696 & $11$ $55$ $16.80$ & $+28$ $21$ $00.0$ & $12.320$ & $11.911$ & $0.684$ & $11.937$ & $\dots$ & $\dots$ & $68.3$ & $1.7$ & $1.9486$ & $0.0207$ & $0.5132$ & $0.0055$ & $0.5056$ & $0.0047$ & $0.0094$ & $0.4992$ & $0.0116$ & $0.0232$ & $51.6125$ & $0.0200$ & $-110.8860$ & $0.0155$ & $0.1487$ & $5900$ & $3.190$ & $-2.05$ & $5.45$ & $2.39$ & $8.77$ & $2.42$ & $8.80$ & D & $0.53$ & $6.08$ & D & $0.09$ & $0.91$ & D & $\dots$ & $\dots$ & X & $0.75$ & $0.88$ & D & $0.04$ & $-1.49$ & D & unknown & 2012A&A...548A..34A & 2000A&A...355L..27H & STARHORSE & ($-231.8$,$67.1$,$-254.2$) & ($11.7$,$16.5$,$11.5$) & ($1651.2$,$481.2$,$696.4$) & ($282.9$,$121.1$,$61.1$) & $-1.211$ & $0.049$ & $2.04$ & $0.32$ & $26.96$ & $2.98$ & $23.24$ & $3.66$ & $0.86$ & $0.03$\\
2MASS J11580127$-$1522179 & 3568942352089533056 & $11$ $58$ $02.40$ & $-15$ $22$ $12.0$ & $13.230$ & $12.966$ & $1.081$ & $13.073$ & $16.6$ & $2.0$ & $18.2$ & $1.2$ & $0.2660$ & $0.0196$ & $3.7593$ & $0.2776$ & $3.2795$ & $0.1600$ & $0.0488$ & $3.2152$ & $0.4328$ & $0.1346$ & $-9.9222$ & $0.0215$ & $-3.3612$ & $0.0111$ & $0.0717$ & $4981$ & $1.470$ & $-2.41$ & $5.09$ & $0.62$ & $6.64$ & $1.01$ & $7.03$ & D & $0.20$ & $5.39$ & D & $-0.37$ & $0.09$ & D & $\dots$ & $\dots$ & X & $-1.07$ & $-1.30$ & D & $0.15$ & $-1.74$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($1.1$,$182.0$,$72.3$) & ($0.6$,$0.8$,$1.6$) & ($26.7$,$1413.0$,$127.8$) & ($0.6$,$6.3$,$3.7$) & $-1.640$ & $0.001$ & $5.85$ & $0.02$ & $8.05$ & $0.00$ & $2.68$ & $0.05$ & $0.16$ & $0.00$\\
HE 1157$-$0518 & 3596012225285553920 & $12$ $00$ $19.20$ & $-05$ $34$ $48.0$ & $15.120$ & $14.881$ & $1.141$ & $15.005$ & $142.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0687$ & $0.0292$ & $14.5485$ & $6.1815$ & $7.3270$ & $0.8557$ & $0.1168$ & $9.6333$ & $5.8090$ & $0.6030$ & $-5.5856$ & $0.0298$ & $-5.7210$ & $0.0163$ & $-0.1567$ & $4900$ & $2.000$ & $-2.40$ & $5.10$ & $2.17$ & $8.20$ & $2.22$ & $8.25$ & D & $0.49$ & $5.69$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.19$ & $1.97$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & $\dots$ & ($3.8$,$315.5$,$4.5$) & ($0.9$,$1.4$,$1.5$) & ($235.9$,$2414.8$,$26.0$) & ($9.1$,$10.1$,$0.9$) & $-1.358$ & $0.004$ & $7.66$ & $0.01$ & $16.15$ & $0.20$ & $1.87$ & $0.05$ & $0.36$ & $0.01$\\
Pristine J180.2206$+$09.5683 & 3906119515574918656 & $12$ $00$ $52.80$ & $+09$ $34$ $12.0$ & $\dots$ & $14.685$ & $1.031$ & $14.779$ & $22.1$ & $2.0$ & $\dots$ & $\dots$ & $0.0705$ & $0.0252$ & $14.1875$ & $5.0772$ & $7.1781$ & $0.8165$ & $0.1137$ & $10.0836$ & $3.3351$ & $0.3307$ & $1.3701$ & $0.0259$ & $-3.5398$ & $0.0178$ & $-0.2626$ & $5050$ & $1.860$ & $-2.96$ & $4.54$ & $0.86$ & $6.33$ & $0.93$ & $6.40$ & D & $0.40$ & $5.04$ & D & <-2.05 & $\dots$ & U & $\dots$ & $\dots$ & X & $-1.26$ & $-2.04$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & $\dots$ & ($82.8$,$112.9$,$-28.2$) & ($2.1$,$3.2$,$2.3$) & ($254.5$,$940.8$,$162.3$) & ($11.9$,$26.2$,$7.7$) & $-1.667$ & $0.001$ & $3.07$ & $0.10$ & $9.50$ & $0.05$ & $3.78$ & $0.14$ & $0.51$ & $0.01$\\
HE 1159$-$0525 & 3595827919649259648 & $12$ $02$ $26.40$ & $-05$ $42$ $00.0$ & $15.300$ & $14.895$ & $1.086$ & $15.003$ & $79.9$ & $2.0$ & $\dots$ & $\dots$ & $0.1323$ & $0.0278$ & $7.5562$ & $1.5897$ & $4.6741$ & $0.3085$ & $0.0660$ & $6.7835$ & $1.3865$ & $0.2044$ & $-4.5111$ & $0.0344$ & $-9.9075$ & $0.0190$ & $-0.1126$ & $4838$ & $1.500$ & $-2.91$ & $4.59$ & $1.94$ & $7.46$ & $2.13$ & $7.65$ & D & $0.47$ & $5.16$ & D & $0.16$ & $0.12$ & D & $\dots$ & $\dots$ & X & $1.48$ & $0.75$ & D & $0.69$ & $-1.70$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-283.0$,$262.2$,$109.3$) & ($9.3$,$6.2$,$8.7$) & ($2100.2$,$1736.9$,$1481.3$) & ($202.1$,$43.9$,$109.9$) & $-0.954$ & $0.027$ & $7.74$ & $0.10$ & $45.34$ & $3.01$ & $37.94$ & $3.14$ & $0.71$ & $0.01$\\
GALAH 150209004501153 & 6148942916332387840 & $12$ $03$ $21.60$ & $-41$ $20$ $24.0$ & $12.726$ & $11.449$ & $2.710$ & $12.389$ & $67.1$ & $0.4$ & $66.9$ & $0.4$ & $0.2848$ & $0.0374$ & $3.5111$ & $0.4611$ & $3.0752$ & $0.2032$ & $0.0661$ & $3.5094$ & $0.7076$ & $0.2016$ & $-1.7316$ & $0.0281$ & $1.1182$ & $0.0223$ & $0.0968$ & $4414$ & $0.967$ & $-1.61$ & $5.89$ & $0.54$ & $7.35$ & $0.79$ & $7.60$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.54$ & $2.14$ & D & $0.36$ & $0.93$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($281.9$,$56.1$,$33.5$) & ($10.6$,$2.9$,$2.0$) & ($1192.0$,$398.0$,$229.5$) & ($80.8$,$21.9$,$36.0$) & $-1.414$ & $0.030$ & $1.16$ & $0.08$ & $17.71$ & $1.11$ & $10.36$ & $1.38$ & $0.88$ & $0.01$\\
HE 1201$-$1512 & 3568795670365205888 & $12$ $03$ $36.00$ & $-15$ $29$ $24.0$ & $\dots$ & $13.637$ & $0.757$ & $13.674$ & $239.5$ & $2.0$ & $\dots$ & $\dots$ & $2.2341$ & $0.0173$ & $0.4476$ & $0.0035$ & $0.4395$ & $0.0030$ & $0.0069$ & $0.4457$ & $0.0062$ & $0.0138$ & $-9.7525$ & $0.0196$ & $-69.3561$ & $0.0173$ & $-0.2552$ & $5725$ & $3.390$ & $-3.92$ & $3.58$ & $1.60$ & $6.11$ & $1.60$ & $6.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($18.3$,$-58.8$,$6.8$) & ($1.0$,$2.3$,$1.1$) & ($425.9$,$-459.5$,$21.4$) & ($9.0$,$17.7$,$0.2$) & $-1.826$ & $0.001$ & $1.16$ & $0.05$ & $7.90$ & $0.00$ & $1.06$ & $0.00$ & $0.74$ & $0.01$\\
2MASS J12045624$-$0759232 & 3594461329774715392 & $12$ $04$ $55.20$ & $-07$ $59$ $24.0$ & $12.935$ & $12.512$ & $1.448$ & $12.742$ & $386.4$ & $2.0$ & $387.2$ & $1.2$ & $0.0962$ & $0.0150$ & $10.3896$ & $1.6181$ & $8.5332$ & $1.1015$ & $0.1291$ & $8.0667$ & $0.3776$ & $0.0468$ & $-5.7879$ & $0.0198$ & $-4.1454$ & $0.0143$ & $-0.3276$ & $4530$ & $0.830$ & $-2.72$ & $4.78$ & $0.50$ & $6.21$ & $1.09$ & $6.80$ & D & $0.62$ & $5.50$ & D & $-0.29$ & $-0.14$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.65$ & D & $0.33$ & $-1.87$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-11.2$,$186.4$,$-20.6$) & ($0.2$,$0.3$,$0.3$) & ($46.2$,$1534.0$,$3.2$) & ($0.6$,$2.3$,$0.1$) & $-1.654$ & $0.001$ & $5.50$ & $0.01$ & $8.26$ & $0.00$ & $0.32$ & $0.01$ & $0.20$ & $0.00$\\
GALAH 190212003001078 & 3473531573456975616 & $12$ $05$ $04.80$ & $-30$ $17$ $24.0$ & $\dots$ & $12.601$ & $1.486$ & $12.846$ & $360.7$ & $0.2$ & $361.6$ & $0.8$ & $0.0705$ & $0.0152$ & $14.1764$ & $3.0528$ & $10.9735$ & $1.6589$ & $0.1512$ & $8.2782$ & $0.4857$ & $0.0587$ & $0.7619$ & $0.0187$ & $-4.6714$ & $0.0079$ & $0.4237$ & $4344$ & $1.039$ & $-2.12$ & $5.38$ & $0.25$ & $6.56$ & $0.75$ & $7.06$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.24$ & $0.33$ & D & $0.37$ & $0.43$ & D & $0.65$ & $-0.95$ & D & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-257.8$,$-96.6$,$-222.3$) & ($3.4$,$7.6$,$5.6$) & ($1645.6$,$-698.6$,$458.5$) & ($114.3$,$53.3$,$5.7$) & $-1.215$ & $0.029$ & $2.17$ & $0.13$ & $26.60$ & $1.65$ & $20.11$ & $1.04$ & $0.85$ & $0.00$\\
v370Vir & 3601617054526796032 & $12$ $06$ $04.80$ & $-02$ $13$ $12.0$ & $15.230$ & $15.165$ & $0.639$ & $15.186$ & $75.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0225$ & $0.0364$ & $44.4035$ & $71.7824$ & $8.9660$ & $0.8859$ & $0.0988$ & $10.0358$ & $0.6165$ & $0.0614$ & $-2.8104$ & $0.0506$ & $-4.8646$ & $0.0333$ & $-0.2855$ & $6275$ & $2.500$ & $-2.11$ & $5.39$ & $1.48$ & $7.80$ & $1.50$ & $7.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787....6K & 2004AJ....127.1158V & STARHORSE & ($64.2$,$81.8$,$-85.5$) & ($3.2$,$5.6$,$2.7$) & ($209.2$,$595.7$,$333.3$) & ($10.0$,$43.4$,$29.0$) & $-1.738$ & $0.003$ & $2.51$ & $0.15$ & $8.09$ & $0.08$ & $5.38$ & $0.34$ & $0.53$ & $0.02$\\
BPS BS 16920$-$0017 & 1537068675256686208 & $12$ $07$ $16.80$ & $+41$ $39$ $36.0$ & $13.930$ & $13.602$ & $1.082$ & $13.709$ & $-210.0$ & $2.0$ & $-204.3$ & $3.1$ & $0.1475$ & $0.0146$ & $6.7803$ & $0.6719$ & $4.9117$ & $0.2888$ & $0.0588$ & $5.2680$ & $0.7109$ & $0.1349$ & $-0.3708$ & $0.0142$ & $-7.2447$ & $0.0130$ & $-0.0911$ & $4760$ & $1.200$ & $-3.12$ & $4.38$ & $0.06$ & $5.37$ & $0.71$ & $6.02$ & D & $0.18$ & $4.66$ & D & $-0.50$ & $-0.75$ & D & $\dots$ & $\dots$ & X & $-1.77$ & $-2.71$ & D & <-0.06 & $\dots$ & U & unknown & 2011ApJ...730...77H & Simbad & STARHORSE & ($195.8$,$-7.0$,$205.8$) & ($6.2$,$2.6$,$2.7$) & ($1261.3$,$-49.3$,$469.9$) & ($62.5$,$17.9$,$42.0$) & $-1.397$ & $0.015$ & $0.20$ & $0.12$ & $18.37$ & $0.60$ & $17.66$ & $0.49$ & $0.98$ & $0.01$\\
2MASS J12091322$-$1415313 & 3570484520225300352 & $12$ $09$ $14.40$ & $-14$ $15$ $36.0$ & $10.770$ & $10.360$ & $1.398$ & $10.570$ & $269.4$ & $2.0$ & $269.5$ & $0.4$ & $0.3725$ & $0.0222$ & $2.6847$ & $0.1601$ & $2.4387$ & $0.1211$ & $0.0497$ & $2.2543$ & $0.2285$ & $0.1014$ & $3.0308$ & $0.0231$ & $-12.6630$ & $0.0222$ & $-0.4393$ & $4370$ & $0.560$ & $-2.11$ & $5.39$ & $0.20$ & $6.52$ & $0.73$ & $7.05$ & D & $0.36$ & $5.85$ & D & $-0.01$ & $0.75$ & D & $\dots$ & $\dots$ & X & $0.11$ & $0.18$ & D & $0.81$ & $-0.78$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($44.7$,$105.7$,$151.4$) & ($6.1$,$2.7$,$1.3$) & ($294.0$,$710.4$,$581.8$) & ($39.7$,$24.0$,$7.4$) & $-1.572$ & $0.009$ & $3.42$ & $0.20$ & $11.30$ & $0.37$ & $8.82$ & $0.31$ & $0.54$ & $0.03$\\
HE 1207$-$2031 & 3517636322037749760 & $12$ $09$ $50.40$ & $-20$ $48$ $00.0$ & $16.157$ & $16.100$ & $0.649$ & $16.122$ & $113.3$ & $2.0$ & $\dots$ & $\dots$ & $0.3452$ & $0.0458$ & $2.8968$ & $0.3841$ & $2.5992$ & $0.2861$ & $0.1101$ & $2.5123$ & $0.1209$ & $0.0481$ & $9.2050$ & $0.0478$ & $-19.6312$ & $0.0491$ & $-0.2995$ & $6281$ & $4.400$ & $-2.82$ & $4.68$ & $0.76$ & $6.37$ & $0.76$ & $6.37$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012A&A...537A.118R & 2007ApJS..168..128B & STARHORSE & ($118.8$,$103.9$,$68.6$) & ($9.0$,$7.6$,$3.7$) & ($449.8$,$646.8$,$1012.2$) & ($25.3$,$54.5$,$131.1$) & $-1.427$ & $0.034$ & $4.46$ & $0.68$ & $15.39$ & $0.90$ & $13.89$ & $0.96$ & $0.55$ & $0.03$\\
GALAH 170131003101117 & 3584145230646996864 & $12$ $13$ $12.00$ & $-06$ $58$ $12.0$ & $\dots$ & $13.135$ & $1.385$ & $13.340$ & $236.1$ & $1.1$ & $237.5$ & $1.5$ & $0.0518$ & $0.0178$ & $19.3158$ & $6.6536$ & $7.4695$ & $0.5384$ & $0.0721$ & $8.9136$ & $1.3995$ & $0.1570$ & $-2.3254$ & $0.0241$ & $-6.4186$ & $0.0152$ & $-0.2720$ & $4461$ & $1.370$ & $-2.27$ & $5.23$ & $0.33$ & $6.49$ & $0.79$ & $6.95$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.08$ & $-0.01$ & D & $1.26$ & $-0.49$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($226.3$,$-93.9$,$86.3$) & ($4.9$,$4.2$,$3.4$) & ($875.3$,$-690.0$,$104.6$) & ($23.9$,$29.5$,$2.4$) & $-1.496$ & $0.015$ & $1.65$ & $0.08$ & $14.85$ & $0.44$ & $4.62$ & $0.12$ & $0.80$ & $0.00$\\
2MASS J12184650$-$1610508 & 3521175856125903616 & $12$ $18$ $45.60$ & $-16$ $10$ $48.0$ & $11.850$ & $11.509$ & $1.266$ & $11.672$ & $330.0$ & $2.0$ & $332.8$ & $0.6$ & $0.1897$ & $0.0213$ & $5.2727$ & $0.5923$ & $4.4278$ & $0.3307$ & $0.0747$ & $4.4880$ & $0.4992$ & $0.1112$ & $-8.1369$ & $0.0238$ & $-3.1014$ & $0.0201$ & $-0.1286$ & $4740$ & $1.090$ & $-3.24$ & $4.26$ & $0.24$ & $5.43$ & $0.94$ & $6.13$ & D & $0.44$ & $4.80$ & D & $-0.20$ & $-0.57$ & D & $\dots$ & $\dots$ & X & $-1.50$ & $-2.56$ & D & $0.17$ & $-2.55$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-30.3$,$-72.2$,$11.3$) & ($1.4$,$3.8$,$2.1$) & ($346.0$,$-536.0$,$53.9$) & ($14.5$,$27.5$,$0.6$) & $-1.822$ & $0.002$ & $1.57$ & $0.10$ & $7.70$ & $0.02$ & $2.71$ & $0.06$ & $0.66$ & $0.02$\\
HE 1217$-$0540 & 3584642553499951744 & $12$ $19$ $52.80$ & $-05$ $57$ $00.0$ & $14.971$ & $14.907$ & $0.761$ & $14.944$ & $151.2$ & $2.0$ & $\dots$ & $\dots$ & $1.2335$ & $0.0276$ & $0.8107$ & $0.0181$ & $0.7843$ & $0.0162$ & $0.0207$ & $0.7992$ & $0.0159$ & $0.0198$ & $-23.5974$ & $0.0304$ & $-26.4086$ & $0.0255$ & $-0.3272$ & $5700$ & $4.200$ & $-2.95$ & $4.55$ & $0.78$ & $6.26$ & $0.78$ & $6.26$ & D & $0.41$ & $5.06$ & D & $0.24$ & $0.16$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($59.0$,$-163.0$,$-105.9$) & ($3.3$,$23.9$,$2.5$) & ($24.9$,$-1194.2$,$860.8$) & ($15.1$,$166.7$,$76.9$) & $-1.479$ & $0.052$ & $8.18$ & $1.25$ & $10.70$ & $0.91$ & $8.52$ & $0.68$ & $0.14$ & $0.05$\\
HE 1221$-$1948 & 3514980623499451392 & $12$ $23$ $48.00$ & $-20$ $04$ $48.0$ & $15.900$ & $15.820$ & $0.685$ & $15.846$ & $31.6$ & $2.0$ & $\dots$ & $\dots$ & $0.3119$ & $0.0410$ & $3.2059$ & $0.4214$ & $2.6492$ & $0.2341$ & $0.0884$ & $2.9276$ & $0.2596$ & $0.0887$ & $7.1129$ & $0.0472$ & $-4.7358$ & $0.0436$ & $-0.3378$ & $6083$ & $3.810$ & $-2.60$ & $4.90$ & $1.54$ & $7.37$ & $1.54$ & $7.37$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012A&A...537A.118R & 2007ApJS..168..128B & STARHORSE & ($37.2$,$102.6$,$-89.5$) & ($2.3$,$4.3$,$2.1$) & ($124.1$,$679.3$,$358.0$) & ($4.0$,$32.1$,$23.2$) & $-1.744$ & $0.001$ & $3.11$ & $0.08$ & $7.59$ & $0.07$ & $5.04$ & $0.23$ & $0.42$ & $0.01$\\
HE 1223$-$0930 & 3579534428634937216 & $12$ $26$ $02.40$ & $-09$ $47$ $24.0$ & $\dots$ & $13.410$ & $1.108$ & $13.524$ & $187.0$ & $2.0$ & $129.3$ & $2.2$ & $0.3076$ & $0.0170$ & $3.2510$ & $0.1794$ & $2.8677$ & $0.1223$ & $0.0427$ & $2.7923$ & $0.3910$ & $0.1400$ & $-10.4552$ & $0.0203$ & $1.2190$ & $0.0173$ & $-0.2635$ & $5450$ & $2.960$ & $-1.46$ & $6.04$ & $1.50$ & $8.47$ & $1.52$ & $8.49$ & D & $\dots$ & $\dots$ & X & $0.30$ & $1.71$ & D & $\dots$ & $\dots$ & X & $0.75$ & $1.47$ & D & $0.45$ & $-0.49$ & D & CEMP-$i$ & 2016AAS...22740405K & $\dots$ & STARHORSE & ($-13.8$,$6.6$,$79.7$) & ($1.4$,$0.8$,$0.2$) & ($523.9$,$48.1$,$100.9$) & ($2.0$,$5.6$,$0.5$) & $-1.858$ & $0.001$ & $0.10$ & $0.01$ & $7.82$ & $0.04$ & $4.09$ & $0.03$ & $0.97$ & $0.00$\\
2MASS J12292696$-$0442325 & 3680805531226852224 & $12$ $29$ $26.40$ & $-04$ $42$ $36.0$ & $11.092$ & $10.743$ & $1.320$ & $10.924$ & $146.8$ & $2.0$ & $147.1$ & $0.5$ & $0.2408$ & $0.0180$ & $4.1522$ & $0.3101$ & $3.5695$ & $0.1879$ & $0.0526$ & $3.4425$ & $0.1250$ & $0.0363$ & $-17.5125$ & $0.0251$ & $-7.2519$ & $0.0163$ & $-0.1631$ & $4523$ & $1.130$ & $-2.23$ & $5.27$ & $0.28$ & $6.48$ & $0.79$ & $6.99$ & D & $0.54$ & $5.91$ & D & $0.00$ & $0.64$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.27$ & D & $0.46$ & $-1.25$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($104.5$,$-82.6$,$241.0$) & ($10.0$,$6.2$,$1.7$) & ($1190.5$,$-540.5$,$707.9$) & ($121.0$,$33.1$,$46.8$) & $-1.306$ & $0.016$ & $2.13$ & $0.38$ & $21.75$ & $0.93$ & $18.95$ & $0.94$ & $0.82$ & $0.04$\\
SMSS J123246.06$-$054559.1 & 3679882078898432256 & $12$ $32$ $45.60$ & $-05$ $46$ $12.0$ & $\dots$ & $14.027$ & $1.126$ & $14.147$ & $289.0$ & $2.0$ & $294.0$ & $4.6$ & $0.0625$ & $0.0187$ & $15.9973$ & $4.7912$ & $8.9119$ & $1.0322$ & $0.1158$ & $9.7271$ & $1.4544$ & $0.1495$ & $-5.6992$ & $0.0229$ & $-0.4902$ & $0.0166$ & $-0.1552$ & $4792$ & $1.250$ & $-3.03$ & $4.47$ & $0.18$ & $5.58$ & $0.78$ & $6.18$ & D & $0.56$ & $5.13$ & D & $-0.64$ & $-0.80$ & D & $\dots$ & $\dots$ & X & $-0.51$ & $-1.36$ & D & <+0.30 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-257.7$,$40.2$,$179.2$) & ($2.3$,$3.4$,$4.9$) & ($461.3$,$261.9$,$1984.5$) & ($25.0$,$22.8$,$59.9$) & $-1.313$ & $0.012$ & $6.49$ & $0.08$ & $19.00$ & $0.55$ & $18.85$ & $0.57$ & $0.49$ & $0.01$\\
RAVE J123550.1$-$313111 & 3470243728748948096 & $12$ $35$ $50.40$ & $-31$ $31$ $12.0$ & $10.703$ & $10.439$ & $1.118$ & $10.556$ & $\dots$ & $\dots$ & $200.2$ & $1.3$ & $0.8103$ & $0.0189$ & $1.2341$ & $0.0288$ & $1.1742$ & $0.0256$ & $0.0218$ & $1.1551$ & $0.0284$ & $0.0246$ & $9.1519$ & $0.0192$ & $-9.6405$ & $0.0144$ & $-0.0111$ & $4706$ & $1.320$ & $-2.59$ & $4.91$ & $0.32$ & $6.16$ & $0.84$ & $6.68$ & D & $\dots$ & $\dots$ & X & $0.11$ & $0.39$ & D & $\dots$ & $\dots$ & X & $0.06$ & $-0.35$ & D & $-0.51$ & $-2.58$ & D & unknown & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($191.4$,$119.5$,$-19.4$) & ($3.3$,$1.9$,$0.7$) & ($484.3$,$863.3$,$92.0$) & ($14.5$,$15.3$,$3.7$) & $-1.612$ & $0.004$ & $2.32$ & $0.05$ & $11.35$ & $0.11$ & $3.14$ & $0.14$ & $0.66$ & $0.01$\\
2MASS J12374933$-$0949302 & 3578990823214167296 & $12$ $37$ $50.40$ & $-09$ $49$ $48.0$ & $12.073$ & $11.689$ & $1.356$ & $11.884$ & $125.3$ & $2.0$ & $125.1$ & $1.1$ & $0.1532$ & $0.0244$ & $6.5258$ & $1.0373$ & $5.0709$ & $0.6127$ & $0.1208$ & $4.9016$ & $0.3933$ & $0.0802$ & $-2.2746$ & $0.0270$ & $-3.7404$ & $0.0212$ & $-0.1861$ & $4370$ & $0.560$ & $-2.12$ & $5.38$ & $0.42$ & $6.73$ & $0.88$ & $7.19$ & D & $0.59$ & $6.07$ & D & $0.22$ & $0.97$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.21$ & D & $0.19$ & $-1.41$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($208.7$,$-55.6$,$-74.7$) & ($6.8$,$5.7$,$2.3$) & ($577.0$,$-390.9$,$349.9$) & ($3.2$,$38.7$,$28.0$) & $-1.609$ & $0.019$ & $1.34$ & $0.18$ & $11.41$ & $0.39$ & $8.27$ & $0.40$ & $0.79$ & $0.02$\\
GALAH 170215004101327 & 5838380874911210368 & $12$ $40$ $14.40$ & $-74$ $53$ $24.0$ & $12.629$ & $12.015$ & $1.769$ & $12.387$ & $228.6$ & $0.2$ & $230.2$ & $0.6$ & $0.1388$ & $0.0095$ & $7.2069$ & $0.4945$ & $6.7784$ & $0.3799$ & $0.0560$ & $6.4333$ & $0.4148$ & $0.0645$ & $-7.2910$ & $0.0102$ & $2.0815$ & $0.0115$ & $0.1600$ & $4302$ & $0.690$ & $-2.24$ & $5.26$ & $0.12$ & $6.31$ & $0.74$ & $6.93$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.15$ & $0.12$ & D & $0.24$ & $0.18$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($48.6$,$-71.9$,$-7.8$) & ($0.5$,$2.6$,$0.7$) & ($371.8$,$-564.1$,$91.9$) & ($9.9$,$20.2$,$1.5$) & $-1.769$ & $0.002$ & $1.62$ & $0.05$ & $8.57$ & $0.02$ & $2.87$ & $0.02$ & $0.68$ & $0.01$\\
RAVE J124154.7$-$085701 & 3579143105574568832 & $12$ $41$ $55.20$ & $-08$ $56$ $60.0$ & $12.060$ & $11.512$ & $0.645$ & $11.533$ & $41.9$ & $2.0$ & $42.1$ & $0.5$ & $3.4292$ & $0.0259$ & $0.2916$ & $0.0022$ & $0.2874$ & $0.0021$ & $0.0071$ & $0.2898$ & $0.0047$ & $0.0162$ & $-90.2281$ & $0.0326$ & $-141.8941$ & $0.0228$ & $-0.1664$ & $6061$ & $3.650$ & $-2.38$ & $5.12$ & $0.83$ & $6.88$ & $0.83$ & $6.88$ & D & $0.45$ & $5.67$ & D & $0.47$ & $0.96$ & D & $\dots$ & $\dots$ & X & $0.50$ & $0.30$ & D & $-0.38$ & $-2.24$ & D & unknown & 2020ApJ...905...20R & 2000A&A...355L..27H & STARHORSE & ($29.8$,$133.4$,$-50.3$) & ($1.2$,$2.5$,$1.2$) & ($118.3$,$938.9$,$112.0$) & ($4.4$,$20.6$,$5.2$) & $-1.766$ & $0.003$ & $3.30$ & $0.08$ & $7.34$ & $0.01$ & $2.49$ & $0.08$ & $0.38$ & $0.01$\\
SDSS J124502.68$-$073847.1 & 3675467161755572864 & $12$ $45$ $02.40$ & $-07$ $39$ $00.0$ & $\dots$ & $16.014$ & $0.706$ & $16.043$ & $76.9$ & $2.0$ & $\dots$ & $\dots$ & $0.3157$ & $0.0476$ & $3.1676$ & $0.4777$ & $2.6379$ & $0.2510$ & $0.0952$ & $2.4094$ & $0.4317$ & $0.1792$ & $3.0310$ & $0.0578$ & $-5.5431$ & $0.0464$ & $-0.3039$ & $6100$ & $4.000$ & $-3.17$ & $4.33$ & $2.54$ & $7.80$ & $2.54$ & $7.80$ & D & $0.69$ & $5.12$ & D & $0.65$ & $0.35$ & D & $\dots$ & $\dots$ & X & $2.09$ & $1.10$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($146.2$,$250.4$,$55.0$) & ($1.4$,$0.2$,$1.5$) & ($335.1$,$1781.0$,$46.7$) & ($7.6$,$4.6$,$1.5$) & $-1.453$ & $0.002$ & $5.24$ & $0.03$ & $14.22$ & $0.09$ & $2.23$ & $0.04$ & $0.46$ & $0.01$\\
RAVE J124718.3$-$555047 & 6061657601655174528 & $12$ $47$ $19.20$ & $-55$ $51$ $00.0$ & $11.325$ & $11.033$ & $1.366$ & $11.232$ & $\dots$ & $\dots$ & $162.6$ & $0.4$ & $0.6875$ & $0.0219$ & $1.4545$ & $0.0462$ & $1.4166$ & $0.0527$ & $0.0372$ & $1.3478$ & $0.0836$ & $0.0620$ & $-29.3721$ & $0.0143$ & $4.9142$ & $0.0172$ & $0.4859$ & $4815$ & $1.790$ & $-2.00$ & $5.50$ & $0.68$ & $7.11$ & $0.85$ & $7.28$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.53$ & $1.71$ & D & $0.61$ & $-0.87$ & D & CEMP-$s$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($-69.4$,$-191.9$,$-160.4$) & ($0.9$,$5.9$,$3.2$) & ($124.3$,$-1445.2$,$350.4$) & ($9.7$,$42.9$,$10.6$) & $-1.515$ & $0.016$ & $6.07$ & $0.14$ & $11.37$ & $0.41$ & $6.19$ & $0.23$ & $0.30$ & $0.01$\\
RAVE J124753.3$-$390802 & 6152769899695112448 & $12$ $47$ $52.80$ & $-39$ $07$ $48.0$ & $12.227$ & $11.783$ & $1.564$ & $12.060$ & $\dots$ & $\dots$ & $26.2$ & $1.0$ & $0.1243$ & $0.0150$ & $8.0462$ & $0.9719$ & $6.8387$ & $0.7894$ & $0.1154$ & $5.8209$ & $0.5698$ & $0.0979$ & $-7.8714$ & $0.0131$ & $-2.9449$ & $0.0112$ & $-0.0771$ & $4423$ & $1.050$ & $-2.19$ & $5.31$ & $0.48$ & $6.72$ & $0.93$ & $7.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.07$ & $-1.60$ & D & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($-254.5$,$75.8$,$-21.7$) & ($1.8$,$1.8$,$1.2$) & ($808.3$,$497.9$,$419.4$) & ($12.8$,$13.2$,$10.0$) & $-1.474$ & $0.004$ & $1.61$ & $0.02$ & $15.26$ & $0.13$ & $10.94$ & $0.29$ & $0.81$ & $0.00$\\
HE 1245$-$0215 & 3682566467817909504 & $12$ $48$ $21.60$ & $-02$ $31$ $48.0$ & $16.470$ & $16.323$ & $0.604$ & $16.339$ & $-120.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2623$ & $0.0569$ & $3.8124$ & $0.8277$ & $3.1443$ & $0.4219$ & $0.1342$ & $4.1056$ & $0.5198$ & $0.1266$ & $-16.9015$ & $0.0774$ & $1.5507$ & $0.0601$ & $-0.2550$ & $6500$ & $3.800$ & $-2.85$ & $4.65$ & $1.78$ & $7.36$ & $1.78$ & $7.36$ & D & $0.30$ & $5.05$ & D & $0.48$ & $0.50$ & D & $\dots$ & $\dots$ & X & $0.24$ & $-0.43$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-102.2$,$18.7$,$83.1$) & ($3.0$,$4.8$,$6.7$) & ($324.8$,$122.2$,$566.8$) & ($14.8$,$31.7$,$73.8$) & $-1.759$ & $0.008$ & $1.39$ & $0.22$ & $7.93$ & $0.07$ & $7.59$ & $0.25$ & $0.70$ & $0.04$\\
BPS BS 16076$-$0006 & 3954415903126795136 & $12$ $48$ $21.60$ & $+20$ $56$ $60.0$ & $13.360$ & $13.324$ & $0.873$ & $13.381$ & $467.3$ & $2.0$ & $203.1$ & $3.0$ & $0.6004$ & $0.0214$ & $1.6657$ & $0.0593$ & $1.4773$ & $0.0532$ & $0.0360$ & $1.6637$ & $0.0748$ & $0.0450$ & $-26.3131$ & $0.0215$ & $-13.0060$ & $0.0195$ & $-0.1060$ & $5614$ & $3.510$ & $-3.00$ & $4.50$ & $0.73$ & $6.16$ & $0.73$ & $6.16$ & D & $\dots$ & $\dots$ & X & <+0.03 & $\dots$ & U & $\dots$ & $\dots$ & X & <-0.05 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & Simbad & STARHORSE & ($105.8$,$18.0$,$88.5$) & ($0.8$,$2.8$,$2.6$) & ($798.2$,$155.8$,$213.4$) & ($16.1$,$24.0$,$5.7$) & $-1.613$ & $0.004$ & $0.39$ & $0.06$ & $11.81$ & $0.08$ & $6.15$ & $0.17$ & $0.94$ & $0.01$\\
HE 1249$-$3121 & 6183795820024064256 & $12$ $52$ $04.80$ & $-31$ $37$ $48.0$ & $14.319$ & $14.174$ & $0.969$ & $14.252$ & $218.7$ & $2.0$ & $217.9$ & $5.2$ & $0.3881$ & $0.0276$ & $2.5769$ & $0.1831$ & $2.3189$ & $0.1779$ & $0.0767$ & $2.1708$ & $0.0016$ & $0.0007$ & $-6.6733$ & $0.0256$ & $-15.1313$ & $0.0182$ & $-0.2940$ & $5373$ & $3.400$ & $-3.23$ & $4.27$ & $1.81$ & $7.01$ & $1.81$ & $7.01$ & D & $0.24$ & $4.61$ & D & $-0.88$ & $-1.24$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($135.6$,$-145.9$,$-69.1$) & ($4.4$,$2.0$,$0.5$) & ($276.1$,$-1038.7$,$47.2$) & ($11.4$,$13.6$,$0.8$) & $-1.678$ & $0.007$ & $3.01$ & $0.05$ & $9.50$ & $0.15$ & $1.81$ & $0.02$ & $0.52$ & $0.01$\\
Pristine J193.1159$+$08.0557 & 3733787801113809024 & $12$ $52$ $28.80$ & $+08$ $03$ $36.0$ & $\dots$ & $14.439$ & $0.685$ & $14.465$ & $42.1$ & $2.0$ & $53.1$ & $6.8$ & $1.1235$ & $0.0224$ & $0.8901$ & $0.0177$ & $0.8612$ & $0.0167$ & $0.0194$ & $0.8577$ & $0.0235$ & $0.0274$ & $6.6522$ & $0.0299$ & $-57.7819$ & $0.0242$ & $-0.1950$ & $6100$ & $4.550$ & $-1.85$ & $5.65$ & $0.82$ & $7.40$ & $0.82$ & $7.40$ & D & $0.37$ & $6.12$ & D & $0.35$ & $1.37$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $0.31$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($71.8$,$129.1$,$15.0$) & ($3.7$,$2.2$,$0.9$) & ($138.2$,$766.9$,$317.4$) & ($6.2$,$20.6$,$18.3$) & $-1.718$ & $0.004$ & $3.23$ & $0.05$ & $8.07$ & $0.10$ & $4.90$ & $0.20$ & $0.43$ & $0.01$\\
LAMOST J125346.09$+$075343.1 & 3733768078624022016 & $12$ $53$ $45.60$ & $+07$ $54$ $00.0$ & $\dots$ & $12.283$ & $0.671$ & $12.307$ & $73.7$ & $2.0$ & $\dots$ & $\dots$ & $1.4642$ & $0.0142$ & $0.6830$ & $0.0066$ & $0.6698$ & $0.0065$ & $0.0097$ & $0.6655$ & $0.0124$ & $0.0187$ & $21.0251$ & $0.0212$ & $-58.5667$ & $0.0156$ & $-0.2386$ & $6030$ & $3.650$ & $-4.02$ & $3.48$ & $1.59$ & $6.00$ & $1.59$ & $6.00$ & D & $0.24$ & $3.82$ & D & $0.19$ & $-0.96$ & D & $\dots$ & $\dots$ & X & <-0.30 & $\dots$ & U & <+1.60 & $\dots$ & U & unknown & 2015PASJ...67...84L & $\dots$ & STARHORSE & ($-84.2$,$35.7$,$-28.4$) & ($1.1$,$5.4$,$2.2$) & ($422.7$,$219.3$,$93.1$) & ($15.6$,$33.3$,$1.6$) & $-1.873$ & $0.003$ & $0.87$ & $0.07$ & $7.23$ & $0.02$ & $2.72$ & $0.05$ & $0.79$ & $0.01$\\
2MASS J12563137$-$0834098 & 3627221072565204864 & $12$ $56$ $31.20$ & $-08$ $34$ $12.0$ & $10.871$ & $10.424$ & $1.536$ & $10.690$ & $104.1$ & $2.0$ & $104.7$ & $0.6$ & $0.2092$ & $0.0225$ & $4.7809$ & $0.5132$ & $3.6863$ & $0.2027$ & $0.0550$ & $3.6281$ & $0.1854$ & $0.0511$ & $-10.6561$ & $0.0249$ & $-8.5232$ & $0.0153$ & $-0.5403$ & $4210$ & $0.060$ & $-2.34$ & $5.16$ & $0.31$ & $6.40$ & $0.88$ & $6.97$ & D & $0.36$ & $5.62$ & D & $0.32$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.28$ & $-0.44$ & D & $0.45$ & $-1.37$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($156.2$,$229.2$,$82.8$) & ($4.1$,$2.7$,$3.1$) & ($446.0$,$1333.5$,$392.1$) & ($39.9$,$4.1$,$27.8$) & $-1.424$ & $0.019$ & $4.70$ & $0.05$ & $15.63$ & $0.75$ & $9.09$ & $0.89$ & $0.54$ & $0.02$\\
SMSS J125804.65$-$335045.1 & 6156127709422808320 & $12$ $58$ $04.80$ & $-33$ $51$ $00.0$ & $\dots$ & $13.838$ & $1.007$ & $13.926$ & $-206.5$ & $2.0$ & $172.8$ & $4.3$ & $0.2407$ & $0.0194$ & $4.1549$ & $0.3348$ & $3.7163$ & $0.3778$ & $0.1017$ & $3.8937$ & $0.4861$ & $0.1248$ & $-23.4614$ & $0.0180$ & $-6.7819$ & $0.0164$ & $-0.2659$ & $5040$ & $1.800$ & $-3.44$ & $4.06$ & $0.61$ & $5.60$ & $0.70$ & $5.69$ & D & $0.54$ & $4.70$ & D & $-0.58$ & $-1.15$ & D & $\dots$ & $\dots$ & X & $-1.03$ & $-2.29$ & D & <+0.62 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-18.3$,$-123.6$,$401.0$) & ($0.7$,$0.9$,$0.8$) & ($2013.9$,$-1005.8$,$2318.1$) & ($30.4$,$7.4$,$7.2$) & $-0.954$ & $0.004$ & $8.12$ & $0.00$ & $45.01$ & $0.43$ & $42.81$ & $0.40$ & $0.69$ & $0.00$\\
HE 1256$-$0651 & 3629163050617932288 & $12$ $59$ $12.00$ & $-07$ $07$ $12.0$ & $14.925$ & $14.851$ & $0.678$ & $14.876$ & $120.1$ & $2.0$ & $\dots$ & $\dots$ & $0.8312$ & $0.0327$ & $1.2031$ & $0.0474$ & $1.1414$ & $0.0407$ & $0.0357$ & $1.1462$ & $0.0557$ & $0.0486$ & $-34.9928$ & $0.0394$ & $-66.5452$ & $0.0289$ & $-0.5606$ & $6137$ & $4.050$ & $-2.36$ & $5.14$ & $0.74$ & $6.81$ & $0.74$ & $6.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012A&A...537A.118R & 2007ApJS..168..128B & STARHORSE & ($-80.7$,$96.4$,$-117.0$) & ($2.4$,$5.0$,$3.1$) & ($271.2$,$722.3$,$226.0$) & ($16.6$,$39.7$,$13.7$) & $-1.704$ & $0.002$ & $2.48$ & $0.14$ & $8.91$ & $0.05$ & $4.57$ & $0.21$ & $0.56$ & $0.02$\\
HD 112869 & 1517430126275260416 & $12$ $59$ $21.60$ & $+37$ $49$ $12.0$ & $8.910$ & $8.362$ & $1.926$ & $8.813$ & $\dots$ & $\dots$ & $-134.6$ & $0.5$ & $0.4779$ & $0.0256$ & $2.0926$ & $0.1122$ & $1.9663$ & $0.1176$ & $0.0598$ & $2.0248$ & $0.1926$ & $0.0951$ & $-20.8311$ & $0.0167$ & $-17.1327$ & $0.0178$ & $0.2912$ & $3900$ & $0.400$ & $-2.30$ & $5.20$ & $2.20$ & $8.33$ & $2.26$ & $8.39$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...803...17Z & 1997JApA...18..161Y & STARHORSE & ($-196.6$,$236.3$,$151.6$) & ($0.9$,$0.5$,$0.6$) & ($606.5$,$1381.8$,$1124.2$) & ($7.3$,$3.6$,$8.6$) & $-1.244$ & $0.002$ & $7.09$ & $0.01$ & $22.30$ & $0.13$ & $18.28$ & $0.14$ & $0.52$ & $0.00$\\
2MASS J13015996$-$0843287 & 3626496838000069376 & $13$ $01$ $60.00$ & $-08$ $43$ $48.0$ & $11.884$ & $11.600$ & $1.212$ & $11.746$ & $-80.7$ & $2.0$ & $-80.5$ & $0.8$ & $0.2350$ & $0.0227$ & $4.2551$ & $0.4106$ & $3.6766$ & $0.3293$ & $0.0896$ & $3.2829$ & $0.7454$ & $0.2271$ & $5.8722$ & $0.0285$ & $-18.9541$ & $0.0183$ & $-0.4529$ & $4567$ & $0.460$ & $-1.95$ & $5.55$ & $0.67$ & $7.15$ & $1.00$ & $7.48$ & D & $0.32$ & $5.97$ & D & $0.73$ & $1.65$ & D & $\dots$ & $\dots$ & X & $0.55$ & $0.78$ & D & $0.41$ & $-1.02$ & D & CEMP-$i$ & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($70.8$,$-46.2$,$-188.4$) & ($4.8$,$9.5$,$6.9$) & ($64.1$,$-322.0$,$953.0$) & ($21.5$,$64.5$,$22.2$) & $-1.675$ & $0.020$ & $4.36$ & $0.54$ & $7.88$ & $0.07$ & $7.55$ & $0.02$ & $0.29$ & $0.05$\\
HE 1300$+$0157 & 3691867477195410944 & $13$ $02$ $55.20$ & $+01$ $42$ $00.0$ & $14.110$ & $13.941$ & $0.838$ & $13.991$ & $74.5$ & $2.0$ & $\dots$ & $\dots$ & $0.5041$ & $0.0195$ & $1.9838$ & $0.0766$ & $1.7979$ & $0.0549$ & $0.0305$ & $1.8177$ & $0.0620$ & $0.0341$ & $-7.2892$ & $0.0244$ & $-1.3094$ & $0.0244$ & $-0.4054$ & $5550$ & $3.300$ & $-3.49$ & $4.01$ & $1.25$ & $6.19$ & $1.25$ & $6.19$ & D & $0.32$ & $4.43$ & D & $-1.43$ & $-2.05$ & D & $\dots$ & $\dots$ & X & <-0.79 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2008ApJ...672..320C & STARHORSE & ($-21.4$,$-87.7$,$-65.0$) & ($1.5$,$7.7$,$3.4$) & ($268.1$,$-649.4$,$96.0$) & ($29.2$,$55.2$,$8.3$) & $-1.799$ & $0.008$ & $1.92$ & $0.20$ & $7.82$ & $0.11$ & $2.72$ & $0.05$ & $0.61$ & $0.04$\\
HE 1300$-$2201 & 3505137932846257536 & $13$ $03$ $16.80$ & $-22$ $17$ $24.0$ & $15.469$ & $15.384$ & $0.725$ & $15.416$ & $-62.8$ & $2.0$ & $\dots$ & $\dots$ & $0.7082$ & $0.0352$ & $1.4120$ & $0.0702$ & $1.3510$ & $0.0594$ & $0.0440$ & $1.3782$ & $0.0889$ & $0.0645$ & $-0.9822$ & $0.0432$ & $7.3695$ & $0.0313$ & $-0.2290$ & $6332$ & $4.640$ & $-2.61$ & $4.89$ & $0.98$ & $6.80$ & $0.98$ & $6.80$ & D & $0.28$ & $5.27$ & D & $0.39$ & $0.65$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.51$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($155.0$,$-156.9$,$2.2$) & ($4.1$,$15.7$,$3.9$) & ($275.2$,$-1172.4$,$495.3$) & ($7.5$,$113.2$,$42.6$) & $-1.490$ & $0.037$ & $4.61$ & $0.48$ & $13.33$ & $0.88$ & $8.60$ & $0.61$ & $0.49$ & $0.02$\\
BPS BS 16929$-$0005 & 1467915131946458496 & $13$ $03$ $28.80$ & $+33$ $51$ $00.0$ & $13.610$ & $13.434$ & $0.922$ & $13.502$ & $-50.6$ & $2.0$ & $-49.3$ & $2.3$ & $0.3213$ & $0.0153$ & $3.1120$ & $0.1486$ & $2.8134$ & $0.1128$ & $0.0401$ & $2.7283$ & $0.2254$ & $0.0826$ & $-10.9523$ & $0.0129$ & $-4.1138$ & $0.0106$ & $0.2840$ & $5250$ & $3.100$ & $-3.15$ & $4.35$ & $1.72$ & $7.00$ & $1.73$ & $7.01$ & D & $0.83$ & $5.28$ & D & $0.75$ & $0.47$ & D & $\dots$ & $\dots$ & X & $0.35$ & $-0.62$ & D & $1.14$ & $-1.49$ & D & CEMP-$r$ & 2012A&A...548A..34A & 2007ApJ...655..492A & STARHORSE & ($-20.9$,$72.1$,$92.5$) & ($1.5$,$2.3$,$1.8$) & ($237.5$,$508.1$,$259.7$) & ($6.6$,$17.4$,$8.4$) & $-1.788$ & $0.002$ & $1.92$ & $0.07$ & $7.47$ & $0.01$ & $4.60$ & $0.09$ & $0.59$ & $0.01$\\
HE 1300$-$0641 & 3629020217185444352 & $13$ $03$ $33.60$ & $-06$ $57$ $36.0$ & $14.804$ & $14.660$ & $0.951$ & $14.734$ & $68.8$ & $2.0$ & $81.0$ & $10.5$ & $0.1603$ & $0.0226$ & $6.2400$ & $0.8801$ & $4.5833$ & $0.5828$ & $0.1271$ & $6.2590$ & $0.7017$ & $0.1121$ & $5.1809$ & $0.0282$ & $2.4522$ & $0.0207$ & $-0.4306$ & $5308$ & $2.960$ & $-3.14$ & $4.36$ & $1.25$ & $6.54$ & $1.26$ & $6.55$ & D & $0.02$ & $4.48$ & D & $-0.50$ & $-0.77$ & D & $\dots$ & $\dots$ & X & $-0.82$ & $-1.78$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-29.8$,$-150.5$,$99.8$) & ($8.2$,$1.2$,$1.5$) & ($25.7$,$-887.9$,$395.7$) & ($4.5$,$12.7$,$5.5$) & $-1.706$ & $0.005$ & $4.80$ & $0.06$ & $7.09$ & $0.14$ & $4.72$ & $0.05$ & $0.19$ & $0.01$\\
HE 1302$-$0954 & 3623099450149184768 & $13$ $04$ $57.60$ & $-10$ $10$ $12.0$ & $\dots$ & $13.715$ & $1.014$ & $13.804$ & $32.5$ & $2.0$ & $34.7$ & $2.5$ & $0.2639$ & $0.0158$ & $3.7899$ & $0.2273$ & $3.3376$ & $0.1224$ & $0.0367$ & $3.4522$ & $0.3866$ & $0.1120$ & $-22.9608$ & $0.0220$ & $-2.1118$ & $0.0168$ & $-0.4070$ & $5120$ & $2.400$ & $-2.25$ & $5.25$ & $1.17$ & $7.35$ & $1.19$ & $7.37$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & $\dots$ & STARHORSE & ($94.1$,$-136.7$,$197.1$) & ($32.2$,$7.1$,$2.7$) & ($555.0$,$-681.1$,$604.2$) & ($169.3$,$18.0$,$38.5$) & $-1.479$ & $0.051$ & $3.06$ & $0.22$ & $14.42$ & $1.86$ & $11.49$ & $1.35$ & $0.64$ & $0.06$\\
Pristine J196.3755$+$08.5138 & 3731017959524921472 & $13$ $05$ $31.20$ & $+08$ $30$ $36.0$ & $\dots$ & $14.414$ & $1.061$ & $14.515$ & $-91.4$ & $2.0$ & $-69.4$ & $4.2$ & $0.1112$ & $0.0254$ & $8.9947$ & $2.0545$ & $5.9915$ & $0.5938$ & $0.0991$ & $7.2274$ & $2.8710$ & $0.3972$ & $-1.6233$ & $0.0326$ & $-6.2584$ & $0.0299$ & $-0.5049$ & $5012$ & $1.730$ & $-2.77$ & $4.73$ & $0.60$ & $6.26$ & $0.84$ & $6.50$ & D & $0.35$ & $5.18$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.63$ & $-1.22$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & $\dots$ & ($283.5$,$65.6$,$83.5$) & ($15.5$,$31.3$,$5.8$) & ($1485.8$,$521.0$,$1713.9$) & ($274.3$,$274.7$,$143.8$) & $-1.127$ & $0.087$ & $4.92$ & $1.19$ & $31.75$ & $5.88$ & $30.58$ & $5.08$ & $0.73$ & $0.02$\\
2MASS J13060424$-$0947298 & 3626138328489647232 & $13$ $06$ $04.80$ & $-09$ $47$ $24.0$ & $10.530$ & $10.229$ & $1.149$ & $10.355$ & $137.7$ & $2.0$ & $135.9$ & $0.3$ & $0.7939$ & $0.0177$ & $1.2597$ & $0.0281$ & $1.2094$ & $0.0317$ & $0.0262$ & $1.1994$ & $0.0396$ & $0.0331$ & $-34.0499$ & $0.0213$ & $-34.6210$ & $0.0149$ & $-0.5077$ & $4707$ & $1.330$ & $-1.93$ & $5.57$ & $0.32$ & $6.82$ & $0.70$ & $7.20$ & D & $0.35$ & $6.02$ & D & $-0.21$ & $0.73$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $0.13$ & D & $0.12$ & $-1.29$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-103.3$,$173.3$,$25.2$) & ($1.0$,$0.8$,$1.9$) & ($147.1$,$1331.5$,$78.0$) & ($2.5$,$7.2$,$2.5$) & $-1.631$ & $0.001$ & $4.37$ & $0.05$ & $9.52$ & $0.06$ & $1.84$ & $0.07$ & $0.37$ & $0.01$\\
HE 1304$-$2111 & 3505523620908702976 & $13$ $07$ $26.40$ & $-21$ $27$ $36.0$ & $13.061$ & $12.097$ & $2.235$ & $12.724$ & $\dots$ & $\dots$ & $19.5$ & $0.5$ & $22.7633$ & $0.0204$ & $0.0439$ & $0.0000$ & $0.0439$ & $0.0000$ & $0.0009$ & $0.0440$ & $0.0001$ & $0.0018$ & $-168.6530$ & $0.0251$ & $-274.6543$ & $0.0150$ & $-0.3537$ & $4325$ & $1.060$ & $-2.34$ & $5.16$ & $2.24$ & $8.33$ & $2.30$ & $8.39$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.58$ & $1.42$ & D & $1.12$ & $-0.70$ & D & CEMP-$i$ & 2021ApJ...921...77S & 2014AJ....148...81M & STARHORSE & ($-202.7$,$-135.9$,$-151.6$) & ($0.6$,$1.1$,$0.9$) & ($600.4$,$-1103.3$,$361.8$) & ($4.1$,$9.1$,$4.1$) & $-1.425$ & $0.003$ & $3.47$ & $0.02$ & $16.35$ & $0.12$ & $10.29$ & $0.08$ & $0.65$ & $0.00$\\
2MASS J13072823$-$0931148 & 3627650771157485440 & $13$ $07$ $28.80$ & $-09$ $31$ $12.0$ & $11.750$ & $11.443$ & $1.176$ & $11.578$ & $53.7$ & $2.0$ & $52.7$ & $0.8$ & $0.3309$ & $0.0270$ & $3.0224$ & $0.2471$ & $2.5303$ & $0.1261$ & $0.0498$ & $2.9094$ & $0.2182$ & $0.0750$ & $4.1687$ & $0.0331$ & $-31.3954$ & $0.0242$ & $-0.3460$ & $4647$ & $1.160$ & $-1.98$ & $5.52$ & $0.38$ & $6.83$ & $0.78$ & $7.23$ & D & $0.40$ & $6.02$ & D & $0.02$ & $0.91$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-0.18$ & D & $0.10$ & $-1.36$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($258.2$,$22.2$,$82.2$) & ($15.9$,$4.9$,$4.2$) & ($780.7$,$109.5$,$1068.9$) & ($57.9$,$27.1$,$207.2$) & $-1.425$ & $0.053$ & $2.18$ & $0.46$ & $16.75$ & $1.83$ & $16.55$ & $1.97$ & $0.77$ & $0.02$\\
HE 1305$-$0331 & 3684067026312018560 & $13$ $07$ $60.00$ & $-03$ $47$ $24.0$ & $16.377$ & $16.306$ & $0.611$ & $16.323$ & $-38.4$ & $2.0$ & $\dots$ & $\dots$ & $0.2521$ & $0.0511$ & $3.9666$ & $0.8041$ & $3.2766$ & $0.4190$ & $0.1279$ & $2.9713$ & $0.3664$ & $0.1233$ & $-11.3265$ & $0.0642$ & $-9.1967$ & $0.0450$ & $-0.3766$ & $6081$ & $4.220$ & $-3.26$ & $4.24$ & $1.09$ & $6.26$ & $1.09$ & $6.26$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.46$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($217.1$,$149.1$,$-20.7$) & ($3.9$,$1.2$,$4.7$) & ($956.2$,$1713.3$,$30.1$) & ($38.7$,$30.9$,$9.0$) & $-1.299$ & $0.011$ & $4.12$ & $0.10$ & $21.42$ & $0.54$ & $2.95$ & $0.33$ & $0.68$ & $0.01$\\
HE 1305$+$0007 & 3686190458143012352 & $13$ $08$ $04.80$ & $+00$ $09$ $00.0$ & $12.223$ & $11.857$ & $1.248$ & $12.014$ & $\dots$ & $\dots$ & $216.6$ & $2.9$ & $0.1858$ & $0.0292$ & $5.3824$ & $0.8445$ & $4.1639$ & $0.2914$ & $0.0700$ & $4.6100$ & $1.3932$ & $0.3022$ & $-17.0249$ & $0.0335$ & $-1.6967$ & $0.0227$ & $-0.6806$ & $4750$ & $2.000$ & $-2.08$ & $5.42$ & $1.85$ & $8.20$ & $1.90$ & $8.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2006MNRAS.372..343G & 2007AJ....133.1193B & $\dots$ & ($-61.9$,$-215.3$,$-101.3$) & ($28.2$,$31.1$,$15.8$) & ($221.1$,$-908.8$,$847.9$) & ($54.2$,$92.8$,$201.5$) & $-1.487$ & $0.085$ & $5.37$ & $0.93$ & $12.89$ & $2.35$ & $10.68$ & $2.36$ & $0.41$ & $0.02$\\
HE 1305$+$0132 & 3690936122127067264 & $13$ $08$ $16.80$ & $+01$ $16$ $48.0$ & $12.570$ & $12.418$ & $1.438$ & $12.644$ & $\dots$ & $\dots$ & $157.0$ & $1.4$ & $0.1453$ & $0.0197$ & $6.8801$ & $0.9341$ & $4.9880$ & $0.2666$ & $0.0535$ & $5.6098$ & $1.0604$ & $0.1890$ & $-5.9113$ & $0.0233$ & $-0.6351$ & $0.0177$ & $-0.6207$ & $4262$ & $0.800$ & $-2.50$ & $5.00$ & $2.64$ & $8.57$ & $2.70$ & $8.63$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667L..81S & 2007ApJ...667L..81S & STARHORSE & ($-184.7$,$-141.8$,$-118.8$) & ($17.3$,$29.7$,$14.3$) & ($597.2$,$-710.0$,$497.3$) & ($16.9$,$164.9$,$54.5$) & $-1.484$ & $0.051$ & $2.72$ & $0.70$ & $14.48$ & $1.38$ & $10.68$ & $0.97$ & $0.69$ & $0.04$\\
SDSS J131326.89$-$001941.4 & 3687441358777986688 & $13$ $13$ $26.40$ & $+00$ $19$ $48.0$ & $\dots$ & $16.403$ & $0.916$ & $16.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2097$ & $0.0702$ & $4.7690$ & $1.5971$ & $0.5832$ & $0.0260$ & $0.0445$ & $0.5106$ & $0.0122$ & $0.0239$ & $-3.8240$ & $0.0844$ & $-6.5453$ & $0.0562$ & $-0.4455$ & $5200$ & $2.600$ & $-5.00$ & $2.50$ & $2.96$ & $6.39$ & $2.98$ & $6.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...810L..27F & $\dots$ & STARHORSE & ($-26.6$,$65.5$,$44.1$) & ($1.1$,$0.7$,$1.6$) & ($400.5$,$524.8$,$25.3$) & ($2.4$,$6.0$,$1.8$) & $-1.808$ & $0.001$ & $1.31$ & $0.02$ & $8.13$ & $0.01$ & $0.93$ & $0.08$ & $0.72$ & $0.00$\\
HE 1310$-$0536 & 3635533208672382592 & $13$ $13$ $31.20$ & $-05$ $52$ $12.0$ & $14.347$ & $14.111$ & $1.208$ & $14.255$ & $111.4$ & $2.0$ & $108.4$ & $4.2$ & $0.0118$ & $0.0232$ & $84.7660$ & $166.9381$ & $9.2888$ & $0.6441$ & $0.0693$ & $11.9086$ & $1.9248$ & $0.1616$ & $-5.0366$ & $0.0246$ & $-1.6643$ & $0.0195$ & $-0.4039$ & $5000$ & $1.900$ & $-4.20$ & $3.30$ & $2.41$ & $6.64$ & $2.49$ & $6.72$ & D & $0.47$ & $3.87$ & D & $-1.03$ & $-2.36$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-2.47$ & D & <+1.25 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE & ($-108.1$,$-35.9$,$-30.9$) & ($2.5$,$4.9$,$2.1$) & ($281.2$,$-144.9$,$623.1$) & ($6.4$,$18.9$,$4.8$) & $-1.732$ & $0.005$ & $1.46$ & $0.16$ & $8.44$ & $0.14$ & $8.03$ & $0.02$ & $0.71$ & $0.03$\\
HE 1311$-$0131 & 3684987592422300800 & $13$ $13$ $43.20$ & $-01$ $47$ $24.0$ & $12.724$ & $12.597$ & $1.030$ & $12.691$ & $124.0$ & $2.0$ & $124.0$ & $3.8$ & $0.3346$ & $0.0164$ & $2.9884$ & $0.1468$ & $2.7424$ & $0.0864$ & $0.0315$ & $2.7458$ & $0.1476$ & $0.0538$ & $-30.2231$ & $0.0218$ & $-9.8729$ & $0.0148$ & $-0.3695$ & $4825$ & $1.500$ & $-3.15$ & $4.35$ & $0.33$ & $5.61$ & $0.74$ & $6.02$ & D & $0.49$ & $4.94$ & D & $-0.40$ & $-0.68$ & D & $\dots$ & $\dots$ & X & $-0.62$ & $-1.59$ & D & <+0.71 & $\dots$ & U & unknown & 2011A&A...527A..65H & 2007ApJS..168..128B & STARHORSE & ($22.0$,$-231.4$,$26.2$) & ($6.2$,$20.7$,$2.9$) & ($30.9$,$-1385.8$,$315.2$) & ($25.7$,$101.2$,$41.4$) & $-1.580$ & $0.051$ & $6.55$ & $0.28$ & $8.99$ & $1.29$ & $4.78$ & $0.84$ & $0.15$ & $0.05$\\
BPS CS 22877$-$0001 & 3621673727165280384 & $13$ $13$ $55.20$ & $-12$ $11$ $24.0$ & $12.380$ & $11.916$ & $1.047$ & $12.014$ & $166.3$ & $2.0$ & $167.2$ & $0.8$ & $0.4249$ & $0.0152$ & $2.3535$ & $0.0841$ & $2.1769$ & $0.0686$ & $0.0315$ & $2.0368$ & $0.1165$ & $0.0572$ & $-16.2154$ & $0.0231$ & $-22.0590$ & $0.0151$ & $-0.2350$ & $4790$ & $1.450$ & $-3.24$ & $4.26$ & $1.03$ & $6.22$ & $1.47$ & $6.66$ & D & $0.31$ & $4.67$ & D & $-0.23$ & $-0.60$ & D & $\dots$ & $\dots$ & X & $-0.57$ & $-1.63$ & D & $-0.04$ & $-2.76$ & D & CEMP-no & 2014ApJ...784..158R & 2000A&A...355L..27H & STARHORSE & ($21.6$,$-232.7$,$27.2$) & ($6.4$,$21.1$,$3.7$) & ($33.0$,$-1392.3$,$318.2$) & ($27.5$,$103.1$,$42.5$) & $-1.576$ & $0.053$ & $6.56$ & $0.28$ & $9.08$ & $1.35$ & $4.84$ & $0.88$ & $0.16$ & $0.05$\\
HE 1311$-$3002 & 6182434551613109504 & $13$ $13$ $60.00$ & $-30$ $18$ $36.0$ & $\dots$ & $13.147$ & $1.172$ & $13.280$ & $213.7$ & $2.0$ & $89.0$ & $2.7$ & $0.1810$ & $0.0168$ & $5.5246$ & $0.5118$ & $4.4160$ & $0.5071$ & $0.1148$ & $4.2517$ & $0.8154$ & $0.1918$ & $-1.4719$ & $0.0177$ & $-10.1038$ & $0.0122$ & $-0.2579$ & $4773$ & $1.310$ & $-2.22$ & $5.28$ & $0.80$ & $7.01$ & $1.13$ & $7.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.50$ & $0.46$ & D & $0.05$ & $-1.65$ & D & CEMP-$i$ & 2016AAS...22740405K & $\dots$ & STARHORSE & ($159.6$,$184.5$,$-5.7$) & ($4.3$,$3.3$,$2.1$) & ($285.6$,$1292.3$,$45.9$) & ($15.5$,$30.9$,$2.5$) & $-1.596$ & $0.004$ & $3.79$ & $0.12$ & $10.90$ & $0.10$ & $2.24$ & $0.20$ & $0.48$ & $0.01$\\
HE 1315$-$2035 & 3506378147602807424 & $13$ $17$ $57.60$ & $-20$ $51$ $00.0$ & $15.700$ & $15.247$ & $1.357$ & $15.442$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0789$ & $0.0440$ & $12.6764$ & $7.0766$ & $6.5877$ & $1.1942$ & $0.1813$ & $5.3611$ & $16.5590$ & $3.0887$ & $0.7949$ & $0.0472$ & $-1.3162$ & $0.0336$ & $-0.5837$ & $5100$ & $2.200$ & $-2.50$ & $5.00$ & $2.50$ & $8.43$ & $2.50$ & $8.43$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & $\dots$ & ($63.3$,$115.8$,$4.5$) & ($1.9$,$2.3$,$0.4$) & ($192.4$,$754.3$,$55.7$) & ($6.0$,$18.7$,$2.0$) & $-1.831$ & $0.003$ & $2.39$ & $0.05$ & $7.08$ & $0.01$ & $1.90$ & $0.41$ & $0.50$ & $0.01$\\
BPS BS 16033$-$0081 & 1445684243782865792 & $13$ $19$ $12.00$ & $+22$ $28$ $12.0$ & $13.370$ & $13.083$ & $1.086$ & $13.192$ & $-110.9$ & $2.0$ & $-119.7$ & $2.5$ & $0.1110$ & $0.0145$ & $9.0052$ & $1.1787$ & $6.0662$ & $0.6749$ & $0.1113$ & $6.0447$ & $1.3492$ & $0.2232$ & $-8.9762$ & $0.0169$ & $-9.5581$ & $0.0099$ & $0.0915$ & $5020$ & $1.840$ & $-2.20$ & $5.30$ & $0.99$ & $7.22$ & $1.13$ & $7.36$ & D & $0.18$ & $5.58$ & D & $0.30$ & $0.97$ & D & $\dots$ & $\dots$ & X & $-0.85$ & $-0.87$ & D & $0.51$ & $-1.17$ & D & CEMP-no & 2012A&A...548A..34A & Simbad & STARHORSE & ($-161.8$,$14.1$,$-63.1$) & ($0.3$,$1.5$,$1.4$) & ($705.0$,$96.1$,$48.5$) & ($3.8$,$10.2$,$1.7$) & $-1.758$ & $0.001$ & $0.66$ & $0.01$ & $9.14$ & $0.01$ & $3.51$ & $0.03$ & $0.87$ & $0.00$\\
2MASS J13213924$-$1138048 & 3611175349625141760 & $13$ $21$ $38.40$ & $-11$ $37$ $48.0$ & $11.547$ & $11.226$ & $1.295$ & $11.399$ & $-35.8$ & $2.0$ & $-35.0$ & $0.3$ & $0.2032$ & $0.0283$ & $4.9210$ & $0.6842$ & $4.1737$ & $0.4667$ & $0.1118$ & $4.0763$ & $0.4575$ & $0.1122$ & $-7.1766$ & $0.0314$ & $-6.8200$ & $0.0197$ & $-0.4329$ & $4568$ & $1.200$ & $-2.44$ & $5.06$ & $0.28$ & $6.27$ & $0.82$ & $6.81$ & D & $0.47$ & $5.63$ & D & $-0.03$ & $0.40$ & D & $\dots$ & $\dots$ & X & $-0.36$ & $-0.62$ & D & $0.08$ & $-1.84$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($52.3$,$-136.9$,$136.2$) & ($1.3$,$2.6$,$1.8$) & ($109.7$,$-1023.8$,$301.3$) & ($4.2$,$19.0$,$8.6$) & $-1.655$ & $0.005$ & $4.32$ & $0.10$ & $8.75$ & $0.04$ & $4.87$ & $0.07$ & $0.34$ & $0.01$\\
RAVE J132141.8$-$432006 & 6136718030660672640 & $13$ $21$ $40.80$ & $-43$ $19$ $48.0$ & $11.418$ & $11.108$ & $1.229$ & $11.259$ & $\dots$ & $\dots$ & $202.3$ & $0.3$ & $0.4906$ & $0.0169$ & $2.0384$ & $0.0701$ & $1.9493$ & $0.0597$ & $0.0306$ & $1.8897$ & $0.0684$ & $0.0362$ & $-16.4289$ & $0.0166$ & $-1.3608$ & $0.0163$ & $-0.0467$ & $4954$ & $1.250$ & $-2.03$ & $5.47$ & $0.34$ & $6.74$ & $0.76$ & $7.16$ & D & $0.30$ & $5.87$ & D & $0.67$ & $1.51$ & D & $\dots$ & $\dots$ & X & $0.04$ & $0.19$ & D & $0.66$ & $-0.85$ & D & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($-21.8$,$60.7$,$-64.7$) & ($0.6$,$1.1$,$0.9$) & ($277.5$,$360.9$,$242.7$) & ($2.9$,$7.0$,$2.4$) & $-1.825$ & $0.001$ & $1.21$ & $0.03$ & $7.21$ & $0.00$ & $4.34$ & $0.03$ & $0.71$ & $0.01$\\
HE 1319$-$1935 & 3506907768609899264 & $13$ $22$ $38.40$ & $-19$ $51$ $00.0$ & $14.198$ & $14.064$ & $1.314$ & $14.244$ & $369.0$ & $2.0$ & $373.9$ & $2.4$ & $0.0266$ & $0.0214$ & $37.6086$ & $30.2830$ & $10.4472$ & $1.0093$ & $0.0966$ & $10.4347$ & $1.1546$ & $0.1107$ & $-4.5305$ & $0.0236$ & $-1.2352$ & $0.0152$ & $-0.3092$ & $4600$ & $1.100$ & $-1.80$ & $5.70$ & $1.47$ & $8.10$ & $1.57$ & $8.20$ & D & $0.46$ & $6.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.93$ & $2.31$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE & ($65.6$,$-65.3$,$-135.1$) & ($11.7$,$20.4$,$12.3$) & ($103.5$,$-373.7$,$590.3$) & ($59.7$,$109.0$,$95.3$) & $-1.778$ & $0.032$ & $3.00$ & $0.91$ & $6.71$ & $0.06$ & $5.94$ & $0.32$ & $0.39$ & $0.13$\\
V*ZZVir & 3635416316842394496 & $13$ $23$ $38.40$ & $-04$ $21$ $36.0$ & $14.270$ & $13.948$ & $0.618$ & $13.966$ & $\dots$ & $\dots$ & $286.4$ & $5.6$ & $0.2157$ & $0.0230$ & $4.6359$ & $0.4943$ & $4.3229$ & $0.3748$ & $0.0867$ & $4.8394$ & $0.2379$ & $0.0492$ & $3.1734$ & $0.0258$ & $-4.9086$ & $0.0199$ & $-0.5304$ & $6538$ & $2.540$ & $-2.36$ & $5.14$ & $1.83$ & $7.90$ & $1.85$ & $7.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787....6K & 2006AJ....132.1202K & STARHORSE & ($73.8$,$219.8$,$-70.2$) & ($1.6$,$1.9$,$2.0$) & ($26.4$,$1192.9$,$522.8$) & ($2.6$,$34.0$,$32.6$) & $-1.567$ & $0.004$ & $6.63$ & $0.06$ & $9.13$ & $0.15$ & $6.22$ & $0.18$ & $0.16$ & $0.01$\\
RAVE J132414.3$-$180620 & 3604007152287271296 & $13$ $24$ $14.40$ & $-18$ $06$ $36.0$ & $11.409$ & $11.258$ & $1.187$ & $11.395$ & $\dots$ & $\dots$ & $-42.7$ & $0.9$ & $0.4186$ & $0.0165$ & $2.3888$ & $0.0943$ & $2.2082$ & $0.1013$ & $0.0459$ & $2.1928$ & $0.1246$ & $0.0568$ & $-25.0649$ & $0.0201$ & $-4.0905$ & $0.0132$ & $-0.4404$ & $4837$ & $1.550$ & $-2.52$ & $4.98$ & $0.63$ & $6.54$ & $0.96$ & $6.87$ & D & $0.31$ & $5.39$ & D & $0.02$ & $0.37$ & D & $\dots$ & $\dots$ & X & $-0.56$ & $-0.90$ & D & $-0.04$ & $-2.04$ & D & CEMP-no & 2020ApJ...905...20R & 2007ApJS..168..128B & STARHORSE & ($-126.3$,$55.8$,$-5.2$) & ($0.3$,$1.2$,$0.9$) & ($563.5$,$436.1$,$4.1$) & ($4.4$,$9.4$,$0.1$) & $-1.761$ & $0.001$ & $1.00$ & $0.02$ & $9.14$ & $0.01$ & $0.62$ & $0.01$ & $0.80$ & $0.00$\\
HE 1321$-$1652 & 3604141120907278976 & $13$ $24$ $26.40$ & $-17$ $07$ $48.0$ & $14.585$ & $14.420$ & $0.881$ & $14.479$ & $91.1$ & $2.0$ & $32.8$ & $11.1$ & $1.8320$ & $0.0216$ & $0.5458$ & $0.0064$ & $0.5341$ & $0.0059$ & $0.0110$ & $0.5357$ & $0.0098$ & $0.0183$ & $-114.4588$ & $0.0242$ & $-28.5682$ & $0.0165$ & $-0.3517$ & $5590$ & $4.630$ & $-2.22$ & $5.28$ & $1.20$ & $7.41$ & $1.20$ & $7.41$ & D & $\dots$ & $\dots$ & X & $0.12$ & $0.77$ & D & $\dots$ & $\dots$ & X & $0.80$ & $0.76$ & D & $0.30$ & $-1.40$ & D & unknown & 2016AAS...22740405K & 2012yCat.1322....0Z & STARHORSE & ($-149.7$,$88.9$,$99.1$) & ($2.5$,$7.3$,$2.0$) & ($74.4$,$405.8$,$662.4$) & ($3.4$,$35.6$,$51.8$) & $-1.747$ & $0.006$ & $3.45$ & $0.08$ & $7.01$ & $0.04$ & $6.30$ & $0.19$ & $0.34$ & $0.01$\\
2MASS J13254554$-$1747547 & 3604042504162287232 & $13$ $25$ $45.60$ & $-17$ $48$ $00.0$ & $10.990$ & $10.483$ & $1.368$ & $10.682$ & $17.6$ & $2.0$ & $17.4$ & $0.5$ & $0.3619$ & $0.0169$ & $2.7628$ & $0.1294$ & $2.5569$ & $0.0841$ & $0.0329$ & $2.5944$ & $0.2198$ & $0.0847$ & $-27.8791$ & $0.0177$ & $-15.7031$ & $0.0119$ & $-0.3602$ & $4588$ & $0.830$ & $-2.32$ & $5.18$ & $0.18$ & $6.29$ & $0.78$ & $6.89$ & D & $0.42$ & $5.70$ & D & $-0.02$ & $0.53$ & D & $\dots$ & $\dots$ & X & $-0.44$ & $-0.58$ & D & $0.40$ & $-1.40$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($-238.0$,$23.4$,$-75.1$) & ($2.7$,$10.1$,$5.6$) & ($742.3$,$112.8$,$259.6$) & ($33.5$,$50.3$,$16.5$) & $-1.631$ & $0.009$ & $0.38$ & $0.21$ & $11.30$ & $0.26$ & $8.22$ & $0.59$ & $0.93$ & $0.04$\\
2MASS J13260450$-$1525020 & 3604978051118532096 & $13$ $26$ $04.80$ & $-15$ $25$ $12.0$ & $11.461$ & $11.140$ & $1.278$ & $11.307$ & $-42.8$ & $2.0$ & $-22.6$ & $0.8$ & $0.3257$ & $0.0206$ & $3.0699$ & $0.1946$ & $2.8615$ & $0.1398$ & $0.0488$ & $2.6361$ & $0.3784$ & $0.1435$ & $-8.0346$ & $0.0232$ & $-6.3617$ & $0.0140$ & $-0.4077$ & $4798$ & $1.330$ & $-2.38$ & $5.12$ & $0.48$ & $6.53$ & $0.92$ & $6.97$ & D & $0.20$ & $5.42$ & D & $-0.10$ & $0.39$ & D & $\dots$ & $\dots$ & X & $-0.67$ & $-0.87$ & D & $-0.28$ & $-2.14$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($-137.8$,$110.9$,$-88.6$) & ($1.5$,$2.6$,$2.7$) & ($339.8$,$706.0$,$107.1$) & ($9.0$,$20.7$,$4.8$) & $-1.728$ & $0.001$ & $1.97$ & $0.09$ & $9.13$ & $0.06$ & $2.92$ & $0.09$ & $0.65$ & $0.01$\\
BPS BS 16543$-$0097 & 1442437832622477312 & $13$ $26$ $28.80$ & $+21$ $38$ $60.0$ & $12.570$ & $12.331$ & $1.000$ & $12.418$ & $\dots$ & $\dots$ & $-25.2$ & $0.7$ & $0.3980$ & $0.0136$ & $2.5124$ & $0.0860$ & $2.3682$ & $0.0794$ & $0.0335$ & $2.3849$ & $0.0678$ & $0.0284$ & $-20.7023$ & $0.0144$ & $-19.6727$ & $0.0097$ & $-0.0693$ & $5220$ & $2.540$ & $-2.48$ & $5.02$ & $1.36$ & $7.31$ & $1.38$ & $7.33$ & D & $0.66$ & $5.78$ & D & $1.08$ & $1.47$ & D & $\dots$ & $\dots$ & X & $0.43$ & $0.13$ & D & $0.97$ & $-0.99$ & D & CEMP-$r$ & 2012A&A...548A..34A & Simbad & STARHORSE & ($26.9$,$-198.6$,$-162.5$) & ($5.2$,$21.9$,$6.7$) & ($79.8$,$-1060.6$,$580.9$) & ($51.8$,$90.3$,$44.2$) & $-1.567$ & $0.057$ & $5.73$ & $0.16$ & $9.90$ & $1.61$ & $7.19$ & $1.18$ & $0.26$ & $0.06$\\
2MASS J13284693$-$1731363 & 3603399259796052992 & $13$ $28$ $48.00$ & $-17$ $31$ $48.0$ & $10.930$ & $10.579$ & $1.366$ & $10.777$ & $-9.8$ & $2.0$ & $-10.7$ & $0.5$ & $0.3383$ & $0.0151$ & $2.9562$ & $0.1317$ & $2.6912$ & $0.1362$ & $0.0506$ & $2.5269$ & $0.1992$ & $0.0788$ & $-9.4846$ & $0.0161$ & $-7.6990$ & $0.0093$ & $-0.2159$ & $4495$ & $0.670$ & $-2.20$ & $5.30$ & $0.40$ & $6.63$ & $0.90$ & $7.13$ & D & $0.53$ & $5.93$ & D & $-0.02$ & $0.65$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.10$ & D & $0.20$ & $-1.48$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($131.7$,$-11.7$,$-136.2$) & ($7.0$,$13.2$,$4.6$) & ($79.0$,$-59.8$,$1015.8$) & ($23.5$,$67.9$,$45.8$) & $-1.735$ & $0.017$ & $3.53$ & $0.44$ & $7.12$ & $0.07$ & $7.09$ & $0.07$ & $0.34$ & $0.05$\\
HE 1327$-$2326 & 6194815228636688768 & $13$ $30$ $04.80$ & $-23$ $41$ $60.0$ & $13.550$ & $13.374$ & $0.734$ & $13.407$ & $112.0$ & $2.0$ & $61.7$ & $9.2$ & $0.9411$ & $0.0154$ & $1.0626$ & $0.0174$ & $1.0159$ & $0.0153$ & $0.0150$ & $0.9911$ & $0.0362$ & $0.0365$ & $-52.4699$ & $0.0160$ & $45.5150$ & $0.0116$ & $-0.2723$ & $6180$ & $3.700$ & $-5.20$ & $2.30$ & $3.49$ & $6.72$ & $3.49$ & $6.72$ & D & $1.65$ & $4.05$ & D & $1.08$ & $-1.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2019ApJ...876...97E & 2012yCat.1322....0Z & STARHORSE & ($-146.1$,$95.8$,$-36.0$) & ($1.8$,$2.8$,$2.6$) & ($421.3$,$670.2$,$42.1$) & ($10.9$,$21.6$,$1.8$) & $-1.732$ & $0.001$ & $1.76$ & $0.06$ & $9.18$ & $0.03$ & $1.61$ & $0.23$ & $0.68$ & $0.01$\\
2MASS J13330890$-$4654079 & 6083921475163462528 & $13$ $33$ $09.60$ & $-46$ $53$ $60.0$ & $12.547$ & $12.218$ & $1.279$ & $12.386$ & $-15.9$ & $2.0$ & $-15.7$ & $1.1$ & $0.2668$ & $0.0136$ & $3.7478$ & $0.1910$ & $3.6221$ & $0.1640$ & $0.0453$ & $3.2657$ & $0.0460$ & $0.0141$ & $-6.0889$ & $0.0134$ & $-4.9730$ & $0.0117$ & $-0.0284$ & $4591$ & $0.790$ & $-3.02$ & $4.48$ & $0.05$ & $5.46$ & $0.78$ & $6.19$ & D & $\dots$ & $\dots$ & X & $0.00$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-1.01$ & D & $0.49$ & $-2.01$ & D & CEMP-no & 2020ApJS..249...30H & 2012yCat.1322....0Z & STARHORSE & ($-12.7$,$227.8$,$65.1$) & ($6.9$,$10.9$,$6.1$) & ($8.4$,$1147.8$,$143.5$) & ($7.1$,$56.8$,$20.6$) & $-1.733$ & $0.023$ & $5.25$ & $0.03$ & $6.37$ & $0.49$ & $2.46$ & $0.24$ & $0.10$ & $0.04$\\
HE 1330$-$0354 & 3633795224386184448 & $13$ $33$ $09.60$ & $-04$ $10$ $12.0$ & $15.000$ & $14.937$ & $0.632$ & $14.957$ & $35.3$ & $2.0$ & $\dots$ & $\dots$ & $0.5827$ & $0.0308$ & $1.7163$ & $0.0907$ & $1.5972$ & $0.0745$ & $0.0467$ & $1.6747$ & $0.0811$ & $0.0484$ & $-22.1456$ & $0.0329$ & $-53.6707$ & $0.0209$ & $-0.2974$ & $6257$ & $4.130$ & $-2.29$ & $5.21$ & $1.01$ & $7.15$ & $1.01$ & $7.15$ & D & $0.30$ & $5.61$ & D & $0.11$ & $0.69$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-0.63$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($15.8$,$9.0$,$8.4$) & ($2.5$,$4.2$,$1.7$) & ($493.0$,$57.9$,$55.6$) & ($10.8$,$27.4$,$1.7$) & $-1.918$ & $0.001$ & $0.67$ & $0.01$ & $6.66$ & $0.02$ & $2.60$ & $0.03$ & $0.82$ & $0.00$\\
2MASS J13351401$-$0110524 & 3638534188221336960 & $13$ $35$ $14.40$ & $-01$ $10$ $48.0$ & $11.932$ & $11.555$ & $1.289$ & $11.726$ & $100.8$ & $2.0$ & $104.4$ & $0.4$ & $0.1861$ & $0.0272$ & $5.3728$ & $0.7864$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.2839$ & $0.1466$ & $0.0342$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4568$ & $1.070$ & $-2.45$ & $5.05$ & $0.21$ & $6.19$ & $0.82$ & $6.80$ & D & $0.38$ & $5.53$ & D & $-0.39$ & $0.03$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.49$ & D & $0.53$ & $-1.40$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-56.3$,$56.3$,$107.1$) & ($2.9$,$2.6$,$2.5$) & ($108.1$,$250.8$,$493.9$) & ($3.1$,$10.9$,$23.1$) & $-1.869$ & $0.009$ & $1.97$ & $0.04$ & $5.82$ & $0.11$ & $5.23$ & $0.17$ & $0.49$ & $0.01$\\
V*WYVir & 3630893024789153792 & $13$ $35$ $16.80$ & $-06$ $58$ $12.0$ & $13.460$ & $13.340$ & $0.553$ & $13.352$ & $181.0$ & $2.0$ & $176.1$ & $7.6$ & $0.2546$ & $0.0206$ & $3.9284$ & $0.3183$ & $3.2973$ & $0.2085$ & $0.0632$ & $3.9707$ & $0.2484$ & $0.0625$ & $-3.8338$ & $0.0240$ & $-7.3364$ & $0.0131$ & $-0.1880$ & $6354$ & $2.810$ & $-2.65$ & $4.85$ & $1.47$ & $7.25$ & $1.49$ & $7.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787....6K & 2013ApJ...765..154D & STARHORSE & ($-16.3$,$-94.9$,$26.3$) & ($5.4$,$11.8$,$2.8$) & ($192.6$,$-575.8$,$104.6$) & ($35.3$,$63.6$,$5.3$) & $-1.876$ & $0.008$ & $1.79$ & $0.22$ & $6.74$ & $0.08$ & $2.39$ & $0.06$ & $0.58$ & $0.04$\\
BPS BS 17436$-$0058 & 1503452653427117952 & $13$ $36$ $45.60$ & $+45$ $02$ $60.0$ & $13.830$ & $13.638$ & $0.950$ & $13.712$ & $\dots$ & $\dots$ & $10.0$ & $2.6$ & $0.1777$ & $0.0130$ & $5.6290$ & $0.4135$ & $4.6851$ & $0.2089$ & $0.0446$ & $4.6373$ & $0.1675$ & $0.0361$ & $-10.3020$ & $0.0105$ & $-4.7675$ & $0.0122$ & $0.1708$ & $5430$ & $2.200$ & $-1.90$ & $5.60$ & $1.71$ & $8.24$ & $1.73$ & $8.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.68$ & $1.96$ & D & $1.28$ & $-0.10$ & D & CEMP-$i$ & 2012A&A...548A..34A & Simbad & STARHORSE & ($68.2$,$-173.4$,$-194.7$) & ($4.8$,$10.5$,$5.5$) & ($39.3$,$-1039.9$,$609.3$) & ($24.6$,$53.4$,$18.8$) & $-1.578$ & $0.030$ & $6.15$ & $0.04$ & $9.16$ & $0.92$ & $6.80$ & $0.65$ & $0.19$ & $0.05$\\
2MASS J13373017$-$7717500 & 5789490093947866624 & $13$ $37$ $31.20$ & $-77$ $17$ $60.0$ & $\dots$ & $12.324$ & $1.301$ & $12.499$ & $\dots$ & $\dots$ & $299.9$ & $1.9$ & $0.3856$ & $0.0105$ & $2.5931$ & $0.0709$ & $2.4569$ & $0.0789$ & $0.0321$ & $2.4519$ & $0.1033$ & $0.0421$ & $-27.4051$ & $0.0116$ & $-5.1606$ & $0.0125$ & $0.0892$ & $4801$ & $1.350$ & $-2.28$ & $5.22$ & $0.20$ & $6.35$ & $0.71$ & $6.86$ & D & $-0.11$ & $5.21$ & D & $0.00$ & $0.59$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.40$ & D & $0.20$ & $-1.56$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE & ($106.0$,$-197.4$,$27.7$) & ($2.5$,$4.9$,$0.4$) & ($142.4$,$-1469.2$,$16.6$) & ($2.0$,$34.5$,$0.1$) & $-1.621$ & $0.012$ & $4.71$ & $0.11$ & $9.66$ & $0.20$ & $0.95$ & $0.02$ & $0.34$ & $0.00$\\
2MASS J13374885$-$0826176 & 3618441781454913920 & $13$ $37$ $48.00$ & $-08$ $26$ $24.0$ & $11.506$ & $11.061$ & $1.534$ & $11.326$ & $-0.4$ & $2.0$ & $4.8$ & $1.0$ & $0.1167$ & $0.0220$ & $8.5669$ & $1.6150$ & $6.8606$ & $1.2116$ & $0.1766$ & $5.3174$ & $0.6261$ & $0.1177$ & $-7.1791$ & $0.0271$ & $-1.9652$ & $0.0140$ & $-0.2389$ & $4265$ & $0.250$ & $-2.62$ & $4.88$ & $0.34$ & $6.15$ & $0.94$ & $6.75$ & D & $0.56$ & $5.54$ & D & $0.17$ & $0.42$ & D & $\dots$ & $\dots$ & X & $0.02$ & $-0.42$ & D & $0.93$ & $-1.17$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-153.3$,$-39.9$,$122.7$) & ($1.3$,$8.8$,$2.2$) & ($305.0$,$-264.7$,$629.5$) & ($25.0$,$56.7$,$28.8$) & $-1.692$ & $0.004$ & $1.98$ & $0.31$ & $8.98$ & $0.16$ & $8.27$ & $0.26$ & $0.64$ & $0.05$\\
GALAH 160524003601137 & 6111911673952853760 & $13$ $38$ $48.00$ & $-42$ $18$ $36.0$ & $13.353$ & $12.979$ & $1.302$ & $13.155$ & $114.7$ & $0.3$ & $115.1$ & $5.7$ & $0.0959$ & $0.0194$ & $10.4235$ & $2.1088$ & $7.5616$ & $0.8728$ & $0.1154$ & $6.3416$ & $0.2734$ & $0.0431$ & $-2.5677$ & $0.0227$ & $-3.1309$ & $0.0171$ & $0.0802$ & $4603$ & $1.490$ & $-2.48$ & $5.02$ & $0.46$ & $6.42$ & $0.86$ & $6.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $-0.36$ & D & $-0.03$ & $-0.32$ & D & $1.11$ & $-0.85$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($5.8$,$-10.6$,$38.0$) & ($2.7$,$6.0$,$1.4$) & ($512.5$,$-72.2$,$56.2$) & ($23.5$,$40.7$,$1.8$) & $-1.895$ & $0.001$ & $0.40$ & $0.13$ & $7.12$ & $0.08$ & $3.28$ & $0.21$ & $0.89$ & $0.03$\\
2MASS J13393141$-$1257204 & 3607218821456201600 & $13$ $39$ $31.20$ & $-12$ $57$ $36.0$ & $12.119$ & $11.715$ & $1.434$ & $11.940$ & $-24.9$ & $2.0$ & $-26.3$ & $0.6$ & $0.1524$ & $0.0181$ & $6.5609$ & $0.7790$ & $5.5408$ & $0.5024$ & $0.0907$ & $5.4402$ & $0.6435$ & $0.1183$ & $-9.9453$ & $0.0213$ & $2.5759$ & $0.0147$ & $-0.3709$ & $4574$ & $0.720$ & $-2.71$ & $4.79$ & $0.34$ & $6.06$ & $0.96$ & $6.68$ & D & $0.55$ & $5.44$ & D & $0.08$ & $0.24$ & D & $\dots$ & $\dots$ & X & $-0.42$ & $-0.95$ & D & $0.10$ & $-2.09$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($-22.4$,$115.4$,$92.5$) & ($1.1$,$2.3$,$3.4$) & ($54.8$,$419.8$,$519.3$) & ($4.7$,$15.5$,$35.7$) & $-1.813$ & $0.014$ & $2.87$ & $0.04$ & $6.23$ & $0.20$ & $5.25$ & $0.28$ & $0.37$ & $0.01$\\
G 64$-$12 & 3662741860852094208 & $13$ $40$ $02.40$ & $+00$ $02$ $24.0$ & $11.451$ & $11.323$ & $0.600$ & $11.340$ & $450.5$ & $2.0$ & $443.3$ & $1.0$ & $3.6494$ & $0.0275$ & $0.2740$ & $0.0021$ & $0.2706$ & $0.0021$ & $0.0078$ & $0.2716$ & $0.0033$ & $0.0120$ & $-228.8470$ & $0.0318$ & $-80.0784$ & $0.0210$ & $-0.2530$ & $6463$ & $4.260$ & $-3.29$ & $4.21$ & $1.07$ & $6.21$ & $1.07$ & $6.21$ & D & $0.48$ & $4.79$ & D & $0.08$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-1.17$ & D & $\dots$ & $\dots$ & X & unknown & 2016ApJ...829L..24P & 2009AJ....137.4186L & STARHORSE & ($-169.6$,$110.8$,$-85.9$) & ($15.7$,$25.0$,$7.2$) & ($218.0$,$241.8$,$1391.1$) & ($17.3$,$96.6$,$201.4$) & $-1.506$ & $0.032$ & $4.86$ & $0.36$ & $12.29$ & $0.80$ & $12.08$ & $0.96$ & $0.43$ & $0.01$\\
HE 1338$-$0052 & 3661850088202356992 & $13$ $41$ $00.00$ & $-01$ $07$ $12.0$ & $15.270$ & $15.098$ & $0.735$ & $15.131$ & $-39.0$ & $2.0$ & $\dots$ & $\dots$ & $0.4922$ & $0.0343$ & $2.0317$ & $0.1415$ & $1.8512$ & $0.1030$ & $0.0557$ & $1.6955$ & $0.1799$ & $0.1061$ & $-2.2825$ & $0.0373$ & $-23.5447$ & $0.0280$ & $-0.4091$ & $5856$ & $3.700$ & $-3.00$ & $4.50$ & $1.43$ & $6.86$ & $1.43$ & $6.86$ & D & $0.42$ & $5.02$ & D & $0.22$ & $0.09$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.90$ & D & <-1.44 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-74.8$,$16.4$,$-64.9$) & ($1.5$,$2.1$,$1.6$) & ($554.8$,$117.3$,$55.2$) & ($7.5$,$15.1$,$2.8$) & $-1.844$ & $0.001$ & $0.28$ & $0.06$ & $7.97$ & $0.07$ & $3.88$ & $0.18$ & $0.93$ & $0.02$\\
2MASS J13425404$-$0717005 & 3620124270467822848 & $13$ $42$ $55.20$ & $-07$ $16$ $48.0$ & $12.030$ & $11.676$ & $1.368$ & $11.875$ & $148.4$ & $2.0$ & $149.7$ & $0.7$ & $0.1247$ & $0.0149$ & $8.0206$ & $0.9596$ & $5.6807$ & $0.3241$ & $0.0571$ & $5.5733$ & $0.0869$ & $0.0156$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4568$ & $0.900$ & $-2.51$ & $4.99$ & $0.14$ & $6.06$ & $0.79$ & $6.71$ & D & $0.39$ & $5.48$ & D & $0.04$ & $0.40$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.59$ & D & $0.44$ & $-1.55$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($28.4$,$85.1$,$-53.7$) & ($4.4$,$4.6$,$5.4$) & ($241.6$,$581.3$,$115.2$) & ($12.4$,$34.8$,$12.5$) & $-1.833$ & $0.006$ & $1.77$ & $0.13$ & $7.15$ & $0.11$ & $2.86$ & $0.16$ & $0.60$ & $0.02$\\
RAVE J134319.3$-$235814 & 6191935642043619456 & $13$ $43$ $19.20$ & $-23$ $58$ $12.0$ & $11.559$ & $11.407$ & $1.131$ & $11.528$ & $\dots$ & $\dots$ & $3.0$ & $0.1$ & $0.4315$ & $0.0209$ & $2.3173$ & $0.1120$ & $2.1441$ & $0.0787$ & $0.0367$ & $2.1999$ & $0.2843$ & $0.1292$ & $-18.5992$ & $0.0236$ & $-27.9847$ & $0.0208$ & $-0.4110$ & $4896$ & $1.750$ & $-2.64$ & $4.86$ & $0.51$ & $6.30$ & $0.72$ & $6.51$ & D & $0.40$ & $5.36$ & D & $0.39$ & $0.62$ & D & $\dots$ & $\dots$ & X & $-0.75$ & $-1.21$ & D & $0.00$ & $-2.12$ & D & CEMP-no & 2020ApJ...905...20R & 2007ApJS..168..128B & STARHORSE & ($6.3$,$45.8$,$53.1$) & ($1.3$,$7.1$,$2.0$) & ($341.3$,$293.6$,$162.4$) & ($17.8$,$48.6$,$8.8$) & $-1.856$ & $0.003$ & $0.84$ & $0.13$ & $7.11$ & $0.03$ & $3.54$ & $0.16$ & $0.79$ & $0.03$\\
HE 1343$-$0640 & 3620209761792682752 & $13$ $46$ $09.60$ & $-06$ $55$ $48.0$ & $15.815$ & $15.737$ & $0.694$ & $15.764$ & $62.1$ & $2.0$ & $\dots$ & $\dots$ & $0.5551$ & $0.0489$ & $1.8016$ & $0.1588$ & $1.7566$ & $0.1393$ & $0.0793$ & $1.6810$ & $0.1464$ & $0.0871$ & $-21.6419$ & $0.0565$ & $-34.5300$ & $0.0478$ & $-0.4110$ & $5942$ & $3.970$ & $-1.90$ & $5.60$ & $0.73$ & $7.26$ & $0.73$ & $7.26$ & D & $0.35$ & $6.05$ & D & $0.78$ & $1.75$ & D & $\dots$ & $\dots$ & X & $0.66$ & $0.94$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($54.0$,$84.1$,$232.8$) & ($5.9$,$2.3$,$7.8$) & ($114.9$,$390.6$,$637.9$) & ($18.1$,$6.6$,$22.9$) & $-1.740$ & $0.022$ & $2.97$ & $0.01$ & $7.48$ & $0.44$ & $6.66$ & $0.41$ & $0.43$ & $0.02$\\
BPS BS 16082$-$0129 & 1455239343425565568 & $13$ $47$ $12.00$ & $+28$ $57$ $36.0$ & $13.610$ & $13.237$ & $1.037$ & $13.333$ & $-89.7$ & $2.0$ & $-92.0$ & $2.2$ & $0.1684$ & $0.0133$ & $5.9399$ & $0.4695$ & $5.1695$ & $0.5901$ & $0.1141$ & $4.9809$ & $0.7140$ & $0.1434$ & $-14.9630$ & $0.0150$ & $-7.2774$ & $0.0106$ & $0.0091$ & $5080$ & $1.980$ & $-2.65$ & $4.85$ & $1.35$ & $7.13$ & $1.40$ & $7.18$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.03$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.87$ & D & $\dots$ & $\dots$ & X & unknown & 2012A&A...548A..34A & 2005AJ....130.2804R & STARHORSE & ($-76.6$,$170.4$,$200.2$) & ($2.5$,$3.8$,$2.7$) & ($409.0$,$379.8$,$1379.4$) & ($43.3$,$52.6$,$44.3$) & $-1.416$ & $0.012$ & $4.86$ & $0.12$ & $15.51$ & $0.52$ & $15.06$ & $0.61$ & $0.52$ & $0.02$\\
GALAH 150408004701110 & 6171113636296148096 & $13$ $47$ $55.20$ & $-33$ $30$ $36.0$ & $13.824$ & $12.655$ & $2.521$ & $13.464$ & $151.8$ & $0.3$ & $148.9$ & $0.7$ & $0.0605$ & $0.0254$ & $16.5234$ & $6.9214$ & $11.7540$ & $3.6075$ & $0.3069$ & $\dots$ & $\dots$ & $\dots$ & $-7.4822$ & $0.0249$ & $-1.4028$ & $0.0240$ & $-0.2775$ & $4287$ & $0.864$ & $-1.52$ & $5.98$ & $0.64$ & $7.54$ & $0.83$ & $7.73$ & D & $\dots$ & $\dots$ & X & $1.46$ & $2.80$ & D & $\dots$ & $\dots$ & X & $0.27$ & $0.93$ & D & $0.44$ & $-0.56$ & D & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & $\dots$ & ($-58.5$,$-51.9$,$156.5$) & ($8.3$,$7.2$,$2.7$) & ($62.9$,$-233.7$,$598.5$) & ($10.6$,$27.2$,$20.4$) & $-1.861$ & $0.006$ & $2.59$ & $0.15$ & $5.53$ & $0.05$ & $5.19$ & $0.10$ & $0.36$ & $0.03$\\
SDSS J134913.54$-$022942.8 & 3658222348370838528 & $13$ $49$ $14.40$ & $-02$ $30$ $00.0$ & $\dots$ & $16.301$ & $0.717$ & $16.331$ & $120.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3234$ & $0.0525$ & $3.0922$ & $0.5016$ & $2.6761$ & $0.2699$ & $0.1008$ & $2.5555$ & $0.1422$ & $0.0556$ & $-10.2042$ & $0.0761$ & $-7.1761$ & $0.0504$ & $-0.0018$ & $6200$ & $4.000$ & $-3.00$ & $4.50$ & $2.89$ & $8.32$ & $2.89$ & $8.32$ & D & $0.52$ & $5.12$ & D & $1.34$ & $1.21$ & D & $\dots$ & $\dots$ & X & $2.17$ & $1.35$ & D & $1.62$ & $-0.86$ & D & CEMP-$s$ & 2010A&A...513A..72B & $\dots$ & STARHORSE & ($-147.9$,$-70.5$,$-12.8$) & ($0.8$,$3.1$,$1.3$) & ($572.7$,$-585.8$,$61.9$) & ($14.7$,$25.6$,$1.5$) & $-1.667$ & $0.002$ & $1.44$ & $0.08$ & $10.64$ & $0.02$ & $1.95$ & $0.52$ & $0.76$ & $0.01$\\
GALAH 150601002401302 & 6163937158262624000 & $13$ $50$ $07.20$ & $-35$ $43$ $48.0$ & $12.905$ & $12.489$ & $1.468$ & $12.726$ & $314.2$ & $0.3$ & $314.7$ & $1.0$ & $0.1088$ & $0.0164$ & $9.1905$ & $1.3843$ & $7.0278$ & $0.5825$ & $0.0829$ & $7.8069$ & $0.7643$ & $0.0979$ & $-2.7471$ & $0.0169$ & $-1.9969$ & $0.0224$ & $-0.5193$ & $4356$ & $1.055$ & $-2.26$ & $5.24$ & $0.11$ & $6.28$ & $0.71$ & $6.88$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.45$ & $-0.49$ & D & $-0.24$ & $-0.32$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($243.5$,$144.7$,$25.9$) & ($3.4$,$2.1$,$3.0$) & ($638.1$,$845.6$,$282.1$) & ($19.2$,$18.5$,$11.7$) & $-1.492$ & $0.006$ & $2.71$ & $0.03$ & $14.39$ & $0.20$ & $8.57$ & $0.96$ & $0.68$ & $0.01$\\
HE 1351$-$1049 & 3613787067698243072 & $13$ $53$ $57.60$ & $-11$ $04$ $12.0$ & $15.658$ & $15.531$ & $0.961$ & $15.607$ & $285.4$ & $2.0$ & $\dots$ & $\dots$ & $0.0942$ & $0.0420$ & $10.6125$ & $4.7333$ & $5.0767$ & $2.7102$ & $0.5338$ & $6.4040$ & $1.8812$ & $0.2938$ & $-9.1422$ & $0.0511$ & $-4.7607$ & $0.0441$ & $-0.2015$ & $5204$ & $2.850$ & $-3.46$ & $4.04$ & $1.52$ & $6.49$ & $1.53$ & $6.50$ & D & $0.29$ & $4.43$ & D & $0.14$ & $-0.45$ & D & $\dots$ & $\dots$ & X & $0.10$ & $-1.18$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-84.8$,$104.1$,$163.4$) & ($1.1$,$2.1$,$2.0$) & ($19.0$,$492.2$,$545.5$) & ($2.6$,$16.4$,$14.7$) & $-1.797$ & $0.002$ & $3.91$ & $0.04$ & $5.76$ & $0.07$ & $4.88$ & $0.02$ & $0.19$ & $0.01$\\
HE 1354$-$2257 & 6287592496529597056 & $13$ $57$ $43.20$ & $-23$ $12$ $36.0$ & $14.000$ & $13.540$ & $1.426$ & $13.761$ & $\dots$ & $\dots$ & $298.1$ & $1.9$ & $0.0907$ & $0.0231$ & $11.0294$ & $2.8050$ & $6.9823$ & $2.0486$ & $0.2934$ & $14.0201$ & $2.9116$ & $0.2077$ & $-5.1464$ & $0.0245$ & $-3.6060$ & $0.0255$ & $-0.1946$ & $4700$ & $1.130$ & $-2.11$ & $5.39$ & $2.03$ & $8.35$ & $2.09$ & $8.41$ & D & $\dots$ & $\dots$ & X & $1.68$ & $2.44$ & D & $\dots$ & $\dots$ & X & $1.63$ & $1.70$ & D & $0.43$ & $-1.16$ & D & CEMP-$s$ & 2021ApJ...921...77S & Simbad & STARHORSE & ($45.9$,$0.6$,$248.7$) & ($7.2$,$8.2$,$5.5$) & ($263.5$,$4.2$,$1073.8$) & ($45.6$,$40.7$,$24.9$) & $-1.631$ & $0.016$ & $2.57$ & $0.30$ & $10.07$ & $0.60$ & $10.03$ & $0.61$ & $0.59$ & $0.06$\\
Pristine J209.9364$+$15.9251 & 1231556961318298880 & $13$ $59$ $45.60$ & $+15$ $55$ $48.0$ & $\dots$ & $14.733$ & $0.612$ & $14.750$ & $47.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5799$ & $0.0311$ & $1.7245$ & $0.0925$ & $1.6455$ & $0.0866$ & $0.0526$ & $1.6763$ & $0.0590$ & $0.0352$ & $1.7008$ & $0.0317$ & $-13.8193$ & $0.0237$ & $-0.0814$ & $6664$ & $3.960$ & $-2.25$ & $5.25$ & $2.18$ & $8.36$ & $2.18$ & $8.36$ & D & $0.22$ & $5.57$ & D & $0.62$ & $1.24$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($34.1$,$5.3$,$169.6$) & ($5.2$,$13.3$,$5.3$) & ($312.9$,$27.2$,$632.0$) & ($31.1$,$62.8$,$22.8$) & $-1.755$ & $0.013$ & $1.13$ & $0.15$ & $8.06$ & $0.28$ & $7.95$ & $0.35$ & $0.75$ & $0.04$\\
G 64$-$37 & 3643857920443831168 & $14$ $02$ $31.20$ & $-05$ $39$ $00.0$ & $11.149$ & $11.008$ & $0.599$ & $11.024$ & $\dots$ & $\dots$ & $81.2$ & $0.6$ & $4.2079$ & $0.0271$ & $0.2377$ & $0.0015$ & $0.2357$ & $0.0014$ & $0.0061$ & $0.2371$ & $0.0025$ & $0.0106$ & $-54.6274$ & $0.0237$ & $-395.9811$ & $0.0197$ & $-0.3095$ & $6570$ & $4.400$ & $-3.11$ & $4.39$ & $1.12$ & $6.44$ & $1.12$ & $6.44$ & D & $0.38$ & $4.87$ & D & $0.05$ & $-0.19$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-1.28$ & D & $\dots$ & $\dots$ & X & unknown & 2016ApJ...829L..24P & 2007AJ....134..778M & STARHORSE & ($238.8$,$-202.7$,$121.6$) & ($13.2$,$20.5$,$10.9$) & ($924.9$,$-778.7$,$650.1$) & ($215.7$,$37.5$,$126.6$) & $-1.347$ & $0.083$ & $3.00$ & $0.31$ & $19.86$ & $3.60$ & $15.46$ & $3.61$ & $0.73$ & $0.02$\\
2MASS J14043762$+$0011117 & 3660872514990513408 & $14$ $04$ $38.40$ & $+00$ $11$ $24.0$ & $\dots$ & $12.395$ & $1.298$ & $12.569$ & $-9.8$ & $2.0$ & $-10.9$ & $1.2$ & $0.1297$ & $0.0180$ & $7.7109$ & $1.0719$ & $6.4227$ & $1.0486$ & $0.1633$ & $6.5519$ & $1.1772$ & $0.1797$ & $-11.9227$ & $0.0198$ & $-1.8556$ & $0.0146$ & $-0.2105$ & $4370$ & $0.260$ & $-1.87$ & $5.63$ & $0.96$ & $7.52$ & $1.17$ & $7.73$ & D & $0.33$ & $6.06$ & D & $0.43$ & $1.43$ & D & $\dots$ & $\dots$ & X & $0.38$ & $0.69$ & D & $0.58$ & $-0.77$ & D & unknown & 2018ApJ...868..110S & $\dots$ & STARHORSE & ($20.5$,$19.4$,$-49.2$) & ($2.0$,$6.6$,$2.7$) & ($468.2$,$138.6$,$208.7$) & ($23.7$,$47.6$,$1.1$) & $-1.802$ & $0.001$ & $0.41$ & $0.15$ & $7.89$ & $0.05$ & $4.87$ & $0.03$ & $0.90$ & $0.03$\\
GALAH 160529003401263 & 6289444108469988992 & $14$ $06$ $33.60$ & $-21$ $01$ $48.0$ & $12.591$ & $17.063$ & $0.977$ & $17.144$ & $264.2$ & $0.3$ & $265.5$ & $4.0$ & $0.0485$ & $0.0167$ & $20.6148$ & $7.1091$ & $3.4265$ & $0.6087$ & $0.1776$ & $3.1722$ & $0.7200$ & $0.2270$ & $-3.9348$ & $0.0181$ & $-3.0413$ & $0.0140$ & $-0.2368$ & $4259$ & $1.067$ & $-2.05$ & $5.45$ & $0.24$ & $6.63$ & $0.73$ & $7.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $-0.04$ & D & $-0.13$ & $0.01$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($107.6$,$155.0$,$-98.9$) & ($6.7$,$4.4$,$5.9$) & ($7.0$,$477.1$,$768.1$) & ($4.8$,$53.1$,$58.2$) & $-1.716$ & $0.017$ & $5.02$ & $0.07$ & $6.45$ & $0.35$ & $5.84$ & $0.36$ & $0.12$ & $0.03$\\
HE 1405$-$0822 & 3616004954450148992 & $14$ $07$ $43.20$ & $-08$ $35$ $60.0$ & $14.099$ & $13.899$ & $0.965$ & $13.976$ & $\dots$ & $\dots$ & $127.8$ & $4.4$ & $0.0619$ & $0.0232$ & $16.1498$ & $6.0617$ & $7.2679$ & $2.1445$ & $0.2951$ & $5.8120$ & $1.9582$ & $0.3369$ & $-2.4822$ & $0.0211$ & $-10.2953$ & $0.0194$ & $-0.1893$ & $5220$ & $1.700$ & $-2.40$ & $5.10$ & $1.93$ & $7.96$ & $2.01$ & $8.04$ & D & $0.35$ & $5.55$ & D & $-0.15$ & $0.32$ & D & $\dots$ & $\dots$ & X & $1.95$ & $1.73$ & D & $1.55$ & $-0.33$ & D & CEMP-$i$ & 2013A&A...558A..36C & 2012yCat.1322....0Z & $\dots$ & ($-8.4$,$-212.4$,$238.4$) & ($4.1$,$1.5$,$4.0$) & ($249.8$,$-1674.0$,$755.2$) & ($25.3$,$11.4$,$23.8$) & $-1.341$ & $0.011$ & $7.89$ & $0.00$ & $16.71$ & $0.53$ & $11.77$ & $0.48$ & $0.36$ & $0.01$\\
HE 1405$-$2512 & 6274150696297409920 & $14$ $08$ $21.60$ & $-25$ $26$ $24.0$ & $15.820$ & $15.598$ & $0.971$ & $15.676$ & $126.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0639$ & $0.0351$ & $15.6373$ & $8.5829$ & $6.5565$ & $2.2264$ & $0.3396$ & $8.1726$ & $2.3051$ & $0.2821$ & $1.9769$ & $0.0420$ & $-5.0302$ & $0.0371$ & $-0.2541$ & $5602$ & $3.300$ & $-2.85$ & $4.65$ & $0.73$ & $6.31$ & $0.73$ & $6.31$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2013ApJ...778...56C & STARHORSE & ($305.3$,$-55.3$,$175.5$) & ($6.6$,$9.0$,$6.9$) & ($1960.0$,$-345.6$,$148.5$) & ($143.5$,$53.1$,$3.7$) & $-1.247$ & $0.037$ & $0.89$ & $0.16$ & $25.36$ & $1.96$ & $15.20$ & $0.95$ & $0.93$ & $0.01$\\
LAMOST J141002.83$-$055551.8 & 3640973794069231616 & $14$ $10$ $02.40$ & $-05$ $55$ $48.0$ & $12.210$ & $12.352$ & $0.634$ & $12.371$ & $84.1$ & $2.0$ & $\dots$ & $\dots$ & $2.3441$ & $0.0184$ & $0.4266$ & $0.0034$ & $0.4210$ & $0.0031$ & $0.0075$ & $0.4223$ & $0.0051$ & $0.0122$ & $-59.1283$ & $0.0185$ & $-59.7259$ & $0.0151$ & $-0.1473$ & $6169$ & $4.210$ & $-3.19$ & $4.31$ & $1.53$ & $6.77$ & $1.53$ & $6.77$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.42$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $-1.34$ & D & $\dots$ & $\dots$ & X & unknown & 2017PASJ...69...24M & 2000A&A...355L..27H & STARHORSE & ($-2.0$,$-177.2$,$-70.9$) & ($2.0$,$4.7$,$1.8$) & ($21.0$,$-1056.2$,$135.0$) & ($5.3$,$23.6$,$4.5$) & $-1.765$ & $0.008$ & $4.55$ & $0.19$ & $6.34$ & $0.01$ & $2.41$ & $0.04$ & $0.17$ & $0.02$\\
2MASS J14112614$-$1137453 & 6304185780555303168 & $14$ $11$ $26.40$ & $-11$ $37$ $48.0$ & $12.370$ & $11.804$ & $1.624$ & $12.108$ & $\dots$ & $\dots$ & $91.8$ & $1.3$ & $0.0282$ & $0.0153$ & $35.4999$ & $19.2242$ & $13.4835$ & $2.6390$ & $0.1957$ & $8.5943$ & $0.4972$ & $0.0579$ & $-1.2610$ & $0.0185$ & $-4.6942$ & $0.0174$ & $-0.1809$ & $4378$ & $0.300$ & $-2.10$ & $5.40$ & $0.40$ & $6.73$ & $0.86$ & $7.19$ & D & $-0.33$ & $5.17$ & D & $-2.35$ & $-1.58$ & D & $\dots$ & $\dots$ & X & $-1.20$ & $-1.12$ & D & $-0.50$ & $-2.08$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE & ($7.8$,$-11.9$,$-279.4$) & ($2.5$,$3.9$,$2.4$) & ($49.5$,$-89.1$,$1886.7$) & ($7.5$,$28.8$,$20.7$) & $-1.480$ & $0.007$ & $7.42$ & $0.03$ & $11.16$ & $0.25$ & $11.15$ & $0.25$ & $0.20$ & $0.01$\\
HE 1410$-$0004 & 3659890586683023104 & $14$ $13$ $04.80$ & $+00$ $18$ $36.0$ & $15.490$ & $15.280$ & $0.821$ & $15.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3224$ & $0.0317$ & $3.1015$ & $0.3045$ & $2.5249$ & $0.2059$ & $0.0816$ & $2.4620$ & $0.0785$ & $0.0319$ & $-10.0976$ & $0.0358$ & $-23.6333$ & $0.0284$ & $-0.1521$ & $5605$ & $3.500$ & $-3.02$ & $4.48$ & $2.11$ & $7.52$ & $2.11$ & $7.52$ & D & $0.52$ & $5.10$ & D & $0.28$ & $0.13$ & D & $\dots$ & $\dots$ & X & $1.01$ & $0.17$ & D & <+2.39 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($83.4$,$-212.0$,$-17.1$) & ($1.6$,$2.7$,$0.5$) & ($52.0$,$-1131.8$,$114.6$) & ($2.3$,$10.7$,$2.3$) & $-1.729$ & $0.006$ & $4.41$ & $0.03$ & $7.24$ & $0.10$ & $2.40$ & $0.05$ & $0.24$ & $0.00$\\
HE 1410$+$0213 & 3667206118578976896 & $14$ $13$ $07.20$ & $+01$ $59$ $24.0$ & $13.250$ & $13.040$ & $1.020$ & $13.131$ & $81.1$ & $2.0$ & $82.6$ & $3.3$ & $0.2103$ & $0.0158$ & $4.7561$ & $0.3576$ & $3.7897$ & $0.1579$ & $0.0417$ & $4.1331$ & $0.7256$ & $0.1755$ & $-15.1066$ & $0.0203$ & $-16.4787$ & $0.0145$ & $-0.1609$ & $5000$ & $2.000$ & $-2.14$ & $5.36$ & $1.83$ & $8.12$ & $1.88$ & $8.17$ & D & $0.14$ & $5.60$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.27$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-59.8$,$-69.0$,$104.9$) & ($2.0$,$3.4$,$0.4$) & ($168.1$,$-377.0$,$266.7$) & ($9.9$,$16.3$,$2.0$) & $-1.889$ & $0.001$ & $1.60$ & $0.09$ & $5.92$ & $0.05$ & $4.10$ & $0.07$ & $0.58$ & $0.02$\\
HE 1413$-$1954 & 6277932329101971328 & $14$ $16$ $04.80$ & $-20$ $08$ $60.0$ & $15.235$ & $15.171$ & $0.673$ & $15.195$ & $-100.4$ & $2.0$ & $\dots$ & $\dots$ & $0.5088$ & $0.0453$ & $1.9655$ & $0.1749$ & $1.7921$ & $0.1266$ & $0.0707$ & $1.8102$ & $0.2361$ & $0.1304$ & $-20.0103$ & $0.0442$ & $-1.4159$ & $0.0380$ & $-0.3584$ & $6533$ & $4.590$ & $-3.22$ & $4.28$ & $1.44$ & $6.65$ & $1.44$ & $6.65$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-0.69$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($43.5$,$-111.0$,$-39.4$) & ($1.4$,$5.1$,$1.4$) & ($202.8$,$-790.5$,$57.7$) & ($15.6$,$34.9$,$2.0$) & $-1.807$ & $0.005$ & $2.43$ & $0.14$ & $7.43$ & $0.02$ & $1.53$ & $0.04$ & $0.51$ & $0.02$\\
2MASS J14164084$-$2422000 & 6272774000363969920 & $14$ $16$ $40.80$ & $-24$ $22$ $12.0$ & $10.873$ & $10.483$ & $1.372$ & $10.684$ & $-1.5$ & $2.0$ & $0.6$ & $0.6$ & $0.3435$ & $0.0178$ & $2.9114$ & $0.1506$ & $2.6882$ & $0.1227$ & $0.0456$ & $2.5902$ & $0.1887$ & $0.0728$ & $-12.6175$ & $0.0193$ & $-5.7052$ & $0.0161$ & $-0.1635$ & $4647$ & $0.860$ & $-2.57$ & $4.93$ & $0.25$ & $6.11$ & $0.87$ & $6.73$ & D & $0.37$ & $5.40$ & D & $0.02$ & $0.32$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.70$ & D & $0.14$ & $-1.91$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-108.5$,$-119.0$,$-155.9$) & ($1.3$,$4.7$,$2.0$) & ($238.0$,$-790.7$,$314.1$) & ($3.1$,$28.6$,$3.8$) & $-1.662$ & $0.009$ & $3.06$ & $0.12$ & $9.45$ & $0.14$ & $5.57$ & $0.07$ & $0.51$ & $0.01$\\
2MASS J14180866$-$2842077 & 6269208597689497856 & $14$ $18$ $09.60$ & $-28$ $41$ $60.0$ & $10.713$ & $10.415$ & $1.247$ & $10.572$ & $172.0$ & $2.0$ & $172.8$ & $0.3$ & $0.4559$ & $0.0200$ & $2.1937$ & $0.0963$ & $1.9943$ & $0.0715$ & $0.0359$ & $2.0906$ & $0.0652$ & $0.0312$ & $-1.2889$ & $0.0203$ & $-20.2067$ & $0.0173$ & $-0.1614$ & $4672$ & $1.260$ & $-2.32$ & $5.18$ & $0.30$ & $6.41$ & $0.81$ & $6.92$ & D & $0.27$ & $5.55$ & D & $-0.41$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.25$ & D & $0.43$ & $-1.37$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($128.1$,$-44.0$,$173.1$) & ($5.0$,$2.1$,$3.6$) & ($184.9$,$-291.3$,$791.2$) & ($5.3$,$13.5$,$32.9$) & $-1.681$ & $0.013$ & $2.96$ & $0.16$ & $8.68$ & $0.19$ & $8.22$ & $0.20$ & $0.49$ & $0.01$\\
Pristine J214.5557$+$07.4670 & 3673649119278900480 & $14$ $18$ $14.40$ & $+07$ $28$ $12.0$ & $\dots$ & $14.536$ & $0.659$ & $14.558$ & $106.1$ & $2.0$ & $\dots$ & $\dots$ & $0.5912$ & $0.0236$ & $1.6914$ & $0.0674$ & $1.5724$ & $0.0537$ & $0.0341$ & $1.6085$ & $0.0387$ & $0.0240$ & $-43.5324$ & $0.0243$ & $-28.1082$ & $0.0204$ & $-0.0948$ & $6482$ & $4.100$ & $-2.14$ & $5.36$ & $2.02$ & $8.31$ & $2.02$ & $8.31$ & D & $0.46$ & $5.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.90$ & $1.94$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($93.0$,$36.4$,$43.8$) & ($3.9$,$5.9$,$2.6$) & ($359.5$,$190.5$,$110.8$) & ($11.6$,$33.6$,$5.3$) & $-1.922$ & $0.003$ & $0.75$ & $0.10$ & $6.62$ & $0.04$ & $2.65$ & $0.12$ & $0.80$ & $0.02$\\
HE 1418$+$0150 & 3666522080611938560 & $14$ $20$ $60.00$ & $+01$ $37$ $12.0$ & $12.205$ & $12.018$ & $1.562$ & $12.294$ & $-22.4$ & $2.0$ & $-33.9$ & $0.9$ & $0.1672$ & $0.0190$ & $5.9816$ & $0.6801$ & $5.3328$ & $0.3681$ & $0.0690$ & $4.3195$ & $0.0745$ & $0.0172$ & $-4.5655$ & $0.0184$ & $-8.4713$ & $0.0162$ & $-0.0088$ & $4150$ & $1.800$ & $-2.00$ & $5.50$ & $1.30$ & $7.73$ & $1.41$ & $7.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.80$ & $1.98$ & D & $1.16$ & $-0.32$ & D & CEMP-$s$ & 2021MNRAS.506.1962S & 2007ApJS..168..128B & STARHORSE & ($-99.2$,$102.2$,$-11.3$) & ($2.4$,$3.8$,$1.3$) & ($206.7$,$566.6$,$199.3$) & ($7.3$,$28.5$,$9.7$) & $-1.811$ & $0.002$ & $1.98$ & $0.09$ & $7.15$ & $0.01$ & $3.75$ & $0.14$ & $0.57$ & $0.02$\\
HE 1419$-$1324 & 6299901567857374848 & $14$ $21$ $50.40$ & $-13$ $38$ $24.0$ & $14.708$ & $14.273$ & $1.086$ & $14.381$ & $\dots$ & $\dots$ & $-33.8$ & $13.3$ & $0.2287$ & $0.0225$ & $4.3718$ & $0.4307$ & $3.6430$ & $0.2699$ & $0.0741$ & $3.5805$ & $0.9079$ & $0.2536$ & $-10.7546$ & $0.0272$ & $-15.5691$ & $0.0229$ & $-0.2129$ & $4900$ & $1.800$ & $-3.05$ & $4.45$ & $1.76$ & $7.14$ & $1.89$ & $7.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.88$ & $0.01$ & D & $\dots$ & $\dots$ & X & unknown & 2012A&A...548A..34A & 2007ApJS..168..128B & STARHORSE & ($-49.5$,$30.8$,$-282.0$) & ($5.8$,$7.8$,$6.8$) & ($487.6$,$115.6$,$913.2$) & ($76.3$,$33.8$,$11.6$) & $-1.556$ & $0.021$ & $2.03$ & $0.21$ & $12.40$ & $0.66$ & $12.23$ & $0.73$ & $0.72$ & $0.04$\\
SDSS J142237.43$+$003105.2 & 3654012700600277888 & $14$ $22$ $38.40$ & $+00$ $31$ $12.0$ & $\dots$ & $16.057$ & $1.060$ & $16.158$ & $-120.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0829$ & $0.0474$ & $12.0604$ & $6.8956$ & $6.0952$ & $1.5680$ & $0.2572$ & $4.8494$ & $0.7600$ & $0.1567$ & $-3.1216$ & $0.0537$ & $-0.4541$ & $0.0454$ & $-0.1150$ & $5200$ & $2.200$ & $-3.03$ & $4.47$ & $1.70$ & $7.10$ & $1.71$ & $7.11$ & D & $0.77$ & $5.34$ & D & $1.04$ & $0.88$ & D & $\dots$ & $\dots$ & X & $-1.18$ & $-2.03$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($-185.3$,$59.2$,$-30.4$) & ($0.7$,$1.3$,$0.9$) & ($657.4$,$424.0$,$19.2$) & ($5.7$,$9.9$,$0.4$) & $-1.699$ & $0.001$ & $0.95$ & $0.02$ & $10.20$ & $0.02$ & $1.13$ & $0.01$ & $0.83$ & $0.00$\\
Pristine J216.1245$+$10.2135 & 1177220166120525056 & $14$ $24$ $28.80$ & $+10$ $12$ $36.0$ & $\dots$ & $14.288$ & $0.929$ & $14.357$ & $5.6$ & $2.0$ & $119.2$ & $5.9$ & $0.3164$ & $0.0196$ & $3.1602$ & $0.1958$ & $2.6359$ & $0.2095$ & $0.0795$ & $2.8079$ & $0.2402$ & $0.0856$ & $-8.9890$ & $0.0212$ & $-14.7589$ & $0.0205$ & $-0.0527$ & $5412$ & $2.880$ & $-2.21$ & $5.29$ & $0.82$ & $7.04$ & $0.83$ & $7.05$ & D & $0.28$ & $5.67$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.04$ & $0.01$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($1.3$,$288.0$,$-28.3$) & ($1.0$,$1.6$,$0.9$) & ($116.6$,$2557.5$,$18.0$) & ($8.4$,$24.0$,$1.5$) & $-1.365$ & $0.007$ & $8.89$ & $0.04$ & $14.81$ & $0.30$ & $1.40$ & $0.10$ & $0.25$ & $0.01$\\
SDSS J142441.88$+$561535.0 & 1610438398983648256 & $14$ $24$ $40.80$ & $+56$ $15$ $36.0$ & $\dots$ & $15.560$ & $0.648$ & $15.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5772$ & $0.0238$ & $1.7326$ & $0.0713$ & $1.6600$ & $0.0676$ & $0.0408$ & $1.6060$ & $0.0831$ & $0.0517$ & $-18.9301$ & $0.0280$ & $2.4705$ & $0.0310$ & $0.1261$ & $6088$ & $4.340$ & $-3.01$ & $4.49$ & $1.49$ & $6.91$ & $1.49$ & $6.91$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2017PASJ...69...24M & $\dots$ & STARHORSE & ($-47.8$,$3.4$,$34.9$) & ($1.2$,$4.1$,$0.5$) & ($478.3$,$20.8$,$60.9$) & ($6.8$,$25.5$,$1.3$) & $-1.938$ & $0.003$ & $0.10$ & $0.08$ & $6.72$ & $0.08$ & $3.47$ & $0.26$ & $0.97$ & $0.02$\\
HD 126587 & 6273496177641286272 & $14$ $26$ $60.00$ & $-22$ $14$ $24.0$ & $9.600$ & $8.817$ & $1.153$ & $8.944$ & $149.2$ & $2.0$ & $149.7$ & $0.4$ & $1.5676$ & $0.0218$ & $0.6379$ & $0.0089$ & $0.6263$ & $0.0066$ & $0.0105$ & $0.6160$ & $0.0185$ & $0.0300$ & $-14.9661$ & $0.0228$ & $-53.3513$ & $0.0195$ & $-0.2007$ & $4640$ & $1.000$ & $-3.21$ & $4.29$ & $-0.02$ & $5.20$ & $0.75$ & $5.97$ & D & $0.53$ & $4.92$ & D & $0.01$ & $-0.33$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $-1.36$ & D & $0.16$ & $-2.53$ & D & CEMP-no & 2014AJ....147..136R & 2002yCat.2237....0D & STARHORSE & ($-70.5$,$-54.4$,$137.1$) & ($2.7$,$13.0$,$3.5$) & ($96.9$,$-285.1$,$597.7$) & ($30.6$,$61.9$,$21.7$) & $-1.816$ & $0.010$ & $2.63$ & $0.38$ & $6.25$ & $0.07$ & $5.75$ & $0.19$ & $0.41$ & $0.06$\\
GALAH 160401004401395 & 6221170934672065408 & $14$ $27$ $21.60$ & $-29$ $43$ $48.0$ & $\dots$ & $12.641$ & $1.519$ & $12.899$ & $93.7$ & $0.2$ & $92.4$ & $1.1$ & $0.0733$ & $0.0161$ & $13.6465$ & $3.0028$ & $8.8238$ & $1.7756$ & $0.2012$ & $6.8481$ & $0.9676$ & $0.1413$ & $-2.1499$ & $0.0185$ & $0.7372$ & $0.0199$ & $-0.4141$ & $4355$ & $0.997$ & $-2.11$ & $5.39$ & $0.17$ & $6.49$ & $0.71$ & $7.03$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $-0.01$ & D & $0.14$ & $0.21$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-143.7$,$-9.9$,$-80.4$) & ($5.2$,$10.8$,$4.4$) & ($571.2$,$-55.6$,$112.2$) & ($20.0$,$61.1$,$8.4$) & $-1.811$ & $0.009$ & $0.71$ & $0.02$ & $8.20$ & $0.16$ & $3.04$ & $0.18$ & $0.84$ & $0.01$\\
HE 1425$-$2052 & 6282682322413718272 & $14$ $28$ $38.40$ & $-21$ $06$ $00.0$ & $12.700$ & $11.959$ & $1.567$ & $12.237$ & $121.2$ & $2.0$ & $133.0$ & $1.6$ & $0.2099$ & $0.0211$ & $4.7635$ & $0.4789$ & $4.1133$ & $0.3004$ & $0.0730$ & $5.2959$ & $0.6594$ & $0.1245$ & $2.8850$ & $0.0241$ & $-6.9464$ & $0.0218$ & $-0.3516$ & $4300$ & $1.500$ & $-2.10$ & $5.40$ & $1.43$ & $7.76$ & $1.56$ & $7.89$ & D & $\dots$ & $\dots$ & X & $1.53$ & $2.30$ & D & $\dots$ & $\dots$ & X & $3.21$ & $3.29$ & D & $1.98$ & $0.40$ & D & CEMP-$s$ & 2021A&A...649A..49G & Simbad & STARHORSE & ($-180.5$,$-11.4$,$-211.9$) & ($1.1$,$9.9$,$8.3$) & ($620.3$,$-43.4$,$335.1$) & ($4.0$,$37.6$,$16.3$) & $-1.685$ & $0.016$ & $0.24$ & $0.05$ & $10.11$ & $0.28$ & $7.36$ & $0.32$ & $0.95$ & $0.01$\\
HE 1428$-$1950 & 6283171295850080256 & $14$ $31$ $00.00$ & $-20$ $03$ $36.0$ & $12.040$ & $11.704$ & $1.348$ & $11.896$ & $58.8$ & $2.0$ & $62.1$ & $0.8$ & $0.3361$ & $0.0211$ & $2.9755$ & $0.1871$ & $2.6246$ & $0.1484$ & $0.0565$ & $2.6788$ & $0.1875$ & $0.0700$ & $2.1612$ & $0.0211$ & $-13.2354$ & $0.0174$ & $-0.2591$ & $4500$ & $0.500$ & $-2.13$ & $5.37$ & $1.60$ & $7.90$ & $1.72$ & $8.02$ & D & $\dots$ & $\dots$ & X & $1.04$ & $1.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.07$ & $-0.54$ & D & unknown & 2021A&A...649A..49G & 2014AJ....148...81M & STARHORSE & ($235.0$,$101.0$,$5.0$) & ($2.0$,$1.6$,$2.3$) & ($770.7$,$738.8$,$31.0$) & ($13.6$,$12.5$,$0.8$) & $-1.550$ & $0.003$ & $1.69$ & $0.04$ & $13.39$ & $0.09$ & $1.75$ & $0.05$ & $0.78$ & $0.01$\\
HE 1429$-$0551 & 6331867944289331584 & $14$ $32$ $31.20$ & $-06$ $04$ $48.0$ & $12.606$ & $12.393$ & $1.310$ & $12.572$ & $-48.6$ & $2.0$ & $-43.1$ & $0.9$ & $0.2129$ & $0.0151$ & $4.6976$ & $0.3332$ & $4.1554$ & $0.2438$ & $0.0587$ & $4.3272$ & $0.7773$ & $0.1796$ & $-10.4380$ & $0.0179$ & $-18.7745$ & $0.0167$ & $-0.3477$ & $4940$ & $1.500$ & $-2.45$ & $5.05$ & $2.29$ & $8.27$ & $2.37$ & $8.35$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.88$ & $1.61$ & D & $1.25$ & $-0.68$ & D & CEMP-$s$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE & ($-17.2$,$46.0$,$40.6$) & ($1.2$,$5.8$,$0.7$) & ($198.6$,$192.6$,$175.3$) & ($4.6$,$29.5$,$7.9$) & $-2.017$ & $0.006$ & $0.66$ & $0.13$ & $4.99$ & $0.07$ & $2.82$ & $0.16$ & $0.77$ & $0.04$\\
HE 1430$-$0919 & 6328358303173619584 & $14$ $33$ $12.00$ & $-09$ $33$ $00.0$ & $13.800$ & $14.087$ & $1.329$ & $14.271$ & $\dots$ & $\dots$ & $-125.0$ & $5.2$ & $0.2241$ & $0.0250$ & $4.4619$ & $0.4967$ & $4.0631$ & $0.5075$ & $0.1249$ & $4.2778$ & $0.8325$ & $0.1946$ & $-10.0887$ & $0.0227$ & $-10.7671$ & $0.0223$ & $-0.1727$ & $4900$ & $1.600$ & $-2.50$ & $5.00$ & $2.20$ & $8.13$ & $2.30$ & $8.23$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE & ($47.2$,$67.3$,$63.7$) & ($0.5$,$0.8$,$0.5$) & ($196.3$,$300.1$,$174.7$) & ($1.3$,$4.5$,$1.1$) & $-1.959$ & $0.001$ & $0.94$ & $0.01$ & $5.62$ & $0.01$ & $2.93$ & $0.01$ & $0.71$ & $0.00$\\
HE 1430$-$1123 & 6324639651769264640 & $14$ $33$ $33.60$ & $-11$ $37$ $12.0$ & $16.127$ & $16.037$ & $0.768$ & $16.075$ & $93.4$ & $2.0$ & $\dots$ & $\dots$ & $0.4946$ & $0.0492$ & $2.0218$ & $0.2010$ & $1.9117$ & $0.1701$ & $0.0890$ & $1.8262$ & $0.1299$ & $0.0712$ & $0.5395$ & $0.0490$ & $-19.5011$ & $0.0454$ & $-0.2717$ & $5915$ & $3.750$ & $-2.71$ & $4.79$ & $1.81$ & $7.53$ & $1.81$ & $7.53$ & D & $0.34$ & $5.23$ & D & $0.35$ & $0.51$ & D & $\dots$ & $\dots$ & X & $1.78$ & $1.25$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($24.7$,$141.1$,$-3.4$) & ($0.2$,$0.4$,$0.2$) & ($130.9$,$1016.7$,$19.9$) & ($0.8$,$3.0$,$0.1$) & $-1.786$ & $0.001$ & $3.25$ & $0.01$ & $7.32$ & $0.00$ & $0.86$ & $0.00$ & $0.38$ & $0.00$\\
HE 1431$-$0245 & 3649090771158293376 & $14$ $33$ $55.20$ & $-02$ $58$ $48.0$ & $15.300$ & $15.107$ & $1.257$ & $15.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1261$ & $0.0340$ & $7.9322$ & $2.1405$ & $5.2545$ & $1.2940$ & $0.2463$ & $7.2573$ & $1.0690$ & $0.1473$ & $-2.7176$ & $0.0373$ & $-6.7161$ & $0.0323$ & $-0.2506$ & $5200$ & $2.300$ & $-2.50$ & $5.00$ & $2.40$ & $8.33$ & $2.42$ & $8.35$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE & ($-74.6$,$-34.8$,$14.0$) & ($1.1$,$1.3$,$0.5$) & ($121.2$,$-86.3$,$194.1$) & ($1.9$,$3.3$,$0.7$) & $-2.156$ & $0.001$ & $0.36$ & $0.02$ & $3.53$ & $0.04$ & $2.56$ & $0.03$ & $0.82$ & $0.01$\\
SMSS J143511.34$-$420326.5 & 6103098607217267712 & $14$ $35$ $12.00$ & $-42$ $03$ $36.0$ & $\dots$ & $14.059$ & $1.287$ & $14.229$ & $-76.1$ & $2.0$ & $-61.5$ & $11.9$ & $0.1213$ & $0.0212$ & $8.2407$ & $1.4395$ & $5.1733$ & $0.4175$ & $0.0807$ & $5.5611$ & $1.4390$ & $0.2588$ & $-6.2553$ & $0.0223$ & $0.1229$ & $0.0201$ & $-0.1139$ & $4657$ & $1.000$ & $-3.15$ & $4.35$ & $0.27$ & $5.55$ & $0.98$ & $6.26$ & D & $0.49$ & $4.94$ & D & $0.16$ & $-0.12$ & D & $\dots$ & $\dots$ & X & $-0.96$ & $-1.93$ & D & <-0.07 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-142.3$,$156.7$,$144.2$) & ($4.4$,$5.9$,$4.8$) & ($79.0$,$584.1$,$343.9$) & ($4.0$,$50.3$,$28.6$) & $-1.814$ & $0.009$ & $2.90$ & $0.10$ & $6.37$ & $0.14$ & $4.39$ & $0.17$ & $0.37$ & $0.01$\\
HE 1432$-$1819 & 6285065715728868736 & $14$ $35$ $24.00$ & $-18$ $32$ $24.0$ & $16.380$ & $16.248$ & $0.766$ & $16.286$ & $63.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3765$ & $0.0536$ & $2.6564$ & $0.3780$ & $2.4438$ & $0.3237$ & $0.1324$ & $2.5211$ & $0.1809$ & $0.0717$ & $-14.4247$ & $0.0702$ & $-12.6147$ & $0.0681$ & $-0.4445$ & $5975$ & $3.600$ & $-2.56$ & $4.94$ & $0.95$ & $6.82$ & $0.95$ & $6.82$ & D & $0.58$ & $5.62$ & D & $-0.48$ & $-0.17$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $-1.10$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-134.8$,$54.1$,$113.9$) & ($1.6$,$8.9$,$1.4$) & ($2.1$,$96.4$,$599.8$) & ($0.9$,$19.1$,$22.7$) & $-1.975$ & $0.002$ & $2.77$ & $0.06$ & $3.77$ & $0.03$ & $3.71$ & $0.01$ & $0.15$ & $0.01$\\
GALAH 160415004101080 & 6216735092449736960 & $14$ $36$ $12.00$ & $-32$ $08$ $24.0$ & $13.244$ & $12.857$ & $1.386$ & $13.063$ & $102.8$ & $0.2$ & $103.5$ & $1.3$ & $0.0708$ & $0.0187$ & $14.1206$ & $3.7247$ & $10.2680$ & $1.6535$ & $0.1610$ & $7.4412$ & $1.0957$ & $0.1472$ & $-4.6110$ & $0.0210$ & $-0.4379$ & $0.0263$ & $-0.5465$ & $4427$ & $1.057$ & $-2.36$ & $5.14$ & $0.12$ & $6.19$ & $0.75$ & $6.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $-0.23$ & D & $0.26$ & $0.08$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-41.3$,$165.8$,$119.2$) & ($1.3$,$2.5$,$2.2$) & ($16.0$,$971.3$,$225.7$) & ($0.4$,$27.0$,$9.5$) & $-1.756$ & $0.006$ & $4.67$ & $0.06$ & $6.28$ & $0.08$ & $3.22$ & $0.05$ & $0.15$ & $0.00$\\
HE 1434$-$1442 & 6286996565522555648 & $14$ $37$ $26.40$ & $-14$ $55$ $12.0$ & $15.400$ & $15.215$ & $1.103$ & $15.329$ & $125.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2922$ & $0.0349$ & $3.4224$ & $0.4083$ & $3.0360$ & $0.3755$ & $0.1237$ & $2.9830$ & $0.4366$ & $0.1463$ & $-14.4721$ & $0.0418$ & $-15.2716$ & $0.0356$ & $-0.2195$ & $5420$ & $3.200$ & $-2.39$ & $5.11$ & $2.08$ & $8.12$ & $2.09$ & $8.13$ & D & $0.29$ & $5.50$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.19$ & $0.98$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-159.0$,$-116.4$,$14.3$) & ($0.9$,$9.2$,$1.8$) & ($272.8$,$-618.4$,$83.1$) & ($20.0$,$40.0$,$2.8$) & $-1.816$ & $0.006$ & $1.82$ & $0.15$ & $7.44$ & $0.02$ & $2.76$ & $0.06$ & $0.61$ & $0.03$\\
2MASS J14381119$-$2120085 & 6279766520655845504 & $14$ $38$ $12.00$ & $-21$ $20$ $24.0$ & $11.373$ & $10.994$ & $1.435$ & $11.219$ & $\dots$ & $\dots$ & $9.1$ & $0.4$ & $0.2619$ & $0.0208$ & $3.8179$ & $0.3033$ & $3.2836$ & $0.1729$ & $0.0527$ & $3.0707$ & $0.2972$ & $0.0968$ & $-15.2473$ & $0.0179$ & $-27.5327$ & $0.0176$ & $-0.3316$ & $4608$ & $1.200$ & $-2.21$ & $5.29$ & $0.70$ & $6.92$ & $1.07$ & $7.29$ & D & $\dots$ & $\dots$ & X & $0.42$ & $1.08$ & D & $\dots$ & $\dots$ & X & $0.97$ & $0.94$ & D & $0.62$ & $-1.07$ & D & CEMP-$i$ & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE & ($187.3$,$64.9$,$162.7$) & ($3.6$,$1.5$,$3.5$) & ($354.6$,$195.2$,$191.8$) & ($7.2$,$4.8$,$6.7$) & $-1.866$ & $0.009$ & $0.56$ & $0.03$ & $7.07$ & $0.13$ & $3.75$ & $0.08$ & $0.85$ & $0.01$\\
2MASS J14392683$-$1949132 & 6281699599535107456 & $14$ $39$ $26.40$ & $-19$ $49$ $12.0$ & $11.290$ & $11.041$ & $1.134$ & $11.163$ & $\dots$ & $\dots$ & $89.1$ & $0.1$ & $0.8928$ & $0.0186$ & $1.1200$ & $0.0233$ & $1.0920$ & $0.0231$ & $0.0211$ & $1.0961$ & $0.0456$ & $0.0416$ & $-70.5778$ & $0.0207$ & $-49.5763$ & $0.0178$ & $-0.3656$ & $5072$ & $2.220$ & $-2.27$ & $5.23$ & $1.05$ & $7.21$ & $1.07$ & $7.23$ & D & $\dots$ & $\dots$ & X & $0.60$ & $1.20$ & D & $\dots$ & $\dots$ & X & $0.32$ & $0.23$ & D & $0.25$ & $-1.50$ & D & CEMP-$i$ & 2020ApJS..249...30H & 2012yCat.1322....0Z & STARHORSE & ($97.7$,$-74.8$,$-26.7$) & ($4.7$,$1.5$,$0.3$) & ($342.8$,$-471.9$,$22.7$) & ($1.1$,$8.0$,$0.4$) & $-1.878$ & $0.004$ & $1.24$ & $0.02$ & $7.08$ & $0.05$ & $0.99$ & $0.00$ & $0.70$ & $0.00$\\
HE 1439$-$0218 & 3648798850821202816 & $14$ $41$ $57.60$ & $-02$ $31$ $12.0$ & $15.960$ & $15.834$ & $0.680$ & $15.859$ & $213.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3328$ & $0.0483$ & $3.0050$ & $0.4364$ & $2.4646$ & $0.2749$ & $0.1115$ & $2.4174$ & $0.2857$ & $0.1182$ & $-11.8515$ & $0.0574$ & $-18.0682$ & $0.0571$ & $-0.5014$ & $6150$ & $3.700$ & $-2.65$ & $4.85$ & $0.78$ & $6.56$ & $0.78$ & $6.56$ & D & $0.40$ & $5.35$ & D & $0.06$ & $0.28$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.67$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($46.0$,$152.5$,$-31.5$) & ($0.7$,$1.5$,$0.5$) & ($60.1$,$838.1$,$109.0$) & ($1.0$,$14.5$,$2.9$) & $-1.847$ & $0.004$ & $3.21$ & $0.05$ & $5.95$ & $0.04$ & $2.15$ & $0.03$ & $0.30$ & $0.00$\\
HE 1439$-$1420 & 6310995915059843712 & $14$ $42$ $09.60$ & $-14$ $33$ $00.0$ & $15.460$ & $15.306$ & $0.862$ & $15.362$ & $79.5$ & $2.0$ & $\dots$ & $\dots$ & $0.4707$ & $0.0383$ & $2.1247$ & $0.1728$ & $1.8944$ & $0.1293$ & $0.0682$ & $1.9488$ & $0.1869$ & $0.0959$ & $-20.1910$ & $0.0424$ & $-16.4241$ & $0.0426$ & $-0.3723$ & $6056$ & $3.800$ & $-2.97$ & $4.53$ & $1.96$ & $7.42$ & $1.96$ & $7.42$ & D & $0.41$ & $5.04$ & D & $0.41$ & $0.31$ & D & $\dots$ & $\dots$ & X & $1.26$ & $0.47$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($113.5$,$106.0$,$-173.8$) & ($1.0$,$2.3$,$1.5$) & ($124.8$,$707.0$,$545.0$) & ($2.3$,$17.5$,$13.4$) & $-1.659$ & $0.003$ & $3.89$ & $0.01$ & $8.73$ & $0.06$ & $6.80$ & $0.06$ & $0.38$ & $0.00$\\
GALAH 150603001801147 & 6279024002413970560 & $14$ $42$ $33.60$ & $-21$ $43$ $48.0$ & $\dots$ & $13.264$ & $1.454$ & $13.496$ & $45.0$ & $0.3$ & $39.4$ & $1.7$ & $0.1482$ & $0.0137$ & $6.7489$ & $0.6220$ & $7.1658$ & $0.5405$ & $0.0754$ & $7.4506$ & $1.3987$ & $0.1877$ & $-5.1722$ & $0.0100$ & $-0.7119$ & $0.0118$ & $0.3498$ & $4288$ & $1.305$ & $-2.08$ & $5.42$ & $0.28$ & $6.63$ & $0.72$ & $7.07$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.56$ & $0.69$ & D & $1.70$ & $1.81$ & D & $1.26$ & $-0.29$ & D & CEMP-$i$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-99.2$,$-99.2$,$142.6$) & ($0.4$,$5.4$,$1.1$) & ($154.6$,$-674.7$,$378.5$) & ($12.5$,$34.3$,$1.3$) & $-1.719$ & $0.005$ & $3.09$ & $0.21$ & $8.18$ & $0.03$ & $5.61$ & $0.06$ & $0.45$ & $0.03$\\
HE 1443$+$0113 & 3652166826735707136 & $14$ $46$ $16.80$ & $+01$ $01$ $12.0$ & $15.740$ & $15.536$ & $1.142$ & $15.661$ & $2.8$ & $2.0$ & $\dots$ & $\dots$ & $0.1058$ & $0.0408$ & $9.4478$ & $3.6427$ & $5.6426$ & $1.3576$ & $0.2406$ & $8.9746$ & $2.5302$ & $0.2819$ & $1.0616$ & $0.0439$ & $-3.4177$ & $0.0389$ & $0.0414$ & $5000$ & $2.000$ & $-2.11$ & $5.39$ & $1.64$ & $7.96$ & $1.70$ & $8.02$ & D & $0.69$ & $6.18$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.74$ & $1.81$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-79.5$,$24.6$,$-47.8$) & ($1.3$,$1.4$,$0.5$) & ($470.7$,$164.6$,$76.8$) & ($2.7$,$9.7$,$1.1$) & $-1.872$ & $0.002$ & $0.36$ & $0.02$ & $7.57$ & $0.04$ & $3.66$ & $0.07$ & $0.91$ & $0.01$\\
BPS CS 22874$-$0123 & 6230174732312498176 & $14$ $48$ $57.60$ & $-24$ $21$ $00.0$ & $14.700$ & $14.563$ & $0.730$ & $14.595$ & $95.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6880$ & $0.0323$ & $1.4535$ & $0.0683$ & $1.3581$ & $0.0466$ & $0.0343$ & $1.4034$ & $0.0473$ & $0.0337$ & $-12.1121$ & $0.0356$ & $-31.6243$ & $0.0314$ & $-0.4329$ & $6240$ & $3.800$ & $-2.79$ & $4.71$ & $0.72$ & $6.36$ & $0.72$ & $6.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.41 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($36.3$,$119.1$,$56.9$) & ($0.6$,$2.7$,$1.3$) & ($148.8$,$732.6$,$66.2$) & ($4.8$,$22.1$,$2.7$) & $-1.863$ & $0.005$ & $2.49$ & $0.08$ & $6.50$ & $0.02$ & $2.06$ & $0.01$ & $0.45$ & $0.01$\\
HE 1447$+$0102 & 3651925445278187904 & $14$ $50$ $14.40$ & $+00$ $50$ $24.0$ & $14.614$ & $14.452$ & $1.103$ & $14.565$ & $-61.2$ & $2.0$ & $-64.7$ & $6.9$ & $0.3705$ & $0.0291$ & $2.6993$ & $0.2122$ & $2.3715$ & $0.1650$ & $0.0696$ & $2.1761$ & $0.2129$ & $0.0979$ & $-9.9649$ & $0.0326$ & $-12.1088$ & $0.0275$ & $-0.0806$ & $5220$ & $1.900$ & $-2.25$ & $5.25$ & $2.05$ & $8.23$ & $2.11$ & $8.29$ & D & $\dots$ & $\dots$ & X & $1.57$ & $2.19$ & D & $\dots$ & $\dots$ & X & $1.93$ & $1.86$ & D & $1.95$ & $0.22$ & D & CEMP-$r$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE & ($138.0$,$105.5$,$112.3$) & ($3.7$,$8.2$,$4.8$) & ($590.6$,$914.5$,$234.3$) & ($57.5$,$65.4$,$11.3$) & $-1.508$ & $0.010$ & $2.85$ & $0.21$ & $13.84$ & $0.39$ & $6.89$ & $0.74$ & $0.66$ & $0.03$\\
2MASS J14543792$+$0830379 & 1173753234159594368 & $14$ $54$ $38.40$ & $+08$ $30$ $36.0$ & $12.783$ & $12.504$ & $1.077$ & $12.610$ & $\dots$ & $\dots$ & $16.3$ & $2.0$ & $0.2961$ & $0.0173$ & $3.3769$ & $0.1970$ & $3.0408$ & $0.1284$ & $0.0422$ & $3.0841$ & $0.4060$ & $0.1316$ & $-10.6565$ & $0.0173$ & $-8.2180$ & $0.0162$ & $-0.1056$ & $4891$ & $1.550$ & $-2.31$ & $5.19$ & $0.30$ & $6.42$ & $0.71$ & $6.83$ & D & $0.30$ & $5.59$ & D & $-0.10$ & $0.46$ & D & $\dots$ & $\dots$ & X & $0.25$ & $0.12$ & D & $1.10$ & $-0.69$ & D & CEMP-$r$ & 2020ApJ...898..150E & 2012yCat.1322....0Z & STARHORSE & ($-3.5$,$98.7$,$63.2$) & ($0.6$,$2.3$,$0.8$) & ($184.7$,$614.6$,$68.0$) & ($4.3$,$17.7$,$1.9$) & $-1.890$ & $0.004$ & $1.95$ & $0.06$ & $6.46$ & $0.02$ & $2.26$ & $0.01$ & $0.54$ & $0.01$\\
GALAH 160522004101001 & 6100892157957794560 & $14$ $58$ $26.40$ & $-41$ $43$ $12.0$ & $12.497$ & $12.086$ & $1.463$ & $12.321$ & $91.3$ & $0.2$ & $90.9$ & $0.6$ & $0.1764$ & $0.0147$ & $5.6697$ & $0.4713$ & $4.9192$ & $0.3245$ & $0.0660$ & $5.5867$ & $0.7870$ & $0.1409$ & $-11.2274$ & $0.0140$ & $2.2060$ & $0.0126$ & $-0.0700$ & $4469$ & $1.159$ & $-2.38$ & $5.12$ & $0.23$ & $6.27$ & $0.79$ & $6.83$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $-0.37$ & D & $-0.26$ & $-0.46$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-170.8$,$127.7$,$13.0$) & ($1.2$,$2.4$,$1.2$) & ($352.2$,$812.3$,$52.6$) & ($5.8$,$19.8$,$1.1$) & $-1.713$ & $0.004$ & $2.23$ & $0.06$ & $9.27$ & $0.04$ & $1.72$ & $0.01$ & $0.61$ & $0.01$\\
HE 1456$+$0230 & 1154232947101691136 & $14$ $59$ $21.60$ & $+02$ $17$ $60.0$ & $15.230$ & $15.043$ & $0.852$ & $15.096$ & $188.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0650$ & $0.0298$ & $15.3781$ & $7.0575$ & $8.3261$ & $0.8641$ & $0.1038$ & $8.7469$ & $1.4263$ & $0.1631$ & $-2.3925$ & $0.0334$ & $-0.1640$ & $0.0298$ & $-0.0773$ & $5664$ & $2.200$ & $-3.32$ & $4.18$ & $2.26$ & $7.37$ & $2.28$ & $7.39$ & D & $0.28$ & $4.56$ & D & $-0.22$ & $-0.67$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-1.38$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-1.7$,$-88.8$,$-37.7$) & ($4.5$,$4.4$,$3.5$) & ($158.1$,$-450.6$,$271.9$) & ($10.7$,$20.3$,$7.5$) & $-1.853$ & $0.006$ & $1.78$ & $0.12$ & $6.45$ & $0.02$ & $4.08$ & $0.04$ & $0.57$ & $0.02$\\
2MASS J15002498$-$0613374 & 6333870769143059968 & $15$ $00$ $24.00$ & $-06$ $13$ $48.0$ & $10.220$ & $9.827$ & $1.313$ & $10.007$ & $-79.7$ & $2.0$ & $-81.8$ & $0.3$ & $0.5790$ & $0.0175$ & $1.7272$ & $0.0521$ & $1.6218$ & $0.0441$ & $0.0272$ & $1.5753$ & $0.0778$ & $0.0494$ & $-15.6908$ & $0.0182$ & $11.7057$ & $0.0182$ & $-0.3115$ & $4460$ & $0.730$ & $-2.05$ & $5.45$ & $0.33$ & $6.71$ & $0.79$ & $7.17$ & D & $0.41$ & $5.96$ & D & $0.12$ & $0.94$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.03$ & D & $0.39$ & $-1.14$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-193.4$,$141.8$,$-131.1$) & ($1.7$,$1.5$,$2.4$) & ($504.3$,$947.6$,$161.1$) & ($10.5$,$12.9$,$6.0$) & $-1.552$ & $0.003$ & $2.77$ & $0.03$ & $12.59$ & $0.09$ & $4.98$ & $0.16$ & $0.64$ & $0.01$\\
2MASS J15013452$-$2443310 & 6227711482669350528 & $15$ $01$ $33.60$ & $-24$ $43$ $48.0$ & $\dots$ & $13.255$ & $1.252$ & $13.413$ & $218.6$ & $2.0$ & $217.9$ & $4.3$ & $0.1742$ & $0.0201$ & $5.7421$ & $0.6633$ & $3.8616$ & $0.1729$ & $0.0448$ & $4.7731$ & $0.6314$ & $0.1323$ & $-9.0834$ & $0.0252$ & $-3.5531$ & $0.0308$ & $-0.6008$ & $4792$ & $1.250$ & $-2.88$ & $4.62$ & $0.30$ & $5.85$ & $0.88$ & $6.43$ & D & $0.48$ & $5.20$ & D & $-2.94$ & $-2.95$ & D & $\dots$ & $\dots$ & X & $-0.80$ & $-1.50$ & D & $0.00$ & $-2.36$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE & ($255.4$,$102.0$,$-151.4$) & ($1.4$,$1.0$,$1.5$) & ($830.4$,$772.0$,$575.4$) & ($11.2$,$7.8$,$12.7$) & $-1.374$ & $0.004$ & $2.92$ & $0.03$ & $18.41$ & $0.18$ & $13.91$ & $0.28$ & $0.73$ & $0.00$\\
BPS CS 30325$-$0028 & 1160260538563880192 & $15$ $05$ $19.20$ & $+06$ $17$ $24.0$ & $12.880$ & $12.624$ & $1.080$ & $12.731$ & $-158.0$ & $2.0$ & $-143.4$ & $2.1$ & $0.2508$ & $0.0159$ & $3.9865$ & $0.2530$ & $3.9367$ & $0.1848$ & $0.0470$ & $3.8068$ & $0.2575$ & $0.0676$ & $-11.3996$ & $0.0173$ & $3.9204$ & $0.0175$ & $-0.1039$ & $4911$ & $1.700$ & $-2.90$ & $4.60$ & $0.47$ & $6.00$ & $0.71$ & $6.24$ & D & $0.39$ & $5.09$ & D & $0.20$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-1.17$ & D & $0.08$ & $-2.30$ & D & CEMP-no & 2008ApJ...681.1524L & 2013MNRAS.434.1681C & STARHORSE & ($257.3$,$331.8$,$55.9$) & ($17.1$,$1.9$,$5.6$) & ($2049.3$,$1737.8$,$244.9$) & ($341.3$,$48.0$,$39.3$) & $-1.067$ & $0.048$ & $4.14$ & $0.25$ & $36.37$ & $4.09$ & $16.02$ & $2.88$ & $0.79$ & $0.03$\\
GALAH 160513002601127 & 6226579501097249920 & $15$ $06$ $50.40$ & $-26$ $12$ $36.0$ & $\dots$ & $11.905$ & $1.402$ & $12.117$ & $141.2$ & $0.3$ & $142.1$ & $1.0$ & $0.1801$ & $0.0149$ & $5.5532$ & $0.4609$ & $4.6772$ & $0.4626$ & $0.0989$ & $4.4849$ & $0.3352$ & $0.0747$ & $-6.4054$ & $0.0181$ & $1.2704$ & $0.0139$ & $-0.2561$ & $4497$ & $1.210$ & $-2.51$ & $4.99$ & $0.40$ & $6.33$ & $0.92$ & $6.85$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $-0.42$ & D & $-0.13$ & $-0.45$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-171.0$,$-132.0$,$177.0$) & ($4.4$,$5.9$,$3.1$) & ($180.4$,$-808.2$,$791.7$) & ($19.2$,$32.1$,$19.7$) & $-1.532$ & $0.019$ & $4.98$ & $0.10$ & $11.43$ & $0.53$ & $9.57$ & $0.43$ & $0.39$ & $0.01$\\
2MASS J15075699$-$0659593 & 6332876707552333312 & $15$ $07$ $57.60$ & $-07$ $00$ $00.0$ & $11.545$ & $11.122$ & $1.527$ & $11.383$ & $148.5$ & $2.0$ & $147.8$ & $0.9$ & $0.1490$ & $0.0171$ & $6.7107$ & $0.7697$ & $5.4737$ & $0.4796$ & $0.0876$ & $4.2896$ & $0.6096$ & $0.1421$ & $-14.7270$ & $0.0181$ & $-1.5947$ & $0.0161$ & $-0.2480$ & $4300$ & $0.520$ & $-2.07$ & $5.43$ & $0.44$ & $6.80$ & $0.87$ & $7.23$ & D & $0.59$ & $6.12$ & D & $0.12$ & $0.92$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.01$ & D & $0.36$ & $-1.19$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($101.4$,$2.4$,$-49.5$) & ($1.2$,$1.2$,$1.3$) & ($692.7$,$18.3$,$43.5$) & ($5.4$,$9.2$,$2.2$) & $-1.794$ & $0.002$ & $0.04$ & $0.02$ & $8.80$ & $0.03$ & $4.50$ & $0.09$ & $0.99$ & $0.00$\\
BPS CS 30301$-$0015 & 1153733493943971456 & $15$ $08$ $57.60$ & $+02$ $30$ $36.0$ & $13.040$ & $12.808$ & $1.143$ & $12.932$ & $86.6$ & $\dots$ & $87.0$ & $1.8$ & $0.1667$ & $0.0170$ & $5.9984$ & $0.6114$ & $4.6813$ & $0.2333$ & $0.0498$ & $5.0201$ & $1.0150$ & $0.2022$ & $-10.2398$ & $0.0185$ & $-3.4498$ & $0.0188$ & $-0.1449$ & $4750$ & $0.800$ & $-2.64$ & $4.86$ & $1.69$ & $7.48$ & $1.93$ & $7.72$ & D & $0.84$ & $5.80$ & D & $0.37$ & $0.60$ & D & $\dots$ & $\dots$ & X & $1.49$ & $1.03$ & D & $0.22$ & $-1.90$ & D & CEMP-$s$ & 2002PASJ...54..933A & 2005AJ....130.2804R & STARHORSE & ($-39.9$,$67.2$,$-88.2$) & ($2.5$,$0.7$,$1.5$) & ($343.1$,$529.2$,$110.1$) & ($2.7$,$5.9$,$5.2$) & $-1.784$ & $0.001$ & $1.50$ & $0.01$ & $8.05$ & $0.02$ & $3.32$ & $0.06$ & $0.69$ & $0.00$\\
HE 1506$-$0113 & 4418328965879435776 & $15$ $09$ $14.40$ & $-01$ $25$ $12.0$ & $\dots$ & $14.555$ & $1.060$ & $14.656$ & $-81.5$ & $2.0$ & $-70.5$ & $10.4$ & $0.1351$ & $0.0255$ & $7.4001$ & $1.3971$ & $6.0264$ & $0.6912$ & $0.1147$ & $5.8337$ & $1.0529$ & $0.1805$ & $-16.5562$ & $0.0249$ & $-5.9632$ & $0.0245$ & $-0.2362$ & $5016$ & $2.010$ & $-3.54$ & $3.96$ & $1.47$ & $6.36$ & $1.49$ & $6.38$ & D & $0.89$ & $4.95$ & D & $-0.84$ & $-1.51$ & D & $\dots$ & $\dots$ & X & $-0.80$ & $-2.16$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($122.3$,$-33.1$,$34.9$) & ($0.9$,$0.9$,$1.0$) & ($545.4$,$-223.9$,$57.1$) & ($2.1$,$6.3$,$0.3$) & $-1.810$ & $0.001$ & $0.79$ & $0.01$ & $8.23$ & $0.02$ & $3.22$ & $0.02$ & $0.83$ & $0.00$\\
LAMOSTJ151003.74$+$305407.3 & 1276308497615415168 & $15$ $10$ $02.40$ & $+30$ $53$ $60.0$ & $11.380$ & $11.195$ & $1.434$ & $11.420$ & $-141.6$ & $2.0$ & $-144.1$ & $0.3$ & $0.2044$ & $0.0193$ & $4.8916$ & $0.4627$ & $4.2482$ & $0.3596$ & $0.0847$ & $3.5599$ & $0.5038$ & $0.1415$ & $-7.6153$ & $0.0126$ & $-6.9940$ & $0.0164$ & $0.5006$ & $4500$ & $1.550$ & $-1.57$ & $5.93$ & $1.74$ & $8.60$ & $1.80$ & $8.66$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.39$ & $2.00$ & D & $1.14$ & $0.09$ & D & CEMP-$i$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE & ($-170.0$,$9.4$,$137.2$) & ($8.1$,$2.3$,$3.1$) & ($41.6$,$39.4$,$1147.1$) & ($3.2$,$10.4$,$68.0$) & $-1.714$ & $0.021$ & $4.20$ & $0.27$ & $7.08$ & $0.26$ & $7.08$ & $0.26$ & $0.26$ & $0.01$\\
HE 1509$-$0806 & 6320475904314377216 & $15$ $11$ $40.80$ & $-08$ $17$ $24.0$ & $14.800$ & $14.573$ & $1.106$ & $14.687$ & $-169.9$ & $2.0$ & $-171.0$ & $9.0$ & $0.0600$ & $0.0250$ & $16.6536$ & $6.9331$ & $6.8280$ & $0.5355$ & $0.0784$ & $6.3813$ & $1.3545$ & $0.2123$ & $-3.4316$ & $0.0284$ & $-2.8395$ & $0.0243$ & $-0.1197$ & $5185$ & $2.500$ & $-2.91$ & $4.59$ & $2.10$ & $7.62$ & $2.12$ & $7.64$ & D & $0.62$ & $5.31$ & D & $1.12$ & $1.08$ & D & $\dots$ & $\dots$ & X & $1.88$ & $1.15$ & D & <+0.92 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-157.3$,$-136.5$,$-119.2$) & ($2.3$,$24.6$,$10.4$) & ($230.1$,$-497.2$,$125.6$) & ($23.5$,$53.1$,$20.4$) & $-1.870$ & $0.022$ & $1.55$ & $0.20$ & $6.78$ & $0.10$ & $2.75$ & $0.28$ & $0.63$ & $0.04$\\
BPS BS 16547$-$0006 & 6336477371910976512 & $15$ $12$ $07.20$ & $-03$ $03$ $36.0$ & $14.040$ & $13.815$ & $0.854$ & $13.868$ & $176.7$ & $2.0$ & $179.1$ & $5.7$ & $1.8999$ & $0.0216$ & $0.5263$ & $0.0060$ & $0.5154$ & $0.0055$ & $0.0107$ & $0.5143$ & $0.0057$ & $0.0111$ & $-174.4157$ & $0.0207$ & $-93.9207$ & $0.0203$ & $-0.3471$ & $6047$ & $3.720$ & $-2.43$ & $5.07$ & $0.78$ & $6.78$ & $0.78$ & $6.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.48$ & $-0.73$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & 2012yCat.1322....0Z & STARHORSE & ($-84.0$,$56.8$,$-113.8$) & ($4.0$,$2.4$,$3.2$) & ($379.2$,$436.6$,$208.7$) & ($6.5$,$18.7$,$18.3$) & $-1.748$ & $0.001$ & $1.39$ & $0.02$ & $8.52$ & $0.05$ & $4.80$ & $0.23$ & $0.72$ & $0.00$\\
HD 135148 & 1170223252078552448 & $15$ $13$ $16.80$ & $+12$ $27$ $36.0$ & $9.390$ & $8.992$ & $1.496$ & $9.241$ & $\dots$ & $\dots$ & $-92.1$ & $2.3$ & $0.2156$ & $0.0215$ & $4.6388$ & $0.4636$ & $3.9126$ & $0.4047$ & $0.1034$ & $3.3932$ & $0.3396$ & $0.1001$ & $-26.3012$ & $0.0219$ & $2.7011$ & $0.0221$ & $-0.0126$ & $4183$ & $1.240$ & $-2.17$ & $5.33$ & $0.76$ & $7.02$ & $1.10$ & $7.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.70$ & $-0.95$ & D & unknown & 2004ApJ...617.1091S & 2000A&A...355L..27H & STARHORSE & ($-164.7$,$-4.4$,$-117.9$) & ($0.5$,$0.7$,$0.5$) & ($363.9$,$-14.0$,$144.9$) & ($2.1$,$2.1$,$0.8$) & $-1.969$ & $0.001$ & $0.04$ & $0.02$ & $6.36$ & $0.02$ & $3.39$ & $0.09$ & $0.99$ & $0.01$\\
2MASS J15133549$-$1244339 & 6309259232147407616 & $15$ $13$ $36.00$ & $-12$ $44$ $24.0$ & $12.742$ & $12.462$ & $1.145$ & $12.587$ & $\dots$ & $\dots$ & $25.1$ & $2.4$ & $0.3187$ & $0.0162$ & $3.1381$ & $0.1594$ & $2.7724$ & $0.0920$ & $0.0332$ & $2.9028$ & $0.1151$ & $0.0397$ & $-17.1601$ & $0.0160$ & $-25.6841$ & $0.0137$ & $-0.3333$ & $4855$ & $1.600$ & $-2.04$ & $5.46$ & $0.45$ & $6.84$ & $0.75$ & $7.14$ & D & $-0.34$ & $5.22$ & D & $-2.87$ & $-2.04$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.04$ & D & $0.55$ & $-0.97$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE & ($-120.7$,$102.8$,$-57.0$) & ($4.9$,$9.1$,$1.9$) & ($78.3$,$195.6$,$117.5$) & ($3.9$,$30.1$,$7.1$) & $-2.206$ & $0.011$ & $0.81$ & $0.11$ & $3.06$ & $0.08$ & $1.86$ & $0.07$ & $0.58$ & $0.04$\\
Pristine J228.8159$+$00.2222 & 4418945242146906496 & $15$ $15$ $16.80$ & $+00$ $13$ $12.0$ & $\dots$ & $14.621$ & $0.681$ & $14.647$ & $-223.3$ & $2.0$ & $\dots$ & $\dots$ & $0.8846$ & $0.0293$ & $1.1304$ & $0.0374$ & $1.0789$ & $0.0417$ & $0.0387$ & $1.1020$ & $0.0578$ & $0.0525$ & $-6.5121$ & $0.0330$ & $-59.0613$ & $0.0257$ & $0.0889$ & $6520$ & $4.360$ & $-2.02$ & $5.48$ & $1.39$ & $7.80$ & $1.39$ & $7.80$ & D & $0.18$ & $5.76$ & D & $1.07$ & $1.92$ & D & $\dots$ & $\dots$ & X & <-0.29 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($108.0$,$-22.6$,$106.7$) & ($0.3$,$3.8$,$2.2$) & ($492.1$,$-145.9$,$137.6$) & ($15.5$,$23.8$,$6.0$) & $-1.824$ & $0.002$ & $0.34$ & $0.08$ & $8.13$ & $0.23$ & $4.09$ & $0.08$ & $0.92$ & $0.02$\\
RAVE J151558.3$-$203821 & 6255692782285749504 & $15$ $15$ $57.60$ & $-20$ $38$ $24.0$ & $11.611$ & $11.296$ & $1.291$ & $11.468$ & $\dots$ & $\dots$ & $60.6$ & $0.6$ & $0.2348$ & $0.0152$ & $4.2588$ & $0.2754$ & $3.7796$ & $0.2309$ & $0.0611$ & $3.6025$ & $0.0820$ & $0.0228$ & $-19.2522$ & $0.0183$ & $-19.5749$ & $0.0143$ & $-0.0849$ & $4743$ & $1.100$ & $-2.65$ & $4.85$ & $0.54$ & $6.32$ & $1.08$ & $6.86$ & D & $0.52$ & $5.47$ & D & $0.27$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-0.86$ & D & $0.36$ & $-1.77$ & D & CEMP-no & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE & ($-183.1$,$-96.2$,$-69.4$) & ($1.4$,$1.8$,$0.8$) & ($578.9$,$-761.9$,$50.2$) & ($6.5$,$13.9$,$1.4$) & $-1.613$ & $0.004$ & $1.89$ & $0.04$ & $11.63$ & $0.07$ & $2.21$ & $0.05$ & $0.72$ & $0.00$\\
2MASS J15160867$-$2121595 & 6252630230089605504 & $15$ $16$ $09.60$ & $-21$ $22$ $12.0$ & $10.850$ & $10.371$ & $1.598$ & $10.663$ & $177.8$ & $2.0$ & $178.6$ & $0.6$ & $0.2550$ & $0.0160$ & $3.9219$ & $0.2461$ & $3.4257$ & $0.1933$ & $0.0564$ & $3.3899$ & $0.1563$ & $0.0461$ & $-13.6933$ & $0.0180$ & $-9.7838$ & $0.0155$ & $-0.1767$ & $4325$ & $0.190$ & $-2.36$ & $5.14$ & $1.04$ & $7.11$ & $1.35$ & $7.42$ & D & $0.28$ & $5.52$ & D & $-0.03$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.48$ & $-0.66$ & D & $0.09$ & $-1.75$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-63.4$,$237.4$,$-63.3$) & ($1.8$,$6.2$,$1.0$) & ($159.4$,$2025.5$,$465.7$) & ($23.7$,$79.5$,$33.1$) & $-1.356$ & $0.027$ & $8.51$ & $0.29$ & $15.59$ & $1.00$ & $8.62$ & $0.71$ & $0.29$ & $0.01$\\
Pristine J229.1219$+$00.9089 & 4419143463477536000 & $15$ $16$ $28.80$ & $+00$ $54$ $36.0$ & $\dots$ & $14.638$ & $0.656$ & $14.661$ & $-80.7$ & $2.0$ & $\dots$ & $\dots$ & $0.5772$ & $0.0260$ & $1.7324$ & $0.0781$ & $1.6071$ & $0.0705$ & $0.0439$ & $1.5957$ & $0.0825$ & $0.0517$ & $-31.5690$ & $0.0277$ & $-33.9266$ & $0.0259$ & $-0.2843$ & $6385$ & $3.700$ & $-2.25$ & $5.25$ & $1.74$ & $7.92$ & $1.74$ & $7.92$ & D & $0.16$ & $5.51$ & D & $0.92$ & $1.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($51.4$,$12.1$,$201.8$) & ($3.4$,$7.2$,$6.1$) & ($354.7$,$51.5$,$693.2$) & ($11.0$,$31.1$,$62.6$) & $-1.709$ & $0.016$ & $1.15$ & $0.09$ & $8.98$ & $0.29$ & $8.87$ & $0.38$ & $0.77$ & $0.01$\\
2MASS J15211026$-$0607566 & 6322811163932641152 & $15$ $21$ $09.60$ & $-06$ $07$ $48.0$ & $11.240$ & $10.777$ & $1.222$ & $10.926$ & $-11.5$ & $2.0$ & $-12.0$ & $0.5$ & $0.4641$ & $0.0150$ & $2.1545$ & $0.0696$ & $1.9897$ & $0.0566$ & $0.0284$ & $2.0837$ & $0.0931$ & $0.0447$ & $-10.3861$ & $0.0162$ & $-39.7101$ & $0.0139$ & $-0.1710$ & $4707$ & $1.330$ & $-2.00$ & $5.50$ & $0.34$ & $6.77$ & $0.72$ & $7.15$ & D & $0.30$ & $5.90$ & D & $-0.18$ & $0.69$ & D & $\dots$ & $\dots$ & X & $0.10$ & $0.28$ & D & $0.93$ & $-0.55$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($152.2$,$43.9$,$-90.3$) & ($1.6$,$6.5$,$0.6$) & ($185.9$,$175.4$,$371.0$) & ($7.1$,$31.6$,$20.7$) & $-1.913$ & $0.010$ & $1.17$ & $0.04$ & $5.61$ & $0.15$ & $4.94$ & $0.06$ & $0.66$ & $0.00$\\
2MASS J15230675$-$7930072 & 5779262402425159168 & $15$ $23$ $07.20$ & $-79$ $30$ $00.0$ & $13.156$ & $12.872$ & $1.223$ & $13.022$ & $\dots$ & $\dots$ & $128.3$ & $1.6$ & $0.2580$ & $0.0128$ & $3.8757$ & $0.1923$ & $3.3991$ & $0.2691$ & $0.0792$ & $3.4618$ & $0.2185$ & $0.0631$ & $-22.1151$ & $0.0131$ & $0.1645$ & $0.0153$ & $-0.1436$ & $4737$ & $1.070$ & $-2.55$ & $4.95$ & $0.28$ & $6.16$ & $0.88$ & $6.76$ & D & $\dots$ & $\dots$ & X & $0.71$ & $1.03$ & D & $\dots$ & $\dots$ & X & $-0.43$ & $-0.80$ & D & $0.36$ & $-1.67$ & D & CEMP-no & 2020ApJS..249...30H & 2012yCat.1322....0Z & STARHORSE & ($303.2$,$283.9$,$144.5$) & ($5.5$,$1.3$,$2.9$) & ($3320.6$,$2139.4$,$138.7$) & ($211.9$,$10.2$,$4.4$) & $-0.897$ & $0.020$ & $4.66$ & $0.06$ & $53.56$ & $2.63$ & $17.60$ & $0.31$ & $0.84$ & $0.01$\\
HE 1523$-$1155 & 6314934159552034304 & $15$ $26$ $40.80$ & $-12$ $05$ $60.0$ & $13.225$ & $13.034$ & $1.306$ & $13.211$ & $-42.6$ & $2.0$ & $-39.0$ & $3.5$ & $0.2211$ & $0.0143$ & $4.5229$ & $0.2931$ & $3.7119$ & $0.1799$ & $0.0485$ & $3.6109$ & $0.3748$ & $0.1038$ & $-12.2853$ & $0.0171$ & $-6.0157$ & $0.0126$ & $0.0212$ & $4780$ & $1.600$ & $-2.44$ & $5.06$ & $1.83$ & $7.82$ & $1.94$ & $7.93$ & D & $\dots$ & $\dots$ & X & $0.93$ & $1.36$ & D & $\dots$ & $\dots$ & X & $1.83$ & $1.57$ & D & $1.34$ & $-0.58$ & D & CEMP-$i$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE & ($-5.1$,$64.3$,$-54.7$) & ($3.9$,$3.7$,$2.1$) & ($224.2$,$343.5$,$190.4$) & ($7.1$,$23.2$,$6.7$) & $-1.904$ & $0.001$ & $1.15$ & $0.10$ & $6.18$ & $0.03$ & $3.29$ & $0.14$ & $0.69$ & $0.02$\\
SDSS J152953.94$+$080448.1 & 1164484488577137792 & $15$ $29$ $52.80$ & $+08$ $04$ $48.0$ & $\dots$ & $12.487$ & $1.083$ & $12.594$ & $23.4$ & $2.0$ & $25.9$ & $1.1$ & $0.2344$ & $0.0136$ & $4.2653$ & $0.2476$ & $3.7995$ & $0.2471$ & $0.0650$ & $4.0227$ & $0.4039$ & $0.1004$ & $-2.3772$ & $0.0157$ & $-9.1054$ & $0.0130$ & $0.0811$ & $5085$ & $2.000$ & $-3.18$ & $4.32$ & $0.80$ & $6.05$ & $0.81$ & $6.06$ & D & $0.22$ & $4.64$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.01$ & $-2.01$ & D & $\dots$ & $\dots$ & X & unknown & 2019ApJ...875...89M & $\dots$ & STARHORSE & ($312.4$,$19.7$,$-127.8$) & ($1.9$,$5.0$,$4.0$) & ($1485.0$,$162.0$,$840.2$) & ($23.6$,$41.3$,$75.9$) & $-1.251$ & $0.007$ & $0.88$ & $0.25$ & $24.82$ & $0.33$ & $22.97$ & $0.96$ & $0.93$ & $0.02$\\
HE 1528$-$0409 & 4401420538629118464 & $15$ $30$ $55.20$ & $-04$ $19$ $48.0$ & $14.757$ & $14.581$ & $1.275$ & $14.748$ & $-157.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1762$ & $0.0259$ & $5.6751$ & $0.8345$ & $4.9600$ & $0.5600$ & $0.1129$ & $5.5946$ & $0.7252$ & $0.1296$ & $1.3438$ & $0.0322$ & $-11.5921$ & $0.0249$ & $-0.0567$ & $5250$ & $2.000$ & $-2.35$ & $5.15$ & $2.07$ & $8.15$ & $2.12$ & $8.20$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.71$ & $1.54$ & D & $0.46$ & $-1.37$ & D & CEMP-$s$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE & ($-176.6$,$243.2$,$121.9$) & ($20.5$,$13.7$,$0.8$) & ($330.1$,$179.1$,$491.6$) & ($5.3$,$9.6$,$6.3$) & $-1.757$ & $0.002$ & $1.21$ & $0.04$ & $8.04$ & $0.05$ & $7.40$ & $0.08$ & $0.74$ & $0.01$\\
Pristine J233.5730$+$06.4702 & 4429203376396713728 & $15$ $34$ $16.80$ & $+06$ $28$ $12.0$ & $\dots$ & $14.287$ & $1.093$ & $14.398$ & $-58.7$ & $2.0$ & $-79.1$ & $4.4$ & $0.1337$ & $0.0187$ & $7.4780$ & $1.0471$ & $5.6871$ & $0.4197$ & $0.0738$ & $5.3908$ & $0.7956$ & $0.1476$ & $-3.7510$ & $0.0203$ & $-6.3828$ & $0.0168$ & $-0.0422$ & $4991$ & $1.900$ & $-2.74$ & $4.76$ & $0.74$ & $6.43$ & $0.83$ & $6.52$ & D & $0.39$ & $5.25$ & D & $0.31$ & $0.44$ & D & $\dots$ & $\dots$ & X & $-0.48$ & $-1.04$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($-224.8$,$-7.8$,$-436.9$) & ($6.1$,$47.8$,$12.1$) & ($2314.7$,$0.3$,$168.9$) & ($286.3$,$35.4$,$34.6$) & $-1.199$ & $0.053$ & $0.11$ & $0.05$ & $28.16$ & $3.22$ & $27.41$ & $3.42$ & $0.99$ & $0.00$\\
2MASS J15342188$-$0857472 & 6318046980050025216 & $15$ $34$ $21.60$ & $-08$ $57$ $36.0$ & $10.194$ & $9.780$ & $1.283$ & $9.949$ & $126.2$ & $2.0$ & $126.8$ & $0.7$ & $0.6923$ & $0.0229$ & $1.4445$ & $0.0478$ & $1.3658$ & $0.0510$ & $0.0373$ & $1.3444$ & $0.0334$ & $0.0249$ & $-3.2950$ & $0.0201$ & $-35.0116$ & $0.0189$ & $-0.3091$ & $4721$ & $1.260$ & $-3.03$ & $4.47$ & $0.47$ & $5.87$ & $1.04$ & $6.44$ & D & $0.31$ & $4.88$ & D & $-0.33$ & $-0.49$ & D & $\dots$ & $\dots$ & X & $-1.22$ & $-2.07$ & D & $-0.13$ & $-2.64$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-136.1$,$43.5$,$-46.0$) & ($1.7$,$7.0$,$2.6$) & ($471.2$,$261.7$,$25.4$) & ($16.9$,$45.0$,$2.1$) & $-1.872$ & $0.005$ & $0.64$ & $0.11$ & $7.43$ & $0.06$ & $3.31$ & $0.17$ & $0.84$ & $0.03$\\
GALAH 170601004101306 & 6238401862428927488 & $15$ $34$ $57.60$ & $-24$ $51$ $00.0$ & $\dots$ & $13.037$ & $1.807$ & $13.427$ & $38.8$ & $0.2$ & $37.1$ & $1.0$ & $0.0898$ & $0.0164$ & $11.1407$ & $2.0383$ & $0.8224$ & $0.1742$ & $0.2119$ & $\dots$ & $\dots$ & $\dots$ & $-8.2535$ & $0.0187$ & $1.2282$ & $0.0162$ & $-0.1491$ & $4428$ & $1.015$ & $-2.24$ & $5.26$ & $0.27$ & $6.46$ & $0.82$ & $7.01$ & D & $\dots$ & $\dots$ & X & $1.65$ & $2.29$ & D & $-0.36$ & $-0.38$ & D & $-0.04$ & $-0.10$ & D & $0.72$ & $-1.00$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & $\dots$ & ($-75.0$,$163.5$,$125.8$) & ($4.6$,$2.8$,$4.1$) & ($8.1$,$311.6$,$232.7$) & ($1.5$,$49.3$,$17.7$) & $-2.094$ & $0.021$ & $2.03$ & $0.14$ & $3.19$ & $0.16$ & $2.36$ & $0.05$ & $0.22$ & $0.02$\\
RAVE J153539.5$-$173455 & 6255408386736238592 & $15$ $35$ $38.40$ & $-17$ $34$ $48.0$ & $12.141$ & $11.875$ & $1.153$ & $12.003$ & $\dots$ & $\dots$ & $84.0$ & $0.9$ & $0.3658$ & $0.0124$ & $2.7339$ & $0.0925$ & $2.4965$ & $0.0972$ & $0.0389$ & $2.4291$ & $0.1547$ & $0.0637$ & $-13.5184$ & $0.0147$ & $-14.3100$ & $0.0118$ & $-0.1505$ & $4882$ & $1.600$ & $-2.58$ & $4.92$ & $0.81$ & $6.66$ & $1.10$ & $6.95$ & D & $0.31$ & $5.33$ & D & $0.55$ & $0.84$ & D & $\dots$ & $\dots$ & X & $0.20$ & $-0.20$ & D & $0.00$ & $-2.06$ & D & CEMP-$i$ & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($-266.3$,$19.3$,$63.3$) & ($1.3$,$5.6$,$0.6$) & ($406.3$,$52.6$,$146.7$) & ($14.9$,$17.7$,$6.7$) & $-1.918$ & $0.015$ & $0.12$ & $0.04$ & $7.00$ & $0.19$ & $3.68$ & $0.08$ & $0.97$ & $0.01$\\
BPS CS 30312$-$0044 & 4416854108470457088 & $15$ $37$ $07.20$ & $+00$ $33$ $00.0$ & $13.370$ & $13.070$ & $1.131$ & $13.191$ & $94.0$ & $2.0$ & $103.8$ & $3.8$ & $0.2168$ & $0.0174$ & $4.6120$ & $0.3705$ & $3.6583$ & $0.2255$ & $0.0616$ & $3.7605$ & $0.5949$ & $0.1582$ & $-13.2452$ & $0.0172$ & $-10.3891$ & $0.0158$ & $-0.1781$ & $4660$ & $1.050$ & $-3.19$ & $4.31$ & $0.09$ & $5.33$ & $0.83$ & $6.07$ & D & $0.51$ & $4.92$ & D & $-0.18$ & $-0.50$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-1.39$ & D & $0.28$ & $-2.39$ & D & CEMP-no & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE & ($108.4$,$13.0$,$241.2$) & ($2.8$,$5.0$,$5.2$) & ($1204.8$,$161.9$,$2060.4$) & ($44.2$,$61.0$,$148.7$) & $-1.165$ & $0.017$ & $5.47$ & $0.27$ & $28.17$ & $1.03$ & $28.04$ & $1.10$ & $0.67$ & $0.01$\\
2MASS J15420403$-$0131212 & 4404247589182844672 & $15$ $42$ $04.80$ & $-01$ $31$ $12.0$ & $12.081$ & $11.759$ & $1.320$ & $11.941$ & $26.7$ & $2.0$ & $26.7$ & $0.5$ & $0.2860$ & $0.0214$ & $3.4964$ & $0.2611$ & $2.9500$ & $0.1467$ & $0.0497$ & $3.0299$ & $0.4651$ & $0.1535$ & $-4.0803$ & $0.0220$ & $-19.5240$ & $0.0202$ & $-0.1935$ & $4638$ & $1.340$ & $-2.18$ & $5.32$ & $0.27$ & $6.52$ & $0.73$ & $6.98$ & D & $0.38$ & $5.80$ & D & $0.02$ & $0.71$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.35$ & D & $0.26$ & $-1.40$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-122.6$,$-1.7$,$-132.7$) & ($1.8$,$2.5$,$1.7$) & ($234.5$,$-4.2$,$113.4$) & ($6.5$,$6.5$,$2.1$) & $-2.145$ & $0.004$ & $0.33$ & $0.03$ & $4.35$ & $0.02$ & $1.98$ & $0.01$ & $0.86$ & $0.01$\\
RAVE J154230.9$-$210731 & 6241720871419986432 & $15$ $42$ $31.20$ & $-21$ $07$ $48.0$ & $12.530$ & $12.162$ & $1.306$ & $12.339$ & $\dots$ & $\dots$ & $89.5$ & $0.4$ & $0.1866$ & $0.0129$ & $5.3591$ & $0.3691$ & $4.7659$ & $0.2893$ & $0.0607$ & $4.7730$ & $0.5683$ & $0.1191$ & $2.6450$ & $0.0148$ & $-13.9303$ & $0.0109$ & $-0.1456$ & $4675$ & $0.850$ & $-2.18$ & $5.32$ & $0.43$ & $6.68$ & $0.91$ & $7.16$ & D & $0.59$ & $6.01$ & D & $-1.11$ & $-0.42$ & D & $\dots$ & $\dots$ & X & $-1.50$ & $-1.50$ & D & $\dots$ & $\dots$ & X & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($241.4$,$-113.7$,$46.3$) & ($1.3$,$2.2$,$2.3$) & ($814.2$,$-842.6$,$18.7$) & ($7.0$,$15.4$,$1.4$) & $-1.513$ & $0.005$ & $1.91$ & $0.04$ & $14.39$ & $0.13$ & $1.51$ & $0.08$ & $0.77$ & $0.00$\\
Pristine J235.7578$+$09.0000 & 4431492971922458752 & $15$ $43$ $02.40$ & $+09$ $00$ $00.0$ & $\dots$ & $14.797$ & $0.653$ & $14.819$ & $-192.1$ & $2.0$ & $\dots$ & $\dots$ & $0.6714$ & $0.0262$ & $1.4895$ & $0.0581$ & $1.4095$ & $0.0516$ & $0.0366$ & $1.3734$ & $0.0648$ & $0.0471$ & $-29.8919$ & $0.0257$ & $6.2402$ & $0.0230$ & $0.0505$ & $6654$ & $4.200$ & $-1.81$ & $5.69$ & $1.38$ & $8.00$ & $1.38$ & $8.00$ & D & $0.12$ & $5.91$ & D & $0.99$ & $2.05$ & D & $\dots$ & $\dots$ & X & <-0.42 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($58.8$,$209.8$,$131.6$) & ($1.0$,$0.7$,$0.6$) & ($69.2$,$829.6$,$207.9$) & ($1.5$,$6.2$,$1.5$) & $-1.787$ & $0.001$ & $3.43$ & $0.03$ & $6.67$ & $0.01$ & $3.32$ & $0.02$ & $0.32$ & $0.00$\\
GALAH 170515004601285 & 6266893129284556928 & $15$ $45$ $19.20$ & $-13$ $26$ $60.0$ & $\dots$ & $11.347$ & $1.674$ & $11.673$ & $35.7$ & $0.2$ & $35.2$ & $0.3$ & $0.1524$ & $0.0180$ & $6.5611$ & $0.7768$ & $5.4612$ & $0.8568$ & $0.1569$ & $4.5804$ & $0.4717$ & $0.1030$ & $-6.7179$ & $0.0221$ & $-5.8238$ & $0.0166$ & $-0.3135$ & $4295$ & $0.612$ & $-2.08$ & $5.42$ & $0.26$ & $6.61$ & $0.77$ & $7.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.34$ & $-0.21$ & D & $0.13$ & $0.23$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-64.7$,$191.3$,$-59.2$) & ($1.9$,$1.5$,$1.4$) & ($19.2$,$971.9$,$183.3$) & ($0.9$,$7.5$,$7.0$) & $-1.774$ & $0.003$ & $4.43$ & $0.03$ & $6.17$ & $0.04$ & $2.85$ & $0.07$ & $0.16$ & $0.00$\\
2MASS J15475517$-$0837102 & 4395681191014838400 & $15$ $47$ $55.20$ & $-08$ $37$ $12.0$ & $11.200$ & $10.552$ & $1.761$ & $10.919$ & $-13.3$ & $2.0$ & $-15.1$ & $0.4$ & $0.1648$ & $0.0170$ & $6.0670$ & $0.6258$ & $4.8695$ & $0.3219$ & $0.0661$ & $4.5553$ & $0.0602$ & $0.0132$ & $-8.3312$ & $0.0202$ & $-3.9717$ & $0.0123$ & $0.0996$ & $4285$ & $0.250$ & $-2.48$ & $5.02$ & $0.16$ & $6.11$ & $0.81$ & $6.76$ & D & $0.41$ & $5.53$ & D & $0.78$ & $1.17$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-0.80$ & D & $-0.10$ & $-2.06$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($-148.3$,$-148.3$,$-289.3$) & ($9.6$,$6.0$,$6.6$) & ($376.1$,$-636.8$,$863.3$) & ($12.3$,$14.5$,$3.4$) & $-1.486$ & $0.008$ & $3.95$ & $0.04$ & $13.58$ & $0.25$ & $11.92$ & $0.19$ & $0.55$ & $0.00$\\
2MASS J15542729$+$0021368 & 4410409355427187072 & $15$ $54$ $26.40$ & $+00$ $21$ $36.0$ & $10.754$ & $10.535$ & $0.979$ & $10.616$ & $-45.3$ & $2.0$ & $-45.5$ & $0.3$ & $0.7032$ & $0.0141$ & $1.4221$ & $0.0284$ & $1.3618$ & $0.0309$ & $0.0227$ & $1.3501$ & $0.0156$ & $0.0116$ & $-12.0612$ & $0.0152$ & $-10.9281$ & $0.0111$ & $-0.0872$ & $5210$ & $1.240$ & $-2.18$ & $5.32$ & $0.42$ & $6.67$ & $0.87$ & $7.12$ & D & $0.60$ & $6.02$ & D & $0.19$ & $0.88$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.26$ & D & $-0.09$ & $-1.75$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-224.8$,$143.3$,$-93.9$) & ($4.3$,$10.7$,$3.4$) & ($440.2$,$506.1$,$200.8$) & ($27.6$,$31.0$,$14.4$) & $-1.695$ & $0.030$ & $1.55$ & $0.11$ & $9.57$ & $0.60$ & $5.05$ & $0.37$ & $0.72$ & $0.00$\\
SMSS J155628.74$-$165533.4 & 6250246214002836608 & $15$ $56$ $28.80$ & $-16$ $55$ $48.0$ & $13.767$ & $13.399$ & $1.304$ & $13.575$ & $-50.1$ & $2.0$ & $38.7$ & $2.9$ & $0.2295$ & $0.0172$ & $4.3569$ & $0.3263$ & $3.4246$ & $0.1387$ & $0.0405$ & $3.3187$ & $0.5249$ & $0.1582$ & $-1.7589$ & $0.0195$ & $-6.0732$ & $0.0134$ & $-0.1725$ & $4837$ & $1.450$ & $-2.79$ & $4.71$ & $0.36$ & $6.00$ & $0.81$ & $6.45$ & D & $0.52$ & $5.33$ & D & $-0.31$ & $-0.23$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-1.01$ & D & <+0.15 & $\dots$ & U & unknown & 2015ApJ...807..171J & 2012yCat.1322....0Z & STARHORSE & ($-61.6$,$-98.1$,$59.2$) & ($11.6$,$5.5$,$4.7$) & ($159.1$,$-465.5$,$123.5$) & ($22.4$,$23.4$,$13.5$) & $-1.943$ & $0.004$ & $1.50$ & $0.11$ & $5.87$ & $0.20$ & $2.32$ & $0.12$ & $0.59$ & $0.03$\\
GALAH 160418004601183 & 6039385962841280256 & $15$ $56$ $40.80$ & $-32$ $04$ $12.0$ & $13.463$ & $12.848$ & $1.542$ & $13.116$ & $103.5$ & $0.2$ & $103.2$ & $1.0$ & $0.1192$ & $0.0140$ & $8.3863$ & $0.9821$ & $6.5226$ & $0.4410$ & $0.0676$ & $7.9282$ & $0.1004$ & $0.0127$ & $-2.9517$ & $0.0154$ & $-3.4810$ & $0.0100$ & $0.0051$ & $4475$ & $1.196$ & $-2.25$ & $5.25$ & $0.21$ & $6.40$ & $0.74$ & $6.93$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.46$ & $0.42$ & D & $0.32$ & $0.26$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-152.4$,$136.9$,$-131.3$) & ($5.4$,$7.2$,$1.7$) & ($587.9$,$1127.0$,$257.1$) & ($36.8$,$68.8$,$3.6$) & $-1.456$ & $0.026$ & $3.59$ & $0.18$ & $15.18$ & $0.82$ & $7.51$ & $0.31$ & $0.62$ & $0.00$\\
2MASS J15573010$-$2939228 & 6041027705498286464 & $15$ $57$ $31.20$ & $-29$ $39$ $36.0$ & $13.150$ & $12.797$ & $1.267$ & $12.961$ & $123.0$ & $2.0$ & $115.3$ & $3.1$ & $0.1831$ & $0.0154$ & $5.4607$ & $0.4590$ & $4.6976$ & $0.2809$ & $0.0598$ & $4.7996$ & $0.8202$ & $0.1709$ & $-3.9311$ & $0.0181$ & $2.2466$ & $0.0123$ & $-0.1418$ & $4720$ & $1.120$ & $-3.02$ & $4.48$ & $0.00$ & $5.41$ & $0.72$ & $6.13$ & D & $0.54$ & $5.12$ & D & $-0.36$ & $-0.51$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-1.34$ & D & <+0.50 & $\dots$ & U & unknown & 2015ApJ...809..110C & 2014ApJ...797...13S & STARHORSE & ($-140.1$,$-31.3$,$75.5$) & ($5.5$,$2.6$,$1.4$) & ($162.3$,$-82.6$,$109.9$) & ($8.0$,$5.3$,$5.7$) & $-2.192$ & $0.004$ & $0.29$ & $0.03$ & $3.48$ & $0.18$ & $2.11$ & $0.04$ & $0.85$ & $0.02$\\
GALAH 140609002101156 & 6237192056045123456 & $15$ $57$ $52.80$ & $-23$ $00$ $00.0$ & $\dots$ & $12.888$ & $1.632$ & $13.195$ & $105.3$ & $0.2$ & $93.7$ & $0.9$ & $0.0598$ & $0.0156$ & $16.7292$ & $4.3607$ & $13.7333$ & $2.2237$ & $0.1619$ & $7.5748$ & $0.4841$ & $0.0639$ & $-3.4631$ & $0.0179$ & $-0.5059$ & $0.0108$ & $-0.0914$ & $4394$ & $1.290$ & $-2.35$ & $5.15$ & $0.21$ & $6.29$ & $0.73$ & $6.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.20$ & $0.06$ & D & $0.68$ & $0.51$ & D & $0.91$ & $-0.92$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($70.6$,$237.9$,$97.1$) & ($4.4$,$3.5$,$2.4$) & ($143.2$,$1499.2$,$224.6$) & ($12.2$,$18.5$,$9.4$) & $-1.531$ & $0.006$ & $5.62$ & $0.08$ & $11.25$ & $0.21$ & $4.79$ & $0.19$ & $0.33$ & $0.01$\\
RAVE J155829.6$-$122434 & 4342895871148449152 & $15$ $58$ $28.80$ & $-12$ $24$ $36.0$ & $12.330$ & $12.031$ & $1.200$ & $12.173$ & $\dots$ & $\dots$ & $82.3$ & $0.5$ & $0.3745$ & $0.0168$ & $2.6703$ & $0.1195$ & $2.5663$ & $0.1141$ & $0.0445$ & $2.6228$ & $0.2913$ & $0.1110$ & $-8.8986$ & $0.0208$ & $-0.6041$ & $0.0145$ & $-0.0413$ & $5067$ & $1.400$ & $-2.58$ & $4.92$ & $0.54$ & $6.39$ & $0.97$ & $6.82$ & D & $0.47$ & $5.49$ & D & $0.65$ & $0.94$ & D & $\dots$ & $\dots$ & X & $0.23$ & $-0.17$ & D & $0.72$ & $-1.34$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE & ($12.4$,$244.9$,$22.1$) & ($2.9$,$0.9$,$0.5$) & ($18.1$,$1190.9$,$104.1$) & ($0.5$,$11.7$,$3.4$) & $-1.732$ & $0.003$ & $5.02$ & $0.04$ & $6.69$ & $0.03$ & $2.12$ & $0.04$ & $0.14$ & $0.00$\\
GALAH 170530003601365 & 6250313181132530688 & $16$ $01$ $48.00$ & $-16$ $37$ $48.0$ & $\dots$ & $13.107$ & $1.735$ & $13.461$ & $167.9$ & $0.1$ & $167.3$ & $0.8$ & $0.2736$ & $0.0167$ & $3.6547$ & $0.2224$ & $3.1665$ & $0.1846$ & $0.0583$ & $3.1463$ & $0.2870$ & $0.0912$ & $-11.5028$ & $0.0179$ & $-19.5132$ & $0.0106$ & $-0.0095$ & $4372$ & $1.777$ & $-1.14$ & $6.36$ & $0.88$ & $8.16$ & $0.92$ & $8.20$ & D & $\dots$ & $\dots$ & X & $1.30$ & $3.03$ & D & $1.02$ & $2.09$ & D & $1.12$ & $2.16$ & D & $0.29$ & $-0.33$ & D & CEMP-$s$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-75.8$,$189.7$,$38.6$) & ($1.1$,$1.3$,$1.1$) & ($67.1$,$1111.0$,$19.3$) & ($1.9$,$17.7$,$0.9$) & $-1.787$ & $0.006$ & $3.88$ & $0.07$ & $6.82$ & $0.06$ & $0.80$ & $0.02$ & $0.27$ & $0.01$\\
SMSS J160447.75$-$293146.7 & 6040164554518124928 & $16$ $04$ $48.00$ & $-29$ $31$ $48.0$ & $\dots$ & $13.480$ & $1.403$ & $13.692$ & $-76.0$ & $2.0$ & $-79.9$ & $1.8$ & $0.1124$ & $0.0169$ & $8.8967$ & $1.3342$ & $6.1161$ & $0.5489$ & $0.0897$ & $5.8443$ & $0.3959$ & $0.0677$ & $-12.6886$ & $0.0197$ & $-3.1943$ & $0.0128$ & $-0.1260$ & $4675$ & $1.050$ & $-2.66$ & $4.84$ & $0.26$ & $6.03$ & $0.89$ & $6.66$ & D & $0.66$ & $5.60$ & D & $0.26$ & $0.47$ & D & $\dots$ & $\dots$ & X & $0.01$ & $-0.47$ & D & $0.31$ & $-1.83$ & D & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($10.8$,$90.0$,$90.5$) & ($9.5$,$8.2$,$3.7$) & ($57.0$,$243.0$,$78.8$) & ($6.9$,$38.7$,$6.6$) & $-2.248$ & $0.029$ & $0.95$ & $0.14$ & $2.88$ & $0.27$ & $1.36$ & $0.02$ & $0.51$ & $0.05$\\
GALAH 160815002101154 & 5806686593249028736 & $16$ $05$ $45.60$ & $-71$ $44$ $24.0$ & $11.998$ & $11.683$ & $1.285$ & $11.853$ & $188.6$ & $0.2$ & $188.2$ & $0.3$ & $0.2766$ & $0.0113$ & $3.6156$ & $0.1479$ & $3.3166$ & $0.1244$ & $0.0375$ & $3.1973$ & $0.1709$ & $0.0535$ & $-15.1133$ & $0.0093$ & $-13.1907$ & $0.0112$ & $0.1781$ & $4570$ & $1.359$ & $-2.32$ & $5.18$ & $0.20$ & $6.31$ & $0.71$ & $6.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.42$ & D & $-0.17$ & $-0.31$ & D & $0.89$ & $-0.91$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($301.1$,$-70.8$,$107.4$) & ($7.4$,$11.4$,$2.3$) & ($763.5$,$-301.5$,$180.4$) & ($17.7$,$38.1$,$9.4$) & $-1.607$ & $0.019$ & $0.75$ & $0.10$ & $11.92$ & $0.42$ & $5.57$ & $0.21$ & $0.88$ & $0.01$\\
2MASS J16061270$-$0400339 & 4404620976463454080 & $16$ $06$ $12.00$ & $-04$ $00$ $36.0$ & $10.943$ & $10.332$ & $1.853$ & $10.745$ & $-68.2$ & $2.0$ & $-70.5$ & $0.9$ & $0.2360$ & $0.0194$ & $4.2365$ & $0.3485$ & $3.4587$ & $0.2959$ & $0.0855$ & $3.2505$ & $0.1855$ & $0.0571$ & $-3.3677$ & $0.0176$ & $-4.4940$ & $0.0122$ & $-0.1735$ & $4060$ & $0.020$ & $-2.09$ & $5.41$ & $0.56$ & $6.90$ & $0.97$ & $7.31$ & D & $0.51$ & $6.02$ & D & $-0.02$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.08$ & D & $0.23$ & $-1.34$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-50.5$,$245.1$,$26.1$) & ($0.4$,$0.4$,$0.3$) & ($30.0$,$1536.7$,$16.9$) & ($0.6$,$3.8$,$0.2$) & $-1.652$ & $0.001$ & $5.77$ & $0.01$ & $8.01$ & $0.03$ & $0.81$ & $0.00$ & $0.16$ & $0.00$\\
2MASS J16064231$-$1632461 & 6250459450536755328 & $16$ $06$ $43.20$ & $-16$ $33$ $00.0$ & $9.820$ & $9.110$ & $1.825$ & $9.508$ & $-186.3$ & $2.0$ & $-182.8$ & $1.0$ & $0.5627$ & $0.0167$ & $1.7771$ & $0.0528$ & $1.6538$ & $0.0471$ & $0.0284$ & $1.7088$ & $0.0875$ & $0.0512$ & $-2.3648$ & $0.0205$ & $-22.9735$ & $0.0140$ & $-0.1979$ & $4285$ & $0.360$ & $-2.28$ & $5.22$ & $0.43$ & $6.58$ & $0.94$ & $7.09$ & D & $0.54$ & $5.86$ & D & $0.01$ & $0.60$ & D & $\dots$ & $\dots$ & X & $-0.57$ & $-0.67$ & D & $-0.27$ & $-2.03$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE & ($52.1$,$64.0$,$184.1$) & ($1.1$,$4.8$,$4.1$) & ($69.1$,$284.3$,$407.9$) & ($2.5$,$27.6$,$21.4$) & $-1.930$ & $0.005$ & $2.04$ & $0.02$ & $4.96$ & $0.08$ & $4.25$ & $0.06$ & $0.42$ & $0.00$\\
2MASS J16095117$-$0941174 & 4345208968734336768 & $16$ $09$ $50.40$ & $-09$ $41$ $24.0$ & $10.488$ & $10.092$ & $1.455$ & $10.324$ & $128.2$ & $2.0$ & $129.1$ & $0.3$ & $0.5866$ & $0.0153$ & $1.7048$ & $0.0445$ & $1.6164$ & $0.0432$ & $0.0267$ & $1.6143$ & $0.0887$ & $0.0550$ & $-36.4090$ & $0.0174$ & $-28.4487$ & $0.0130$ & $-0.0938$ & $4634$ & $0.660$ & $-2.66$ & $4.84$ & $0.25$ & $6.02$ & $0.89$ & $6.66$ & D & $0.56$ & $5.50$ & D & $-0.06$ & $0.15$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.78$ & D & $0.41$ & $-1.73$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-45.0$,$201.2$,$-133.8$) & ($1.8$,$0.7$,$1.9$) & ($10.7$,$1138.3$,$192.2$) & ($1.1$,$10.8$,$5.4$) & $-1.711$ & $0.002$ & $5.30$ & $0.03$ & $6.72$ & $0.04$ & $3.02$ & $0.05$ & $0.12$ & $0.00$\\
2MASS J16115667$-$8034422 & 5775252242998941824 & $16$ $11$ $57.60$ & $-80$ $34$ $48.0$ & $\dots$ & $12.753$ & $1.751$ & $13.115$ & $\dots$ & $\dots$ & $195.0$ & $0.9$ & $0.3089$ & $0.0151$ & $3.2369$ & $0.1582$ & $3.2614$ & $0.1565$ & $0.0480$ & $3.1518$ & $0.1881$ & $0.0597$ & $-4.6645$ & $0.0173$ & $-3.5225$ & $0.0186$ & $-0.0671$ & $4981$ & $2.500$ & $-2.61$ & $4.89$ & $0.70$ & $6.52$ & $0.71$ & $6.53$ & D & $1.07$ & $6.06$ & D & $0.70$ & $0.96$ & D & $\dots$ & $\dots$ & X & $1.35$ & $0.92$ & D & $0.90$ & $-1.19$ & D & CEMP-$i$ & 2020ApJ...898..150E & $\dots$ & STARHORSE & ($-20.1$,$321.5$,$29.3$) & ($8.3$,$1.0$,$0.7$) & ($237.1$,$866.3$,$200.5$) & ($4.4$,$22.2$,$6.9$) & $-1.684$ & $0.004$ & $2.96$ & $0.06$ & $9.11$ & $0.06$ & $4.18$ & $0.09$ & $0.51$ & $0.01$\\
2MASS J16122832$-$0848083 & 4345393308730036736 & $16$ $12$ $28.80$ & $-08$ $48$ $00.0$ & $10.571$ & $10.061$ & $1.620$ & $10.362$ & $-26.0$ & $2.0$ & $-21.9$ & $0.2$ & $0.3874$ & $0.0168$ & $2.5811$ & $0.1121$ & $2.3848$ & $0.0956$ & $0.0401$ & $2.3318$ & $0.1746$ & $0.0749$ & $-11.6385$ & $0.0191$ & $-5.0101$ & $0.0161$ & $-0.1963$ & $4350$ & $0.560$ & $-2.11$ & $5.39$ & $0.17$ & $6.49$ & $0.72$ & $7.04$ & D & $0.35$ & $5.84$ & D & $0.29$ & $1.05$ & D & $\dots$ & $\dots$ & X & $0.04$ & $0.11$ & D & $0.58$ & $-1.01$ & D & unknown & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($59.7$,$122.5$,$173.5$) & ($2.1$,$4.2$,$4.9$) & ($24.8$,$510.1$,$301.9$) & ($2.6$,$33.8$,$15.7$) & $-1.912$ & $0.010$ & $2.91$ & $0.06$ & $4.79$ & $0.14$ & $3.36$ & $0.05$ & $0.24$ & $0.01$\\
SDSS J161313.53$+$530909.7 & 1428076733295455232 & $16$ $13$ $14.40$ & $+53$ $08$ $60.0$ & $\dots$ & $16.223$ & $0.910$ & $16.289$ & $-0.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1911$ & $0.0310$ & $5.2332$ & $0.8503$ & $3.8737$ & $0.3419$ & $0.0883$ & $5.2010$ & $0.8659$ & $0.1665$ & $-6.0547$ & $0.0347$ & $1.2143$ & $0.0422$ & $0.1017$ & $5350$ & $2.100$ & $-3.33$ & $4.17$ & $2.10$ & $7.20$ & $2.12$ & $7.22$ & D & $0.93$ & $5.20$ & D & $-0.43$ & $-0.89$ & D & $\dots$ & $\dots$ & X & $0.03$ & $-1.12$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($-47.1$,$258.4$,$72.4$) & ($4.1$,$1.2$,$2.5$) & ($47.3$,$1297.4$,$34.5$) & ($5.2$,$28.1$,$2.2$) & $-1.716$ & $0.010$ & $4.76$ & $0.09$ & $7.41$ & $0.18$ & $1.19$ & $0.03$ & $0.22$ & $0.01$\\
HD 145777 & 4329118371975807104 & $16$ $13$ $14.40$ & $-15$ $11$ $60.0$ & $10.310$ & $9.870$ & $1.645$ & $10.182$ & $16.2$ & $2.0$ & $20.1$ & $0.5$ & $0.4038$ & $0.0167$ & $2.4765$ & $0.1023$ & $2.2415$ & $0.0877$ & $0.0391$ & $2.1786$ & $0.1216$ & $0.0558$ & $-13.0625$ & $0.0207$ & $-7.6641$ & $0.0156$ & $-0.0539$ & $4072$ & $0.900$ & $-2.17$ & $5.33$ & $2.42$ & $8.68$ & $2.46$ & $8.72$ & D & $\dots$ & $\dots$ & X & $0.67$ & $1.37$ & D & $\dots$ & $\dots$ & X & $1.27$ & $1.28$ & D & $0.80$ & $-0.85$ & D & CEMP-$i$ & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE & ($-133.0$,$11.2$,$-106.0$) & ($1.3$,$4.3$,$1.4$) & ($406.9$,$60.1$,$187.6$) & ($2.1$,$24.0$,$5.8$) & $-1.892$ & $0.005$ & $0.34$ & $0.08$ & $6.49$ & $0.08$ & $4.48$ & $0.10$ & $0.90$ & $0.02$\\
2MASS J16163560$-$0401148 & 4356960033614704128 & $16$ $16$ $36.00$ & $-04$ $01$ $12.0$ & $11.168$ & $10.734$ & $1.529$ & $10.996$ & $125.1$ & $2.0$ & $125.0$ & $0.8$ & $0.3778$ & $0.0185$ & $2.6467$ & $0.1293$ & $2.3747$ & $0.0950$ & $0.0400$ & $2.1866$ & $0.1349$ & $0.0617$ & $-3.0774$ & $0.0216$ & $-15.6360$ & $0.0163$ & $0.0738$ & $4370$ & $0.630$ & $-1.97$ & $5.53$ & $0.25$ & $6.71$ & $0.71$ & $7.17$ & D & $0.51$ & $6.14$ & D & $0.08$ & $0.98$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $0.02$ & D & $0.52$ & $-0.93$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-204.3$,$315.9$,$-169.9$) & ($5.1$,$1.2$,$2.3$) & ($862.2$,$827.9$,$399.9$) & ($26.2$,$28.4$,$15.2$) & $-1.394$ & $0.006$ & $2.43$ & $0.05$ & $17.93$ & $0.17$ & $11.49$ & $0.39$ & $0.76$ & $0.01$\\
Pristine J244.4872$+$16.8936 & 1198706513114169216 & $16$ $17$ $57.60$ & $+16$ $53$ $24.0$ & $\dots$ & $14.203$ & $0.718$ & $14.234$ & $-189.0$ & $2.0$ & $-193.1$ & $4.9$ & $0.1186$ & $0.0188$ & $8.4329$ & $1.3361$ & $5.8555$ & $0.4146$ & $0.0708$ & $5.7102$ & $0.3454$ & $0.0605$ & $-7.0153$ & $0.0150$ & $-6.9877$ & $0.0146$ & $0.5540$ & $6214$ & $3.900$ & $-2.10$ & $5.40$ & $0.83$ & $7.16$ & $0.83$ & $7.16$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+0.03 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($-186.0$,$-96.5$,$-108.0$) & ($6.2$,$3.7$,$3.2$) & ($739.1$,$-872.3$,$163.7$) & ($54.2$,$28.5$,$13.8$) & $-1.481$ & $0.010$ & $2.36$ & $0.12$ & $14.95$ & $0.38$ & $5.76$ & $0.16$ & $0.73$ & $0.02$\\
2MASS J16184302$-$0630558 & 4355086912477851904 & $16$ $18$ $43.20$ & $-06$ $31$ $12.0$ & $12.133$ & $11.787$ & $1.244$ & $11.943$ & $80.8$ & $2.0$ & $80.2$ & $0.7$ & $0.4891$ & $0.0177$ & $2.0446$ & $0.0741$ & $1.8356$ & $0.0511$ & $0.0278$ & $1.7763$ & $0.0823$ & $0.0463$ & $9.7757$ & $0.0181$ & $-26.8236$ & $0.0145$ & $-0.0647$ & $5335$ & $1.310$ & $-2.41$ & $5.09$ & $0.50$ & $6.52$ & $0.95$ & $6.97$ & D & $0.54$ & $5.73$ & D & $0.01$ & $0.47$ & D & $\dots$ & $\dots$ & X & $-0.59$ & $-0.82$ & D & $-0.27$ & $-2.16$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-133.1$,$59.2$,$45.1$) & ($0.4$,$1.2$,$0.4$) & ($268.8$,$239.7$,$209.4$) & ($2.4$,$5.1$,$1.2$) & $-1.901$ & $0.001$ & $0.82$ & $0.02$ & $6.19$ & $0.01$ & $4.05$ & $0.03$ & $0.77$ & $0.00$\\
SDSS J161956.33$+$170539.9 & 4466828183263855872 & $16$ $19$ $55.20$ & $+17$ $05$ $24.0$ & $\dots$ & $17.513$ & $0.698$ & $17.541$ & $-324.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2314$ & $0.0845$ & $4.3221$ & $1.5778$ & $0.9529$ & $0.0544$ & $0.0570$ & $1.0647$ & $0.0456$ & $0.0428$ & $-11.0326$ & $0.0670$ & $9.8723$ & $0.0646$ & $0.5791$ & $6191$ & $4.000$ & $-3.57$ & $3.93$ & $2.34$ & $7.20$ & $2.34$ & $7.20$ & D & $0.02$ & $4.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013A&A...560A..15C & $\dots$ & STARHORSE & ($-107.7$,$144.0$,$1.0$) & ($1.9$,$3.1$,$0.7$) & ($98.6$,$577.0$,$87.6$) & ($2.4$,$26.4$,$4.8$) & $-1.962$ & $0.010$ & $2.02$ & $0.06$ & $5.21$ & $0.22$ & $2.00$ & $0.03$ & $0.44$ & $0.01$\\
Pristine J245.5747$+$06.8844 & 4439717250181642496 & $16$ $22$ $16.80$ & $+06$ $52$ $48.0$ & $\dots$ & $14.744$ & $0.955$ & $14.819$ & $-72.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2039$ & $0.0250$ & $4.9037$ & $0.6006$ & $3.8335$ & $0.2350$ & $0.0613$ & $3.7224$ & $0.8882$ & $0.2386$ & $-0.4172$ & $0.0210$ & $11.1096$ & $0.0165$ & $0.0239$ & $5424$ & $2.950$ & $-3.17$ & $4.33$ & $1.26$ & $6.52$ & $1.27$ & $6.53$ & D & $0.45$ & $4.88$ & D & $-0.11$ & $-0.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE & ($-50.6$,$224.8$,$4.4$) & ($0.6$,$1.2$,$0.5$) & ($23.6$,$1372.5$,$11.3$) & ($0.7$,$21.4$,$0.7$) & $-1.717$ & $0.008$ & $5.21$ & $0.07$ & $7.08$ & $0.10$ & $0.59$ & $0.02$ & $0.15$ & $0.00$\\
SDSS J162603.61$+$145844.3 & 4464091739340378752 & $16$ $26$ $04.80$ & $+14$ $58$ $48.0$ & $\dots$ & $16.918$ & $0.695$ & $16.945$ & $25.8$ & $2.0$ & $\dots$ & $\dots$ & $0.2187$ & $0.0579$ & $4.5719$ & $1.2108$ & $3.7850$ & $0.5605$ & $0.1481$ & $3.2977$ & $0.1989$ & $0.0603$ & $-21.5567$ & $0.0497$ & $-19.4257$ & $0.0441$ & $0.5590$ & $6400$ & $4.000$ & $-2.99$ & $4.51$ & $2.86$ & $8.30$ & $2.86$ & $8.30$ & D & $0.47$ & $5.08$ & D & $0.36$ & $0.24$ & D & $\dots$ & $\dots$ & X & $1.69$ & $0.88$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($180.6$,$-152.7$,$-171.6$) & ($3.7$,$5.8$,$2.5$) & ($472.9$,$-1083.9$,$348.6$) & ($28.3$,$38.5$,$3.3$) & $-1.476$ & $0.019$ & $3.72$ & $0.09$ & $14.39$ & $0.58$ & $8.66$ & $0.91$ & $0.59$ & $0.01$\\
LAMOST J162614.78$+$172112.1 & 4466716823351575936 & $16$ $26$ $14.40$ & $+17$ $21$ $00.0$ & $\dots$ & $14.410$ & $0.689$ & $14.436$ & $-212.0$ & $2.0$ & $\dots$ & $\dots$ & $1.2585$ & $0.0189$ & $0.7946$ & $0.0119$ & $0.7799$ & $0.0114$ & $0.0146$ & $0.7712$ & $0.0137$ & $0.0177$ & $-39.7221$ & $0.0168$ & $-25.7448$ & $0.0160$ & $0.2497$ & $5930$ & $3.600$ & $-3.20$ & $4.30$ & $1.07$ & $6.30$ & $1.07$ & $6.30$ & D & $0.50$ & $4.90$ & D & $-0.51$ & $-0.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & $\dots$ & STARHORSE & ($359.0$,$31.6$,$-97.8$) & ($2.6$,$2.8$,$2.9$) & ($1678.3$,$152.4$,$72.3$) & ($37.1$,$14.9$,$1.8$) & $-1.350$ & $0.008$ & $0.29$ & $0.03$ & $20.47$ & $0.35$ & $6.97$ & $0.16$ & $0.97$ & $0.00$\\
BPS CS 22872$-$0102 & 4357734467757548288 & $16$ $29$ $21.60$ & $-03$ $04$ $48.0$ & $13.670$ & $13.395$ & $0.933$ & $13.465$ & $-42.0$ & $2.0$ & $-55.0$ & $3.0$ & $2.2545$ & $0.0166$ & $0.4436$ & $0.0033$ & $0.4355$ & $0.0034$ & $0.0078$ & $0.4363$ & $0.0042$ & $0.0096$ & $-18.1812$ & $0.0207$ & $-95.4646$ & $0.0132$ & $0.2929$ & $4550$ & $0.700$ & $-3.00$ & $4.50$ & $0.82$ & $6.25$ & $1.44$ & $6.87$ & D & $0.49$ & $5.09$ & D & $-0.03$ & $-0.16$ & D & $\dots$ & $\dots$ & X & $-0.48$ & $-1.30$ & D & <+1.08 & $\dots$ & U & unknown & 2008ApJ...681.1524L & 2012yCat.1322....0Z & STARHORSE & ($-270.4$,$86.1$,$290.4$) & ($0.8$,$0.6$,$0.8$) & ($1467.8$,$184.5$,$292.5$) & ($11.0$,$2.1$,$1.2$) & $-1.352$ & $0.003$ & $0.54$ & $0.01$ & $20.10$ & $0.11$ & $15.52$ & $0.13$ & $0.95$ & $0.00$\\
BD$+$19 3109 & 1200963741766785024 & $16$ $29$ $26.40$ & $+19$ $30$ $36.0$ & $10.290$ & $9.964$ & $1.451$ & $10.194$ & $-181.9$ & $2.0$ & $-187.1$ & $1.5$ & $0.3382$ & $0.0181$ & $2.9566$ & $0.1581$ & $2.7333$ & $0.1448$ & $0.0530$ & $2.5618$ & $0.0104$ & $0.0041$ & $-18.3771$ & $0.0165$ & $-4.7352$ & $0.0159$ & $0.2752$ & $4035$ & $0.750$ & $-2.23$ & $5.27$ & $2.47$ & $8.67$ & $2.51$ & $8.71$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.73$ & $1.68$ & D & $0.72$ & $-0.99$ & D & CEMP-$s$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE & ($13.7$,$116.7$,$-94.2$) & ($9.5$,$1.5$,$1.9$) & ($29.0$,$152.2$,$372.9$) & ($5.9$,$2.3$,$2.3$) & $-2.066$ & $0.010$ & $1.42$ & $0.04$ & $3.68$ & $0.12$ & $3.35$ & $0.10$ & $0.44$ & $0.02$\\
2MASS J16303581$+$0953170 & 4458577516730343424 & $16$ $30$ $36.00$ & $+09$ $53$ $24.0$ & $13.330$ & $12.966$ & $1.213$ & $13.112$ & $57.8$ & $2.0$ & $59.9$ & $1.0$ & $0.1460$ & $0.0142$ & $6.8512$ & $0.6662$ & $5.3630$ & $0.2791$ & $0.0520$ & $6.0881$ & $0.7076$ & $0.1162$ & $-8.6907$ & $0.0128$ & $-8.8828$ & $0.0109$ & $-0.1154$ & $4783$ & $1.020$ & $-2.94$ & $4.56$ & $0.64$ & $6.13$ & $1.27$ & $6.76$ & D & $0.56$ & $5.22$ & D & $-0.66$ & $-0.73$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $-0.95$ & D & <+0.07 & $\dots$ & U & unknown & 2019ApJ...882...27M & 2012yCat.1322....0Z & STARHORSE & ($-45.3$,$68.7$,$-160.3$) & ($0.8$,$1.0$,$0.8$) & ($66.5$,$293.4$,$388.2$) & ($1.1$,$5.2$,$4.4$) & $-1.942$ & $0.001$ & $2.05$ & $0.02$ & $4.80$ & $0.01$ & $4.06$ & $0.01$ & $0.40$ & $0.00$\\
GALAH 150411005601174 & 6051253197991915392 & $16$ $34$ $28.80$ & $-22$ $25$ $12.0$ & $\dots$ & $11.801$ & $2.155$ & $12.379$ & $139.7$ & $0.3$ & $140.0$ & $0.4$ & $0.1818$ & $0.0204$ & $5.5018$ & $0.6168$ & $4.5076$ & $0.2780$ & $0.0617$ & $4.2590$ & $1.0346$ & $0.2429$ & $-4.2524$ & $0.0230$ & $-17.1181$ & $0.0161$ & $0.0644$ & $4287$ & $0.622$ & $-2.36$ & $5.14$ & $0.34$ & $6.40$ & $0.90$ & $6.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.59$ & $-0.74$ & D & $-0.81$ & $-1.00$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-21.1$,$136.2$,$-26.8$) & ($1.2$,$1.5$,$0.9$) & ($188.8$,$1238.0$,$21.1$) & ($5.2$,$13.3$,$0.6$) & $-1.671$ & $0.002$ & $3.78$ & $0.06$ & $9.20$ & $0.01$ & $1.06$ & $0.02$ & $0.42$ & $0.01$\\
BPS CS 22878$-$0027 & 4446665716995846400 & $16$ $37$ $36.00$ & $+10$ $22$ $12.0$ & $14.350$ & $14.269$ & $0.712$ & $14.299$ & $-90.9$ & $2.0$ & $-86.5$ & $5.5$ & $1.2653$ & $0.0195$ & $0.7903$ & $0.0121$ & $0.7707$ & $0.0103$ & $0.0134$ & $0.7725$ & $0.0157$ & $0.0203$ & $-3.4933$ & $0.0138$ & $-61.3229$ & $0.0102$ & $0.1603$ & $6348$ & $4.390$ & $-2.50$ & $5.00$ & $0.97$ & $6.90$ & $0.97$ & $6.90$ & D & $0.02$ & $5.12$ & D & $-0.26$ & $0.11$ & D & $\dots$ & $\dots$ & X & <-0.98 & $\dots$ & U & <+0.98 & $\dots$ & U & unknown & 2008ApJ...681.1524L & 2012yCat.1322....0Z & STARHORSE & ($13.6$,$-102.2$,$-77.2$) & ($12.8$,$5.2$,$0.6$) & ($81.3$,$-378.2$,$260.2$) & ($2.6$,$9.0$,$5.8$) & $-1.958$ & $0.008$ & $1.70$ & $0.04$ & $4.96$ & $0.08$ & $3.34$ & $0.05$ & $0.49$ & $0.01$\\
GALAH 150411006601028 & 4324246397295912448 & $16$ $37$ $38.40$ & $-16$ $52$ $48.0$ & $\dots$ & $12.381$ & $1.807$ & $12.770$ & $98.5$ & $0.2$ & $98.2$ & $0.5$ & $0.1336$ & $0.0164$ & $7.4828$ & $0.9178$ & $6.6041$ & $0.4535$ & $0.0687$ & $5.3871$ & $0.0425$ & $0.0079$ & $-1.1072$ & $0.0181$ & $-12.0885$ & $0.0120$ & $0.0010$ & $4509$ & $0.886$ & $-2.36$ & $5.14$ & $0.25$ & $6.31$ & $0.84$ & $6.90$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $-0.24$ & D & $0.22$ & $0.04$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($122.3$,$227.7$,$-11.8$) & ($1.2$,$1.0$,$1.5$) & ($153.7$,$1372.8$,$60.9$) & ($2.7$,$15.1$,$2.3$) & $-1.623$ & $0.003$ & $4.49$ & $0.05$ & $9.65$ & $0.06$ & $2.10$ & $0.07$ & $0.36$ & $0.00$\\
GALAH 140414005101335 & 6032310846038390528 & $16$ $38$ $09.60$ & $-28$ $58$ $12.0$ & $\dots$ & $12.872$ & $1.834$ & $13.276$ & $35.3$ & $0.2$ & $34.6$ & $0.8$ & $0.1126$ & $0.0175$ & $8.8810$ & $1.3824$ & $6.7489$ & $0.7618$ & $0.1129$ & $6.5844$ & $0.5932$ & $0.0901$ & $-0.1335$ & $0.0201$ & $-3.5978$ & $0.0148$ & $-0.0620$ & $4286$ & $0.527$ & $-2.01$ & $5.49$ & $0.33$ & $6.75$ & $0.78$ & $7.20$ & D & $\dots$ & $\dots$ & X & $1.63$ & $2.48$ & D & $0.22$ & $0.41$ & D & $0.34$ & $0.50$ & D & $0.30$ & $-1.19$ & D & CEMP-$i$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-7.6$,$87.7$,$38.1$) & ($3.9$,$1.8$,$2.4$) & ($312.6$,$691.4$,$15.0$) & ($8.5$,$14.2$,$2.0$) & $-1.807$ & $0.002$ & $1.84$ & $0.05$ & $7.93$ & $0.00$ & $0.69$ & $0.06$ & $0.62$ & $0.01$\\
2MASS J16393106$-$0522517 & 4353242309922352000 & $16$ $39$ $31.20$ & $-05$ $22$ $48.0$ & $11.298$ & $10.697$ & $1.783$ & $11.075$ & $-109.7$ & $2.0$ & $-109.3$ & $0.3$ & $0.4575$ & $0.0136$ & $2.1859$ & $0.0651$ & $2.0358$ & $0.0561$ & $0.0275$ & $1.9806$ & $0.1027$ & $0.0519$ & $-27.9249$ & $0.0143$ & $-11.0933$ & $0.0116$ & $-0.0917$ & $4370$ & $0.560$ & $-2.07$ & $5.43$ & $0.26$ & $6.62$ & $0.75$ & $7.11$ & D & $0.29$ & $5.82$ & D & $0.36$ & $1.16$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.15$ & D & $-0.07$ & $-1.62$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-255.6$,$-84.4$,$111.6$) & ($6.8$,$27.7$,$7.9$) & ($697.1$,$-296.3$,$447.7$) & ($13.3$,$94.6$,$34.6$) & $-1.550$ & $0.026$ & $1.16$ & $0.37$ & $12.98$ & $0.64$ & $10.74$ & $0.30$ & $0.84$ & $0.04$\\
LP625$-$44 & 4382040817260949376 & $16$ $43$ $14.40$ & $-01$ $55$ $48.0$ & $11.680$ & $11.674$ & $0.948$ & $11.748$ & $35.0$ & $\dots$ & $30.6$ & $1.4$ & $2.5381$ & $0.0445$ & $0.3940$ & $0.0069$ & $0.3858$ & $0.0082$ & $0.0213$ & $0.3838$ & $0.0068$ & $0.0178$ & $-63.1247$ & $0.0512$ & $-205.6873$ & $0.0405$ & $-0.0391$ & $5500$ & $2.500$ & $-2.72$ & $4.78$ & $2.39$ & $8.10$ & $2.41$ & $8.12$ & D & $1.10$ & $5.98$ & D & $1.17$ & $1.32$ & D & $\dots$ & $\dots$ & X & $2.85$ & $2.31$ & D & $1.76$ & $-0.44$ & D & CEMP-$s$ & 2002PASJ...54..427A & 2000A&A...355L..27H & STARHORSE & ($-73.3$,$25.3$,$38.4$) & ($2.3$,$3.0$,$1.6$) & ($344.5$,$124.6$,$92.1$) & ($5.4$,$15.5$,$2.4$) & $-1.984$ & $0.003$ & $0.75$ & $0.03$ & $5.80$ & $0.03$ & $2.16$ & $0.04$ & $0.77$ & $0.01$\\
2MASS J16451495$+$4357120 & 1357725650023190784 & $16$ $45$ $14.40$ & $+43$ $57$ $00.0$ & $\dots$ & $12.803$ & $1.229$ & $12.954$ & $-83.2$ & $2.0$ & $-84.7$ & $1.1$ & $0.0881$ & $0.0108$ & $11.3553$ & $1.3880$ & $9.8062$ & $0.9338$ & $0.0952$ & $8.1316$ & $1.2154$ & $0.1495$ & $0.4500$ & $0.0112$ & $-5.7726$ & $0.0143$ & $0.0469$ & $4810$ & $1.390$ & $-2.97$ & $4.53$ & $0.70$ & $6.16$ & $1.15$ & $6.61$ & D & $0.49$ & $5.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.01$ & $-1.80$ & D & $\dots$ & $\dots$ & X & unknown & 2019ApJ...875...89M & $\dots$ & STARHORSE & ($175.2$,$-49.2$,$-109.9$) & ($2.8$,$3.5$,$1.8$) & ($621.5$,$-347.0$,$136.0$) & ($10.0$,$24.2$,$4.9$) & $-1.678$ & $0.007$ & $0.85$ & $0.08$ & $10.35$ & $0.12$ & $4.50$ & $0.05$ & $0.85$ & $0.01$\\
Pristine J251.4082$+$12.3657 & 4448923289242018944 & $16$ $45$ $38.40$ & $+12$ $22$ $12.0$ & $14.853$ & $14.584$ & $1.153$ & $14.711$ & $-4.4$ & $2.0$ & $\dots$ & $\dots$ & $0.0487$ & $0.0254$ & $20.5407$ & $10.7150$ & $7.1581$ & $0.7858$ & $0.1098$ & $8.0598$ & $3.0924$ & $0.3837$ & $-7.8410$ & $0.0214$ & $-1.2936$ & $0.0175$ & $0.0118$ & $4919$ & $1.540$ & $-3.22$ & $4.28$ & $0.58$ & $5.79$ & $0.97$ & $6.18$ & D & $0.14$ & $4.52$ & D & <+1.20 & $\dots$ & U & $\dots$ & $\dots$ & X & $-0.68$ & $-1.72$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & 2017MNRAS.472.2963Y & $\dots$ & ($-16.0$,$-168.1$,$41.1$) & ($1.3$,$10.1$,$1.0$) & ($16.4$,$-660.2$,$164.8$) & ($7.3$,$22.2$,$10.8$) & $-1.928$ & $0.013$ & $3.10$ & $0.25$ & $4.65$ & $0.02$ & $2.31$ & $0.07$ & $0.20$ & $0.04$\\
2MASS J16455116$-$0429474 & 4353736643479056384 & $16$ $45$ $50.40$ & $-04$ $30$ $00.0$ & $12.203$ & $11.532$ & $1.849$ & $11.943$ & $-205.3$ & $2.0$ & $-205.6$ & $0.8$ & $0.1929$ & $0.0156$ & $5.1845$ & $0.4197$ & $4.4371$ & $0.3967$ & $0.0894$ & $4.7219$ & $0.5640$ & $0.1194$ & $-2.6185$ & $0.0172$ & $-4.8958$ & $0.0140$ & $-0.0054$ & $4310$ & $0.220$ & $-2.15$ & $5.35$ & $0.36$ & $6.64$ & $0.86$ & $7.14$ & D & $0.59$ & $6.04$ & D & $0.38$ & $1.10$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.34$ & D & $-0.15$ & $-1.78$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-93.6$,$144.0$,$78.5$) & ($1.3$,$2.8$,$2.7$) & ($111.6$,$599.3$,$150.5$) & ($2.5$,$28.5$,$8.5$) & $-1.893$ & $0.006$ & $2.17$ & $0.09$ & $5.82$ & $0.06$ & $2.66$ & $0.09$ & $0.46$ & $0.01$\\
SDSS J164610.19$+$282422.2 & 1307723503325155584 & $16$ $46$ $09.60$ & $+28$ $24$ $36.0$ & $\dots$ & $15.655$ & $0.751$ & $15.691$ & $-18.7$ & $2.0$ & $\dots$ & $\dots$ & $0.6943$ & $0.0294$ & $1.4403$ & $0.0610$ & $1.4029$ & $0.0566$ & $0.0403$ & $1.4421$ & $0.0892$ & $0.0618$ & $-17.9521$ & $0.0263$ & $41.3538$ & $0.0317$ & $0.1383$ & $6100$ & $4.000$ & $-3.05$ & $4.45$ & $2.52$ & $7.90$ & $2.52$ & $7.90$ & D & $0.71$ & $5.26$ & D & $-0.56$ & $-0.74$ & D & $\dots$ & $\dots$ & X & $1.78$ & $0.91$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($-93.5$,$58.0$,$-52.9$) & ($1.3$,$4.6$,$0.9$) & ($336.4$,$354.8$,$76.1$) & ($9.4$,$30.8$,$3.7$) & $-1.891$ & $0.004$ & $0.91$ & $0.10$ & $7.01$ & $0.08$ & $2.98$ & $0.11$ & $0.77$ & $0.02$\\
Pristine J252.6179$+$16.0546 & 4558045385893756928 & $16$ $50$ $28.80$ & $+16$ $03$ $00.0$ & $14.033$ & $13.760$ & $1.135$ & $13.883$ & $-113.4$ & $2.0$ & $-111.6$ & $3.5$ & $0.1440$ & $0.0140$ & $6.9451$ & $0.6748$ & $5.2470$ & $0.3343$ & $0.0637$ & $4.8136$ & $0.5931$ & $0.1232$ & $-2.7255$ & $0.0111$ & $-6.6353$ & $0.0111$ & $-0.0169$ & $4810$ & $1.600$ & $-2.50$ & $5.00$ & $0.34$ & $6.27$ & $0.70$ & $6.63$ & D & $\dots$ & $\dots$ & X & $0.69$ & $1.06$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.41$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & 2017MNRAS.472.2963Y & STARHORSE & ($-138.0$,$-121.6$,$10.0$) & ($1.7$,$12.3$,$2.7$) & ($193.9$,$-563.1$,$135.2$) & ($24.3$,$42.5$,$9.6$) & $-1.859$ & $0.008$ & $1.88$ & $0.21$ & $6.52$ & $0.02$ & $2.96$ & $0.03$ & $0.55$ & $0.04$\\
BPS BS 16080$-$0175 & 1430637461516633728 & $16$ $51$ $09.60$ & $+57$ $12$ $36.0$ & $14.350$ & $14.155$ & $0.675$ & $14.179$ & $\dots$ & $\dots$ & $-256.8$ & $6.3$ & $0.8719$ & $0.0145$ & $1.1469$ & $0.0190$ & $1.1192$ & $0.0186$ & $0.0166$ & $1.0867$ & $0.0226$ & $0.0208$ & $-15.7108$ & $0.0175$ & $56.8434$ & $0.0194$ & $-0.0198$ & $6240$ & $3.700$ & $-1.86$ & $5.64$ & $1.94$ & $8.51$ & $1.94$ & $8.51$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.40$ & $1.72$ & D & $-0.44$ & $-1.78$ & D & CEMP-$s$ & 2012A&A...548A..34A & Simbad & STARHORSE & ($34.1$,$46.9$,$79.0$) & ($1.1$,$2.8$,$1.2$) & ($416.6$,$364.1$,$93.0$) & ($8.9$,$22.3$,$4.0$) & $-1.812$ & $0.001$ & $0.97$ & $0.06$ & $7.85$ & $0.01$ & $3.47$ & $0.09$ & $0.78$ & $0.01$\\
GALAH 170602004701191 & 4133742062027921536 & $16$ $52$ $40.80$ & $-16$ $54$ $36.0$ & $\dots$ & $13.279$ & $1.894$ & $13.713$ & $287.7$ & $0.3$ & $288.0$ & $0.7$ & $0.0845$ & $0.0178$ & $11.8380$ & $2.4999$ & $7.6169$ & $0.9034$ & $0.1186$ & $7.8043$ & $0.3798$ & $0.0487$ & $-3.3614$ & $0.0196$ & $-3.1402$ & $0.0142$ & $-0.1589$ & $4297$ & $0.777$ & $-2.35$ & $5.15$ & $0.31$ & $6.38$ & $0.88$ & $6.95$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.30$ & $0.16$ & D & $0.08$ & $-0.09$ & D & $0.63$ & $-1.21$ & D & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($57.8$,$12.0$,$-44.1$) & ($0.3$,$1.1$,$0.6$) & ($625.5$,$93.6$,$19.2$) & ($3.4$,$8.6$,$0.6$) & $-1.830$ & $0.001$ & $0.20$ & $0.02$ & $8.22$ & $0.01$ & $4.13$ & $0.11$ & $0.95$ & $0.00$\\
GALAH 150413004101060 & 6034716336971928576 & $16$ $52$ $40.80$ & $-25$ $23$ $24.0$ & $\dots$ & $12.769$ & $1.775$ & $13.143$ & $74.8$ & $0.1$ & $74.6$ & $0.7$ & $0.1310$ & $0.0152$ & $7.6353$ & $0.8872$ & $6.4085$ & $0.5871$ & $0.0916$ & $7.5032$ & $0.7108$ & $0.0947$ & $8.4977$ & $0.0174$ & $-9.6062$ & $0.0123$ & $-0.1373$ & $4407$ & $1.000$ & $-2.12$ & $5.38$ & $0.19$ & $6.50$ & $0.71$ & $7.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.50$ & $-0.41$ & D & $-0.22$ & $-0.16$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-76.6$,$-27.6$,$-68.3$) & ($1.7$,$3.0$,$1.1$) & ($462.4$,$-190.5$,$89.1$) & ($12.2$,$20.1$,$3.0$) & $-1.857$ & $0.002$ & $0.43$ & $0.05$ & $7.75$ & $0.10$ & $3.70$ & $0.08$ & $0.90$ & $0.01$\\
GALAH 170713003101197 & 4140038999482233856 & $16$ $56$ $45.60$ & $-14$ $50$ $24.0$ & $12.376$ & $11.514$ & $2.079$ & $12.048$ & $85.3$ & $0.2$ & $84.9$ & $0.3$ & $0.4306$ & $0.0267$ & $2.3223$ & $0.1441$ & $2.1598$ & $0.1089$ & $0.0504$ & $2.2300$ & $0.2632$ & $0.1180$ & $-5.5045$ & $0.0311$ & $-20.5607$ & $0.0215$ & $0.0555$ & $4441$ & $1.086$ & $-2.26$ & $5.24$ & $0.20$ & $6.37$ & $0.76$ & $6.93$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $-0.18$ & D & $0.20$ & $0.13$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-115.8$,$-126.2$,$91.7$) & ($4.1$,$4.9$,$2.7$) & ($253.2$,$-866.6$,$91.5$) & ($13.6$,$31.4$,$6.0$) & $-1.726$ & $0.008$ & $2.62$ & $0.12$ & $8.70$ & $0.12$ & $2.57$ & $0.07$ & $0.54$ & $0.02$\\
GALAH 140413005401076 & 4128067168986743808 & $17$ $01$ $36.00$ & $-20$ $01$ $12.0$ & $\dots$ & $13.344$ & $1.581$ & $13.629$ & $100.4$ & $0.3$ & $103.5$ & $2.7$ & $0.1265$ & $0.0157$ & $7.9031$ & $0.9777$ & $5.7291$ & $0.5920$ & $0.1033$ & $6.0562$ & $0.9779$ & $0.1615$ & $-4.4202$ & $0.0208$ & $-0.7602$ & $0.0143$ & $0.1720$ & $4519$ & $1.398$ & $-2.57$ & $4.93$ & $0.26$ & $6.12$ & $0.74$ & $6.60$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $-0.35$ & D & $-0.03$ & $-0.41$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-116.0$,$-126.6$,$91.7$) & ($4.1$,$4.9$,$2.7$) & ($252.7$,$-869.2$,$91.5$) & ($13.8$,$31.3$,$6.1$) & $-1.725$ & $0.008$ & $2.63$ & $0.12$ & $8.71$ & $0.12$ & $2.57$ & $0.07$ & $0.54$ & $0.02$\\
GALAH 140413005901091 & 4115537791628705792 & $17$ $04$ $38.40$ & $-21$ $58$ $48.0$ & $\dots$ & $12.821$ & $1.950$ & $13.284$ & $257.8$ & $0.3$ & $258.9$ & $1.3$ & $0.1626$ & $0.0162$ & $6.1503$ & $0.6125$ & $5.3894$ & $0.5663$ & $0.1051$ & $5.4305$ & $0.5122$ & $0.0943$ & $-5.3531$ & $0.0189$ & $-7.1622$ & $0.0140$ & $-0.1994$ & $4358$ & $0.629$ & $-2.46$ & $5.04$ & $0.20$ & $6.17$ & $0.82$ & $6.79$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $-0.32$ & D & $0.01$ & $-0.27$ & D & $0.66$ & $-1.28$ & D & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($197.7$,$-219.5$,$-0.2$) & ($0.8$,$4.9$,$1.6$) & ($394.3$,$-1222.7$,$84.5$) & ($4.4$,$20.9$,$1.4$) & $-1.554$ & $0.008$ & $3.32$ & $0.05$ & $12.35$ & $0.19$ & $2.58$ & $0.08$ & $0.58$ & $0.00$\\
SDSS J170733.93$+$585059.7 & 1436833999813447296 & $17$ $07$ $33.60$ & $+58$ $51$ $00.0$ & $15.635$ & $15.930$ & $0.657$ & $15.952$ & $9.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0525$ & $0.0299$ & $19.0389$ & $10.8209$ & $12.1921$ & $1.0667$ & $0.0875$ & $11.6686$ & $0.9108$ & $0.0781$ & $-5.0323$ & $0.0379$ & $0.4817$ & $0.0412$ & $0.1847$ & $6700$ & $4.200$ & $-2.50$ & $5.00$ & $2.07$ & $8.00$ & $2.07$ & $8.00$ & D & $1.04$ & $6.14$ & D & $2.28$ & $2.65$ & D & $\dots$ & $\dots$ & X & $3.37$ & $3.05$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & 2012yCat.1322....0Z & STARHORSE & ($13.4$,$-115.5$,$-128.0$) & ($3.7$,$1.8$,$2.3$) & ($111.8$,$-873.1$,$254.2$) & ($6.8$,$13.5$,$11.7$) & $-1.723$ & $0.003$ & $3.56$ & $0.10$ & $7.80$ & $0.01$ & $4.19$ & $0.10$ & $0.37$ & $0.01$\\
GALAH 170531004301083 & 4115501159825783552 & $17$ $07$ $48.00$ & $-22$ $03$ $36.0$ & $\dots$ & $12.923$ & $1.882$ & $13.351$ & $65.1$ & $0.3$ & $78.3$ & $1.8$ & $0.1337$ & $0.0185$ & $7.4806$ & $1.0374$ & $5.7430$ & $0.4811$ & $0.0838$ & $5.6391$ & $0.2031$ & $0.0360$ & $-0.7935$ & $0.0221$ & $-11.1144$ & $0.0157$ & $0.0228$ & $4349$ & $0.940$ & $-2.60$ & $4.90$ & $0.39$ & $6.22$ & $0.98$ & $6.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.05$ & $-0.34$ & D & $0.45$ & $0.03$ & D & $0.83$ & $-1.25$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-162.8$,$91.7$,$-102.3$) & ($0.9$,$1.5$,$0.7$) & ($269.3$,$549.2$,$318.7$) & ($2.3$,$11.5$,$5.6$) & $-1.726$ & $0.003$ & $2.27$ & $0.02$ & $8.50$ & $0.06$ & $5.85$ & $0.11$ & $0.58$ & $0.00$\\
LAMOST J170959.79$+$161613.3 & 4547563844622768768 & $17$ $10$ $00.00$ & $+16$ $16$ $12.0$ & $\dots$ & $14.381$ & $0.743$ & $14.416$ & $-341.8$ & $2.0$ & $\dots$ & $\dots$ & $0.7632$ & $0.0177$ & $1.3103$ & $0.0305$ & $1.2497$ & $0.0243$ & $0.0195$ & $1.2273$ & $0.0434$ & $0.0354$ & $-44.7662$ & $0.0179$ & $-2.7847$ & $0.0173$ & $0.2586$ & $5780$ & $3.500$ & $-3.71$ & $3.79$ & $1.58$ & $6.30$ & $1.58$ & $6.30$ & D & $0.28$ & $4.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $-1.54$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & $\dots$ & STARHORSE & ($46.1$,$-39.1$,$-52.1$) & ($1.5$,$4.8$,$1.1$) & ($260.0$,$-175.7$,$143.8$) & ($14.2$,$19.0$,$4.9$) & $-1.992$ & $0.001$ & $0.53$ & $0.06$ & $5.89$ & $0.07$ & $2.67$ & $0.12$ & $0.83$ & $0.02$\\
GALAH 170712003101080 & 4365018727994487296 & $17$ $11$ $21.60$ & $-04$ $14$ $24.0$ & $\dots$ & $12.442$ & $2.199$ & $13.047$ & $39.6$ & $0.2$ & $40.0$ & $0.5$ & $0.1800$ & $0.0175$ & $5.5543$ & $0.5402$ & $4.9292$ & $0.4495$ & $0.0912$ & $5.0123$ & $0.0899$ & $0.0179$ & $-4.9469$ & $0.0180$ & $1.2934$ & $0.0122$ & $0.4371$ & $4330$ & $0.516$ & $-2.54$ & $4.96$ & $0.45$ & $6.34$ & $1.02$ & $6.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.36$ & $-0.69$ & D & $-0.02$ & $-0.39$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($260.3$,$-60.5$,$-19.0$) & ($0.5$,$3.8$,$3.5$) & ($869.0$,$-374.1$,$36.2$) & ($13.9$,$20.7$,$0.7$) & $-1.600$ & $0.001$ & $0.80$ & $0.06$ & $12.44$ & $0.05$ & $2.41$ & $1.38$ & $0.88$ & $0.01$\\
RAVE J171633.4$-$700902 & 5805060759146479104 & $17$ $16$ $33.60$ & $-70$ $09$ $00.0$ & $\dots$ & $12.768$ & $1.328$ & $12.952$ & $\dots$ & $\dots$ & $-24.2$ & $1.2$ & $0.1144$ & $0.0114$ & $8.7416$ & $0.8719$ & $7.4942$ & $0.6611$ & $0.0882$ & $6.7263$ & $0.4180$ & $0.0621$ & $-0.2334$ & $0.0075$ & $-4.9567$ & $0.0094$ & $-0.0578$ & $4608$ & $1.000$ & $-2.65$ & $4.85$ & $0.73$ & $6.51$ & $1.25$ & $7.03$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $-0.47$ & D & $1.09$ & $-1.04$ & D & CEMP-$r$ & 2020ApJ...905...20R & $\dots$ & STARHORSE & ($43.7$,$72.1$,$27.0$) & ($1.3$,$3.4$,$0.4$) & ($280.6$,$452.4$,$62.8$) & ($7.8$,$24.1$,$2.3$) & $-1.900$ & $0.004$ & $1.36$ & $0.07$ & $6.66$ & $0.01$ & $2.52$ & $0.03$ & $0.66$ & $0.01$\\
GALAH 160524004901364 & 5916267186260626816 & $17$ $21$ $36.00$ & $-57$ $21$ $00.0$ & $12.194$ & $11.752$ & $1.509$ & $12.007$ & $360.2$ & $0.2$ & $358.9$ & $0.4$ & $0.1479$ & $0.0198$ & $6.7614$ & $0.9034$ & $5.7584$ & $0.7036$ & $0.1222$ & $5.0005$ & $0.5367$ & $0.1073$ & $3.8106$ & $0.0137$ & $-10.9963$ & $0.0132$ & $0.4192$ & $4420$ & $0.944$ & $-2.23$ & $5.27$ & $0.23$ & $6.43$ & $0.79$ & $6.99$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.53$ & $-0.55$ & D & $-0.22$ & $-0.27$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-42.8$,$-135.1$,$370.3$) & ($3.9$,$9.4$,$8.3$) & ($1414.9$,$-616.2$,$1109.8$) & ($197.9$,$33.6$,$9.6$) & $-1.190$ & $0.042$ & $3.36$ & $0.53$ & $27.71$ & $2.56$ & $25.44$ & $2.35$ & $0.78$ & $0.03$\\
GALAH 160421005101393 & 4375164750715874048 & $17$ $26$ $33.60$ & $+01$ $47$ $24.0$ & $13.304$ & $12.824$ & $1.511$ & $13.079$ & $39.8$ & $0.2$ & $39.3$ & $0.6$ & $0.1224$ & $0.0126$ & $8.1721$ & $0.8440$ & $6.6811$ & $0.4444$ & $0.0665$ & $6.7135$ & $0.7298$ & $0.1087$ & $-2.5700$ & $0.0119$ & $-12.4334$ & $0.0088$ & $0.0190$ & $4462$ & $0.897$ & $-2.03$ & $5.47$ & $0.24$ & $6.64$ & $0.73$ & $7.13$ & D & $\dots$ & $\dots$ & X & $1.42$ & $2.25$ & D & $-0.20$ & $-0.02$ & D & $0.05$ & $0.20$ & D & $0.42$ & $-1.09$ & D & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-124.0$,$22.3$,$124.9$) & ($1.5$,$2.2$,$1.1$) & ($537.1$,$153.7$,$216.6$) & ($8.8$,$15.2$,$4.1$) & $-1.754$ & $0.002$ & $0.48$ & $0.03$ & $8.70$ & $0.05$ & $5.70$ & $0.37$ & $0.90$ & $0.01$\\
GALAH 150824002601368 & 5813052284541715328 & $17$ $31$ $38.40$ & $-67$ $25$ $48.0$ & $12.250$ & $11.848$ & $1.485$ & $12.092$ & $212.6$ & $0.2$ & $211.7$ & $0.4$ & $0.1225$ & $0.0161$ & $8.1663$ & $1.0725$ & $7.4217$ & $0.9337$ & $0.1258$ & $6.0998$ & $0.9116$ & $0.1494$ & $-5.9478$ & $0.0111$ & $-2.6938$ & $0.0119$ & $-0.0966$ & $4370$ & $0.908$ & $-2.20$ & $5.30$ & $0.29$ & $6.52$ & $0.82$ & $7.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $-0.06$ & D & $-0.18$ & $-0.20$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($167.3$,$122.0$,$190.7$) & ($1.8$,$3.1$,$1.6$) & ($153.4$,$658.4$,$767.5$) & ($9.9$,$25.7$,$18.1$) & $-1.588$ & $0.008$ & $4.41$ & $0.01$ & $10.14$ & $0.21$ & $8.72$ & $0.14$ & $0.39$ & $0.01$\\
SDSS J173417.89$+$431606.5 & 1348458828585714816 & $17$ $34$ $16.80$ & $+43$ $16$ $12.0$ & $\dots$ & $16.012$ & $0.993$ & $16.096$ & $-211.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0910$ & $0.0289$ & $10.9844$ & $3.4864$ & $6.4758$ & $0.8039$ & $0.1241$ & $5.0597$ & $2.7212$ & $0.5378$ & $-0.3122$ & $0.0338$ & $-8.3417$ & $0.0390$ & $0.1740$ & $5200$ & $2.700$ & $-2.51$ & $4.99$ & $1.78$ & $7.70$ & $1.80$ & $7.72$ & D & $0.23$ & $5.32$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.61$ & $1.28$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & $\dots$ & ($217.0$,$122.3$,$-131.7$) & ($10.9$,$28.4$,$6.6$) & ($718.0$,$548.7$,$366.6$) & ($124.2$,$105.4$,$7.8$) & $-1.508$ & $0.027$ & $1.77$ & $0.33$ & $14.17$ & $0.87$ & $9.92$ & $0.95$ & $0.78$ & $0.05$\\
2MASS J17382336$-$1457007 & 4125223698812069632 & $17$ $38$ $24.00$ & $-14$ $56$ $60.0$ & $\dots$ & $12.905$ & $1.615$ & $13.204$ & $\dots$ & $\dots$ & $43.7$ & $3.1$ & $0.1414$ & $0.0172$ & $7.0712$ & $0.8580$ & $6.0678$ & $0.5399$ & $0.0890$ & $5.8414$ & $0.4186$ & $0.0717$ & $-8.2408$ & $0.0168$ & $-9.3988$ & $0.0116$ & $0.2388$ & $4599$ & $0.990$ & $-3.36$ & $4.14$ & $0.49$ & $5.56$ & $1.23$ & $6.30$ & D & $0.17$ & $4.41$ & D & $0.03$ & $-0.46$ & D & $\dots$ & $\dots$ & X & $-0.04$ & $-1.22$ & D & $\dots$ & $\dots$ & X & unknown & 2015Natur.527..484H & $\dots$ & STARHORSE & ($-25.4$,$-72.0$,$-130.4$) & ($3.0$,$3.1$,$3.4$) & ($182.6$,$-489.5$,$317.8$) & ($16.1$,$19.9$,$18.7$) & $-1.801$ & $0.006$ & $2.28$ & $0.22$ & $7.06$ & $0.03$ & $4.92$ & $0.10$ & $0.51$ & $0.04$\\
SDSS J174259.67$+$253135.8 & 4581822389265279232 & $17$ $42$ $60.00$ & $+25$ $31$ $48.0$ & $\dots$ & $18.638$ & $0.771$ & $18.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.0150$ & $0.1423$ & $-66.8862$ & $636.7255$ & $6.7981$ & $1.4833$ & $0.2182$ & $\dots$ & $\dots$ & $\dots$ & $-6.0103$ & $0.1206$ & $-11.6870$ & $0.1556$ & $0.0984$ & $6345$ & $4.000$ & $-4.78$ & $2.72$ & $3.61$ & $7.26$ & $3.61$ & $7.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & $\dots$ & ($102.3$,$-81.9$,$171.5$) & ($1.4$,$1.0$,$0.7$) & ($14.1$,$-426.9$,$803.6$) & ($1.3$,$4.7$,$4.2$) & $-1.717$ & $0.001$ & $4.81$ & $0.05$ & $6.58$ & $0.03$ & $6.08$ & $0.03$ & $0.16$ & $0.01$\\
SDSS J174624.13$+$245548.8 & 4581546828461550080 & $17$ $46$ $24.00$ & $+24$ $55$ $48.0$ & $\dots$ & $15.690$ & $1.050$ & $15.789$ & $78.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0949$ & $0.0263$ & $10.5332$ & $2.9181$ & $9.4640$ & $2.1661$ & $0.2289$ & $6.0615$ & $0.8400$ & $0.1386$ & $-3.0705$ & $0.0232$ & $-2.4907$ & $0.0270$ & $0.0053$ & $5350$ & $2.600$ & $-3.17$ & $4.33$ & $1.24$ & $6.50$ & $1.25$ & $6.51$ & D & $0.69$ & $5.12$ & D & $0.02$ & $-0.28$ & D & $\dots$ & $\dots$ & X & $0.26$ & $-0.73$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($24.9$,$60.1$,$-89.6$) & ($2.0$,$3.7$,$1.9$) & ($303.8$,$405.7$,$133.6$) & ($9.2$,$26.5$,$6.6$) & $-1.853$ & $0.002$ & $1.21$ & $0.08$ & $6.99$ & $0.02$ & $3.33$ & $0.11$ & $0.71$ & $0.02$\\
SMSS J174916.38$-$455427.5 & 5954269464897669376 & $17$ $49$ $16.80$ & $-45$ $54$ $36.0$ & $\dots$ & $13.807$ & $1.376$ & $14.009$ & $-17.1$ & $2.0$ & $31.4$ & $2.8$ & $0.1080$ & $0.0186$ & $9.2633$ & $1.5966$ & $6.5218$ & $0.7998$ & $0.1226$ & $6.0895$ & $0.4869$ & $0.0799$ & $0.2790$ & $0.0204$ & $-8.7966$ & $0.0147$ & $-0.1927$ & $4801$ & $1.150$ & $-2.51$ & $4.99$ & $0.30$ & $6.22$ & $0.86$ & $6.78$ & D & $0.27$ & $5.36$ & D & $-0.43$ & $-0.07$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.62$ & D & $0.12$ & $-1.87$ & D & CEMP-no & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($23.6$,$166.2$,$26.3$) & ($0.9$,$1.5$,$0.7$) & ($27.3$,$871.6$,$152.5$) & ($0.9$,$15.9$,$6.2$) & $-1.827$ & $0.003$ & $3.76$ & $0.05$ & $5.79$ & $0.02$ & $2.49$ & $0.06$ & $0.21$ & $0.01$\\
SMSS J174922.26$-$455103.8 & 5954259504896609536 & $17$ $49$ $21.60$ & $-45$ $51$ $00.0$ & $\dots$ & $12.680$ & $1.294$ & $12.853$ & $105.8$ & $2.0$ & $121.6$ & $1.4$ & $0.3314$ & $0.0139$ & $3.0171$ & $0.1268$ & $2.7872$ & $0.0939$ & $0.0337$ & $2.7312$ & $0.1818$ & $0.0666$ & $-3.4936$ & $0.0173$ & $-2.3777$ & $0.0112$ & $0.0545$ & $4797$ & $1.300$ & $-2.77$ & $4.73$ & $0.55$ & $6.21$ & $1.04$ & $6.70$ & D & $0.47$ & $5.30$ & D & $0.00$ & $0.10$ & D & $\dots$ & $\dots$ & X & $0.06$ & $-0.53$ & D & $0.42$ & $-1.83$ & D & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-237.0$,$-234.0$,$-166.4$) & ($24.1$,$4.7$,$11.5$) & ($986.7$,$-1379.7$,$823.5$) & ($290.8$,$25.3$,$127.9$) & $-1.217$ & $0.070$ & $5.55$ & $0.02$ & $25.17$ & $4.21$ & $19.04$ & $4.13$ & $0.63$ & $0.05$\\
GALAH 170408006001266 & 4488700214022801408 & $17$ $50$ $36.00$ & $+09$ $11$ $60.0$ & $13.234$ & $12.022$ & $2.651$ & $12.921$ & $81.0$ & $0.4$ & $81.1$ & $0.3$ & $0.1535$ & $0.0195$ & $6.5142$ & $0.8278$ & $5.4889$ & $0.3819$ & $0.0696$ & $\dots$ & $\dots$ & $\dots$ & $-1.5661$ & $0.0163$ & $-4.1320$ & $0.0147$ & $-0.0970$ & $4382$ & $1.037$ & $-1.61$ & $5.89$ & $0.63$ & $7.45$ & $0.84$ & $7.66$ & D & $\dots$ & $\dots$ & X & $1.63$ & $2.89$ & D & $1.63$ & $2.23$ & D & $0.36$ & $0.93$ & D & $0.64$ & $-0.45$ & D & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & $\dots$ & ($196.6$,$-10.6$,$-22.2$) & ($1.9$,$3.2$,$2.0$) & ($880.4$,$-77.4$,$13.6$) & ($11.1$,$23.0$,$0.5$) & $-1.688$ & $0.004$ & $0.15$ & $0.05$ & $10.71$ & $0.07$ & $4.97$ & $0.07$ & $0.97$ & $0.01$\\
GALAH 170514002401124 & 5947141713282162432 & $17$ $53$ $26.40$ & $-49$ $49$ $48.0$ & $12.541$ & $10.782$ & $3.131$ & $12.038$ & $42.9$ & $0.6$ & $45.6$ & $1.1$ & $0.3494$ & $0.0361$ & $2.8620$ & $0.2954$ & $2.5063$ & $0.2159$ & $0.0861$ & $\dots$ & $\dots$ & $\dots$ & $-4.4237$ & $0.0320$ & $-1.1453$ & $0.0258$ & $0.0333$ & $4361$ & $0.845$ & $-2.07$ & $5.43$ & $0.59$ & $6.96$ & $0.97$ & $7.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.11$ & $1.26$ & D & $0.66$ & $0.77$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & $\dots$ & ($151.8$,$5.5$,$-7.9$) & ($0.5$,$2.1$,$1.1$) & ($553.4$,$31.5$,$133.7$) & ($5.9$,$12.0$,$1.6$) & $-1.823$ & $0.001$ & $0.08$ & $0.03$ & $7.93$ & $0.29$ & $4.41$ & $0.02$ & $0.98$ & $0.01$\\
2MASS J17563655$-$4035458 & 4035528117226737536 & $17$ $56$ $36.00$ & $-40$ $36$ $00.0$ & $\dots$ & $14.505$ & $1.264$ & $14.668$ & $\dots$ & $\dots$ & $-35.4$ & $11.3$ & $0.1035$ & $0.0251$ & $9.6584$ & $2.3400$ & $5.6605$ & $0.4328$ & $0.0765$ & $5.4391$ & $0.8442$ & $0.1552$ & $-5.5811$ & $0.0294$ & $-4.1359$ & $0.0191$ & $0.0035$ & $4934$ & $1.790$ & $-3.21$ & $4.29$ & $0.65$ & $5.87$ & $0.77$ & $5.99$ & D & $0.30$ & $4.69$ & D & $0.55$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.95$ & $-1.98$ & D & $\dots$ & $\dots$ & X & unknown & 2015Natur.527..484H & $\dots$ & STARHORSE & ($138.3$,$95.4$,$-17.7$) & ($0.5$,$0.9$,$1.6$) & ($456.6$,$754.1$,$3.5$) & ($3.7$,$7.5$,$0.4$) & $-1.709$ & $0.001$ & $1.87$ & $0.02$ & $9.73$ & $0.01$ & $0.45$ & $0.08$ & $0.68$ & $0.00$\\
RAVE J180242.3$-$440443 & 6723961693523895808 & $18$ $02$ $43.20$ & $-44$ $04$ $48.0$ & $12.621$ & $12.215$ & $1.447$ & $12.444$ & $\dots$ & $\dots$ & $-226.1$ & $2.2$ & $0.2354$ & $0.0145$ & $4.2488$ & $0.2611$ & $4.0011$ & $0.2128$ & $0.0532$ & $3.9184$ & $0.5715$ & $0.1459$ & $-12.6960$ & $0.0149$ & $-17.6506$ & $0.0107$ & $0.0947$ & $4711$ & $1.300$ & $-1.84$ & $5.66$ & $0.78$ & $7.37$ & $1.02$ & $7.61$ & D & $\dots$ & $\dots$ & X & $0.15$ & $1.18$ & D & $\dots$ & $\dots$ & X & $0.03$ & $0.37$ & D & $1.20$ & $-0.12$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($-117.7$,$97.2$,$86.0$) & ($4.2$,$2.7$,$3.2$) & ($221.9$,$379.6$,$285.4$) & ($6.2$,$14.3$,$14.5$) & $-1.830$ & $0.008$ & $1.46$ & $0.05$ & $6.92$ & $0.11$ & $4.58$ & $0.18$ & $0.65$ & $0.01$\\
GALAH 170711003501322 & 4471224821032494976 & $18$ $08$ $33.60$ & $+05$ $13$ $48.0$ & $12.193$ & $10.695$ & $2.884$ & $11.762$ & $67.5$ & $0.5$ & $\dots$ & $\dots$ & $0.4025$ & $0.0233$ & $2.4846$ & $0.1439$ & $2.1914$ & $0.0901$ & $0.0411$ & $2.5682$ & $0.0408$ & $0.0159$ & $-2.8789$ & $0.0236$ & $-4.8117$ & $0.0228$ & $0.1626$ & $4468$ & $1.255$ & $-1.59$ & $5.91$ & $0.52$ & $7.36$ & $0.76$ & $7.60$ & D & $\dots$ & $\dots$ & X & $1.73$ & $3.02$ & D & $1.69$ & $2.31$ & D & $0.67$ & $1.26$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-11.8$,$70.2$,$-285.9$) & ($6.9$,$12.9$,$9.6$) & ($1207.1$,$165.1$,$986.4$) & ($145.0$,$63.6$,$129.2$) & $-1.319$ & $0.064$ & $2.19$ & $0.69$ & $21.26$ & $2.83$ & $20.87$ & $2.72$ & $0.82$ & $0.04$\\
2MASS J18150365$-$3751206 & 6727766450449365248 & $18$ $15$ $04.80$ & $-37$ $51$ $36.0$ & $12.870$ & $12.541$ & $1.309$ & $12.719$ & $\dots$ & $\dots$ & $-80.6$ & $1.1$ & $0.2504$ & $0.0145$ & $3.9929$ & $0.2319$ & $3.7037$ & $0.1929$ & $0.0521$ & $3.7257$ & $0.3323$ & $0.0892$ & $-12.8053$ & $0.0149$ & $-5.3912$ & $0.0113$ & $0.3838$ & $4728$ & $1.090$ & $-2.84$ & $4.66$ & $0.15$ & $5.74$ & $0.82$ & $6.41$ & D & $0.57$ & $5.33$ & D & $-0.44$ & $-0.41$ & D & $\dots$ & $\dots$ & X & $-1.20$ & $-1.86$ & D & <+0.49 & $\dots$ & U & unknown & 2015ApJ...809..110C & 2014ApJ...797...13S & STARHORSE & ($183.2$,$-248.5$,$-71.4$) & ($3.3$,$6.7$,$8.0$) & ($549.1$,$-1794.4$,$44.7$) & ($19.9$,$41.9$,$8.5$) & $-1.386$ & $0.016$ & $4.80$ & $0.08$ & $17.10$ & $0.58$ & $2.86$ & $0.11$ & $0.56$ & $0.01$\\
2MASS J18204824$-$2733290 & 4052267593277571840 & $18$ $20$ $48.00$ & $-27$ $33$ $36.0$ & $\dots$ & $14.850$ & $1.444$ & $15.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0750$ & $0.0283$ & $13.3395$ & $5.0414$ & $5.7498$ & $0.4038$ & $0.0702$ & $5.8829$ & $0.5590$ & $0.0950$ & $-4.7093$ & $0.0330$ & $-9.1947$ & $0.0256$ & $0.3668$ & $4949$ & $2.220$ & $-3.48$ & $4.02$ & $0.98$ & $5.93$ & $0.99$ & $5.94$ & D & $0.54$ & $4.66$ & D & $-0.47$ & $-1.08$ & D & $\dots$ & $\dots$ & X & $0.03$ & $-1.27$ & D & $\dots$ & $\dots$ & X & unknown & 2015Natur.527..484H & $\dots$ & STARHORSE & ($61.4$,$-9.4$,$-140.9$) & ($0.4$,$0.9$,$2.1$) & ($442.5$,$-74.7$,$496.8$) & ($12.1$,$7.4$,$24.9$) & $-1.731$ & $0.003$ & $0.92$ & $0.11$ & $8.60$ & $0.02$ & $8.37$ & $0.04$ & $0.81$ & $0.02$\\
RAVE J183013.5$-$455510 & 6708532208165979392 & $18$ $30$ $14.40$ & $-45$ $55$ $12.0$ & $12.060$ & $11.807$ & $1.112$ & $11.923$ & $63.2$ & $2.0$ & $61.3$ & $1.9$ & $0.3273$ & $0.0131$ & $3.0555$ & $0.1228$ & $2.8728$ & $0.1166$ & $0.0406$ & $2.6989$ & $0.1405$ & $0.0521$ & $7.8048$ & $0.0139$ & $-6.8222$ & $0.0116$ & $0.1354$ & $4765$ & $1.200$ & $-3.57$ & $3.93$ & $2.34$ & $7.20$ & $2.62$ & $7.48$ & D & $0.57$ & $4.60$ & D & $-0.56$ & $-1.26$ & D & $\dots$ & $\dots$ & X & $0.35$ & $-1.04$ & D & $0.69$ & $-2.36$ & D & unknown & 2020ApJ...897...78P & 2012yCat.1322....0Z & STARHORSE & ($-279.6$,$130.9$,$90.2$) & ($8.1$,$3.8$,$8.8$) & ($875.4$,$571.0$,$321.3$) & ($67.6$,$41.6$,$44.3$) & $-1.460$ & $0.025$ & $1.73$ & $0.20$ & $15.86$ & $0.87$ & $10.17$ & $0.87$ & $0.80$ & $0.03$\\
RAVE J183108.2$-$491105 & 6704020293481925888 & $18$ $31$ $07.20$ & $-49$ $10$ $48.0$ & $12.861$ & $12.449$ & $1.499$ & $12.699$ & $\dots$ & $\dots$ & $-175.5$ & $1.0$ & $0.1413$ & $0.0145$ & $7.0784$ & $0.7252$ & $6.2557$ & $0.4964$ & $0.0794$ & $6.3222$ & $0.3553$ & $0.0562$ & $0.7169$ & $0.0151$ & $-0.9021$ & $0.0124$ & $0.2197$ & $4545$ & $1.150$ & $-2.09$ & $5.41$ & $0.31$ & $6.65$ & $0.78$ & $7.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.04$ & D & $0.32$ & $-1.25$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($7.2$,$74.4$,$151.0$) & ($4.9$,$2.2$,$3.3$) & ($137.9$,$527.1$,$456.3$) & ($4.4$,$18.0$,$22.8$) & $-1.751$ & $0.002$ & $2.81$ & $0.06$ & $7.45$ & $0.02$ & $5.80$ & $0.13$ & $0.45$ & $0.01$\\
2MASS J18311326$-$3351481 & 6734971855044617600 & $18$ $31$ $14.40$ & $-33$ $51$ $36.0$ & $15.550$ & $15.272$ & $1.263$ & $15.435$ & $-101.1$ & $2.0$ & $\dots$ & $\dots$ & $0.2080$ & $0.0380$ & $4.8082$ & $0.8796$ & $3.9305$ & $0.4757$ & $0.1210$ & $6.0426$ & $2.0537$ & $0.3399$ & $-9.6378$ & $0.0439$ & $-2.5675$ & $0.0316$ & $-0.0276$ & $4975$ & $2.100$ & $-2.52$ & $4.98$ & $1.44$ & $7.35$ & $1.47$ & $7.38$ & D & $0.63$ & $5.71$ & D & $0.59$ & $0.94$ & D & $\dots$ & $\dots$ & X & $1.31$ & $0.97$ & D & $\dots$ & $\dots$ & X & unknown & 2015yCat..35870124K & 2016A&A...587A.124K & $\dots$ & ($74.0$,$176.2$,$69.8$) & ($2.0$,$1.3$,$1.1$) & ($41.3$,$1101.8$,$197.9$) & ($1.1$,$12.9$,$10.4$) & $-1.706$ & $0.001$ & $4.72$ & $0.03$ & $7.35$ & $0.02$ & $3.33$ & $0.11$ & $0.22$ & $0.00$\\
GALAH 170510005301392 & 4077847357713735936 & $18$ $31$ $26.40$ & $-23$ $00$ $36.0$ & $\dots$ & $11.409$ & $1.789$ & $11.789$ & $46.1$ & $0.2$ & $57.5$ & $4.1$ & $0.2786$ & $0.0219$ & $3.5898$ & $0.2821$ & $3.1793$ & $0.2002$ & $0.0630$ & $3.1468$ & $0.3797$ & $0.1207$ & $-4.3647$ & $0.0239$ & $1.4201$ & $0.0199$ & $0.2809$ & $4304$ & $0.883$ & $-2.17$ & $5.33$ & $0.23$ & $6.49$ & $0.76$ & $7.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.11$ & $0.15$ & D & $0.17$ & $0.19$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-292.8$,$-34.3$,$-125.4$) & ($2.0$,$3.0$,$0.6$) & ($1197.2$,$-259.4$,$510.5$) & ($13.0$,$22.8$,$7.1$) & $-1.356$ & $0.007$ & $0.66$ & $0.08$ & $20.01$ & $0.32$ & $16.35$ & $0.36$ & $0.94$ & $0.01$\\
GALAH 170910001801347 & 6722277172969845376 & $18$ $35$ $19.20$ & $-42$ $34$ $48.0$ & $10.800$ & $10.213$ & $1.501$ & $10.464$ & $172.6$ & $0.1$ & $174.2$ & $0.5$ & $0.2916$ & $0.0172$ & $3.4289$ & $0.2027$ & $3.0927$ & $0.1686$ & $0.0545$ & $2.9185$ & $0.2157$ & $0.0739$ & $-1.3182$ & $0.0167$ & $-15.5419$ & $0.0132$ & $0.0177$ & $4416$ & $0.892$ & $-2.11$ & $5.39$ & $0.17$ & $6.49$ & $0.72$ & $7.04$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $0.01$ & D & $0.22$ & $0.29$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2000A&A...355L..27H & STARHORSE & ($-45.6$,$-10.1$,$42.9$) & ($4.4$,$3.9$,$1.3$) & ($574.6$,$-73.7$,$35.1$) & ($12.7$,$28.3$,$0.8$) & $-1.864$ & $0.001$ & $0.16$ & $0.07$ & $7.73$ & $0.03$ & $3.96$ & $0.12$ & $0.96$ & $0.02$\\
GALAH 140805002101395 & 6722188245662197248 & $18$ $35$ $55.20$ & $-43$ $13$ $48.0$ & $12.244$ & $11.796$ & $1.522$ & $12.056$ & $111.7$ & $0.2$ & $112.7$ & $1.1$ & $0.1346$ & $0.0125$ & $7.4306$ & $0.6915$ & $6.0537$ & $0.5084$ & $0.0840$ & $5.8686$ & $0.3291$ & $0.0561$ & $6.5888$ & $0.0132$ & $1.9253$ & $0.0111$ & $-0.0107$ & $4296$ & $0.568$ & $-2.06$ & $5.44$ & $0.21$ & $6.58$ & $0.72$ & $7.09$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.19$ & $0.33$ & D & $0.05$ & $0.16$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-144.4$,$6.7$,$-256.8$) & ($5.5$,$9.4$,$3.0$) & ($182.6$,$27.0$,$1591.3$) & ($21.9$,$36.5$,$17.5$) & $-1.517$ & $0.005$ & $4.98$ & $0.17$ & $11.79$ & $0.23$ & $11.79$ & $0.23$ & $0.41$ & $0.02$\\
SDSS J183601.71$+$631727.4 & 2160212835850250496 & $18$ $36$ $02.40$ & $+63$ $17$ $24.0$ & $\dots$ & $15.957$ & $1.004$ & $16.044$ & $-423.3$ & $2.0$ & $\dots$ & $\dots$ & $0.2166$ & $0.0326$ & $4.6170$ & $0.6949$ & $3.9236$ & $0.4756$ & $0.1212$ & $3.3579$ & $0.5457$ & $0.1625$ & $-5.3866$ & $0.0497$ & $-5.2881$ & $0.0399$ & $0.1402$ & $5350$ & $3.000$ & $-2.85$ & $4.65$ & $2.02$ & $7.60$ & $2.03$ & $7.61$ & D & $0.83$ & $5.58$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.37$ & $1.70$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE & ($-175.7$,$-28.1$,$-99.6$) & ($1.5$,$4.0$,$1.4$) & ($301.8$,$-157.4$,$650.9$) & ($16.9$,$21.3$,$8.7$) & $-1.725$ & $0.003$ & $1.71$ & $0.16$ & $8.44$ & $0.15$ & $8.08$ & $0.18$ & $0.66$ & $0.03$\\
GALAH 160518003401216 & 6437593683885539840 & $18$ $39$ $19.20$ & $-64$ $33$ $36.0$ & $\dots$ & $12.092$ & $1.512$ & $12.347$ & $45.1$ & $0.2$ & $44.0$ & $0.4$ & $0.1149$ & $0.0129$ & $8.7042$ & $0.9747$ & $8.2631$ & $0.9220$ & $0.1116$ & $7.4257$ & $0.1191$ & $0.0160$ & $-2.2619$ & $0.0096$ & $-1.9269$ & $0.0103$ & $0.1196$ & $4363$ & $0.838$ & $-2.11$ & $5.39$ & $0.20$ & $6.52$ & $0.74$ & $7.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $-0.13$ & D & $-0.11$ & $-0.04$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-42.2$,$104.6$,$87.9$) & ($1.4$,$1.3$,$2.3$) & ($126.5$,$313.4$,$508.4$) & ($6.2$,$19.0$,$28.0$) & $-1.813$ & $0.009$ & $1.98$ & $0.02$ & $6.75$ & $0.15$ & $5.81$ & $0.25$ & $0.55$ & $0.01$\\
2MASS J18405985$-$4841353 & 6704273765272548864 & $18$ $41$ $00.00$ & $-48$ $41$ $24.0$ & $13.000$ & $12.735$ & $1.137$ & $12.858$ & $\dots$ & $\dots$ & $72.4$ & $1.8$ & $0.2084$ & $0.0150$ & $4.7983$ & $0.3460$ & $4.6009$ & $0.2686$ & $0.0584$ & $4.5303$ & $0.4075$ & $0.0900$ & $-1.8074$ & $0.0137$ & $-2.6184$ & $0.0114$ & $0.2300$ & $4792$ & $1.400$ & $-2.58$ & $4.92$ & $0.60$ & $6.45$ & $1.02$ & $6.87$ & D & $0.16$ & $5.18$ & D & $0.26$ & $0.55$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-0.85$ & D & $-0.10$ & $-2.16$ & D & CEMP-no & 2020ApJ...898..150E & 2012yCat.1322....0Z & STARHORSE & ($14.6$,$134.0$,$114.1$) & ($0.2$,$0.3$,$0.9$) & ($95.5$,$1095.4$,$198.8$) & ($1.8$,$2.5$,$3.9$) & $-1.678$ & $0.001$ & $4.26$ & $0.03$ & $8.35$ & $0.00$ & $3.70$ & $0.04$ & $0.32$ & $0.00$\\
SMSS J184825.29$-$305929.7 & 6737084154322454784 & $18$ $48$ $26.40$ & $-30$ $59$ $24.0$ & $\dots$ & $13.684$ & $1.492$ & $13.931$ & $110.2$ & $2.0$ & $-76.6$ & $3.7$ & $0.0196$ & $0.0198$ & $51.0915$ & $51.8035$ & $8.8689$ & $1.1416$ & $0.1287$ & $9.5125$ & $2.0352$ & $0.2140$ & $1.4246$ & $0.0216$ & $-3.7793$ & $0.0169$ & $-0.0247$ & $4518$ & $0.750$ & $-3.65$ & $3.85$ & $0.25$ & $5.03$ & $0.97$ & $5.75$ & D & $0.50$ & $4.45$ & D & $-1.52$ & $-2.30$ & D & $\dots$ & $\dots$ & X & $-1.58$ & $-3.05$ & D & <+0.28 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-78.6$,$119.1$,$229.8$) & ($3.3$,$0.2$,$2.7$) & ($171.3$,$839.3$,$806.2$) & ($15.9$,$3.3$,$10.9$) & $-1.523$ & $0.008$ & $5.18$ & $0.04$ & $11.56$ & $0.28$ & $9.65$ & $0.27$ & $0.38$ & $0.01$\\
SMSS J190549.33$-$214945.0 & 4081595661509060352 & $19$ $05$ $50.40$ & $-21$ $49$ $48.0$ & $\dots$ & $13.378$ & $1.248$ & $13.535$ & $130.1$ & $2.0$ & $-100.0$ & $4.4$ & $0.2626$ & $0.0155$ & $3.8087$ & $0.2254$ & $3.3037$ & $0.1377$ & $0.0417$ & $3.1930$ & $0.2109$ & $0.0661$ & $-1.9154$ & $0.0175$ & $-1.3873$ & $0.0145$ & $0.2158$ & $4855$ & $1.550$ & $-3.11$ & $4.39$ & $0.35$ & $5.67$ & $0.71$ & $6.03$ & D & $0.45$ & $4.94$ & D & $-0.43$ & $-0.67$ & D & $\dots$ & $\dots$ & X & $-1.05$ & $-1.98$ & D & <+0.24 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE & ($-121.0$,$122.5$,$-72.7$) & ($0.3$,$0.9$,$0.4$) & ($243.7$,$884.6$,$121.3$) & ($1.6$,$8.0$,$0.9$) & $-1.710$ & $0.002$ & $2.79$ & $0.03$ & $8.79$ & $0.02$ & $3.07$ & $0.02$ & $0.52$ & $0.00$\\
GIU J190734.24$-$315102.1 & 6757200892087516928 & $19$ $07$ $33.60$ & $-31$ $51$ $00.0$ & $16.742$ & $16.443$ & $1.349$ & $16.635$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0387$ & $0.0560$ & $25.8518$ & $37.4077$ & $8.7644$ & $2.6265$ & $0.2997$ & $\dots$ & $\dots$ & $\dots$ & $-2.6712$ & $0.0554$ & $-1.2519$ & $0.0472$ & $0.2461$ & $4753$ & $1.750$ & $-1.55$ & $5.95$ & $1.13$ & $8.01$ & $1.21$ & $8.09$ & D & $\dots$ & $\dots$ & X & $0.47$ & $1.79$ & D & $\dots$ & $\dots$ & X & $1.40$ & $2.03$ & D & $0.17$ & $-0.86$ & D & CEMP-$s$ & 2020A&A...641A.135S & 2010A&A...513A..62G & $\dots$ & ($62.1$,$210.3$,$-105.5$) & ($7.7$,$3.6$,$5.1$) & ($146.7$,$733.2$,$616.8$) & ($22.2$,$66.3$,$59.7$) & $-1.618$ & $0.010$ & $4.10$ & $0.13$ & $9.60$ & $0.33$ & $7.64$ & $0.59$ & $0.40$ & $0.03$\\
GALAH 170506005401398 & 4082197266166648320 & $19$ $10$ $24.00$ & $-20$ $39$ $36.0$ & $\dots$ & $10.007$ & $2.824$ & $11.030$ & $50.7$ & $0.5$ & $50.4$ & $0.5$ & $0.4523$ & $0.0358$ & $2.2109$ & $0.1752$ & $2.0469$ & $0.1815$ & $0.0887$ & $2.2128$ & $0.2482$ & $0.1122$ & $-2.5529$ & $0.0400$ & $-3.6803$ & $0.0348$ & $0.1659$ & $4507$ & $1.166$ & $-1.54$ & $5.96$ & $0.54$ & $7.42$ & $0.76$ & $7.64$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.16$ & $1.82$ & D & $0.53$ & $1.17$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($-52.5$,$-35.1$,$-24.2$) & ($1.9$,$10.6$,$1.7$) & ($300.9$,$-183.4$,$201.6$) & ($36.4$,$51.9$,$12.0$) & $-1.909$ & $0.003$ & $0.60$ & $0.19$ & $6.21$ & $0.07$ & $3.92$ & $0.06$ & $0.83$ & $0.05$\\
RAVE J191755.9$-$544015 & 6643680508396027776 & $19$ $17$ $55.20$ & $-54$ $40$ $12.0$ & $10.763$ & $10.512$ & $1.118$ & $10.629$ & $\dots$ & $\dots$ & $31.2$ & $0.7$ & $0.7180$ & $0.0164$ & $1.3927$ & $0.0318$ & $1.3438$ & $0.0289$ & $0.0215$ & $1.3122$ & $0.0700$ & $0.0534$ & $14.1134$ & $0.0125$ & $-74.5664$ & $0.0116$ & $0.0167$ & $4887$ & $1.500$ & $-2.59$ & $4.91$ & $0.85$ & $6.69$ & $1.17$ & $7.01$ & D & $0.31$ & $5.32$ & D & $0.47$ & $0.75$ & D & $\dots$ & $\dots$ & X & $-0.42$ & $-0.83$ & D & $0.17$ & $-1.90$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($-3.3$,$-33.4$,$61.8$) & ($7.3$,$5.3$,$3.9$) & ($399.3$,$-224.4$,$139.7$) & ($16.5$,$34.4$,$6.9$) & $-1.858$ & $0.002$ & $0.57$ & $0.09$ & $7.39$ & $0.24$ & $3.69$ & $0.19$ & $0.86$ & $0.02$\\
BPS CS 22947$-$0187 & 6663163201607650688 & $19$ $18$ $31.20$ & $-47$ $13$ $48.0$ & $12.990$ & $12.740$ & $0.938$ & $12.812$ & $-251.2$ & $2.0$ & $-252.3$ & $1.4$ & $0.2271$ & $0.0146$ & $4.4025$ & $0.2830$ & $4.0411$ & $0.3211$ & $0.0794$ & $3.7598$ & $0.1773$ & $0.0472$ & $7.5681$ & $0.0124$ & $-20.1589$ & $0.0093$ & $-0.2098$ & $5300$ & $1.400$ & $-2.58$ & $4.92$ & $1.25$ & $7.10$ & $1.52$ & $7.37$ & D & $0.56$ & $5.58$ & D & $0.29$ & $0.58$ & D & $\dots$ & $\dots$ & X & $1.53$ & $1.13$ & D & $0.55$ & $-1.51$ & D & CEMP-$s$ & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($25.3$,$182.2$,$-220.7$) & ($1.0$,$0.5$,$3.2$) & ($524.9$,$498.9$,$911.3$) & ($35.7$,$21.2$,$22.8$) & $-1.455$ & $0.012$ & $3.45$ & $0.05$ & $14.92$ & $0.45$ & $13.65$ & $0.52$ & $0.62$ & $0.01$\\
GALAH 150606004901366 & 6714349659768299904 & $19$ $20$ $38.40$ & $-41$ $04$ $48.0$ & $\dots$ & $12.219$ & $1.450$ & $12.449$ & $121.5$ & $0.9$ & $121.5$ & $0.9$ & $0.1381$ & $0.0175$ & $7.2393$ & $0.9194$ & $6.7794$ & $0.7878$ & $0.1162$ & $6.6317$ & $0.0381$ & $0.0057$ & $-11.8855$ & $0.0130$ & $-0.1106$ & $0.0121$ & $-0.0648$ & $4507$ & $1.204$ & $-2.08$ & $5.42$ & $0.26$ & $6.61$ & $0.73$ & $7.08$ & D & $\dots$ & $\dots$ & X & $1.48$ & $2.27$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-0.40$ & D & $0.92$ & $-0.64$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($92.5$,$226.5$,$-105.2$) & ($2.1$,$1.2$,$2.3$) & ($143.5$,$1702.5$,$123.6$) & ($6.2$,$10.8$,$5.2$) & $-1.512$ & $0.003$ & $6.02$ & $0.06$ & $11.63$ & $0.10$ & $3.52$ & $0.11$ & $0.32$ & $0.01$\\
GALAH 170724003101074 & 6758634346006338688 & $19$ $21$ $40.80$ & $-29$ $26$ $60.0$ & $\dots$ & $12.717$ & $2.642$ & $13.609$ & $98.2$ & $0.4$ & $97.2$ & $0.7$ & $0.1186$ & $0.0283$ & $8.4296$ & $2.0100$ & $8.1725$ & $0.9793$ & $0.1198$ & $8.5851$ & $0.5911$ & $0.0688$ & $-0.5298$ & $0.0345$ & $-6.2589$ & $0.0258$ & $-0.1578$ & $4399$ & $0.587$ & $-1.53$ & $5.97$ & $0.53$ & $7.44$ & $0.76$ & $7.67$ & D & $\dots$ & $\dots$ & X & $1.58$ & $2.92$ & D & $0.92$ & $1.61$ & D & $0.27$ & $0.93$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($18.2$,$-127.7$,$49.7$) & ($1.1$,$7.5$,$1.1$) & ($118.7$,$-837.5$,$113.7$) & ($18.9$,$45.1$,$3.5$) & $-1.806$ & $0.009$ & $2.94$ & $0.25$ & $6.84$ & $0.02$ & $2.45$ & $0.03$ & $0.40$ & $0.04$\\
GALAH 160531004601061 & 6758725326294481920 & $19$ $22$ $24.00$ & $-29$ $23$ $24.0$ & $\dots$ & $11.089$ & $1.525$ & $11.349$ & $67.6$ & $0.2$ & $68.1$ & $0.8$ & $0.1884$ & $0.0198$ & $5.3083$ & $0.5577$ & $4.4004$ & $0.2531$ & $0.0575$ & $4.2830$ & $0.0706$ & $0.0165$ & $3.6145$ & $0.0197$ & $-11.5411$ & $0.0174$ & $0.1023$ & $4319$ & $0.729$ & $-2.33$ & $5.17$ & $0.21$ & $6.31$ & $0.82$ & $6.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $-0.34$ & D & $-0.38$ & $-0.53$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE & ($92.5$,$35.1$,$-133.7$) & ($4.7$,$1.6$,$1.4$) & ($434.2$,$119.7$,$505.9$) & ($11.9$,$3.9$,$14.1$) & $-1.694$ & $0.012$ & $0.54$ & $0.02$ & $9.56$ & $0.26$ & $8.12$ & $0.24$ & $0.89$ & $0.00$\\
HD 187216 & 2303241672078407936 & $19$ $24$ $19.20$ & $+85$ $22$ $12.0$ & $9.560$ & $9.085$ & $1.692$ & $9.419$ & $-122.4$ & $2.0$ & $\dots$ & $\dots$ & $0.5413$ & $0.0150$ & $1.8475$ & $0.0511$ & $1.7952$ & $0.0522$ & $0.0291$ & $1.7190$ & $0.0643$ & $0.0374$ & $-2.0593$ & $0.0167$ & $3.8905$ & $0.0178$ & $0.0246$ & $3920$ & $0.800$ & $-2.50$ & $5.00$ & $1.45$ & $7.38$ & $1.70$ & $7.63$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.00$ & $1.68$ & D & $1.66$ & $-0.32$ & D & CEMP-$i$ & 2021MNRAS.506.1962S & Simbad & STARHORSE & ($191.4$,$192.3$,$-16.8$) & ($1.6$,$0.8$,$1.4$) & ($361.2$,$1073.6$,$290.1$) & ($5.0$,$7.6$,$5.1$) & $-1.537$ & $0.002$ & $3.74$ & $0.01$ & $12.39$ & $0.06$ & $6.44$ & $0.09$ & $0.54$ & $0.00$\\
RAVE J192632.8$-$584657 & 6638871308959834368 & $19$ $26$ $33.60$ & $-58$ $46$ $48.0$ & $12.521$ & $12.105$ & $1.459$ & $12.339$ & $\dots$ & $\dots$ & $181.4$ & $0.9$ & $0.1206$ & $0.0218$ & $8.2906$ & $1.4952$ & $7.2422$ & $1.3113$ & $0.1811$ & $5.9197$ & $0.7327$ & $0.1238$ & $-1.3504$ & $0.0177$ & $-10.1523$ & $0.0153$ & $0.0654$ & $4590$ & $1.000$ & $-2.49$ & $5.01$ & $0.51$ & $6.45$ & $1.05$ & $6.99$ & D & $0.27$ & $5.38$ & D & $0.38$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.66$ & D & $0.76$ & $-1.21$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($178.2$,$-9.8$,$245.2$) & ($1.0$,$2.3$,$1.9$) & ($296.9$,$-69.9$,$1876.9$) & ($11.3$,$16.8$,$2.9$) & $-1.409$ & $0.007$ & $5.86$ & $0.04$ & $15.10$ & $0.25$ & $15.09$ & $0.24$ & $0.44$ & $0.00$\\
BPS CS 22891$-$0171 & 6446627958611687424 & $19$ $28$ $04.80$ & $-59$ $24$ $36.0$ & $14.290$ & $14.064$ & $1.050$ & $14.162$ & $39.0$ & $2.0$ & $68.9$ & $4.2$ & $0.1333$ & $0.0178$ & $7.5033$ & $1.0010$ & $5.2807$ & $0.3074$ & $0.0582$ & $5.1659$ & $0.0810$ & $0.0157$ & $0.6301$ & $0.0147$ & $-11.5735$ & $0.0150$ & $0.0242$ & $5100$ & $1.600$ & $-2.20$ & $5.30$ & $1.66$ & $7.89$ & $1.78$ & $8.01$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.52$ & $2.50$ & D & $\dots$ & $\dots$ & X & unknown & 2012A&A...548A..34A & 2005AJ....130.2804R & STARHORSE & ($-27.0$,$37.6$,$-97.3$) & ($4.0$,$4.7$,$1.7$) & ($189.2$,$128.6$,$640.0$) & ($17.7$,$20.3$,$8.9$) & $-1.788$ & $0.006$ & $1.42$ & $0.14$ & $7.37$ & $0.17$ & $7.08$ & $0.21$ & $0.68$ & $0.03$\\
RAVE J192819.9$-$633935 & 6441410874720278272 & $19$ $28$ $19.20$ & $-63$ $39$ $36.0$ & $12.760$ & $12.494$ & $1.116$ & $12.611$ & $\dots$ & $\dots$ & $-108.3$ & $0.9$ & $0.3135$ & $0.0136$ & $3.1902$ & $0.1381$ & $2.9180$ & $0.0887$ & $0.0304$ & $2.8796$ & $0.2128$ & $0.0739$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $4927$ & $1.700$ & $-2.23$ & $5.27$ & $0.49$ & $6.69$ & $0.76$ & $6.96$ & D & $0.61$ & $5.98$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.09$ & $0.04$ & D & $0.45$ & $-1.26$ & D & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($189.0$,$-30.3$,$-60.7$) & ($4.8$,$5.4$,$2.4$) & ($831.8$,$-236.7$,$35.7$) & ($13.6$,$41.9$,$3.2$) & $-1.652$ & $0.010$ & $0.62$ & $0.15$ & $11.29$ & $0.19$ & $4.48$ & $0.22$ & $0.90$ & $0.02$\\
BPS CS 22891$-$0221 & 6446388883552221440 & $19$ $35$ $09.60$ & $-59$ $42$ $00.0$ & $14.370$ & $14.217$ & $0.877$ & $14.275$ & $27.0$ & $2.0$ & $36.5$ & $4.9$ & $2.2227$ & $0.0166$ & $0.4499$ & $0.0034$ & $0.4424$ & $0.0038$ & $0.0085$ & $0.4489$ & $0.0045$ & $0.0100$ & $-32.3973$ & $0.0151$ & $-68.4076$ & $0.0145$ & $0.1669$ & $5290$ & $2.800$ & $-3.48$ & $4.02$ & $0.69$ & $5.64$ & $0.70$ & $5.65$ & D & $0.72$ & $4.84$ & D & $-0.55$ & $-1.16$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-1.44$ & D & <+1.09 & $\dots$ & U & unknown & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE & ($82.5$,$84.0$,$141.2$) & ($1.5$,$5.1$,$1.5$) & ($26.4$,$429.2$,$734.6$) & ($2.7$,$34.4$,$23.0$) & $-1.737$ & $0.005$ & $4.27$ & $0.12$ & $6.61$ & $0.01$ & $6.01$ & $0.07$ & $0.22$ & $0.01$\\
BPS CS 22891$-$0200 & 6445220927325014016 & $19$ $35$ $19.20$ & $-61$ $42$ $36.0$ & $13.930$ & $13.617$ & $1.204$ & $13.760$ & $137.7$ & $2.0$ & $134.3$ & $2.3$ & $0.0944$ & $0.0155$ & $10.5979$ & $1.7408$ & $7.3913$ & $0.4975$ & $0.0673$ & $7.3901$ & $1.3110$ & $0.1774$ & $-5.0152$ & $0.0148$ & $0.7314$ & $0.0135$ & $-0.1825$ & $4490$ & $0.500$ & $-3.88$ & $3.62$ & $0.35$ & $4.90$ & $1.04$ & $5.59$ & D & $0.64$ & $4.36$ & D & $-1.36$ & $-2.37$ & D & $\dots$ & $\dots$ & X & $-0.93$ & $-2.63$ & D & $-0.07$ & $-3.43$ & D & CEMP-no & 2014ApJ...784..158R & 2005AJ....130.2804R & STARHORSE & ($-243.3$,$87.9$,$86.2$) & ($3.0$,$3.5$,$3.2$) & ($786.6$,$481.7$,$216.3$) & ($23.2$,$23.0$,$7.4$) & $-1.540$ & $0.006$ & $1.33$ & $0.05$ & $13.50$ & $0.18$ & $6.79$ & $0.43$ & $0.82$ & $0.01$\\
BPS CS 22896$-$0110 & 6645203744317443968 & $19$ $35$ $48.00$ & $-53$ $26$ $24.0$ & $13.560$ & $13.357$ & $0.857$ & $13.412$ & $77.0$ & $2.0$ & $83.4$ & $2.9$ & $0.1894$ & $0.0181$ & $5.2800$ & $0.5038$ & $4.1136$ & $0.2754$ & $0.0669$ & $3.9330$ & $0.1815$ & $0.0462$ & $-5.6149$ & $0.0137$ & $-9.1434$ & $0.0105$ & $-0.0477$ & $5380$ & $1.150$ & $-2.86$ & $4.64$ & $0.20$ & $5.77$ & $0.83$ & $6.40$ & D & $0.57$ & $5.31$ & D & $0.04$ & $0.05$ & D & $\dots$ & $\dots$ & X & $-0.58$ & $-1.26$ & D & $0.05$ & $-2.29$ & D & CEMP-no & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($-221.9$,$275.7$,$1.0$) & ($2.8$,$0.4$,$2.2$) & ($933.1$,$1855.1$,$156.8$) & ($29.6$,$8.3$,$5.5$) & $-1.257$ & $0.006$ & $4.98$ & $0.03$ & $23.03$ & $0.36$ & $7.25$ & $0.25$ & $0.64$ & $0.01$\\
BPS CS 22896$-$0136 & 6641924416528199296 & $19$ $39$ $52.80$ & $-54$ $10$ $12.0$ & $14.800$ & $14.584$ & $0.643$ & $14.604$ & $-22.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6556$ & $0.0203$ & $1.5253$ & $0.0473$ & $1.4267$ & $0.0350$ & $0.0246$ & $1.4071$ & $0.0596$ & $0.0424$ & $14.4707$ & $0.0167$ & $-53.4895$ & $0.0162$ & $0.2174$ & $6190$ & $3.850$ & $-2.19$ & $5.31$ & $1.08$ & $7.32$ & $1.08$ & $7.32$ & D & $0.12$ & $5.53$ & D & $0.56$ & $1.24$ & D & $\dots$ & $\dots$ & X & $1.22$ & $1.21$ & D & $0.59$ & $-1.08$ & D & CEMP-$s$ & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE & ($-202.9$,$-15.0$,$-63.1$) & ($2.5$,$3.0$,$2.0$) & ($816.8$,$-112.1$,$156.2$) & ($7.5$,$22.0$,$8.8$) & $-1.638$ & $0.006$ & $0.29$ & $0.06$ & $11.21$ & $0.12$ & $6.28$ & $0.65$ & $0.95$ & $0.01$\\
RAVE J194550.6$-$392631 & 6691308358519234048 & $19$ $45$ $50.40$ & $-39$ $26$ $24.0$ & $12.726$ & $12.440$ & $1.149$ & $12.566$ & $\dots$ & $\dots$ & $-12.7$ & $1.3$ & $0.1882$ & $0.0146$ & $5.3127$ & $0.4108$ & $4.7938$ & $0.4967$ & $0.1036$ & $4.6358$ & $0.4043$ & $0.0872$ & $-5.8191$ & $0.0147$ & $-17.3734$ & $0.0097$ & $-0.1561$ & $4855$ & $1.500$ & $-2.79$ & $4.71$ & $0.59$ & $6.23$ & $0.97$ & $6.61$ & D & $0.40$ & $5.21$ & D & $0.20$ & $0.28$ & D & $\dots$ & $\dots$ & X & $0.40$ & $-0.21$ & D & $0.90$ & $-1.37$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE & ($-124.1$,$-92.1$,$125.8$) & ($2.5$,$1.5$,$3.1$) & ($355.1$,$-702.8$,$231.0$) & ($13.1$,$10.9$,$15.3$) & $-1.662$ & $0.003$ & $2.30$ & $0.08$ & $9.92$ & $0.04$ & $5.09$ & $0.16$ & $0.62$ & $0.01$\\
2MASS J19504989$-$3321107 & 6746916438267981696 & $19$ $50$ $50.40$ & $-33$ $21$ $00.0$ & $12.272$ & $11.915$ & $1.342$ & $12.104$ & $\dots$ & $\dots$ & $44.0$ & $0.6$ & $0.1971$ & $0.0146$ & $5.0745$ & $0.3764$ & $4.2417$ & $0.2615$ & $0.0617$ & $4.3990$ & $0.4731$ & $0.1075$ & $-6.1095$ & $0.0146$ & $-4.3993$ & $0.0101$ & $0.0729$ & $4693$ & $0.820$ & $-2.61$ & $4.89$ & $0.00$ & $5.82$ & $0.70$ & $6.52$ & D & $-0.10$ & $4.89$ & D & $-0.35$ & $-0.09$ & D & $\dots$ & $\dots$ & X & $-0.65$ & $-1.08$ & D & $0.00$ & $-2.09$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE & ($107.7$,$31.4$,$-269.9$) & ($3.0$,$6.7$,$6.7$) & ($348.3$,$229.8$,$1491.1$) & ($36.8$,$50.0$,$81.2$) & $-1.440$ & $0.018$ & $4.89$ & $0.06$ & $14.55$ & $0.67$ & $14.39$ & $0.73$ & $0.50$ & $0.02$\\
CD$-$27 14351 & 6753692930291580928 & $19$ $53$ $07.20$ & $-27$ $28$ $12.0$ & $9.700$ & $9.254$ & $1.685$ & $9.585$ & $61.1$ & $2.0$ & $59.7$ & $0.9$ & $0.3886$ & $0.0159$ & $2.5736$ & $0.1054$ & $2.3764$ & $0.0866$ & $0.0365$ & $2.3443$ & $0.1951$ & $0.0832$ & $-2.9006$ & $0.0162$ & $-18.6952$ & $0.0103$ & $0.0377$ & $4097$ & $0.500$ & $-2.72$ & $4.78$ & $2.98$ & $8.69$ & $3.03$ & $8.74$ & D & $\dots$ & $\dots$ & X & $1.74$ & $1.89$ & D & $\dots$ & $\dots$ & X & $1.82$ & $1.28$ & D & <+0.39 & $\dots$ & U & unknown & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE & ($-61.1$,$179.7$,$84.8$) & ($1.9$,$1.3$,$1.6$) & ($79.7$,$1362.0$,$100.5$) & ($3.3$,$11.1$,$3.7$) & $-1.643$ & $0.001$ & $5.06$ & $0.05$ & $8.72$ & $0.04$ & $2.52$ & $0.06$ & $0.27$ & $0.01$\\
GALAH 150828003201037 & 6671915382881993472 & $19$ $55$ $21.60$ & $-46$ $13$ $48.0$ & $11.900$ & $11.622$ & $1.230$ & $11.774$ & $155.2$ & $0.3$ & $154.9$ & $0.4$ & $0.2336$ & $0.0181$ & $4.2810$ & $0.3320$ & $3.7067$ & $0.2325$ & $0.0627$ & $3.9695$ & $0.4876$ & $0.1228$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4479$ & $1.514$ & $-2.45$ & $5.05$ & $0.33$ & $6.30$ & $0.75$ & $6.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $-0.30$ & D & $-0.10$ & $-0.37$ & D & $0.92$ & $-1.01$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2014AJ....148...81M & STARHORSE & ($-73.8$,$-20.9$,$173.0$) & ($13.7$,$11.5$,$3.0$) & ($1201.4$,$-93.1$,$594.1$) & ($141.1$,$48.8$,$27.5$) & $-1.395$ & $0.028$ & $0.53$ & $0.39$ & $18.35$ & $1.23$ & $17.51$ & $1.49$ & $0.94$ & $0.04$\\
HD 187861 & 6428441864493005824 & $19$ $56$ $26.40$ & $-65$ $22$ $12.0$ & $9.180$ & $8.921$ & $1.219$ & $9.068$ & $\dots$ & $\dots$ & $13.3$ & $0.9$ & $1.5192$ & $0.0441$ & $0.6582$ & $0.0191$ & $0.6514$ & $0.0230$ & $0.0353$ & $0.6448$ & $0.0326$ & $0.0505$ & $-26.5930$ & $0.0265$ & $-65.6362$ & $0.0354$ & $-0.2131$ & $5000$ & $1.500$ & $-2.60$ & $4.90$ & $2.47$ & $8.30$ & $2.53$ & $8.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.72$ & $1.30$ & D & $1.88$ & $-0.20$ & D & CEMP-$r$ & 2021A&A...645A..61K & 2000A&A...355L..27H & STARHORSE & ($-56.5$,$53.0$,$113.8$) & ($3.5$,$14.7$,$8.2$) & ($319.5$,$264.3$,$384.9$) & ($38.4$,$80.0$,$38.8$) & $-1.764$ & $0.012$ & $1.09$ & $0.32$ & $8.13$ & $0.25$ & $6.21$ & $0.62$ & $0.76$ & $0.07$\\
BD$-$185550 & 6867802519062194560 & $19$ $58$ $50.40$ & $-18$ $11$ $60.0$ & $9.350$ & $8.927$ & $1.289$ & $9.098$ & $-125.2$ & $2.0$ & $-125.1$ & $0.2$ & $1.9720$ & $0.0204$ & $0.5071$ & $0.0052$ & $0.4978$ & $0.0049$ & $0.0099$ & $0.4974$ & $0.0100$ & $0.0200$ & $11.3775$ & $0.0303$ & $-91.3049$ & $0.0170$ & $-0.3530$ & $4660$ & $1.050$ & $-3.15$ & $4.35$ & $0.00$ & $5.28$ & $0.76$ & $6.04$ & D & $0.44$ & $4.89$ & D & $-1.00$ & $-1.28$ & D & $\dots$ & $\dots$ & X & $-0.87$ & $-1.84$ & D & $-0.46$ & $-3.09$ & D & CEMP-no & 2014AJ....147..136R & Simbad & STARHORSE & ($-65.9$,$225.9$,$-249.8$) & ($6.9$,$3.0$,$3.9$) & ($890.4$,$866.6$,$1345.3$) & ($63.3$,$45.4$,$29.2$) & $-1.226$ & $0.014$ & $5.71$ & $0.12$ & $24.22$ & $0.85$ & $22.07$ & $0.88$ & $0.62$ & $0.01$\\
BPS CS 22964$-$0183 & 6687567446299483520 & $20$ $01$ $12.00$ & $-40$ $49$ $12.0$ & $14.450$ & $14.362$ & $0.708$ & $14.392$ & $97.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6231$ & $0.0227$ & $1.6048$ & $0.0584$ & $1.4893$ & $0.0588$ & $0.0395$ & $1.5368$ & $0.0586$ & $0.0382$ & $-3.2458$ & $0.0238$ & $-37.4762$ & $0.0173$ & $-0.0911$ & $6010$ & $3.650$ & $-3.01$ & $4.49$ & $0.83$ & $6.25$ & $0.83$ & $6.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.24 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($22.1$,$154.9$,$-174.7$) & ($0.9$,$2.4$,$2.3$) & ($43.4$,$1131.8$,$512.9$) & ($2.2$,$18.5$,$13.9$) & $-1.580$ & $0.005$ & $6.03$ & $0.21$ & $9.35$ & $0.22$ & $6.34$ & $0.14$ & $0.22$ & $0.03$\\
BPS CS 22964$-$0161A & 6690848870033273728 & $20$ $03$ $26.40$ & $-38$ $38$ $24.0$ & $\dots$ & $14.260$ & $0.757$ & $14.296$ & $40.0$ & $2.0$ & $36.5$ & $4.6$ & $0.6238$ & $0.0206$ & $1.6030$ & $0.0530$ & $1.4907$ & $0.0463$ & $0.0311$ & $1.5613$ & $0.0706$ & $0.0452$ & $-26.0266$ & $0.0216$ & $-45.8839$ & $0.0175$ & $0.0458$ & $6050$ & $3.700$ & $-2.37$ & $5.13$ & $1.58$ & $7.64$ & $1.58$ & $7.64$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.36$ & $1.17$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...677..556T & $\dots$ & STARHORSE & ($28.4$,$270.2$,$-35.3$) & ($0.8$,$0.4$,$1.0$) & ($69.5$,$1876.5$,$79.2$) & ($2.0$,$3.5$,$2.4$) & $-1.510$ & $0.001$ & $6.89$ & $0.01$ & $10.96$ & $0.04$ & $2.44$ & $0.06$ & $0.23$ & $0.00$\\
BPS CS 22964$-$0161B & 6690848870033273728 & $20$ $03$ $26.40$ & $-38$ $38$ $24.0$ & $\dots$ & $14.260$ & $0.757$ & $14.296$ & $40.0$ & $2.0$ & $36.5$ & $4.6$ & $0.6238$ & $0.0206$ & $1.6030$ & $0.0530$ & $1.4907$ & $0.0463$ & $0.0311$ & $1.5613$ & $0.0706$ & $0.0452$ & $-26.0266$ & $0.0216$ & $-45.8839$ & $0.0175$ & $0.0458$ & $5850$ & $4.100$ & $-2.39$ & $5.11$ & $1.40$ & $7.44$ & $1.40$ & $7.44$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.30$ & $1.09$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...677..556T & $\dots$ & STARHORSE & ($49.7$,$97.7$,$32.2$) & ($0.6$,$3.8$,$2.2$) & ($205.1$,$665.8$,$203.8$) & ($9.8$,$29.1$,$7.9$) & $-1.771$ & $0.001$ & $2.34$ & $0.11$ & $7.68$ & $0.02$ & $3.88$ & $0.12$ & $0.53$ & $0.02$\\
RAVE J200506.7$-$305745 & 6749102714060650880 & $20$ $05$ $07.20$ & $-30$ $57$ $36.0$ & $11.246$ & $10.774$ & $1.559$ & $11.049$ & $-264.3$ & $2.0$ & $-266.5$ & $0.4$ & $0.3011$ & $0.0144$ & $3.3217$ & $0.1592$ & $2.9034$ & $0.1468$ & $0.0506$ & $3.0615$ & $0.1248$ & $0.0408$ & $2.2978$ & $0.0139$ & $-28.9360$ & $0.0101$ & $0.1313$ & $4624$ & $0.960$ & $-2.74$ & $4.76$ & $0.44$ & $6.13$ & $1.05$ & $6.74$ & D & $0.31$ & $5.17$ & D & $-0.16$ & $-0.03$ & D & $\dots$ & $\dots$ & X & $0.36$ & $-0.20$ & D & $0.86$ & $-1.36$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($175.0$,$14.7$,$-146.1$) & ($1.4$,$4.5$,$3.8$) & ($887.7$,$103.1$,$254.6$) & ($24.5$,$31.6$,$12.4$) & $-1.574$ & $0.007$ & $0.31$ & $0.09$ & $12.79$ & $0.20$ & $9.37$ & $0.51$ & $0.95$ & $0.01$\\
BPS CS 22964$-$0214 & 6687750858583258496 & $20$ $05$ $50.40$ & $-39$ $27$ $36.0$ & $13.660$ & $13.506$ & $0.648$ & $13.527$ & $32.0$ & $2.0$ & $41.3$ & $4.1$ & $1.2012$ & $0.0165$ & $0.8325$ & $0.0114$ & $0.8040$ & $0.0101$ & $0.0126$ & $0.7939$ & $0.0141$ & $0.0178$ & $15.0413$ & $0.0146$ & $-101.3132$ & $0.0110$ & $0.1527$ & $6180$ & $3.750$ & $-2.95$ & $4.55$ & $0.73$ & $6.21$ & $0.73$ & $6.21$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.24 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($158.7$,$-139.9$,$39.0$) & ($1.7$,$5.5$,$3.6$) & ($392.6$,$-1138.4$,$26.0$) & ($11.6$,$44.6$,$3.6$) & $-1.602$ & $0.010$ & $3.06$ & $0.15$ & $11.29$ & $0.15$ & $1.44$ & $0.14$ & $0.57$ & $0.01$\\
BPS CS 22873$-$0128 & 6444439621234360704 & $20$ $07$ $04.80$ & $-58$ $34$ $48.0$ & $13.030$ & $12.798$ & $1.031$ & $12.892$ & $202.0$ & $2.0$ & $207.1$ & $1.2$ & $0.2940$ & $0.0146$ & $3.4010$ & $0.1691$ & $3.1263$ & $0.1334$ & $0.0427$ & $2.8941$ & $0.1389$ & $0.0480$ & $-0.1317$ & $0.0112$ & $-5.4908$ & $0.0132$ & $0.3194$ & $4710$ & $1.200$ & $-3.24$ & $4.26$ & $0.04$ & $5.23$ & $0.71$ & $5.90$ & D & $0.59$ & $4.95$ & D & $-0.50$ & $-0.87$ & D & $\dots$ & $\dots$ & X & $-1.45$ & $-2.51$ & D & <-0.34 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($2.5$,$0.0$,$63.8$) & ($5.9$,$2.7$,$4.5$) & ($582.3$,$-0.1$,$324.9$) & ($25.3$,$21.1$,$16.6$) & $-1.718$ & $0.009$ & $0.18$ & $0.14$ & $9.20$ & $0.23$ & $7.62$ & $0.23$ & $0.96$ & $0.03$\\
2MASS J20100948$-$4408274 & 6673866084010961792 & $20$ $10$ $09.60$ & $-44$ $08$ $24.0$ & $\dots$ & $12.544$ & $1.169$ & $12.676$ & $\dots$ & $\dots$ & $3.1$ & $0.8$ & $0.2379$ & $0.0165$ & $4.2037$ & $0.2912$ & $3.9109$ & $0.2036$ & $0.0521$ & $4.3154$ & $0.2585$ & $0.0599$ & $1.2400$ & $0.0159$ & $-14.3364$ & $0.0118$ & $-0.0360$ & $4698$ & $1.020$ & $-2.78$ & $4.72$ & $0.00$ & $5.65$ & $0.72$ & $6.37$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.21$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-1.10$ & D & $0.13$ & $-2.13$ & D & CEMP-no & 2020ApJS..249...30H & $\dots$ & STARHORSE & ($-116.5$,$76.3$,$40.5$) & ($1.5$,$2.6$,$2.0$) & ($373.3$,$489.2$,$107.1$) & ($8.1$,$19.0$,$2.6$) & $-1.787$ & $0.001$ & $1.38$ & $0.06$ & $8.38$ & $0.02$ & $3.02$ & $0.06$ & $0.72$ & $0.01$\\
2MASS J20102782$-$0826556 & 4215740924811272576 & $20$ $10$ $28.80$ & $-08$ $26$ $60.0$ & $10.522$ & $10.013$ & $1.575$ & $10.295$ & $-332.1$ & $2.0$ & $-332.8$ & $0.4$ & $0.3155$ & $0.0151$ & $3.1692$ & $0.1520$ & $2.8075$ & $0.1182$ & $0.0421$ & $2.8197$ & $0.2425$ & $0.0860$ & $8.8070$ & $0.0155$ & $-7.8891$ & $0.0104$ & $0.1611$ & $4195$ & $0.220$ & $-2.02$ & $5.48$ & $0.23$ & $6.64$ & $0.70$ & $7.11$ & D & $0.57$ & $6.15$ & D & $0.04$ & $0.89$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-0.23$ & D & $0.42$ & $-1.08$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($259.1$,$22.8$,$91.2$) & ($2.5$,$1.7$,$2.2$) & ($1031.8$,$176.0$,$346.4$) & ($20.2$,$13.6$,$13.1$) & $-1.469$ & $0.005$ & $0.47$ & $0.06$ & $15.79$ & $0.20$ & $12.90$ & $0.56$ & $0.94$ & $0.01$\\
2MASS J20144608$-$5635300 & 6471722864109740160 & $20$ $14$ $45.60$ & $-56$ $35$ $24.0$ & $12.196$ & $11.917$ & $1.242$ & $12.073$ & $\dots$ & $\dots$ & $-10.7$ & $0.3$ & $0.3873$ & $0.0173$ & $2.5821$ & $0.1153$ & $2.4750$ & $0.1723$ & $0.0696$ & $\dots$ & $\dots$ & $\dots$ & $-1.1154$ & $0.0140$ & $-16.0144$ & $0.0168$ & $0.0871$ & $4765$ & $1.190$ & $-1.92$ & $5.58$ & $1.50$ & $8.01$ & $1.61$ & $8.12$ & D & $\dots$ & $\dots$ & X & $0.98$ & $1.93$ & D & $\dots$ & $\dots$ & X & $1.08$ & $1.34$ & D & $0.92$ & $-0.48$ & D & CEMP-$i$ & 2018ApJ...858...92H & 2014AJ....148...81M & $\dots$ & ($-180.8$,$-276.8$,$15.2$) & ($2.4$,$9.1$,$2.2$) & ($616.4$,$-1844.9$,$139.3$) & ($72.1$,$53.3$,$7.3$) & $-1.337$ & $0.029$ & $5.26$ & $0.09$ & $18.95$ & $1.26$ & $5.65$ & $0.52$ & $0.56$ & $0.02$\\
2MASS J20192202$-$6130149 & 6430979984003489024 & $20$ $19$ $21.60$ & $-61$ $30$ $00.0$ & $11.802$ & $11.465$ & $1.307$ & $11.643$ & $\dots$ & $\dots$ & $-16.2$ & $0.6$ & $0.1763$ & $0.0185$ & $5.6729$ & $0.5941$ & $5.0840$ & $0.3943$ & $0.0776$ & $5.2214$ & $0.4441$ & $0.0851$ & $-15.4707$ & $0.0138$ & $-12.6069$ & $0.0141$ & $-0.0845$ & $4657$ & $1.000$ & $-2.53$ & $4.97$ & $0.20$ & $6.10$ & $0.83$ & $6.73$ & D & $0.31$ & $5.38$ & D & $0.02$ & $0.36$ & D & $\dots$ & $\dots$ & X & $-1.00$ & $-1.35$ & D & $-0.05$ & $-2.06$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE & ($22.1$,$156.1$,$-280.3$) & ($2.2$,$2.3$,$3.6$) & ($287.4$,$1226.6$,$1187.0$) & ($28.8$,$18.0$,$19.7$) & $-1.331$ & $0.013$ & $7.71$ & $0.02$ & $17.30$ & $0.60$ & $14.70$ & $0.53$ & $0.38$ & $0.01$\\
RAVE J202029.2$-$270735 & 6846461582481204096 & $20$ $20$ $28.80$ & $-27$ $07$ $48.0$ & $11.172$ & $10.890$ & $1.114$ & $11.006$ & $\dots$ & $\dots$ & $-21.0$ & $0.3$ & $0.5984$ & $0.0126$ & $1.6711$ & $0.0353$ & $1.5717$ & $0.0417$ & $0.0266$ & $1.6050$ & $0.0559$ & $0.0348$ & $-25.1007$ & $0.0138$ & $-27.1468$ & $0.0100$ & $0.0384$ & $4625$ & $0.950$ & $-3.01$ & $4.49$ & $0.26$ & $5.68$ & $0.95$ & $6.37$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.39$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-1.17$ & D & $-1.15$ & $-3.64$ & D & CEMP-no & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($19.3$,$-62.8$,$-60.0$) & ($2.1$,$2.0$,$2.9$) & ($385.0$,$-492.1$,$52.5$) & ($8.8$,$15.2$,$5.4$) & $-1.812$ & $0.002$ & $1.29$ & $0.05$ & $8.03$ & $0.02$ & $2.59$ & $0.79$ & $0.72$ & $0.01$\\
BPS CS 22885$-$0096 & 6692925538259931136 & $20$ $20$ $50.40$ & $-39$ $53$ $24.0$ & $13.330$ & $13.055$ & $1.056$ & $13.155$ & $-249.1$ & $2.0$ & $-251.1$ & $2.0$ & $0.2265$ & $0.0158$ & $4.4146$ & $0.3081$ & $3.6079$ & $0.1861$ & $0.0516$ & $3.2768$ & $0.3032$ & $0.0925$ & $-4.4700$ & $0.0156$ & $-6.9412$ & $0.0121$ & $-0.0958$ & $4580$ & $0.750$ & $-4.21$ & $3.29$ & $0.40$ & $4.62$ & $1.09$ & $5.31$ & D & $0.64$ & $4.03$ & D & $-1.95$ & $-3.29$ & D & $\dots$ & $\dots$ & X & $-1.84$ & $-3.87$ & D & <+0.48 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($-257.5$,$198.4$,$131.3$) & ($2.8$,$0.3$,$3.8$) & ($1209.0$,$1584.6$,$190.5$) & ($20.4$,$2.8$,$13.6$) & $-1.230$ & $0.002$ & $4.14$ & $0.05$ & $25.04$ & $0.12$ & $9.32$ & $0.28$ & $0.72$ & $0.00$\\
BPS CS 22950$-$0046 & 6876806419780834048 & $20$ $21$ $28.80$ & $-13$ $16$ $48.0$ & $14.224$ & $13.871$ & $1.261$ & $14.032$ & $106.7$ & $2.0$ & $108.3$ & $5.9$ & $0.0475$ & $0.0165$ & $21.0375$ & $7.3093$ & $8.7175$ & $0.9320$ & $0.1069$ & $8.5522$ & $2.2117$ & $0.2586$ & $1.6242$ & $0.0174$ & $-1.8432$ & $0.0124$ & $0.3456$ & $4380$ & $0.500$ & $-3.64$ & $3.86$ & $0.13$ & $4.92$ & $0.86$ & $5.65$ & D & $0.10$ & $4.06$ & D & $-0.38$ & $-1.15$ & D & $\dots$ & $\dots$ & X & $-1.49$ & $-2.95$ & D & <-0.25 & $\dots$ & U & unknown & 2014AJ....147..136R & 2007ApJ...658.1203J & STARHORSE & ($69.5$,$40.5$,$-141.3$) & ($1.6$,$6.1$,$4.7$) & ($365.1$,$303.3$,$417.5$) & ($12.3$,$46.8$,$42.0$) & $-1.724$ & $0.005$ & $1.44$ & $0.07$ & $8.68$ & $0.08$ & $7.13$ & $0.46$ & $0.72$ & $0.01$\\
HE 2025$-$5221 & 6474422513049209728 & $20$ $29$ $38.40$ & $-52$ $11$ $24.0$ & $\dots$ & $13.955$ & $0.925$ & $14.024$ & $237.5$ & $2.0$ & $113.4$ & $6.0$ & $0.6329$ & $0.0197$ & $1.5800$ & $0.0491$ & $1.4684$ & $0.0403$ & $0.0274$ & $1.4266$ & $0.0702$ & $0.0492$ & $-6.4154$ & $0.0168$ & $-21.8070$ & $0.0168$ & $0.1105$ & $5307$ & $2.900$ & $-2.25$ & $5.25$ & $2.00$ & $8.18$ & $2.02$ & $8.20$ & D & $\dots$ & $\dots$ & X & $0.70$ & $1.32$ & D & $\dots$ & $\dots$ & X & $1.00$ & $0.93$ & D & $0.40$ & $-1.33$ & D & unknown & 2016AAS...22740405K & $\dots$ & STARHORSE & ($-50.3$,$29.5$,$1.2$) & ($3.6$,$4.0$,$2.6$) & ($394.1$,$179.5$,$193.9$) & ($11.0$,$25.1$,$6.0$) & $-1.843$ & $0.002$ & $0.58$ & $0.09$ & $7.39$ & $0.07$ & $3.67$ & $0.12$ & $0.85$ & $0.02$\\
2MASS J20322611$+$0000140 & 4229676856730319232 & $20$ $32$ $26.40$ & $+00$ $00$ $00.0$ & $10.861$ & $10.467$ & $1.424$ & $10.688$ & $-161.7$ & $2.0$ & $-164.5$ & $0.6$ & $0.3711$ & $0.0145$ & $2.6945$ & $0.1055$ & $2.4638$ & $0.0927$ & $0.0376$ & $2.4626$ & $0.1559$ & $0.0633$ & $6.3010$ & $0.0139$ & $-25.3130$ & $0.0129$ & $0.3670$ & $4612$ & $0.790$ & $-2.24$ & $5.26$ & $0.18$ & $6.37$ & $0.76$ & $6.95$ & D & $0.28$ & $5.64$ & D & $0.16$ & $0.79$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.35$ & D & $0.26$ & $-1.46$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($36.6$,$160.0$,$-393.3$) & ($8.4$,$1.4$,$8.9$) & ($4229.6$,$456.4$,$1203.6$) & ($626.2$,$43.3$,$13.9$) & $-0.851$ & $0.050$ & $2.79$ & $0.42$ & $60.91$ & $7.48$ & $57.13$ & $7.05$ & $0.91$ & $0.02$\\
2MASS J20362262$-$0714197 & 6907585113200656384 & $20$ $36$ $21.60$ & $-07$ $14$ $24.0$ & $11.920$ & $11.274$ & $1.675$ & $11.601$ & $-308.4$ & $2.0$ & $-308.3$ & $0.6$ & $0.0473$ & $0.0249$ & $21.1534$ & $11.1204$ & $11.5855$ & $2.4093$ & $0.2080$ & $6.1889$ & $0.1352$ & $0.0218$ & $-2.4273$ & $0.0267$ & $-2.6128$ & $0.0211$ & $0.1816$ & $4283$ & $0.070$ & $-2.41$ & $5.09$ & $0.88$ & $6.90$ & $1.26$ & $7.28$ & D & $0.26$ & $5.45$ & D & $0.02$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.57$ & $-0.80$ & D & $0.48$ & $-1.41$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE & ($89.8$,$45.1$,$48.3$) & ($3.2$,$4.9$,$1.7$) & ($453.5$,$328.9$,$85.5$) & ($17.2$,$37.1$,$6.1$) & $-1.812$ & $0.002$ & $0.81$ & $0.10$ & $8.11$ & $0.15$ & $3.55$ & $0.14$ & $0.82$ & $0.02$\\
BPS CS 22943$-$0201 & 6676149533440551936 & $20$ $36$ $28.80$ & $-43$ $49$ $48.0$ & $15.980$ & $14.905$ & $0.637$ & $14.925$ & $37.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5299$ & $0.0256$ & $1.8873$ & $0.0912$ & $1.7391$ & $0.0892$ & $0.0513$ & $1.8151$ & $0.1252$ & $0.0690$ & $8.9314$ & $0.0256$ & $-22.3220$ & $0.0220$ & $0.0810$ & $5970$ & $2.450$ & $-2.69$ & $4.81$ & $1.89$ & $7.63$ & $1.91$ & $7.65$ & D & $0.63$ & $5.54$ & D & $0.03$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.53$ & $-1.04$ & D & <+0.74 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($-32.7$,$-39.4$,$183.0$) & ($1.4$,$1.2$,$0.7$) & ($139.1$,$-324.5$,$961.3$) & ($3.4$,$10.0$,$6.9$) & $-1.634$ & $0.002$ & $3.89$ & $0.05$ & $9.20$ & $0.05$ & $8.81$ & $0.06$ & $0.41$ & $0.01$\\
RAVE J203706.4$-$122125 & 6900062671257456000 & $20$ $37$ $07.20$ & $-12$ $21$ $36.0$ & $11.685$ & $11.303$ & $1.404$ & $11.516$ & $\dots$ & $\dots$ & $-22.4$ & $0.7$ & $0.1458$ & $0.0266$ & $6.8579$ & $1.2516$ & $5.5330$ & $0.7551$ & $0.1365$ & $4.6911$ & $0.3866$ & $0.0824$ & $-2.1469$ & $0.0296$ & $-3.7627$ & $0.0187$ & $0.0710$ & $4451$ & $0.830$ & $-2.61$ & $4.89$ & $0.24$ & $6.06$ & $0.87$ & $6.69$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $0.25$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.45$ & D & $-0.09$ & $-2.18$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE & ($-48.0$,$-111.8$,$179.3$) & ($3.3$,$22.8$,$6.5$) & ($235.7$,$-591.7$,$572.1$) & ($18.6$,$102.1$,$16.1$) & $-1.636$ & $0.043$ & $3.05$ & $0.39$ & $9.86$ & $0.85$ & $7.92$ & $0.50$ & $0.53$ & $0.02$\\
RAVE J203843.2$-$002333 & 4226556850750887168 & $20$ $38$ $43.20$ & $+00$ $23$ $24.0$ & $12.731$ & $12.380$ & $1.305$ & $12.557$ & $\dots$ & $\dots$ & $-323.7$ & $0.7$ & $0.1525$ & $0.0136$ & $6.5575$ & $0.5866$ & $5.4878$ & $0.4125$ & $0.0752$ & $6.1597$ & $0.8309$ & $0.1349$ & $3.0016$ & $0.0146$ & $-16.2935$ & $0.0114$ & $0.1404$ & $4630$ & $1.200$ & $-2.91$ & $4.59$ & $0.23$ & $5.75$ & $0.84$ & $6.36$ & D & $0.36$ & $5.05$ & D & $0.54$ & $0.50$ & D & $\dots$ & $\dots$ & X & $0.83$ & $0.10$ & D & $1.64$ & $-0.75$ & D & CEMP-$r$ & 2016ApJ...833...21P & 2014AJ....148...81M & STARHORSE & ($195.2$,$-93.8$,$-263.9$) & ($1.6$,$15.6$,$9.0$) & ($1798.5$,$-550.8$,$443.1$) & ($175.7$,$86.9$,$19.1$) & $-1.214$ & $0.047$ & $1.56$ & $0.22$ & $26.95$ & $2.70$ & $21.55$ & $1.93$ & $0.89$ & $0.01$\\
BPS CS 22879$-$0029 & 6682031714490444800 & $20$ $38$ $52.80$ & $-38$ $36$ $36.0$ & $14.450$ & $14.303$ & $0.663$ & $14.326$ & $-161.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8507$ & $0.0228$ & $1.1755$ & $0.0316$ & $1.1178$ & $0.0308$ & $0.0275$ & $1.1332$ & $0.0498$ & $0.0439$ & $22.4366$ & $0.0218$ & $-48.3238$ & $0.0156$ & $0.1686$ & $5920$ & $3.700$ & $-2.35$ & $5.15$ & $1.26$ & $7.34$ & $1.26$ & $7.34$ & D & $0.23$ & $5.48$ & D & $0.79$ & $1.31$ & D & $\dots$ & $\dots$ & X & $1.19$ & $1.02$ & D & $0.39$ & $-1.44$ & D & CEMP-$s$ & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($-39.5$,$31.4$,$-201.6$) & ($2.1$,$0.5$,$1.4$) & ($36.9$,$200.8$,$1173.0$) & ($2.6$,$2.9$,$8.0$) & $-1.653$ & $0.004$ & $5.00$ & $0.03$ & $7.90$ & $0.09$ & $7.79$ & $0.09$ & $0.22$ & $0.01$\\
2MASS J20385893$-$0252115 & 4224862129672842752 & $20$ $38$ $60.00$ & $-02$ $52$ $12.0$ & $11.797$ & $11.294$ & $1.627$ & $11.599$ & $-178.5$ & $2.0$ & $-175.9$ & $0.6$ & $0.1260$ & $0.0182$ & $7.9383$ & $1.1478$ & $6.6242$ & $0.6896$ & $0.1041$ & $5.3987$ & $0.2182$ & $0.0404$ & $2.8769$ & $0.0187$ & $-2.6613$ & $0.0147$ & $0.1494$ & $4280$ & $0.060$ & $-2.16$ & $5.34$ & $0.22$ & $6.49$ & $0.77$ & $7.04$ & D & $0.40$ & $5.84$ & D & $0.39$ & $1.10$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.24$ & D & $0.59$ & $-1.05$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($16.6$,$88.6$,$-7.1$) & ($1.2$,$3.8$,$4.4$) & ($240.9$,$575.7$,$322.5$) & ($11.5$,$24.9$,$4.8$) & $-1.725$ & $0.004$ & $2.34$ & $0.11$ & $8.49$ & $0.04$ & $5.61$ & $0.26$ & $0.57$ & $0.02$\\
HD 196944 & 6907236881547590144 & $20$ $40$ $45.60$ & $-06$ $47$ $60.0$ & $8.400$ & $8.198$ & $0.908$ & $8.263$ & $-169.8$ & $2.0$ & $-173.3$ & $0.5$ & $1.9082$ & $0.0748$ & $0.5240$ & $0.0205$ & $0.5156$ & $0.0175$ & $0.0340$ & $0.5025$ & $0.0265$ & $0.0528$ & $38.6021$ & $0.0853$ & $-30.2714$ & $0.0649$ & $0.2679$ & $5310$ & $1.750$ & $-2.39$ & $5.11$ & $1.19$ & $7.23$ & $1.35$ & $7.39$ & D & $0.41$ & $5.62$ & D & $0.94$ & $1.42$ & D & $\dots$ & $\dots$ & X & $1.47$ & $1.26$ & D & $0.12$ & $-1.75$ & D & CEMP-$s$ & 2014AJ....147..136R & 2000A&A...355L..27H & STARHORSE & ($-135.3$,$-109.3$,$-167.3$) & ($1.3$,$2.2$,$1.7$) & ($190.5$,$-859.9$,$654.9$) & ($0.7$,$17.1$,$11.1$) & $-1.551$ & $0.007$ & $4.62$ & $0.09$ & $11.12$ & $0.13$ & $8.76$ & $0.12$ & $0.41$ & $0.00$\\
BPS CS 22955$-$0174 & 6806586625070080768 & $20$ $42$ $04.80$ & $-23$ $49$ $12.0$ & $14.380$ & $14.243$ & $0.804$ & $14.288$ & $8.0$ & $2.0$ & $-4.5$ & $4.1$ & $0.0955$ & $0.0213$ & $10.4746$ & $2.3318$ & $6.3926$ & $0.8965$ & $0.1402$ & $5.9886$ & $0.5994$ & $0.1001$ & $-5.5768$ & $0.0229$ & $-7.3320$ & $0.0165$ & $0.5118$ & $5520$ & $1.350$ & $-3.10$ & $4.40$ & $0.50$ & $5.83$ & $1.01$ & $6.34$ & D & $0.61$ & $5.11$ & D & $0.40$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.23$ & $-1.15$ & D & $0.35$ & $-2.23$ & D & CEMP-no & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($42.0$,$-120.3$,$-118.6$) & ($1.4$,$3.0$,$0.2$) & ($139.1$,$-901.2$,$225.7$) & ($5.2$,$22.0$,$2.2$) & $-1.713$ & $0.004$ & $3.46$ & $0.09$ & $8.13$ & $0.03$ & $4.05$ & $0.03$ & $0.40$ & $0.01$\\
RAVE J204450.7$-$371400 & 6778282545773246336 & $20$ $44$ $50.40$ & $-37$ $13$ $48.0$ & $12.350$ & $11.966$ & $1.402$ & $12.178$ & $\dots$ & $\dots$ & $162.5$ & $0.7$ & $0.0643$ & $0.0142$ & $15.5506$ & $3.4272$ & $11.9783$ & $2.2053$ & $0.1841$ & $\dots$ & $\dots$ & $\dots$ & $3.2205$ & $0.0137$ & $-5.6211$ & $0.0124$ & $0.3015$ & $4558$ & $0.900$ & $-2.84$ & $4.66$ & $1.02$ & $6.61$ & $1.53$ & $7.12$ & D & $0.48$ & $5.24$ & D & $0.63$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.69$ & $-1.35$ & D & $0.10$ & $-2.22$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & $\dots$ & ($-471.8$,$-82.0$,$-173.5$) & ($13.9$,$6.1$,$6.7$) & ($20231.4$,$-637.3$,$4781.1$) & ($7120.9$,$42.5$,$286.9$) & $-0.319$ & $0.079$ & $10.40$ & $0.21$ & $353.23$ & $139.88$ & $350.07$ & $139.21$ & $0.93$ & $0.02$\\
BPS CS 22880$-$0074 & 6857039159217958144 & $20$ $46$ $02.40$ & $-20$ $59$ $24.0$ & $13.270$ & $13.114$ & $0.827$ & $13.163$ & $97.0$ & $2.0$ & $58.9$ & $3.1$ & $1.0400$ & $0.0196$ & $0.9615$ & $0.0181$ & $0.9218$ & $0.0146$ & $0.0159$ & $\dots$ & $\dots$ & $\dots$ & $9.2860$ & $0.0197$ & $-62.0377$ & $0.0135$ & $0.2675$ & $6050$ & $4.000$ & $-1.80$ & $5.70$ & $1.62$ & $8.25$ & $1.62$ & $8.25$ & D & $0.06$ & $5.86$ & D & $0.26$ & $1.33$ & D & $\dots$ & $\dots$ & X & $1.31$ & $1.69$ & D & $0.56$ & $-0.72$ & D & CEMP-$s$ & 2001AJ....122.1545P & 2005AJ....130.2804R & $\dots$ & ($-265.2$,$16.0$,$88.3$) & ($3.7$,$3.4$,$5.1$) & ($1342.1$,$124.5$,$68.4$) & ($29.6$,$26.3$,$10.0$) & $-1.454$ & $0.008$ & $0.66$ & $0.07$ & $16.65$ & $0.25$ & $4.75$ & $0.30$ & $0.92$ & $0.01$\\
SDSS J204728.84$+$001553.8 & 4227964882766196096 & $20$ $47$ $28.80$ & $+00$ $15$ $36.0$ & $\dots$ & $16.156$ & $0.778$ & $16.196$ & $-417.9$ & $2.0$ & $\dots$ & $\dots$ & $0.6066$ & $0.0501$ & $1.6485$ & $0.1363$ & $1.6345$ & $0.1128$ & $0.0690$ & $1.7569$ & $0.1964$ & $0.1118$ & $19.8081$ & $0.0515$ & $-30.4001$ & $0.0385$ & $0.1858$ & $6383$ & $4.360$ & $-2.36$ & $5.14$ & $2.00$ & $8.07$ & $2.00$ & $8.07$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($-197.4$,$143.0$,$1.8$) & ($1.2$,$0.5$,$1.8$) & ($534.3$,$1107.9$,$19.6$) & ($5.5$,$3.9$,$0.6$) & $-1.556$ & $0.002$ & $2.80$ & $0.02$ & $12.70$ & $0.06$ & $1.35$ & $0.04$ & $0.64$ & $0.00$\\
HD 198269 & 1812812550689358336 & $20$ $48$ $36.00$ & $+17$ $50$ $24.0$ & $8.120$ & $7.810$ & $1.339$ & $7.998$ & $\dots$ & $\dots$ & $-209.5$ & $0.6$ & $1.1952$ & $0.0439$ & $0.8367$ & $0.0307$ & $0.8243$ & $0.0327$ & $0.0396$ & $0.7996$ & $0.0281$ & $0.0351$ & $37.2123$ & $0.0437$ & $-43.0908$ & $0.0405$ & $0.2214$ & $4500$ & $1.500$ & $-2.03$ & $5.47$ & $2.30$ & $8.70$ & $2.35$ & $8.75$ & D & $0.53$ & $6.10$ & D & $1.06$ & $1.90$ & D & $\dots$ & $\dots$ & X & $1.24$ & $1.39$ & D & $\dots$ & $\dots$ & X & unknown & 2016MNRAS.455..402G & Simbad & STARHORSE & ($-23.7$,$189.9$,$-5.8$) & ($0.9$,$1.9$,$2.3$) & ($34.8$,$1468.9$,$40.2$) & ($2.5$,$15.1$,$1.4$) & $-1.659$ & $0.004$ & $5.55$ & $0.09$ & $7.97$ & $0.01$ & $1.35$ & $0.03$ & $0.18$ & $0.01$\\
BPS CS 30314$-$0067 & 6779790049231492096 & $20$ $52$ $50.40$ & $-34$ $19$ $48.0$ & $11.850$ & $11.461$ & $1.388$ & $11.668$ & $145.6$ & $2.0$ & $146.0$ & $0.8$ & $0.1998$ & $0.0197$ & $5.0048$ & $0.4934$ & $3.8372$ & $0.4928$ & $0.1284$ & $4.6795$ & $0.8993$ & $0.1922$ & $-10.4556$ & $0.0180$ & $-6.9388$ & $0.0165$ & $0.4466$ & $4320$ & $0.500$ & $-3.01$ & $4.49$ & $0.55$ & $5.97$ & $1.21$ & $6.63$ & D & $0.26$ & $4.85$ & D & $-0.36$ & $-0.50$ & D & $\dots$ & $\dots$ & X & $-0.55$ & $-1.38$ & D & $-0.62$ & $-3.11$ & D & CEMP-$i$ & 2014ApJ...784..158R & 2005AJ....130.2804R & STARHORSE & ($-71.6$,$44.5$,$-39.5$) & ($4.8$,$6.9$,$4.5$) & ($459.2$,$340.3$,$104.5$) & ($21.2$,$53.7$,$16.8$) & $-1.793$ & $0.003$ & $0.87$ & $0.12$ & $8.29$ & $0.12$ & $3.70$ & $0.30$ & $0.81$ & $0.02$\\
SDSS J205252.68$+$010939.3 & 4228501650598673920 & $20$ $52$ $52.80$ & $+01$ $09$ $36.0$ & $\dots$ & $16.828$ & $0.829$ & $16.877$ & $-184.2$ & $2.0$ & $\dots$ & $\dots$ & $0.4840$ & $0.0743$ & $2.0662$ & $0.3174$ & $2.2333$ & $0.2967$ & $0.1329$ & $2.0560$ & $0.3874$ & $0.1884$ & $-11.1160$ & $0.0941$ & $-5.7608$ & $0.0647$ & $-0.2037$ & $6440$ & $4.000$ & $-3.96$ & $3.54$ & $2.63$ & $7.10$ & $2.63$ & $7.10$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013A&A...552A.107S & $\dots$ & STARHORSE & ($86.6$,$114.2$,$-87.7$) & ($2.4$,$2.2$,$1.2$) & ($248.7$,$819.3$,$128.4$) & ($9.4$,$17.7$,$3.0$) & $-1.727$ & $0.001$ & $2.57$ & $0.07$ & $8.54$ & $0.04$ & $3.12$ & $0.06$ & $0.54$ & $0.01$\\
2MASS J20542346$-$0033097 & 4227297165674750336 & $20$ $54$ $24.00$ & $+00$ $33$ $00.0$ & $11.650$ & $11.106$ & $1.636$ & $11.414$ & $\dots$ & $\dots$ & $-62.4$ & $0.4$ & $0.1995$ & $0.0280$ & $5.0121$ & $0.7021$ & $4.6802$ & $0.6001$ & $0.1282$ & $4.4136$ & $0.4833$ & $0.1095$ & $-2.6085$ & $0.0312$ & $-1.0209$ & $0.0214$ & $0.0850$ & $4405$ & $0.130$ & $-2.62$ & $4.88$ & $0.78$ & $6.59$ & $1.27$ & $7.08$ & D & $0.83$ & $5.81$ & D & $0.63$ & $0.88$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.71$ & D & $-0.18$ & $-2.28$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($-130.2$,$-60.2$,$25.5$) & ($1.3$,$1.8$,$1.8$) & ($568.1$,$-479.6$,$19.9$) & ($6.0$,$14.1$,$0.5$) & $-1.730$ & $0.002$ & $1.12$ & $0.04$ & $9.56$ & $0.03$ & $1.13$ & $0.02$ & $0.79$ & $0.01$\\
RAVE J205609.1$-$133118 & 6888560851915102464 & $20$ $56$ $09.60$ & $-13$ $31$ $12.0$ & $10.192$ & $9.949$ & $1.090$ & $10.059$ & $\dots$ & $\dots$ & $122.5$ & $0.5$ & $0.9708$ & $0.0148$ & $1.0300$ & $0.0157$ & $0.9995$ & $0.0161$ & $0.0161$ & $0.9956$ & $0.0327$ & $0.0328$ & $-19.4626$ & $0.0149$ & $-84.3474$ & $0.0117$ & $0.2033$ & $4918$ & $1.650$ & $-2.24$ & $5.26$ & $0.61$ & $6.80$ & $0.90$ & $7.09$ & D & $0.50$ & $5.86$ & D & $0.07$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.26$ & D & $0.18$ & $-1.54$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($-148.6$,$127.9$,$77.0$) & ($4.8$,$9.3$,$4.1$) & ($374.1$,$775.4$,$267.5$) & ($37.4$,$60.9$,$15.8$) & $-1.619$ & $0.006$ & $2.60$ & $0.21$ & $10.80$ & $0.25$ & $5.69$ & $0.33$ & $0.61$ & $0.03$\\
2MASS J20584918$-$0354340 & 6915405153429721216 & $20$ $58$ $50.40$ & $-03$ $54$ $36.0$ & $11.536$ & $11.226$ & $1.124$ & $11.345$ & $-158.8$ & $2.0$ & $-161.2$ & $0.3$ & $0.5445$ & $0.0313$ & $1.8365$ & $0.1056$ & $1.6355$ & $0.0659$ & $0.0403$ & $1.6296$ & $0.1658$ & $0.1018$ & $-7.2159$ & $0.0345$ & $-26.0097$ & $0.0258$ & $0.2804$ & $4831$ & $1.650$ & $-2.36$ & $5.14$ & $0.40$ & $6.47$ & $0.73$ & $6.80$ & D & $0.36$ & $5.60$ & D & $-0.24$ & $0.27$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.27$ & D & $0.36$ & $-1.48$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE & ($52.7$,$9.8$,$-89.1$) & ($2.5$,$13.1$,$6.7$) & ($524.0$,$70.6$,$212.9$) & ($30.3$,$94.1$,$27.0$) & $-1.780$ & $0.007$ & $0.28$ & $0.18$ & $8.33$ & $0.11$ & $5.11$ & $0.67$ & $0.94$ & $0.04$\\
GALAH 150607006101073 & 6478132196562137088 & $21$ $03$ $07.20$ & $-49$ $16$ $48.0$ & $\dots$ & $12.860$ & $1.267$ & $13.024$ & $297.6$ & $0.2$ & $297.7$ & $1.5$ & $0.1419$ & $0.0159$ & $7.0496$ & $0.7923$ & $5.7346$ & $0.9210$ & $0.1606$ & $\dots$ & $\dots$ & $\dots$ & $3.6252$ & $0.0139$ & $-6.0475$ & $0.0119$ & $-0.0800$ & $4647$ & $1.368$ & $-2.01$ & $5.49$ & $0.33$ & $6.75$ & $0.71$ & $7.13$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.10$ & D & $-0.31$ & $-0.14$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & $\dots$ & ($205.5$,$119.2$,$-71.9$) & ($1.0$,$0.6$,$0.7$) & ($648.5$,$881.3$,$66.4$) & ($6.5$,$4.9$,$0.7$) & $-1.548$ & $0.002$ & $2.18$ & $0.04$ & $13.14$ & $0.05$ & $2.92$ & $0.05$ & $0.72$ & $0.00$\\
BPS CS 22897$-$0008 & 6449369934453211264 & $21$ $03$ $12.00$ & $-65$ $05$ $24.0$ & $13.330$ & $13.013$ & $1.079$ & $13.120$ & $260.0$ & $2.0$ & $267.1$ & $1.1$ & $0.2055$ & $0.0134$ & $4.8656$ & $0.3173$ & $4.5093$ & $0.4517$ & $0.1002$ & $4.1057$ & $0.3148$ & $0.0767$ & $-1.7589$ & $0.0088$ & $-6.3333$ & $0.0139$ & $-0.3264$ & $4550$ & $0.700$ & $-3.73$ & $3.77$ & $0.50$ & $5.20$ & $1.22$ & $5.92$ & D & $0.50$ & $4.37$ & D & $0.57$ & $-0.29$ & D & $\dots$ & $\dots$ & X & $-1.27$ & $-2.82$ & D & $-0.13$ & $-3.34$ & D & CEMP-no & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($145.2$,$35.2$,$-186.7$) & ($3.5$,$13.5$,$7.1$) & ($940.7$,$257.4$,$471.8$) & ($101.7$,$98.8$,$27.0$) & $-1.466$ & $0.021$ & $0.99$ & $0.34$ & $15.64$ & $0.79$ & $13.19$ & $1.36$ & $0.88$ & $0.04$\\
BPS CS 29498$-$0043 & 6788448668941293952 & $21$ $03$ $52.80$ & $-29$ $42$ $36.0$ & $13.720$ & $13.353$ & $1.344$ & $13.543$ & $-32.5$ & $2.0$ & $-31.3$ & $1.1$ & $0.0611$ & $0.0182$ & $16.3665$ & $4.8857$ & $8.3401$ & $0.5524$ & $0.0662$ & $7.3160$ & $0.9978$ & $0.1364$ & $-3.1916$ & $0.0168$ & $-4.8692$ & $0.0136$ & $0.4950$ & $4440$ & $0.500$ & $-3.85$ & $3.65$ & $2.73$ & $7.31$ & $3.03$ & $7.61$ & D & $1.76$ & $5.51$ & D & $0.08$ & $-0.90$ & D & $\dots$ & $\dots$ & X & $-0.51$ & $-2.18$ & D & $\dots$ & $\dots$ & X & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($-106.7$,$75.8$,$34.0$) & ($4.4$,$2.5$,$1.6$) & ($430.1$,$570.6$,$145.0$) & ($14.7$,$19.9$,$6.9$) & $-1.704$ & $0.005$ & $1.58$ & $0.05$ & $9.47$ & $0.10$ & $3.89$ & $0.18$ & $0.71$ & $0.01$\\
BPS CS 30492$-$0016 & 6773603642760602880 & $21$ $04$ $50.40$ & $-40$ $15$ $00.0$ & $13.890$ & $13.728$ & $0.726$ & $13.759$ & $46.0$ & $2.0$ & $71.5$ & $3.6$ & $2.0714$ & $0.0170$ & $0.4828$ & $0.0040$ & $0.4751$ & $0.0032$ & $0.0067$ & $0.4729$ & $0.0064$ & $0.0136$ & $31.7777$ & $0.0170$ & $-85.5562$ & $0.0167$ & $0.3528$ & $5570$ & $3.350$ & $-3.40$ & $4.10$ & $0.75$ & $5.78$ & $0.75$ & $5.78$ & D & $0.78$ & $4.98$ & D & <-1.70 & $\dots$ & U & $\dots$ & $\dots$ & X & <+0.04 & $\dots$ & U & <+1.38 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($-22.2$,$-83.0$,$-41.4$) & ($1.4$,$3.4$,$2.5$) & ($288.3$,$-639.3$,$148.7$) & ($14.3$,$25.8$,$7.8$) & $-1.760$ & $0.005$ & $1.96$ & $0.12$ & $8.18$ & $0.01$ & $3.48$ & $0.08$ & $0.61$ & $0.02$\\
BPS CS 22898$-$0027 & 6833621515754973952 & $21$ $05$ $45.60$ & $-18$ $37$ $12.0$ & $12.760$ & $12.716$ & $0.738$ & $12.750$ & $-64.0$ & $2.0$ & $-44.9$ & $2.2$ & $1.6620$ & $0.0187$ & $0.6017$ & $0.0068$ & $0.5903$ & $0.0056$ & $0.0094$ & $0.5924$ & $0.0089$ & $0.0151$ & $-8.3247$ & $0.0182$ & $-79.0287$ & $0.0130$ & $0.2761$ & $6240$ & $3.720$ & $-2.30$ & $5.20$ & $2.46$ & $8.59$ & $2.46$ & $8.59$ & D & $\dots$ & $\dots$ & X & $0.69$ & $1.26$ & D & $\dots$ & $\dots$ & X & $2.21$ & $2.09$ & D & $1.90$ & $0.12$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2005AJ....130.2804R & STARHORSE & ($10.0$,$191.0$,$-146.7$) & ($3.9$,$4.7$,$3.7$) & ($250.4$,$1007.1$,$1008.9$) & ($27.8$,$47.2$,$38.4$) & $-1.414$ & $0.009$ & $6.31$ & $0.13$ & $14.66$ & $0.41$ & $12.45$ & $0.52$ & $0.40$ & $0.02$\\
HD 201626 & 1841916486040590080 & $21$ $10$ $00.00$ & $+26$ $37$ $12.0$ & $8.160$ & $7.832$ & $1.217$ & $7.979$ & $-146.6$ & $2.0$ & $-140.4$ & $0.3$ & $3.5754$ & $0.1040$ & $0.2797$ & $0.0081$ & $0.2778$ & $0.0067$ & $0.0242$ & $0.2813$ & $0.0124$ & $0.0442$ & $-47.3121$ & $0.0963$ & $28.7904$ & $0.1004$ & $-0.1004$ & $5175$ & $2.800$ & $-1.51$ & $5.99$ & $1.48$ & $8.40$ & $1.50$ & $8.42$ & D & $0.27$ & $6.36$ & D & $1.34$ & $2.70$ & D & $\dots$ & $\dots$ & X & $1.73$ & $2.40$ & D & $0.95$ & $-0.04$ & D & CEMP-$s$ & 2015ApJ...812..109P & 2002yCat.2237....0D & STARHORSE & ($31.8$,$127.4$,$-126.4$) & ($3.1$,$3.3$,$1.4$) & ($164.3$,$721.5$,$505.2$) & ($17.1$,$29.1$,$9.9$) & $-1.649$ & $0.003$ & $3.49$ & $0.13$ & $9.25$ & $0.15$ & $6.88$ & $0.20$ & $0.45$ & $0.02$\\
2MASS J21140151$-$0616102 & 6910940758263238912 & $21$ $14$ $02.40$ & $-06$ $16$ $12.0$ & $11.410$ & $10.862$ & $1.222$ & $11.011$ & $-160.3$ & $2.0$ & $-159.9$ & $0.1$ & $0.4389$ & $0.0171$ & $2.2786$ & $0.0890$ & $2.1160$ & $0.0648$ & $0.0306$ & $2.1713$ & $0.1607$ & $0.0740$ & $-20.6987$ & $0.0182$ & $-6.5392$ & $0.0160$ & $0.3317$ & $4999$ & $1.480$ & $-2.43$ & $5.07$ & $1.37$ & $7.37$ & $1.56$ & $7.56$ & D & $0.52$ & $5.69$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.00$ & $0.75$ & D & $0.84$ & $-1.07$ & D & CEMP-$i$ & 2019ApJ...875...89M & 2000A&A...355L..27H & STARHORSE & ($-53.1$,$-5.5$,$82.9$) & ($1.9$,$3.6$,$4.3$) & ($480.8$,$-32.7$,$259.7$) & ($8.8$,$21.5$,$11.7$) & $-1.801$ & $0.003$ & $0.17$ & $0.06$ & $7.97$ & $0.03$ & $5.39$ & $0.45$ & $0.96$ & $0.01$\\
RAVE J211413.5$-$572636 & 6456657566240502784 & $21$ $14$ $14.40$ & $-57$ $26$ $24.0$ & $10.546$ & $10.258$ & $1.153$ & $10.385$ & $\dots$ & $\dots$ & $157.8$ & $0.4$ & $0.6260$ & $0.0147$ & $1.5974$ & $0.0376$ & $1.5321$ & $0.0369$ & $0.0241$ & $1.4638$ & $0.0556$ & $0.0380$ & $-1.7687$ & $0.0136$ & $-11.5709$ & $0.0128$ & $-0.1842$ & $4828$ & $1.300$ & $-2.61$ & $4.89$ & $0.94$ & $6.76$ & $1.32$ & $7.14$ & D & $0.37$ & $5.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.13$ & $-1.56$ & D & $0.00$ & $-2.09$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE & ($43.4$,$117.7$,$-22.1$) & ($0.6$,$2.7$,$2.0$) & ($221.8$,$951.7$,$149.2$) & ($10.0$,$21.2$,$5.1$) & $-1.684$ & $0.001$ & $3.15$ & $0.08$ & $9.06$ & $0.05$ & $3.49$ & $0.10$ & $0.48$ & $0.01$\\
BPS CS 30492$-$0110 & 6583725956102513024 & $21$ $21$ $45.60$ & $-38$ $08$ $60.0$ & $14.630$ & $14.350$ & $1.137$ & $14.473$ & $44.0$ & $2.0$ & $44.5$ & $3.5$ & $0.1099$ & $0.0241$ & $9.1007$ & $1.9978$ & $5.8271$ & $0.4305$ & $0.0739$ & $6.1457$ & $1.2801$ & $0.2083$ & $3.5315$ & $0.0225$ & $-1.0497$ & $0.0226$ & $0.5164$ & $4660$ & $1.050$ & $-3.16$ & $4.34$ & $0.01$ & $5.28$ & $0.77$ & $6.04$ & D & $0.42$ & $4.86$ & D & $-0.09$ & $-0.38$ & D & $\dots$ & $\dots$ & X & $-0.54$ & $-1.52$ & D & $0.17$ & $-2.47$ & D & CEMP-no & 2014AJ....147..136R & 2007ApJS..168..277B & STARHORSE & ($-110.3$,$45.9$,$-1.4$) & ($2.4$,$3.4$,$0.6$) & ($481.3$,$332.1$,$161.0$) & ($12.1$,$25.5$,$7.2$) & $-1.749$ & $0.002$ & $0.92$ & $0.07$ & $8.79$ & $0.03$ & $4.49$ & $0.17$ & $0.81$ & $0.01$\\
HE 2122$-$4707 & 6575376887573173376 & $21$ $25$ $45.60$ & $-46$ $53$ $60.0$ & $15.320$ & $15.074$ & $1.062$ & $15.176$ & $78.9$ & $2.0$ & $\dots$ & $\dots$ & $0.1573$ & $0.0299$ & $6.3576$ & $1.2072$ & $4.6312$ & $0.5788$ & $0.1250$ & $4.0470$ & $0.5555$ & $0.1373$ & $0.0765$ & $0.0263$ & $-13.4773$ & $0.0241$ & $0.1657$ & $5147$ & $2.500$ & $-2.42$ & $5.08$ & $1.72$ & $7.73$ & $1.74$ & $7.75$ & D & $0.38$ & $5.56$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.98$ & $1.74$ & D & $2.00$ & $0.10$ & D & CEMP-$r$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($95.7$,$-71.3$,$-262.8$) & ($9.8$,$7.0$,$27.4$) & ($231.6$,$-581.0$,$1465.3$) & ($64.5$,$57.2$,$276.1$) & $-1.413$ & $0.058$ & $6.51$ & $0.68$ & $14.65$ & $1.98$ & $13.93$ & $2.20$ & $0.38$ & $0.02$\\
HE 2123$-$0329 & 2684404076678702208 & $21$ $26$ $09.60$ & $-03$ $16$ $48.0$ & $\dots$ & $13.037$ & $1.105$ & $13.151$ & $-219.4$ & $2.0$ & $-217.7$ & $3.1$ & $0.2442$ & $0.0205$ & $4.0951$ & $0.3432$ & $3.3896$ & $0.2833$ & $0.0836$ & $3.3307$ & $0.5783$ & $0.1736$ & $-0.7271$ & $0.0237$ & $-11.0983$ & $0.0134$ & $0.0337$ & $4725$ & $1.150$ & $-3.22$ & $4.28$ & $0.40$ & $5.61$ & $1.05$ & $6.26$ & D & $0.58$ & $4.96$ & D & $-0.23$ & $-0.58$ & D & $\dots$ & $\dots$ & X & $-0.85$ & $-1.89$ & D & <+0.58 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE & ($211.6$,$54.1$,$48.4$) & ($1.3$,$1.2$,$1.9$) & ($801.3$,$427.6$,$83.1$) & ($9.2$,$9.6$,$4.6$) & $-1.592$ & $0.003$ & $0.96$ & $0.03$ & $12.50$ & $0.07$ & $4.45$ & $0.06$ & $0.86$ & $0.00$\\
BPS CS 30322$-$0023 & 6575826484749286272 & $21$ $30$ $31.20$ & $-46$ $16$ $12.0$ & $12.167$ & $11.804$ & $1.439$ & $12.031$ & $118.7$ & $2.0$ & $116.5$ & $0.8$ & $0.0769$ & $0.0136$ & $13.0063$ & $2.2952$ & $9.5555$ & $0.9539$ & $0.0998$ & $7.8542$ & $0.5939$ & $0.0756$ & $5.6523$ & $0.0119$ & $-1.5323$ & $0.0105$ & $0.1131$ & $4100$ & $-0.300$ & $-3.50$ & $4.00$ & $0.67$ & $5.60$ & $1.40$ & $6.33$ & D & $0.84$ & $4.94$ & D & $-0.37$ & $-1.00$ & D & $\dots$ & $\dots$ & X & $0.62$ & $-0.70$ & D & $-0.42$ & $-3.40$ & D & unknown & 2006A&A...455.1059M & 2012yCat.1322....0Z & STARHORSE & ($56.3$,$152.0$,$91.0$) & ($0.5$,$1.5$,$0.3$) & ($42.2$,$1058.8$,$305.2$) & ($1.5$,$12.9$,$4.8$) & $-1.675$ & $0.002$ & $4.96$ & $0.05$ & $7.74$ & $0.01$ & $4.37$ & $0.04$ & $0.22$ & $0.00$\\
HE 2133$-$1426 & 6841937882405108352 & $21$ $36$ $07.20$ & $-14$ $12$ $36.0$ & $15.480$ & $15.352$ & $0.698$ & $15.380$ & $19.6$ & $2.0$ & $\dots$ & $\dots$ & $0.7678$ & $0.0433$ & $1.3024$ & $0.0735$ & $1.2430$ & $0.0623$ & $0.0501$ & $1.2806$ & $0.0760$ & $0.0594$ & $22.3007$ & $0.0424$ & $-3.0339$ & $0.0303$ & $0.4653$ & $6300$ & $4.100$ & $-3.37$ & $4.13$ & $2.00$ & $7.06$ & $2.00$ & $7.06$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($264.9$,$71.4$,$-152.7$) & ($5.4$,$3.2$,$3.0$) & ($1514.6$,$457.7$,$237.2$) & ($77.8$,$22.9$,$7.7$) & $-1.320$ & $0.017$ & $1.08$ & $0.07$ & $21.61$ & $0.77$ & $14.27$ & $0.90$ & $0.90$ & $0.01$\\
BPS CS 22948$-$0027 & 6585479578366156672 & $21$ $37$ $45.60$ & $-39$ $27$ $36.0$ & $12.660$ & $12.439$ & $1.120$ & $12.556$ & $-77.0$ & $2.0$ & $-65.7$ & $1.5$ & $0.3642$ & $0.0176$ & $2.7459$ & $0.1329$ & $2.5598$ & $0.0951$ & $0.0371$ & $2.4492$ & $0.1757$ & $0.0718$ & $1.9119$ & $0.0131$ & $-31.1854$ & $0.0116$ & $0.2671$ & $4800$ & $1.800$ & $-2.47$ & $5.03$ & $2.53$ & $8.49$ & $2.58$ & $8.54$ & D & $0.29$ & $5.42$ & D & $0.95$ & $1.35$ & D & $\dots$ & $\dots$ & X & $2.21$ & $1.92$ & D & $1.87$ & $-0.08$ & D & CEMP-$i$ & 2005A&A...429.1031B & 2007ApJ...655..492A & STARHORSE & ($-6.2$,$-15.0$,$-99.3$) & ($6.2$,$1.5$,$1.6$) & ($409.9$,$-99.5$,$611.0$) & ($31.4$,$9.6$,$24.7$) & $-1.692$ & $0.009$ & $1.23$ & $0.15$ & $9.32$ & $0.25$ & $9.06$ & $0.21$ & $0.77$ & $0.03$\\
GALAH 140607002001090 & 6459226265921004928 & $21$ $39$ $07.20$ & $-56$ $47$ $60.0$ & $13.107$ & $12.719$ & $1.424$ & $12.940$ & $108.5$ & $0.2$ & $108.1$ & $0.8$ & $0.1005$ & $0.0132$ & $9.9544$ & $1.3050$ & $7.8487$ & $0.5279$ & $0.0673$ & $8.4567$ & $0.5871$ & $0.0694$ & $4.6382$ & $0.0124$ & $-6.1155$ & $0.0112$ & $-0.0090$ & $4320$ & $1.090$ & $-2.28$ & $5.22$ & $0.13$ & $6.28$ & $0.73$ & $6.88$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $-0.08$ & D & $-0.48$ & $-0.58$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE & ($-41.1$,$144.2$,$-91.6$) & ($1.9$,$5.4$,$6.4$) & ($64.5$,$1129.9$,$289.3$) & ($12.9$,$43.3$,$31.5$) & $-1.648$ & $0.010$ & $4.98$ & $0.30$ & $8.42$ & $0.03$ & $4.51$ & $0.27$ & $0.26$ & $0.03$\\
BPS CS 29495$-$0042 & 6810588984830899968 & $21$ $39$ $12.00$ & $-28$ $18$ $00.0$ & $13.680$ & $13.510$ & $0.907$ & $13.574$ & $-80.0$ & $2.0$ & $-93.4$ & $1.7$ & $0.1966$ & $0.0168$ & $5.0858$ & $0.4344$ & $4.1464$ & $0.2409$ & $0.0581$ & $4.2937$ & $0.1077$ & $0.0251$ & $6.8649$ & $0.0179$ & $0.2346$ & $0.0150$ & $0.3884$ & $5180$ & $2.550$ & $-2.18$ & $5.32$ & $0.71$ & $6.96$ & $0.72$ & $6.97$ & D & $0.02$ & $5.44$ & D & $0.56$ & $1.25$ & D & $\dots$ & $\dots$ & X & $1.43$ & $1.43$ & D & $0.25$ & $-1.41$ & D & CEMP-$s$ & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE & ($0.4$,$107.7$,$40.6$) & ($0.7$,$3.2$,$3.4$) & ($241.5$,$907.7$,$98.8$) & ($10.3$,$26.6$,$4.4$) & $-1.715$ & $0.002$ & $2.80$ & $0.10$ & $8.72$ & $0.02$ & $2.68$ & $0.09$ & $0.51$ & $0.01$\\
HE 2138$-$0314 & 2674056091713363840 & $21$ $40$ $40.80$ & $-03$ $01$ $12.0$ & $\dots$ & $13.176$ & $0.969$ & $13.255$ & $-373.5$ & $2.0$ & $-373.1$ & $3.1$ & $0.3475$ & $0.0178$ & $2.8774$ & $0.1471$ & $2.5099$ & $0.0985$ & $0.0392$ & $2.5721$ & $0.2184$ & $0.0849$ & $0.0984$ & $0.0199$ & $1.2361$ & $0.0119$ & $0.1485$ & $5015$ & $1.900$ & $-3.29$ & $4.21$ & $0.78$ & $5.92$ & $0.82$ & $5.96$ & D & $0.49$ & $4.80$ & D & $-0.10$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.85$ & $-1.96$ & D & <+1.01 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE & ($71.4$,$103.9$,$83.5$) & ($1.2$,$1.9$,$2.0$) & ($240.2$,$844.3$,$148.2$) & ($6.7$,$15.3$,$6.6$) & $-1.712$ & $0.001$ & $2.74$ & $0.06$ & $8.71$ & $0.01$ & $3.46$ & $0.10$ & $0.52$ & $0.01$\\
HE 2138$-$3336 & 6592196529260126976 & $21$ $41$ $21.60$ & $-33$ $22$ $12.0$ & $14.800$ & $14.672$ & $0.763$ & $14.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2463$ & $0.0249$ & $0.8023$ & $0.0160$ & $0.7804$ & $0.0160$ & $0.0205$ & $0.7640$ & $0.0219$ & $0.0286$ & $-15.2216$ & $0.0245$ & $-31.7232$ & $0.0205$ & $0.4540$ & $5850$ & $3.600$ & $-2.79$ & $4.71$ & $2.44$ & $8.08$ & $2.44$ & $8.08$ & D & $0.57$ & $5.38$ & D & $0.27$ & $0.35$ & D & $\dots$ & $\dots$ & X & $1.91$ & $1.30$ & D & $1.09$ & $-1.18$ & D & CEMP-$s$ & 2013ApJ...770..104P & 2012yCat.1322....0Z & STARHORSE & ($71.4$,$104.0$,$83.5$) & ($1.2$,$1.8$,$1.9$) & ($240.0$,$844.7$,$148.2$) & ($6.7$,$14.9$,$6.4$) & $-1.712$ & $0.001$ & $2.74$ & $0.06$ & $8.71$ & $0.01$ & $3.46$ & $0.09$ & $0.52$ & $0.01$\\
HE 2139$-$5432 & 6461736966363075200 & $21$ $42$ $43.20$ & $-54$ $18$ $36.0$ & $\dots$ & $14.970$ & $0.915$ & $15.036$ & $115.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1015$ & $0.0234$ & $9.8476$ & $2.2672$ & $7.3694$ & $1.2965$ & $0.1759$ & $7.7850$ & $0.9312$ & $0.1196$ & $2.3768$ & $0.0219$ & $-4.5003$ & $0.0191$ & $-0.0609$ & $5416$ & $3.040$ & $-4.02$ & $3.48$ & $2.60$ & $7.01$ & $2.61$ & $7.02$ & D & $1.61$ & $5.19$ & D & $-0.56$ & $-1.71$ & D & $\dots$ & $\dots$ & X & <-0.33 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($-153.4$,$70.8$,$-118.5$) & ($4.5$,$4.9$,$7.6$) & ($52.3$,$504.2$,$1315.9$) & ($12.8$,$35.8$,$80.3$) & $-1.519$ & $0.016$ & $6.75$ & $0.48$ & $10.40$ & $0.17$ & $9.93$ & $0.23$ & $0.21$ & $0.03$\\
BPS CS 22956$-$0028 & 6402817333686791296 & $21$ $44$ $48.00$ & $-63$ $22$ $12.0$ & $13.000$ & $12.871$ & $0.534$ & $12.882$ & $14.0$ & $2.0$ & $28.0$ & $3.1$ & $1.4199$ & $0.0520$ & $0.7043$ & $0.0258$ & $0.7231$ & $0.0400$ & $0.0553$ & $0.6721$ & $0.0479$ & $0.0712$ & $67.1647$ & $0.0452$ & $-83.9559$ & $0.0577$ & $-0.4586$ & $6900$ & $3.900$ & $-2.08$ & $5.42$ & $1.73$ & $8.08$ & $1.73$ & $8.08$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.37$ & $0.47$ & D & $\dots$ & $\dots$ & X & unknown & 2003ApJ...591..936S & 1992AJ....103..267B & STARHORSE & ($-8.1$,$111.6$,$98.9$) & ($2.5$,$4.3$,$7.1$) & ($149.6$,$836.6$,$263.3$) & ($12.6$,$35.0$,$29.5$) & $-1.714$ & $0.006$ & $3.31$ & $0.16$ & $8.16$ & $0.03$ & $4.44$ & $0.29$ & $0.42$ & $0.02$\\
HE 2141$-$3741 & 6586084653360277504 & $21$ $44$ $50.40$ & $-37$ $28$ $12.0$ & $13.470$ & $13.235$ & $0.965$ & $13.313$ & $-166.0$ & $2.0$ & $-169.8$ & $1.9$ & $0.1872$ & $0.0155$ & $5.3426$ & $0.4417$ & $4.0924$ & $0.1640$ & $0.0401$ & $4.6367$ & $0.5364$ & $0.1157$ & $-0.2102$ & $0.0125$ & $-6.5102$ & $0.0120$ & $0.4089$ & $4945$ & $1.000$ & $-3.30$ & $4.20$ & $0.07$ & $5.20$ & $0.83$ & $5.96$ & D & $0.48$ & $4.78$ & D & $-0.57$ & $-1.00$ & D & $\dots$ & $\dots$ & X & $-1.28$ & $-2.40$ & D & $-0.17$ & $-2.95$ & D & CEMP-no & 2014ApJ...781...40P & 2005AJ....130.2804R & STARHORSE & ($67.9$,$147.1$,$-106.0$) & ($1.7$,$1.1$,$1.7$) & ($132.4$,$1138.5$,$157.3$) & ($3.5$,$9.4$,$5.9$) & $-1.665$ & $0.001$ & $4.12$ & $0.03$ & $8.83$ & $0.03$ & $3.40$ & $0.08$ & $0.36$ & $0.00$\\
HE 2142$-$5656 & 6460491700725230848 & $21$ $46$ $21.60$ & $-56$ $42$ $36.0$ & $\dots$ & $13.770$ & $1.061$ & $13.872$ & $103.4$ & $2.0$ & $106.1$ & $2.5$ & $0.1634$ & $0.0137$ & $6.1194$ & $0.5125$ & $4.7458$ & $0.2245$ & $0.0473$ & $4.3722$ & $0.2711$ & $0.0620$ & $-9.2207$ & $0.0126$ & $-5.0551$ & $0.0129$ & $-0.1149$ & $4939$ & $1.850$ & $-2.87$ & $4.63$ & $0.95$ & $6.51$ & $1.05$ & $6.61$ & D & $0.34$ & $5.07$ & D & $-0.19$ & $-0.19$ & D & $\dots$ & $\dots$ & X & $-0.62$ & $-1.31$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE & ($182.3$,$190.2$,$-8.0$) & ($3.0$,$1.4$,$2.4$) & ($433.1$,$1484.8$,$89.6$) & ($15.9$,$11.6$,$3.3$) & $-1.474$ & $0.004$ & $4.00$ & $0.07$ & $14.37$ & $0.18$ & $2.80$ & $0.14$ & $0.56$ & $0.01$\\
HE 2144$-$1832 & 6836685309200961792 & $21$ $46$ $55.20$ & $-18$ $18$ $00.0$ & $10.970$ & $10.685$ & $1.431$ & $10.907$ & $137.2$ & $2.0$ & $141.2$ & $0.6$ & $0.2901$ & $0.0174$ & $3.4468$ & $0.2062$ & $2.8825$ & $0.1880$ & $0.0652$ & $2.7568$ & $0.2172$ & $0.0788$ & $-13.7833$ & $0.0186$ & $-7.1982$ & $0.0151$ & $0.4404$ & $4264$ & $0.600$ & $-1.63$ & $5.87$ & $1.80$ & $8.60$ & $1.85$ & $8.65$ & D & $\dots$ & $\dots$ & X & $0.66$ & $1.90$ & D & $\dots$ & $\dots$ & X & $1.49$ & $2.04$ & D & $2.21$ & $1.10$ & D & CEMP-$r$ & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE & ($192.1$,$198.9$,$153.3$) & ($2.7$,$0.6$,$6.4$) & ($552.6$,$1578.6$,$425.4$) & ($34.8$,$4.9$,$33.1$) & $-1.341$ & $0.015$ & $5.29$ & $0.13$ & $18.68$ & $0.66$ & $10.89$ & $0.86$ & $0.56$ & $0.01$\\
BPS CS 22944$-$0032 & 6843367247521239424 & $21$ $47$ $43.20$ & $-13$ $40$ $12.0$ & $13.280$ & $13.068$ & $0.929$ & $13.138$ & $30.0$ & $2.0$ & $19.1$ & $2.7$ & $0.6267$ & $0.0142$ & $1.5956$ & $0.0360$ & $1.4888$ & $0.0297$ & $0.0199$ & $1.5247$ & $0.0572$ & $0.0375$ & $-9.4958$ & $0.0143$ & $-46.4437$ & $0.0131$ & $0.4809$ & $5528$ & $3.440$ & $-2.64$ & $4.86$ & $0.78$ & $6.57$ & $0.78$ & $6.57$ & D & $\dots$ & $\dots$ & X & $0.47$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-1.07$ & $-1.53$ & D & <+0.32 & $\dots$ & U & unknown & 2007ApJ...667.1185L & 2014AJ....147..136R & STARHORSE & ($75.7$,$78.5$,$93.2$) & ($1.9$,$4.7$,$3.0$) & ($201.2$,$627.2$,$500.2$) & ($12.7$,$37.3$,$22.3$) & $-1.667$ & $0.001$ & $3.10$ & $0.11$ & $9.07$ & $0.06$ & $6.97$ & $0.22$ & $0.49$ & $0.02$\\
BPS CS 29493$-$0050 & 6617263981327292672 & $21$ $49$ $26.40$ & $-29$ $45$ $36.0$ & $14.390$ & $14.251$ & $0.611$ & $14.268$ & $-95.0$ & $2.0$ & $-92.7$ & $4.1$ & $0.9425$ & $0.0210$ & $1.0611$ & $0.0236$ & $1.0203$ & $0.0198$ & $0.0194$ & $1.0195$ & $0.0131$ & $0.0128$ & $-25.1610$ & $0.0232$ & $-71.9773$ & $0.0175$ & $0.2622$ & $6270$ & $3.800$ & $-2.89$ & $4.61$ & $0.81$ & $6.35$ & $0.81$ & $6.35$ & D & $0.42$ & $5.13$ & D & $0.14$ & $0.12$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $-1.43$ & D & <+1.33 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($-42.4$,$-29.3$,$159.5$) & ($3.3$,$6.7$,$7.0$) & ($290.3$,$-209.2$,$637.4$) & ($30.8$,$47.8$,$82.3$) & $-1.722$ & $0.010$ & $1.84$ & $0.32$ & $8.44$ & $0.09$ & $7.90$ & $0.27$ & $0.64$ & $0.05$\\
HE 2148$-$1247 & 6843843232976731136 & $21$ $51$ $16.80$ & $-12$ $33$ $36.0$ & $14.790$ & $14.653$ & $0.652$ & $14.675$ & $40.9$ & $2.0$ & $\dots$ & $\dots$ & $0.4802$ & $0.0351$ & $2.0824$ & $0.1522$ & $1.8491$ & $0.1296$ & $0.0701$ & $1.8724$ & $0.1741$ & $0.0930$ & $30.7659$ & $0.0366$ & $-23.8616$ & $0.0239$ & $0.2667$ & $6380$ & $3.900$ & $-2.30$ & $5.20$ & $1.91$ & $8.04$ & $1.91$ & $8.04$ & D & $0.36$ & $5.66$ & D & $0.84$ & $1.41$ & D & $\dots$ & $\dots$ & X & $2.29$ & $2.17$ & D & $1.95$ & $0.17$ & D & CEMP-$i$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($69.1$,$95.3$,$69.1$) & ($1.6$,$4.8$,$2.6$) & ($183.1$,$801.6$,$622.8$) & ($16.1$,$36.0$,$27.5$) & $-1.581$ & $0.005$ & $4.29$ & $0.10$ & $10.48$ & $0.19$ & $8.24$ & $0.32$ & $0.42$ & $0.02$\\
HE 2150$-$0825 & 2618673691022017280 & $21$ $52$ $60.00$ & $-08$ $11$ $24.0$ & $14.959$ & $14.812$ & $0.727$ & $14.844$ & $-63.3$ & $2.0$ & $\dots$ & $\dots$ & $0.6486$ & $0.0324$ & $1.5419$ & $0.0771$ & $1.4551$ & $0.0678$ & $0.0466$ & $1.4338$ & $0.1108$ & $0.0773$ & $-13.0701$ & $0.0316$ & $-9.3931$ & $0.0250$ & $0.5122$ & $5960$ & $3.670$ & $-1.98$ & $5.52$ & $1.31$ & $7.76$ & $1.31$ & $7.76$ & D & $0.33$ & $5.95$ & D & $0.75$ & $1.64$ & D & $\dots$ & $\dots$ & X & $1.65$ & $1.85$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE & ($-14.7$,$57.8$,$6.7$) & ($0.3$,$1.7$,$1.1$) & ($448.5$,$472.4$,$32.7$) & ($6.8$,$13.6$,$0.4$) & $-1.797$ & $0.001$ & $1.22$ & $0.04$ & $8.30$ & $0.01$ & $3.14$ & $0.34$ & $0.74$ & $0.01$\\
HE 2153$-$2323 & 6813808595395210880 & $21$ $56$ $38.40$ & $-23$ $09$ $36.0$ & $14.500$ & $14.381$ & $1.434$ & $14.605$ & $\dots$ & $\dots$ & $-246.1$ & $3.6$ & $-0.0409$ & $0.0247$ & $-24.4769$ & $14.8262$ & $9.8483$ & $2.4592$ & $0.2497$ & $13.6606$ & $2.4705$ & $0.1808$ & $-0.4776$ & $0.0240$ & $-3.8124$ & $0.0221$ & $0.3370$ & $4300$ & $0.600$ & $-2.40$ & $5.10$ & $1.60$ & $7.63$ & $1.80$ & $7.83$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE & ($-82.0$,$-118.4$,$63.6$) & ($1.5$,$4.8$,$8.4$) & ($318.0$,$-965.2$,$274.9$) & ($5.6$,$39.0$,$9.6$) & $-1.587$ & $0.012$ & $3.41$ & $0.18$ & $11.16$ & $0.20$ & $5.87$ & $0.17$ & $0.53$ & $0.01$\\
BPS CS 22956$-$0050 & 6399358510623784192 & $21$ $58$ $04.80$ & $-65$ $13$ $12.0$ & $14.250$ & $13.992$ & $1.075$ & $14.097$ & $2.0$ & $2.0$ & $1.6$ & $3.1$ & $0.1105$ & $0.0156$ & $9.0515$ & $1.2812$ & $5.7086$ & $0.3216$ & $0.0563$ & $6.0150$ & $1.7721$ & $0.2946$ & $-1.4221$ & $0.0119$ & $-6.0841$ & $0.0145$ & $-0.2801$ & $4640$ & $1.000$ & $-3.57$ & $3.93$ & $0.16$ & $5.02$ & $0.89$ & $5.75$ & D & $0.57$ & $4.60$ & D & $-0.54$ & $-1.24$ & D & $\dots$ & $\dots$ & X & $-1.00$ & $-2.39$ & D & <-0.19 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE & ($-157.8$,$-23.1$,$175.1$) & ($1.6$,$1.2$,$2.0$) & ($1351.1$,$-139.2$,$505.3$) & ($16.5$,$7.1$,$12.6$) & $-1.363$ & $0.005$ & $0.48$ & $0.17$ & $19.70$ & $0.23$ & $17.77$ & $0.31$ & $0.95$ & $0.02$\\
HE 2155$-$3750 & 6586674399611837312 & $21$ $58$ $09.60$ & $-37$ $36$ $36.0$ & $13.320$ & $13.093$ & $1.057$ & $13.194$ & $62.2$ & $2.0$ & $77.5$ & $4.5$ & $0.3477$ & $0.0162$ & $2.8759$ & $0.1339$ & $2.5767$ & $0.1185$ & $0.0460$ & $2.6044$ & $0.1616$ & $0.0621$ & $7.3443$ & $0.0144$ & $-19.7359$ & $0.0112$ & $0.3077$ & $5000$ & $2.300$ & $-2.59$ & $4.91$ & $1.82$ & $7.66$ & $1.84$ & $7.68$ & D & $0.53$ & $5.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.87$ & $1.46$ & D & <+1.64 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-33.0$,$23.0$,$-114.4$) & ($3.7$,$3.0$,$3.0$) & ($267.1$,$144.6$,$864.7$) & ($19.1$,$19.0$,$27.8$) & $-1.663$ & $0.007$ & $2.13$ & $0.21$ & $9.57$ & $0.30$ & $9.32$ & $0.31$ & $0.64$ & $0.04$\\
HE 2155$-$2043 & 6823219517280229120 & $21$ $58$ $43.20$ & $-20$ $29$ $24.0$ & $13.156$ & $12.967$ & $1.045$ & $13.065$ & $-60.0$ & $2.0$ & $-90.9$ & $3.4$ & $0.1240$ & $0.0301$ & $8.0625$ & $1.9543$ & $5.8112$ & $0.4248$ & $0.0731$ & $5.3917$ & $0.6921$ & $0.1284$ & $10.5619$ & $0.0297$ & $-11.5439$ & $0.0254$ & $0.4185$ & $5200$ & $2.400$ & $-3.00$ & $4.50$ & $0.70$ & $6.13$ & $0.71$ & $6.14$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & 2007ApJS..168..128B & STARHORSE & ($124.2$,$14.4$,$-115.0$) & ($1.8$,$2.4$,$3.6$) & ($640.2$,$104.5$,$202.7$) & ($1.4$,$17.7$,$15.7$) & $-1.715$ & $0.002$ & $0.28$ & $0.05$ & $9.58$ & $0.02$ & $5.47$ & $0.49$ & $0.94$ & $0.01$\\
BPS CS 29493$-$0090 & 6616035895558546304 & $21$ $59$ $04.80$ & $-31$ $16$ $12.0$ & $14.070$ & $13.769$ & $1.149$ & $13.895$ & $262.0$ & $2.0$ & $269.4$ & $4.3$ & $0.1047$ & $0.0183$ & $9.5471$ & $1.6664$ & $5.5408$ & $0.5731$ & $0.1034$ & $7.3946$ & $1.0791$ & $0.1459$ & $1.6800$ & $0.0177$ & $-2.6914$ & $0.0155$ & $0.4094$ & $4700$ & $1.300$ & $-3.10$ & $4.40$ & $0.85$ & $6.18$ & $1.36$ & $6.69$ & D & $0.96$ & $5.46$ & D & $-0.92$ & $-1.15$ & D & $\dots$ & $\dots$ & X & $0.38$ & $-0.54$ & D & $-0.22$ & $-2.80$ & D & unknown & 2014A&A...571A..40S & 2005AJ....130.2804R & STARHORSE & ($-12.0$,$-150.9$,$50.6$) & ($0.8$,$4.6$,$2.2$) & ($82.7$,$-1087.4$,$174.3$) & ($10.2$,$31.4$,$5.6$) & $-1.699$ & $0.008$ & $4.24$ & $0.20$ & $7.92$ & $0.01$ & $3.31$ & $0.05$ & $0.30$ & $0.02$\\
HE 2158$-$0348 & 2670262256906596224 & $22$ $00$ $40.80$ & $-03$ $34$ $12.0$ & $15.710$ & $15.453$ & $1.107$ & $15.567$ & $67.6$ & $2.0$ & $\dots$ & $\dots$ & $0.2652$ & $0.0367$ & $3.7702$ & $0.5213$ & $3.1639$ & $0.3458$ & $0.1093$ & $2.6477$ & $0.1257$ & $0.0475$ & $9.4518$ & $0.0362$ & $-11.7324$ & $0.0352$ & $0.3436$ & $5215$ & $2.500$ & $-2.66$ & $4.84$ & $1.90$ & $7.67$ & $1.92$ & $7.69$ & D & $0.64$ & $5.58$ & D & $0.65$ & $0.86$ & D & $\dots$ & $\dots$ & X & $1.68$ & $1.20$ & D & $0.74$ & $-1.40$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE & ($-168.2$,$175.7$,$-221.8$) & ($3.5$,$3.6$,$6.8$) & ($560.1$,$1427.0$,$1736.2$) & ($76.6$,$28.6$,$58.4$) & $-1.167$ & $0.021$ & $9.56$ & $0.05$ & $25.44$ & $1.45$ & $22.57$ & $1.34$ & $0.45$ & $0.02$\\
HE 2158$-$5134 & 6558131185129978624 & $22$ $01$ $31.20$ & $-51$ $20$ $24.0$ & $14.510$ & $11.923$ & $1.209$ & $12.068$ & $\dots$ & $\dots$ & $-4.0$ & $0.9$ & $0.4367$ & $0.0132$ & $2.2900$ & $0.0692$ & $2.1478$ & $0.0533$ & $0.0248$ & $2.0712$ & $0.1107$ & $0.0534$ & $6.5166$ & $0.0114$ & $2.6670$ & $0.0122$ & $0.0565$ & $4950$ & $1.900$ & $-3.00$ & $4.50$ & $2.60$ & $8.03$ & $2.66$ & $8.09$ & D & $0.80$ & $5.40$ & D & $2.60$ & $2.47$ & D & $\dots$ & $\dots$ & X & $2.30$ & $1.48$ & D & $\dots$ & $\dots$ & X & unknown & 2019A&A...623A.128H & 2012yCat.1322....0Z & STARHORSE & ($-87.4$,$97.0$,$45.3$) & ($1.5$,$5.2$,$2.1$) & ($305.6$,$465.4$,$958.6$) & ($22.3$,$29.7$,$20.3$) & $-1.525$ & $0.006$ & $3.88$ & $0.12$ & $12.30$ & $0.22$ & $11.43$ & $0.30$ & $0.52$ & $0.02$\\
2MASS J22021636$-$0536483 & 2668962496722780544 & $22$ $02$ $16.80$ & $-05$ $36$ $36.0$ & $\dots$ & $12.058$ & $1.217$ & $12.206$ & $-105.2$ & $2.0$ & $-106.4$ & $0.8$ & $0.2154$ & $0.0160$ & $4.6430$ & $0.3456$ & $3.8203$ & $0.1992$ & $0.0521$ & $4.3070$ & $0.6850$ & $0.1590$ & $0.9232$ & $0.0178$ & $-4.3641$ & $0.0147$ & $0.1117$ & $4668$ & $0.930$ & $-2.75$ & $4.75$ & $0.05$ & $5.73$ & $0.75$ & $6.43$ & D & $\dots$ & $\dots$ & X & $0.15$ & $0.27$ & D & $\dots$ & $\dots$ & X & $-0.75$ & $-1.32$ & D & $-0.12$ & $-2.35$ & D & CEMP-no & 2018ApJ...858...92H & $\dots$ & STARHORSE & ($136.3$,$-105.9$,$70.3$) & ($1.1$,$4.9$,$4.4$) & ($149.0$,$-843.7$,$789.5$) & ($13.3$,$39.2$,$23.3$) & $-1.536$ & $0.009$ & $5.20$ & $0.26$ & $11.14$ & $0.12$ & $9.22$ & $0.05$ & $0.36$ & $0.02$\\
HE 2201$-$0345 & 2675505935233324288 & $22$ $03$ $57.60$ & $-03$ $31$ $12.0$ & $14.100$ & $13.975$ & $1.315$ & $14.155$ & $-55.9$ & $2.0$ & $-65.3$ & $4.0$ & $0.1949$ & $0.0197$ & $5.1313$ & $0.5199$ & $4.1630$ & $0.2806$ & $0.0674$ & $4.2724$ & $0.2026$ & $0.0474$ & $12.0179$ & $0.0222$ & $-5.8283$ & $0.0227$ & $0.4748$ & $4890$ & $1.920$ & $-2.80$ & $4.70$ & $2.30$ & $7.93$ & $2.36$ & $7.99$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE & ($-161.9$,$-83.3$,$62.4$) & ($4.6$,$4.0$,$3.5$) & ($705.6$,$-716.4$,$274.6$) & ($6.1$,$35.9$,$21.4$) & $-1.500$ & $0.013$ & $2.12$ & $0.14$ & $14.40$ & $0.35$ & $7.45$ & $0.90$ & $0.74$ & $0.01$\\
HD 209621 & 1781581300857233536 & $22$ $04$ $24.00$ & $+21$ $03$ $00.0$ & $8.860$ & $8.545$ & $1.392$ & $8.753$ & $\dots$ & $\dots$ & $-374.4$ & $6.1$ & $1.2116$ & $0.0369$ & $0.8253$ & $0.0252$ & $0.7944$ & $0.0219$ & $0.0276$ & $0.8060$ & $0.0466$ & $0.0578$ & $46.1738$ & $0.0372$ & $-11.9869$ & $0.0402$ & $0.1835$ & $4500$ & $2.000$ & $-1.94$ & $5.56$ & $1.25$ & $7.74$ & $1.30$ & $7.79$ & D & $0.17$ & $5.83$ & D & $1.02$ & $1.95$ & D & $\dots$ & $\dots$ & X & $1.70$ & $1.94$ & D & $1.35$ & $-0.07$ & D & CEMP-$i$ & 2010MNRAS.404..253G & Simbad & STARHORSE & ($-111.7$,$-28.2$,$-62.4$) & ($3.4$,$6.0$,$4.4$) & ($550.6$,$-236.4$,$283.5$) & ($32.1$,$50.2$,$34.5$) & $-1.693$ & $0.009$ & $0.86$ & $0.18$ & $9.69$ & $0.10$ & $6.97$ & $0.31$ & $0.84$ & $0.03$\\
\enddata
\end{deluxetable*}


==> Tables/g1_cluster_mean_table.tex <==
\clearpage
\startlongtable
\begin{deluxetable*}{l  r  c  c  c  c  c  c  c}
\tablecaption{Group I CDTG Abundance Means, Dispersions and Inter-Quartile Ranges (IQR) \label{tab:g1_cluster_mean}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
CDTG$-1-$GI & $11$ & $-2.37\pm0.15$ &$+1.77\pm0.64$ &$+0.33\pm0.18$ &$+1.05\pm0.19$ &$+1.02\pm \dots$ &$+1.44\pm0.71$ &$+0.96\pm0.64$\\
CDTG$-2-$GI & $8$ & $-2.16\pm0.42$ &$+1.63\pm0.72$ &$+0.39\pm0.25$ &$+0.79\pm0.10$ &$+1.54\pm \dots$ &$+1.35\pm0.81$ &$+1.29\pm0.84$\\
CDTG$-3-$GI & $7$ & $-2.29\pm0.68$ &$+1.88\pm0.79$ &$+0.31\pm \dots$ &$+0.58\pm0.39$ &$\dots$ &$+2.13\pm0.68$ &$+1.44\pm0.71$\\
CDTG$-4-$GI & $6$ & $-2.39\pm0.54$ &$+2.04\pm0.51$ &$+0.29\pm0.16$ &$+0.71\pm0.07$ &$\dots$ &$+1.45\pm0.31$ &$+1.30\pm0.36$\\
CDTG$-5-$GI & $6$ & $-1.86\pm0.40$ &$+0.97\pm0.74$ &$+0.69\pm \dots$ &$+1.90\pm \dots$ &$+1.66\pm \dots$ &$+1.74\pm0.90$ &$+1.34\pm0.20$\\
CDTG$-6-$GI & $6$ & $-2.10\pm0.42$ &$+1.50\pm0.48$ &$+0.38\pm0.17$ &$+0.30\pm0.40$ &$\dots$ &$+1.13\pm0.94$ &$+0.94\pm0.72$\\
CDTG$-7-$GI & $5$ & $-2.96\pm0.18$ &$+2.20\pm0.65$ &$+0.40\pm0.13$ &$+0.22\pm0.21$ &$\dots$ &$+1.70\pm0.19$ &$+0.92\pm0.45$\\
CDTG$-8-$GI & $5$ & $-2.26\pm0.25$ &$+2.07\pm0.46$ &$+0.28\pm0.24$ &$+0.67\pm0.29$ &$\dots$ &$+1.75\pm0.73$ &$+1.31\pm0.74$\\
CDTG$-9-$GI & $5$ & $-2.12\pm0.14$ &$+1.37\pm0.31$ &$+0.19\pm \dots$ &$+0.92\pm0.60$ &$\dots$ &$+0.44\pm0.77$ &$+0.72\pm0.20$\\
CDTG$-10-$GI & $4$ & $-2.49\pm0.56$ &$+2.02\pm0.40$ &$+0.34\pm \dots$ &$+0.68\pm \dots$ &$\dots$ &$+1.47\pm1.52$ &$+1.56\pm0.30$\\
CDTG$-11-$GI & $4$ & $-1.58\pm0.47$ &$+1.70\pm0.68$ &$+0.80\pm \dots$ &$+1.50\pm0.79$ &$\dots$ &$+1.91\pm0.29$ &$+1.11\pm \dots$\\
CDTG$-12-$GI & $4$ & $-2.35\pm0.38$ &$+1.61\pm0.57$ &$+0.63\pm0.34$ &$+1.72\pm \dots$ &$\dots$ &$+1.63\pm0.38$ &$+0.68\pm \dots$\\
CDTG$-13-$GI & $4$ & $-2.24\pm0.55$ &$+2.09\pm0.72$ &$+0.64\pm \dots$ &$+0.48\pm0.30$ &$\dots$ &$+1.18\pm0.83$ &$+1.37\pm0.38$\\
CDTG$-14-$GI & $3$ & $-2.47\pm0.62$ &$+2.32\pm0.52$ &$+0.36\pm \dots$ &$+0.27\pm \dots$ &$\dots$ &$+1.83\pm \dots$ &$\dots$\\
CDTG$-15-$GI & $3$ & $-2.44\pm0.37$ &$+2.18\pm0.61$ &$+0.63\pm \dots$ &$+0.92\pm0.70$ &$\dots$ &$+0.79\pm0.98$ &$+0.68\pm0.22$\\
CDTG$-16-$GI & $3$ & $-2.50\pm0.22$ &$+2.11\pm0.74$ &$+0.37\pm \dots$ &$+0.79\pm \dots$ &$\dots$ &$+1.82\pm0.73$ &$+0.34\pm \dots$\\
\cline{0-8}
Biweight (CDTG mean): & & $-2.31\pm0.07$ & $+1.90\pm0.09$ & $+0.38\pm0.05$ & $+0.72\pm0.12$ & $+1.54\pm0.18$ & $+1.56\pm0.10$ & $+1.09\pm0.09$\\
Biweight (CDTG std): & & $+0.40\pm0.04$ & $+0.61\pm0.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$\\
IQR (CDTG mean): & & $\boldsymbol{0.30}$ & $\boldsymbol{0.47}$ & $\boldsymbol{0.31}$ & $\boldsymbol{0.40}$ & $\boldsymbol{0.32}$ & $\boldsymbol{0.46}$ & $\boldsymbol{0.51}$\\
IQR (CDTG std): & & $0.30$ & $0.22$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$\\
\cline{0-8}
Biweight (Final): & & $-2.57\pm0.59$ & $+1.13\pm0.63$ & $+0.43\pm0.21$ & $+0.17\pm0.71$ & $-0.06\pm0.47$ & $+0.17\pm1.13$ & $+0.51\pm0.65$\\
IQR (Final): & & $\boldsymbol{0.80}$ & $\boldsymbol{0.97}$ & $\boldsymbol{0.26}$ & $\boldsymbol{0.86}$ & $\boldsymbol{0.47}$ & $\boldsymbol{1.62}$ & $\boldsymbol{0.80}$\\
\enddata
\tablecomments{The first section of the table lists the biweight location and scale of the abundances for each of the CDTGs. The second section of the table lists the mean and the standard error of the mean (using biweight estimates) for both the location and scale of the abundances of the CDTGs, along with the IQR of the abundances of the CDTGs. The third section of the table lists the biweight location and scale of the Final Sample for each of the abundances, along with the IQR for each of the abundances in the Final Sample.}\end{deluxetable*}


==> Tables/g1_cluster_orbital_table.tex <==
\clearpage
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{Group I Cluster Dynamical Parameters Determined by \texttt{AGAMA} \label{tab:g1_cluster_orbit}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG$-1-$GI & $11$ & ($-22.4$,$-93.1$,$8.4$) & ($286.4$,$-634.0$,$84.8$) & $-1.805$ & $0.61$ \\
 & & ($86.1$,$32.4$,$56.4$) & ($132.1$,$197.4$,$26.6$) & $0.035$ & $0.13$ \\
CDTG$-2-$GI & $8$ & ($9.9$,$155.4$,$12.4$) & ($184.6$,$1280.6$,$69.5$) & $-1.648$ & $0.42$ \\
 & & ($84.4$,$19.5$,$46.6$) & ($61.3$,$62.0$,$38.6$) & $0.029$ & $0.07$ \\
CDTG$-3-$GI & $7$ & ($-17.9$,$82.1$,$-19.7$) & ($392.9$,$686.7$,$116.0$) & $-1.723$ & $0.67$ \\
 & & ($87.8$,$17.6$,$43.1$) & ($38.9$,$73.8$,$40.0$) & $0.026$ & $0.03$ \\
CDTG$-4-$GI & $6$ & ($12.3$,$73.9$,$-133.1$) & ($197.1$,$648.9$,$563.0$) & $-1.630$ & $0.47$ \\
 & & ($34.3$,$1.6$,$13.3$) & ($50.1$,$92.5$,$116.6$) & $0.060$ & $0.04$ \\
CDTG$-5-$GI & $6$ & ($-10.2$,$188.8$,$-8.9$) & ($31.8$,$1543.6$,$40.6$) & $-1.641$ & $0.17$ \\
 & & ($16.1$,$2.3$,$30.9$) & ($6.0$,$48.5$,$30.2$) & $0.027$ & $0.02$ \\
CDTG$-6-$GI & $6$ & ($61.5$,$40.2$,$-25.7$) & ($417.0$,$221.0$,$1338.0$) & $-1.441$ & $0.50$ \\
 & & ($163.0$,$65.8$,$165.9$) & ($259.5$,$191.1$,$140.4$) & $0.063$ & $0.13$ \\
CDTG$-7-$GI & $5$ & ($-56.6$,$-137.3$,$-129.6$) & ($168.9$,$-918.9$,$826.6$) & $-1.482$ & $0.38$ \\
 & & ($87.5$,$48.7$,$67.9$) & ($131.5$,$170.5$,$43.4$) & $0.006$ & $0.14$ \\
CDTG$-8-$GI & $5$ & ($-16.0$,$45.8$,$30.6$) & ($448.1$,$373.5$,$96.8$) & $-1.799$ & $0.78$ \\
 & & ($77.7$,$4.8$,$43.2$) & ($23.3$,$85.5$,$20.6$) & $0.011$ & $0.04$ \\
CDTG$-9-$GI & $5$ & ($-66.1$,$18.4$,$56.8$) & ($211.7$,$130.2$,$2001.7$) & $-1.308$ & $0.32$ \\
 & & ($127.8$,$38.2$,$291.2$) & ($257.9$,$327.0$,$30.3$) & $0.019$ & $0.17$ \\
CDTG$-10-$GI & $4$ & ($-21.2$,$18.5$,$-97.6$) & ($828.2$,$121.9$,$233.3$) & $-1.597$ & $0.94$ \\
 & & ($178.8$,$5.7$,$84.8$) & ($62.9$,$32.2$,$24.8$) & $0.027$ & $0.01$ \\
CDTG$-11-$GI & $4$ & ($-4.1$,$245.7$,$13.0$) & ($57.9$,$2028.9$,$42.9$) & $-1.496$ & $0.20$ \\
 & & ($55.3$,$18.4$,$29.1$) & ($6.7$,$76.8$,$31.0$) & $0.012$ & $0.02$ \\
CDTG$-12-$GI & $4$ & ($-100.5$,$-21.6$,$81.1$) & ($1195.5$,$-244.1$,$683.1$) & $-1.338$ & $0.89$ \\
 & & ($128.5$,$0.7$,$137.7$) & ($94.2$,$170.4$,$72.5$) & $0.039$ & $0.04$ \\
CDTG$-13-$GI & $4$ & ($-12.1$,$13.1$,$-67.9$) & ($491.5$,$96.7$,$232.5$) & $-1.789$ & $0.92$ \\
 & & ($52.3$,$12.6$,$38.1$) & ($23.2$,$93.2$,$23.1$) & $0.024$ & $0.05$ \\
CDTG$-14-$GI & $3$ & ($-51.7$,$-27.2$,$-1.2$) & ($1234.7$,$-322.1$,$97.5$) & $-1.449$ & $0.92$ \\
 & & ($164.9$,$6.9$,$32.9$) & ($85.5$,$70.6$,$24.0$) & $0.038$ & $0.02$ \\
CDTG$-15-$GI & $3$ & ($-8.3$,$63.5$,$-38.5$) & ($306.6$,$405.4$,$90.8$) & $-1.881$ & $0.71$ \\
 & & ($60.7$,$6.3$,$48.7$) & ($22.9$,$39.8$,$30.8$) & $0.020$ & $0.05$ \\
CDTG$-16-$GI & $3$ & ($87.5$,$32.5$,$-11.8$) & ($614.9$,$299.5$,$204.5$) & $-1.669$ & $0.86$ \\
 & & ($26.3$,$14.0$,$84.7$) & ($18.2$,$155.8$,$13.2$) & $0.037$ & $0.07$ \\
\enddata
\end{deluxetable*}


==> Tables/g1_cluster_stellar_results_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{Group I CDTGs Identified by \texttt{HDBSCAN} \label{tab:g1_cluster_results}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: Fimbulthul: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-50: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-47: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BS16543-97 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS BS 16543-0097 (DTC-16: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29497$-$0030 & $-2.52$ & $+2.37$ & $+0.35$ & $+1.30$ & $\dots$ & $+2.75$ & $+1.71$ \\
BPS BS 16543$-$0097 & $-2.48$ & $+1.38$ & $+0.66$ & $+1.08$ & $\dots$ & $+0.43$ & $+0.97$ \\
HE 1343$-$0640 & $-1.90$ & $+0.73$ & $+0.35$ & $+0.78$ & $\dots$ & $+0.66$ & $\dots$ \\
HE 1434$-$1442 & $-2.39$ & $+2.09$ & $+0.29$ & $\dots$ & $\dots$ & $+1.19$ & $\dots$ \\
Pristine J229.1219$+$00.9089 & $-2.25$ & $+1.74$ & $+0.16$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 170530003601365 & $-1.14$ & $+0.92$ & $\dots$ & $+1.30$ & $+1.02$ & $+1.12$ & $+0.29$ \\
BD$+$19 3109 & $-2.23$ & $+2.51$ & $\dots$ & $\dots$ & $\dots$ & $+1.73$ & $+0.72$ \\
BPS CS 22964$-$0161A & $-2.37$ & $+1.58$ & $\dots$ & $\dots$ & $\dots$ & $+1.36$ & $\dots$ \\
BPS CS 22964$-$0161B & $-2.39$ & $+1.40$ & $\dots$ & $\dots$ & $\dots$ & $+1.30$ & $\dots$ \\
BPS CS 22948$-$0027 & $-2.47$ & $+2.58$ & $+0.29$ & $+0.95$ & $\dots$ & $+2.21$ & $+1.87$ \\
BPS CS 22881$-$0036 & $-2.37$ & $+1.99$ & $+0.57$ & $+1.06$ & $\dots$ & $+2.03$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.37\pm0.15}$ & $\boldsymbol{+1.77\pm0.64}$ & $\boldsymbol{+0.33\pm0.18}$ & $\boldsymbol{+1.05\pm0.19}$ & $\boldsymbol{+1.02\pm \dots}$ & $\boldsymbol{+1.44\pm0.71}$ & $\boldsymbol{+0.96\pm0.64}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$2-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTC-13: \citet{Hattori_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0002$-$1037 & $-3.75$ & $+3.43$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0017$+$0055 & $-2.47$ & $+2.80$ & $\dots$ & $\dots$ & $\dots$ & $+2.30$ & $+2.14$ \\
HE 0100$-$1622 & $-2.90$ & $+2.74$ & $+0.61$ & $+0.22$ & $\dots$ & $-1.83$ & $+0.77$ \\
HE 0338$-$3945 & $-2.42$ & $+2.07$ & $+0.27$ & $+0.83$ & $\dots$ & $+2.34$ & $+1.92$ \\
HE 1428$-$1950 & $-2.13$ & $+1.72$ & $\dots$ & $+1.04$ & $\dots$ & $\dots$ & $+1.07$ \\
HE 1430$-$1123 & $-2.71$ & $+1.81$ & $+0.34$ & $+0.35$ & $\dots$ & $+1.78$ & $\dots$ \\
HE 2202$-$4831 & $-2.78$ & $+2.43$ & $+0.12$ & $-0.85$ & $\dots$ & $-1.28$ & $\dots$ \\
BPS CS 22949$-$0008a & $-2.14$ & $+1.55$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22949$-$0008b & $-2.14$ & $+1.55$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.52\pm0.46}$ & $\boldsymbol{+2.18\pm0.65}$ & $\boldsymbol{+0.31\pm0.19}$ & $\boldsymbol{+0.38\pm0.67}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+2.10\pm2.38}$ & $\boldsymbol{+1.48\pm0.60}$\\
\multicolumn{8}{c}{CDTG-$3-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-12: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-79: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J225319.90-224856.0 (DTG-79: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0007$-$1832 & $-2.79$ & $+2.79$ & $+0.55$ & $+0.08$ & $\dots$ & $+0.04$ & $+1.70$ \\
HE 0151$-$6007 & $-2.70$ & $+1.73$ & $+0.60$ & $+1.10$ & $\dots$ & $+2.30$ & $+2.30$ \\
HE 0314$-$0143 & $-1.90$ & $+1.19$ & $\dots$ & $\dots$ & $\dots$ & $+1.35$ & $+1.23$ \\
HE 1045$+$0226 & $-2.20$ & $+1.11$ & $+0.26$ & $\dots$ & $\dots$ & $+1.19$ & $+0.22$ \\
2MASS J11372328$+$2553543 & $-2.70$ & $+2.89$ & $\dots$ & $+1.28$ & $\dots$ & $+2.84$ & $\dots$ \\
LAMOSTJ151003.74$+$305407.3 & $-1.57$ & $+1.80$ & $\dots$ & $\dots$ & $\dots$ & $+1.39$ & $+1.14$ \\
2MASS J22531984$-$2248555 & $-1.87$ & $+1.06$ & $\dots$ & $+0.55$ & $\dots$ & $+1.01$ & $+0.88$ \\
HE 2258$-$6358 & $-2.67$ & $+2.50$ & $+0.72$ & $+0.80$ & $\dots$ & $+2.23$ & $+1.68$ \\
BPS CS 22945$-$0024 & $-2.59$ & $+2.33$ & $+0.47$ & $+0.30$ & $\dots$ & $+1.44$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.51\pm0.52}$ & $\boldsymbol{+1.92\pm0.72}$ & $\boldsymbol{+0.55\pm0.16}$ & $\boldsymbol{+0.68\pm0.44}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.48\pm0.84}$ & $\boldsymbol{+1.19\pm0.67}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$4-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: J100824.90-231412.0 (DTG-51: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0017$-$4346 & $-3.07$ & $+3.02$ & $+0.86$ & $+0.84$ & $\dots$ & $+1.23$ & $+0.99$ \\
RAVE J100824.9$-$231412 & $-1.95$ & $+0.78$ & $\dots$ & $\dots$ & $\dots$ & $+0.36$ & $-0.19$ \\
HE 1105$+$0027 & $-2.42$ & $+1.96$ & $+0.45$ & $+0.83$ & $\dots$ & $+2.40$ & $+1.80$ \\
GALAH 150209004501153 & $-1.61$ & $+0.79$ & $\dots$ & $\dots$ & $+1.54$ & $+0.36$ & $\dots$ \\
SDSS J124502.68$-$073847.1 & $-3.17$ & $+2.54$ & $+0.69$ & $+0.65$ & $\dots$ & $+2.09$ & $\dots$ \\
Pristine J209.9364$+$15.9251 & $-2.25$ & $+2.18$ & $+0.22$ & $+0.62$ & $\dots$ & $\dots$ & $\dots$ \\
HD 187216 & $-2.50$ & $+1.70$ & $\dots$ & $\dots$ & $\dots$ & $+2.00$ & $+1.66$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.42\pm0.54}$ & $\boldsymbol{+1.89\pm0.83}$ & $\boldsymbol{+0.56\pm0.26}$ & $\boldsymbol{+0.74\pm0.11}$ & $\boldsymbol{+1.54\pm \dots}$ & $\boldsymbol{+1.47\pm0.90}$ & $\boldsymbol{+1.29\pm0.84}$\\
\multicolumn{8}{c}{CDTG-$5-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-35: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-155: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BD$-$19 132 & $-1.86$ & $+0.93$ & $\dots$ & $+2.06$ & $\dots$ & $+2.26$ & $+1.29$ \\
BD$+$42 2173 & $-1.60$ & $+1.17$ & $\dots$ & $\dots$ & $\dots$ & $+2.20$ & $+1.60$ \\
GALAH 170407003101214 & $-1.74$ & $+0.85$ & $\dots$ & $\dots$ & $+1.63$ & $+0.49$ & $\dots$ \\
HE 1304$-$2111 & $-2.34$ & $+2.30$ & $\dots$ & $\dots$ & $\dots$ & $+1.58$ & $+1.12$ \\
GALAH 170711003501322 & $-1.59$ & $+0.76$ & $\dots$ & $+1.73$ & $+1.69$ & $+0.67$ & $\dots$ \\
HE 2150$-$0825 & $-1.98$ & $+1.31$ & $+0.33$ & $+0.75$ & $\dots$ & $+1.65$ & $\dots$ \\
HE 2228$-$0706 & $-2.50$ & $+2.39$ & $+0.69$ & $\dots$ & $\dots$ & $+2.58$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.91\pm0.35}$ & $\boldsymbol{+1.19\pm0.68}$ & $\boldsymbol{+0.51\pm \dots}$ & $\boldsymbol{+1.52\pm0.56}$ & $\boldsymbol{+1.66\pm \dots}$ & $\boldsymbol{+1.66\pm0.78}$ & $\boldsymbol{+1.34\pm0.20}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$6-$GI} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: GL-1: \citet{Li_2019}} \\
\multicolumn{8}{c}{Group Assoc: DTG-17: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE0010-3422 (DTG-8: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: HE0430-4404 (DTG-17: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0010$-$3422 & $-2.78$ & $+1.93$ & $+0.34$ & $+0.77$ & $\dots$ & $+1.46$ & $+1.64$ \\
HE 0143$-$0441 & $-2.31$ & $+2.10$ & $+0.61$ & $+0.69$ & $\dots$ & $+2.27$ & $+1.45$ \\
HE 0430$-$4404 & $-2.07$ & $+1.39$ & $+0.26$ & $+0.65$ & $\dots$ & $+1.56$ & $\dots$ \\
HE 1305$+$0132 & $-2.50$ & $+2.70$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J205252.68$+$010939.3 & $-3.96$ & $+2.63$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2258$-$4427 & $-2.10$ & $+1.54$ & $+0.20$ & $+1.70$ & $\dots$ & $+1.30$ & $+0.80$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.39\pm0.54}$ & $\boldsymbol{+2.04\pm0.51}$ & $\boldsymbol{+0.29\pm0.16}$ & $\boldsymbol{+0.71\pm0.07}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.45\pm0.31}$ & $\boldsymbol{+1.30\pm0.36}$\\
\multicolumn{8}{c}{CDTG-$7-$GI} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTC-1: \citet{Hattori_2022}} \\
\multicolumn{8}{c}{Group Assoc: Ophiuchus: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J01473804$-$1130474 & $-2.28$ & $+1.14$ & $+0.39$ & $+0.17$ & $\dots$ & $+0.70$ & $+0.30$ \\
HE 0400$-$2030 & $-1.80$ & $+1.17$ & $+0.62$ & $\dots$ & $\dots$ & $+1.69$ & $\dots$ \\
2MASS J14043762$+$0011117 & $-1.87$ & $+1.17$ & $+0.33$ & $+0.43$ & $\dots$ & $+0.38$ & $+0.58$ \\
HE 1443$+$0113 & $-2.11$ & $+1.70$ & $+0.69$ & $\dots$ & $\dots$ & $+1.74$ & $\dots$ \\
HE 1456$+$0230 & $-3.32$ & $+2.28$ & $+0.28$ & $-0.22$ & $\dots$ & $-0.24$ & $\dots$ \\
HE 2148$-$1247 & $-2.30$ & $+1.91$ & $+0.36$ & $+0.84$ & $\dots$ & $+2.29$ & $+1.95$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.10\pm0.42}$ & $\boldsymbol{+1.50\pm0.48}$ & $\boldsymbol{+0.38\pm0.17}$ & $\boldsymbol{+0.30\pm0.40}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.13\pm0.94}$ & $\boldsymbol{+0.94\pm0.72}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$8-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-14: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTC-16: \citet{Hattori_2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-34: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-78: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J06055404$-$3306288 & $-1.93$ & $+1.05$ & $\dots$ & $+1.03$ & $\dots$ & $+1.13$ & $+0.93$ \\
HE 1157$-$0518 & $-2.40$ & $+2.22$ & $+0.49$ & $\dots$ & $\dots$ & $+2.19$ & $\dots$ \\
V*WYVir & $-2.65$ & $+1.49$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 30301$-$0015 & $-2.64$ & $+1.93$ & $+0.84$ & $+0.37$ & $\dots$ & $+1.49$ & $+0.22$ \\
HD 198269 & $-2.03$ & $+2.35$ & $+0.53$ & $+1.06$ & $\dots$ & $+1.24$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.35\pm0.33}$ & $\boldsymbol{+1.84\pm0.51}$ & $\boldsymbol{+0.62\pm0.16}$ & $\boldsymbol{+0.82\pm0.32}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.34\pm0.41}$ & $\boldsymbol{+0.58\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$9-$GI} \\
\multicolumn{8}{c}{Structure: I'itoi} \\
\multicolumn{8}{c}{Group Assoc: Rg5: \citet{Myeong_2018c}} \\
\multicolumn{8}{c}{Group Assoc: DTG-6: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J09184992$+$3744267 & $-2.98$ & $+2.81$ & $\dots$ & $\dots$ & $\dots$ & $+1.70$ & $\dots$ \\
HE 1159$-$0525 & $-2.91$ & $+2.13$ & $+0.47$ & $+0.16$ & $\dots$ & $+1.48$ & $+0.69$ \\
BPS BS 16033$-$0081 & $-2.20$ & $+1.13$ & $+0.18$ & $+0.30$ & $\dots$ & $-0.85$ & $+0.51$ \\
HE 1405$-$0822 & $-2.40$ & $+2.01$ & $+0.35$ & $-0.15$ & $\dots$ & $+1.95$ & $+1.55$ \\
SDSS J162603.61$+$145844.3 & $-2.99$ & $+2.86$ & $+0.47$ & $+0.36$ & $\dots$ & $+1.69$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.96\pm0.18}$ & $\boldsymbol{+2.20\pm0.65}$ & $\boldsymbol{+0.40\pm0.13}$ & $\boldsymbol{+0.22\pm0.21}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.70\pm0.19}$ & $\boldsymbol{+0.92\pm0.45}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$10-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29503$-$0010 & $-1.70$ & $+1.65$ & $\dots$ & $+1.13$ & $\dots$ & $+1.81$ & $+1.69$ \\
HE 0110$-$0406 & $-1.30$ & $+0.85$ & $\dots$ & $+0.78$ & $\dots$ & $+1.61$ & $+0.52$ \\
HE 0251$-$3216 & $-3.15$ & $+2.44$ & $+0.60$ & $\dots$ & $\dots$ & $+1.23$ & $\dots$ \\
HD 30443 & $-1.68$ & $+1.72$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2158$-$5134 & $-3.00$ & $+2.66$ & $+0.80$ & $+2.60$ & $\dots$ & $+2.30$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.92\pm0.97}$ & $\boldsymbol{+1.86\pm0.68}$ & $\boldsymbol{+0.70\pm \dots}$ & $\boldsymbol{+1.50\pm0.79}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.72\pm0.41}$ & $\boldsymbol{+1.11\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$11-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C1: \citet{Myeong_2018b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-67: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00453930-7457294 (CDTG-4: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J004539.31-745729.4 (DTG-67: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J00453930$-$7457294 & $-2.00$ & $+0.99$ & $\dots$ & $+0.83$ & $\dots$ & $+0.37$ & $+0.55$ \\
2MASS J02500719$-$5145148 & $-2.20$ & $+1.28$ & $\dots$ & $-0.05$ & $\dots$ & $+0.48$ & $+0.62$ \\
HE 0253$-$6024 & $-2.10$ & $+1.45$ & $+0.20$ & $+1.50$ & $\dots$ & $+1.70$ & $+1.00$ \\
V*ZZVir & $-2.36$ & $+1.85$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
Pristine J228.8159$+$00.2222 & $-2.02$ & $+1.39$ & $+0.18$ & $+1.07$ & $\dots$ & $-0.29$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.12\pm0.14}$ & $\boldsymbol{+1.37\pm0.31}$ & $\boldsymbol{+0.19\pm \dots}$ & $\boldsymbol{+0.92\pm0.60}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.44\pm0.77}$ & $\boldsymbol{+0.72\pm0.20}$\\
\multicolumn{8}{c}{CDTG-$12-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-28: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 1150$-$0428 & $-3.21$ & $+2.42$ & $+0.34$ & $-0.18$ & $\dots$ & $-0.49$ & $+1.41$ \\
BPS BS 17436$-$0058 & $-1.90$ & $+1.73$ & $\dots$ & $\dots$ & $\dots$ & $+1.68$ & $+1.28$ \\
HE 1425$-$2052 & $-2.10$ & $+1.56$ & $\dots$ & $+1.53$ & $\dots$ & $+3.21$ & $+1.98$ \\
HE 2201$-$0345 & $-2.80$ & $+2.36$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.49\pm0.56}$ & $\boldsymbol{+2.02\pm0.40}$ & $\boldsymbol{+0.34\pm \dots}$ & $\boldsymbol{+0.68\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.47\pm1.52}$ & $\boldsymbol{+1.56\pm0.30}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$13-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: Gaia-6: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29526$-$0110 & $-2.38$ & $+2.31$ & $+0.28$ & $+0.93$ & $\dots$ & $+2.15$ & $+1.76$ \\
HE 0959$-$1424 & $-1.42$ & $+2.33$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1429$-$0551 & $-2.45$ & $+2.37$ & $\dots$ & $\dots$ & $\dots$ & $+1.88$ & $+1.25$ \\
2MASS J14381119$-$2120085 & $-2.21$ & $+1.07$ & $\dots$ & $+0.42$ & $\dots$ & $+0.97$ & $+0.62$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.34\pm0.21}$ & $\boldsymbol{+2.34\pm0.04}$ & $\boldsymbol{+0.28\pm \dots}$ & $\boldsymbol{+0.68\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.67\pm0.51}$ & $\boldsymbol{+1.21\pm0.47}$\\
\multicolumn{8}{c}{CDTG-$14-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty_2020}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SDSS J022226.20$-$031338.0 & $-2.82$ & $+2.91$ & $+1.10$ & $+2.66$ & $\dots$ & $+1.86$ & $+1.00$ \\
HE 1135$+$0139 & $-2.33$ & $+1.32$ & $+0.33$ & $+0.78$ & $\dots$ & $+1.10$ & $+0.35$ \\
HE 1319$-$1935 & $-1.80$ & $+1.57$ & $+0.46$ & $\dots$ & $\dots$ & $+1.93$ & $\dots$ \\
HE 2153$-$2323 & $-2.40$ & $+1.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.35\pm0.38}$ & $\boldsymbol{+1.61\pm0.57}$ & $\boldsymbol{+0.63\pm0.34}$ & $\boldsymbol{+1.72\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.63\pm0.38}$ & $\boldsymbol{+0.68\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$15-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-21: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SDSS J000219.87$+$292851.8 & $-3.26$ & $+2.63$ & $+0.36$ & $+0.27$ & $\dots$ & $+1.83$ & $\dots$ \\
HE 0507$-$1430 & $-2.40$ & $+2.75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0534$-$4548 & $-1.75$ & $+1.59$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.47\pm0.62}$ & $\boldsymbol{+2.32\pm0.52}$ & $\boldsymbol{+0.36\pm \dots}$ & $\boldsymbol{+0.27\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.83\pm \dots}$ & $\boldsymbol{\dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$16-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HD 187861 & $-2.60$ & $+2.53$ & $\dots$ & $\dots$ & $\dots$ & $+1.72$ & $+1.88$ \\
BPS CS 22956$-$0102 & $-2.21$ & $+2.03$ & $+0.11$ & $+0.89$ & $\dots$ & $+1.81$ & $+0.82$ \\
HE 2232$-$0603 & $-2.23$ & $+1.26$ & $+0.62$ & $+0.62$ & $\dots$ & $+1.25$ & $+0.42$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.35\pm0.18}$ & $\boldsymbol{+1.94\pm0.52}$ & $\boldsymbol{+0.37\pm \dots}$ & $\boldsymbol{+0.76\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.59\pm0.25}$ & $\boldsymbol{+1.04\pm0.62}$\\
\multicolumn{8}{c}{CDTG-$17-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-15: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
CD$-$27 14351 & $-2.72$ & $+3.03$ & $\dots$ & $+1.74$ & $\dots$ & $+1.82$ & $+0.39$ \\
2MASS J20144608$-$5635300 & $-1.92$ & $+1.61$ & $\dots$ & $+0.98$ & $\dots$ & $+1.08$ & $+0.92$ \\
BPS CS 22943$-$0201 & $-2.69$ & $+1.91$ & $+0.63$ & $+0.03$ & $\dots$ & $-0.53$ & $+0.74$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.44\pm0.37}$ & $\boldsymbol{+2.18\pm0.61}$ & $\boldsymbol{+0.63\pm \dots}$ & $\boldsymbol{+0.92\pm0.70}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.79\pm0.98}$ & $\boldsymbol{+0.68\pm0.22}$\\
\multicolumn{8}{c}{CDTG-$18-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-95: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J071142.5-343237 (DTC-2: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J071142.53-343236.8 (DTG-95: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J07114252$-$3432368 & $-1.96$ & $+0.81$ & $+0.31$ & $+0.24$ & $\dots$ & $+0.50$ & $+1.30$ \\
HD 55496 & $-1.49$ & $+1.02$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22956$-$0028 & $-2.08$ & $+1.73$ & $\dots$ & $\dots$ & $\dots$ & $+0.37$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.84\pm0.26}$ & $\boldsymbol{+1.19\pm0.39}$ & $\boldsymbol{+0.31\pm \dots}$ & $\boldsymbol{+0.24\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.44\pm \dots}$ & $\boldsymbol{+1.30\pm \dots}$\\
\pagebreak \\[-3.5ex]
\enddata
\end{deluxetable*}


==> Tables/g2_cluster_mean_table.tex <==
\clearpage
\startlongtable
\begin{deluxetable*}{l  r  c  c  c  c  c  c  c}
\tablecaption{Group II CDTG Abundance Means, Dispersions and Inter-Quartile Ranges (IQR) \label{tab:g2_cluster_mean}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
CDTG$-1-$GII & $10$ & $-2.93\pm0.37$ &$+0.79\pm0.10$ &$+0.43\pm0.22$ &$-0.10\pm0.39$ &$\dots$ &$-0.56\pm0.69$ &$-0.09\pm0.37$\\
CDTG$-2-$GII & $8$ & $-3.23\pm0.41$ &$+0.85\pm0.13$ &$+0.50\pm0.10$ &$+0.05\pm0.51$ &$+0.20\pm \dots$ &$-0.76\pm0.61$ &$+0.28\pm0.26$\\
CDTG$-3-$GII & $4$ & $-2.96\pm0.21$ &$+0.91\pm0.19$ &$+0.41\pm0.02$ &$-0.13\pm0.42$ &$\dots$ &$-0.56\pm0.30$ &$+1.10\pm0.37$\\
CDTG$-4-$GII & $4$ & $-3.17\pm0.45$ &$+0.96\pm0.16$ &$+0.29\pm0.07$ &$-0.22\pm0.26$ &$\dots$ &$-1.32\pm0.27$ &$+0.41\pm0.52$\\
CDTG$-5-$GII & $4$ & $-3.03\pm0.19$ &$+0.91\pm0.22$ &$+0.32\pm \dots$ &$-0.63\pm0.60$ &$\dots$ &$-0.52\pm0.26$ &$+0.29\pm \dots$\\
CDTG$-6-$GII & $3$ & $-2.85\pm0.22$ &$+0.74\pm0.02$ &$+0.44\pm \dots$ &$-0.29\pm \dots$ &$\dots$ &$-0.49\pm \dots$ &$+0.19\pm0.86$\\
CDTG$-7-$GII & $3$ & $-3.08\pm0.45$ &$+0.84\pm0.07$ &$+0.39\pm \dots$ &$-0.23\pm \dots$ &$\dots$ &$-0.13\pm \dots$ &$+1.79\pm \dots$\\
CDTG$-8-$GII & $3$ & $-3.35\pm0.46$ &$+0.94\pm0.17$ &$+0.58\pm \dots$ &$-1.19\pm \dots$ &$\dots$ &$-0.58\pm0.76$ &$+0.17\pm \dots$\\
CDTG$-9-$GII & $3$ & $-3.15\pm0.26$ &$+1.12\pm0.30$ &$+0.64\pm0.17$ &$-0.41\pm0.52$ &$\dots$ &$-0.45\pm0.77$ &$+0.20\pm0.48$\\
\cline{0-8}
Biweight (CDTG mean): & & $-3.08\pm0.05$ & $+0.89\pm0.04$ & $+0.44\pm0.04$ & $-0.23\pm0.08$ & $+0.20\pm0.00$ & $-0.55\pm0.04$ & $+0.23\pm0.07$\\
Biweight (CDTG std): & & $+0.34\pm0.04$ & $+0.15\pm0.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$\\
IQR (CDTG mean): & & $\boldsymbol{0.21}$ & $\boldsymbol{0.10}$ & $\boldsymbol{0.11}$ & $\boldsymbol{0.28}$ & $\boldsymbol{0.00}$ & $\boldsymbol{0.09}$ & $\boldsymbol{0.22}$\\
IQR (CDTG std): & & $0.23$ & $0.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$\\
\cline{0-8}
Biweight (Final): & & $-2.57\pm0.59$ & $+1.13\pm0.63$ & $+0.43\pm0.21$ & $+0.17\pm0.71$ & $-0.06\pm0.47$ & $+0.17\pm1.13$ & $+0.51\pm0.65$\\
IQR (Final): & & $\boldsymbol{0.80}$ & $\boldsymbol{0.97}$ & $\boldsymbol{0.26}$ & $\boldsymbol{0.86}$ & $\boldsymbol{0.47}$ & $\boldsymbol{1.62}$ & $\boldsymbol{0.80}$\\
\enddata
\tablecomments{The first section of the table lists the biweight location and scale of the abundances for each of the CDTGs. The second section of the table lists the mean and the standard error of the mean (using biweight estimates) for both the location and scale of the abundances of the CDTGs, along with the IQR of the abundances of the CDTGs. The third section of the table lists the biweight location and scale of the Final Sample for each of the abundances, along with the IQR for each of the abundances in the Final Sample.}\end{deluxetable*}


==> Tables/g2_cluster_orbital_table.tex <==
\clearpage
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{Group II Cluster Dynamical Parameters Determined by \texttt{AGAMA} \label{tab:g2_cluster_orbit}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG$-1-$GII & $10$ & ($-17.0$,$88.7$,$1.6$) & ($230.6$,$587.7$,$262.0$) & $-1.754$ & $0.57$ \\
 & & ($86.2$,$26.2$,$82.4$) & ($95.1$,$66.3$,$97.0$) & $0.069$ & $0.09$ \\
CDTG$-2-$GII & $8$ & ($-60.2$,$-49.4$,$166.6$) & ($309.5$,$-323.5$,$641.9$) & $-1.691$ & $0.61$ \\
 & & ($84.6$,$36.8$,$28.4$) & ($69.3$,$242.8$,$37.9$) & $0.093$ & $0.10$ \\
CDTG$-3-$GII & $4$ & ($-33.5$,$64.4$,$6.4$) & ($406.1$,$542.0$,$63.7$) & $-1.771$ & $0.72$ \\
 & & ($14.6$,$10.3$,$60.8$) & ($23.0$,$85.1$,$42.9$) & $0.020$ & $0.04$ \\
CDTG$-4-$GII & $4$ & ($-20.8$,$44.9$,$-10.9$) & ($613.8$,$354.4$,$66.7$) & $-1.728$ & $0.83$ \\
 & & ($135.8$,$7.9$,$14.1$) & ($71.6$,$41.1$,$68.7$) & $0.021$ & $0.01$ \\
CDTG$-5-$GII & $4$ & ($0.4$,$169.3$,$-45.9$) & ($76.3$,$1314.0$,$80.8$) & $-1.649$ & $0.25$ \\
 & & ($1.3$,$19.9$,$13.1$) & ($59.8$,$65.5$,$33.5$) & $0.009$ & $0.11$ \\
CDTG$-6-$GII & $3$ & ($-25.3$,$19.5$,$-20.7$) & ($569.7$,$146.3$,$46.6$) & $-1.829$ & $0.90$ \\
 & & ($59.1$,$7.8$,$48.5$) & ($40.9$,$58.8$,$19.7$) & $0.012$ & $0.06$ \\
CDTG$-7-$GII & $3$ & ($5.0$,$45.8$,$14.2$) & ($775.0$,$425.4$,$102.9$) & $-1.600$ & $0.83$ \\
 & & ($151.5$,$7.1$,$52.6$) & ($46.8$,$29.4$,$42.3$) & $0.044$ & $0.02$ \\
CDTG$-8-$GII & $3$ & ($17.6$,$125.8$,$20.0$) & ($343.9$,$1182.7$,$66.3$) & $-1.595$ & $0.53$ \\
 & & ($97.2$,$4.2$,$39.8$) & ($40.6$,$114.6$,$47.9$) & $0.028$ & $0.03$ \\
CDTG$-9-$GII & $3$ & ($-82.1$,$124.4$,$-83.6$) & ($396.7$,$610.2$,$902.0$) & $-1.475$ & $0.55$ \\
 & & ($85.6$,$40.8$,$109.0$) & ($94.2$,$185.1$,$52.5$) & $0.035$ & $0.05$ \\
\enddata
\end{deluxetable*}


==> Tables/g2_cluster_stellar_results_table.tex <==
\clearpage
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{Group II CDTGs Identified by \texttt{HDBSCAN} \label{tab:g2_cluster_results}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1-$GII} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-22: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-5: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-26: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-44: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-70: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-164: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BD+44 493 (P: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BD$+$44493 & $-4.26$ & $+1.18$ & $+0.87$ & $-0.57$ & $\dots$ & $-0.90$ & $+0.91$ \\
G 84$-$29 & $-2.75$ & $+0.72$ & $+0.25$ & $-0.05$ & $\dots$ & $-0.36$ & $+0.73$ \\
HE 1124$-$2335 & $-3.26$ & $+0.91$ & $+0.49$ & $+0.01$ & $\dots$ & $-1.29$ & $+0.03$ \\
BPS BS 16077$-$0007 & $-2.80$ & $+0.77$ & $+0.40$ & $+0.30$ & $\dots$ & $-0.18$ & $+0.78$ \\
HE 1217$-$0540 & $-2.95$ & $+0.78$ & $+0.41$ & $+0.24$ & $\dots$ & $\dots$ & $\dots$ \\
HD 126587 & $-3.21$ & $+0.75$ & $+0.53$ & $+0.01$ & $\dots$ & $-0.33$ & $+0.16$ \\
2MASS J15342188$-$0857472 & $-3.03$ & $+1.04$ & $+0.31$ & $-0.33$ & $\dots$ & $-1.22$ & $-0.13$ \\
BPS CS 22891$-$0221 & $-3.48$ & $+0.70$ & $+0.72$ & $-0.55$ & $\dots$ & $-0.14$ & $+1.09$ \\
HE 2302$-$2154a & $-3.90$ & $+1.10$ & $+0.30$ & $-0.58$ & $\dots$ & $-1.48$ & $+1.05$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.20\pm0.49}$ & $\boldsymbol{+0.81\pm0.20}$ & $\boldsymbol{+0.43\pm0.20}$ & $\boldsymbol{-0.15\pm0.36}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.72\pm0.55}$ & $\boldsymbol{+0.64\pm0.51}$\\
\multicolumn{8}{c}{CDTG-$2-$GII} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-110: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0420+0123a (DTC-3: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J042314.50+013048.0 (DTG-99: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J220216.40-053648.0 (DTG-110: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0420$+$0123a & $-3.03$ & $+0.78$ & $+0.44$ & $+0.11$ & $\dots$ & $+0.08$ & $+0.79$ \\
HE 1305$-$0331 & $-3.26$ & $+1.09$ & $\dots$ & $-0.07$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J152953.94$+$080448.1 & $-3.18$ & $+0.81$ & $+0.22$ & $\dots$ & $\dots$ & $-1.01$ & $\dots$ \\
Pristine J252.6179$+$16.0546 & $-2.50$ & $+0.70$ & $\dots$ & $+0.69$ & $\dots$ & $-0.09$ & $\dots$ \\
2MASS J19504989$-$3321107 & $-2.61$ & $+0.70$ & $-0.10$ & $-0.35$ & $\dots$ & $-0.65$ & $0.00$ \\
BPS CS 22873$-$0128 & $-3.24$ & $+0.71$ & $+0.59$ & $-0.50$ & $\dots$ & $-1.45$ & $-0.34$ \\
2MASS J22021636$-$0536483 & $-2.75$ & $+0.75$ & $\dots$ & $+0.15$ & $\dots$ & $-0.75$ & $-0.12$ \\
BPS CS 22886$-$0043 & $-2.40$ & $+0.71$ & $+0.55$ & $+1.01$ & $\dots$ & $+0.54$ & $+1.04$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.88\pm0.34}$ & $\boldsymbol{+0.73\pm0.05}$ & $\boldsymbol{+0.40\pm0.27}$ & $\boldsymbol{+0.13\pm0.52}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.51\pm0.68}$ & $\boldsymbol{+0.17\pm0.64}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$3-$GII} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-49: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-88: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 31078-0018 (DTC-24: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J014908.0$-$491143 & $-2.94$ & $+0.77$ & $\dots$ & $-0.45$ & $\dots$ & $-0.59$ & $+0.09$ \\
2MASS J02005020$-$4657352 & $-4.00$ & $+1.15$ & $+0.82$ & $-2.18$ & $\dots$ & $-0.19$ & $+0.31$ \\
BPS CS 31078$-$0018 & $-3.02$ & $+0.74$ & $\dots$ & $\dots$ & $\dots$ & $+0.08$ & $\dots$ \\
2MASS J07250021$-$7022038 & $-2.65$ & $+0.77$ & $+0.30$ & $-0.14$ & $\dots$ & $-0.30$ & $+0.33$ \\
2MASS J09104309$-$1444185 & $-3.04$ & $+0.94$ & $+0.33$ & $-0.20$ & $\dots$ & $-1.64$ & $+0.03$ \\
HE 1413$-$1954 & $-3.22$ & $+1.44$ & $\dots$ & $-0.34$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2247$-$7400 & $-2.87$ & $+1.03$ & $+0.33$ & $-0.15$ & $\dots$ & $-0.93$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.97\pm0.27}$ & $\boldsymbol{+0.95\pm0.24}$ & $\boldsymbol{+0.32\pm0.02}$ & $\boldsymbol{-0.25\pm0.14}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.51\pm0.58}$ & $\boldsymbol{+0.19\pm0.14}$\\
\multicolumn{8}{c}{CDTG-$4-$GII} \\
\multicolumn{8}{c}{Structure: Thamnos} \\
\multicolumn{8}{c}{Group Assoc: CDTG-14: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-39: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J12184650$-$1610508 & $-3.24$ & $+0.94$ & $+0.44$ & $-0.20$ & $\dots$ & $-1.50$ & $+0.17$ \\
HE 1439$-$0218 & $-2.65$ & $+0.78$ & $+0.40$ & $+0.06$ & $\dots$ & $-0.20$ & $\dots$ \\
Pristine J251.4082$+$12.3657 & $-3.22$ & $+0.97$ & $+0.14$ & $+1.20$ & $\dots$ & $-0.68$ & $\dots$ \\
BPS CS 22897$-$0008 & $-3.73$ & $+1.22$ & $+0.50$ & $+0.57$ & $\dots$ & $-1.27$ & $-0.13$ \\
BPS CS 22960$-$0048 & $-3.78$ & $+0.81$ & $+0.59$ & $-2.13$ & $\dots$ & $-1.72$ & $+0.42$ \\
HE 2323$-$6549 & $-3.35$ & $+0.73$ & $+0.55$ & $+0.03$ & $\dots$ & $-0.58$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.34\pm0.40}$ & $\boldsymbol{+0.88\pm0.16}$ & $\boldsymbol{+0.48\pm0.14}$ & $\boldsymbol{+0.24\pm0.90}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.99\pm0.57}$ & $\boldsymbol{+0.28\pm0.29}$\\
\multicolumn{8}{c}{CDTG-$5-$GII} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-1: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-37: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-7: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 4702817360364840704 (3: \citealt{Lovdal_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J003946.9$-$684957 & $-2.62$ & $+0.73$ & $\dots$ & $+0.43$ & $\dots$ & $-0.10$ & $-0.38$ \\
BPS CS 22874$-$0123 & $-2.79$ & $+0.72$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.41$ \\
BD$-$185550 & $-3.15$ & $+0.76$ & $+0.44$ & $-1.00$ & $\dots$ & $-0.87$ & $-0.46$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.85\pm0.22}$ & $\boldsymbol{+0.74\pm0.02}$ & $\boldsymbol{+0.44\pm \dots}$ & $\boldsymbol{-0.29\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.49\pm \dots}$ & $\boldsymbol{+0.19\pm0.86}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$6-$GII} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0055$-$2314 & $-2.66$ & $+0.85$ & $+0.31$ & $-0.05$ & $\dots$ & $-0.53$ & $\dots$ \\
SDSS J074104.22$+$670801.8 & $-2.87$ & $+0.75$ & $+0.47$ & $-0.40$ & $\dots$ & $+0.27$ & $\dots$ \\
BPS CS 22888$-$0031 & $-3.71$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.79$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.08\pm0.45}$ & $\boldsymbol{+0.84\pm0.07}$ & $\boldsymbol{+0.39\pm \dots}$ & $\boldsymbol{-0.23\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.13\pm \dots}$ & $\boldsymbol{+1.79\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$7-$GII} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: DTC-13: \citet{Hattori_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: SDSS J014036.21+234458.1 (P: \citealt{Sestito_2019})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J123550.1-313111 (CDTG-11: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: LAMOST J125346.09+075343.1 (P: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SDSS J014036.21$+$234458.1 & $-4.09$ & $+1.57$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J123550.1$-$313111 & $-2.59$ & $+0.84$ & $\dots$ & $+0.11$ & $\dots$ & $+0.06$ & $-0.51$ \\
LAMOST J125346.09$+$075343.1 & $-4.02$ & $+1.59$ & $+0.24$ & $+0.19$ & $\dots$ & $-0.30$ & $+1.60$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.57\pm0.69}$ & $\boldsymbol{+1.33\pm0.35}$ & $\boldsymbol{+0.24\pm \dots}$ & $\boldsymbol{+0.15\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.12\pm \dots}$ & $\boldsymbol{+0.55\pm \dots}$\\
\multicolumn{8}{c}{CDTG-$8-$GII} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: GL-1: \citet{Li_2019}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 2323-0256 (IH: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 30492$-$0110 & $-3.16$ & $+0.77$ & $+0.42$ & $-0.09$ & $\dots$ & $-0.54$ & $+0.17$ \\
BPS CS 22949$-$0048 & $-3.37$ & $+0.77$ & $+0.22$ & $-1.38$ & $\dots$ & $-1.63$ & $-0.28$ \\
BPS CS 22949$-$0037 & $-4.20$ & $+1.72$ & $+1.38$ & $+0.31$ & $\dots$ & $-0.78$ & $+0.51$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.58\pm0.45}$ & $\boldsymbol{+1.09\pm0.45}$ & $\boldsymbol{+0.67\pm0.51}$ & $\boldsymbol{-0.39\pm0.72}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.98\pm0.47}$ & $\boldsymbol{+0.13\pm0.32}$\\
\multicolumn{8}{c}{CDTG-$9-$GII} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0015$+$0048 & $-3.07$ & $+1.27$ & $+0.65$ & $-1.07$ & $\dots$ & $-1.18$ & $+0.75$ \\
BPS CS 30322$-$0023 & $-3.50$ & $+1.40$ & $+0.84$ & $-0.37$ & $\dots$ & $+0.62$ & $-0.42$ \\
HE 2339$-$5105 & $-2.88$ & $+0.70$ & $+0.43$ & $+0.21$ & $\dots$ & $-0.79$ & $+0.26$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.15\pm0.26}$ & $\boldsymbol{+1.12\pm0.30}$ & $\boldsymbol{+0.64\pm0.17}$ & $\boldsymbol{-0.41\pm0.52}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.45\pm0.77}$ & $\boldsymbol{+0.20\pm0.48}$\\
\enddata
\end{deluxetable*}


==> Tables/group.tex <==
\begin{deluxetable*}{l  l  c  c  c  c  c  c  c  c  c  c  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified CEMP stars and their Group Associations \label{tab:group}}
\tablehead{\colhead{Name} & \colhead{Group} & \colhead{T$_{\rm eff}$} & \colhead{log \textit{g}} & \colhead{[Fe/H]} & \colhead{[C/Fe]} & \colhead{[C/Fe]$_{c}$} & \colhead{$A$(C)$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]} \\
HD 224959 & I & $5050$ & $2.100$ & $-2.42$ & $+2.04$ & $8.05$ & $+0.39$ & $+1.50$ & $\dots$ & $+2.07$ & $+2.01$ \\
SDSS J000219.87$+$292851.8 & I & $6150$ & $4.000$ & $-3.26$ & $+2.63$ & $7.80$ & $+0.36$ & $+0.27$ & $\dots$ & $+1.83$ & $\dots$ \\
BPS CS 29503$-$0010 & I & $6050$ & $3.660$ & $-1.70$ & $+1.65$ & $8.38$ & $\dots$ & $+1.13$ & $\dots$ & $+1.81$ & $+1.69$ \\
HE 0002$-$1037 & I & $4673$ & $1.280$ & $-3.75$ & $+3.43$ & $8.11$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 31070$-$0073* & I/II & $6190$ & $3.860$ & $-2.55$ & $+1.34$ & $7.22$ & $+0.53$ & $+1.75$ & $\dots$ & $+2.28$ & $+2.74$ \\
HE 0007$-$1832 & I & $6500$ & $3.800$ & $-2.79$ & $+2.79$ & $8.43$ & $+0.55$ & $+0.08$ & $\dots$ & $+0.04$ & <+1.70 \\
HE 0010$-$3422 & I & $5400$ & $3.100$ & $-2.78$ & $+1.93$ & $7.58$ & $+0.34$ & $+0.77$ & $\dots$ & $+1.46$ & $+1.64$ \\
HE 0012$-$1441 & I & $5750$ & $3.500$ & $-2.52$ & $+1.71$ & $7.62$ & $+0.83$ & $\dots$ & $\dots$ & $+1.10$ & $\dots$ \\
HE 0013$-$0257 & II & $4500$ & $0.500$ & $-3.82$ & $+0.93$ & $5.54$ & $+0.68$ & $-0.46$ & $\dots$ & $-1.16$ & <+0.67 \\
HE 0015$+$0048 & II & $4600$ & $0.900$ & $-3.07$ & $+1.27$ & $6.63$ & $+0.65$ & $-1.07$ & $\dots$ & $-1.18$ & <+0.75 \\
HE 0017$-$4346 & I & $6198$ & $3.800$ & $-3.07$ & $+3.02$ & $8.38$ & $+0.86$ & $+0.84$ & $\dots$ & $+1.23$ & <+0.99 \\
HE 0017$+$0055 & I & $4261$ & $0.800$ & $-2.47$ & $+2.80$ & $8.76$ & $\dots$ & $\dots$ & $\dots$ & $+2.30$ & $+2.14$ \\
SMSS J002148.06$-$471132.1 & II & $4765$ & $1.400$ & $-3.17$ & $+0.78$ & $6.04$ & $+0.43$ & $+0.02$ & $\dots$ & $-1.18$ & <+0.50 \\
2MASS J00224486$-$1724290* & II & $4765$ & $1.550$ & $-4.05$ & $+2.07$ & $6.45$ & $+1.03$ & $-0.73$ & $\dots$ & $-1.10$ & $+0.25$ \\
SDSS J002314.00$+$030758.0* & III & $5997$ & $4.600$ & $-5.80$ & $+3.76$ & $6.39$ & $+3.33$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0024$-$2523 & I & $6625$ & $4.300$ & $-2.72$ & $+2.69$ & $8.40$ & $+0.71$ & $+0.44$ & $\dots$ & $+1.41$ & <+0.07 \\
BPS CS 22882$-$0012 & I/II & $6290$ & $3.800$ & $-2.75$ & $+1.10$ & $6.78$ & $+0.36$ & $+0.56$ & $\dots$ & $+0.61$ & <+1.23 \\
BPS CS 31062$-$0050 & I & $5600$ & $3.000$ & $-2.32$ & $+2.12$ & $8.23$ & $+0.59$ & $+0.96$ & $\dots$ & $+2.35$ & $+1.87$ \\
2MASS J00305267$-$1007042 & I/II & $4831$ & $1.480$ & $-2.35$ & $+0.88$ & $6.96$ & $+0.24$ & $+0.50$ & $\dots$ & $-0.71$ & $+0.00$ \\
SDSS J003602.17$-$104336.2 & I & $6500$ & $4.500$ & $-2.50$ & $+2.37$ & $8.30$ & $+0.27$ & $-0.13$ & $\dots$ & $+0.37$ & $\dots$ \\
RAVE J003946.9$-$684957 & II & $4631$ & $1.160$ & $-2.62$ & $+0.73$ & $6.54$ & $\dots$ & $+0.43$ & $\dots$ & $-0.10$ & $-0.38$ \\
BPS CS 29497$-$0030 & I & $7000$ & $4.000$ & $-2.52$ & $+2.37$ & $8.28$ & $+0.35$ & $+1.30$ & $\dots$ & $+2.75$ & $+1.71$ \\
BPS CS 29497$-$0034 & I & $4800$ & $1.800$ & $-2.90$ & $+2.78$ & $8.31$ & $+0.70$ & $+1.05$ & $\dots$ & $+1.98$ & $+1.79$ \\
G 270$-$51 & I & $6000$ & $3.800$ & $-2.74$ & $+2.39$ & $8.08$ & $+0.43$ & $+0.18$ & $\dots$ & $+1.96$ & $+1.39$ \\
2MASS J00453930$-$7457294 & I & $4947$ & $2.010$ & $-2.00$ & $+0.99$ & $7.42$ & $\dots$ & $+0.83$ & $\dots$ & $+0.37$ & $+0.55$ \\
BPS CS 29509$-$0027 & I & $6850$ & $3.500$ & $-2.42$ & $+1.74$ & $7.75$ & $+0.43$ & $+1.03$ & $\dots$ & $+1.50$ & <+1.12 \\
BD$-$19 132 & I & $4005$ & $1.130$ & $-1.86$ & $+0.93$ & $7.50$ & $\dots$ & $+2.06$ & $\dots$ & $+2.26$ & $+1.29$ \\
2MASS J00532781$-$0253169 & I/II & $4370$ & $0.560$ & $-2.16$ & $+0.88$ & $7.15$ & $+0.48$ & $-0.05$ & $\dots$ & $-0.24$ & $+0.39$ \\
HD 5223 & I & $4650$ & $1.030$ & $-2.00$ & $+1.49$ & $7.92$ & $\dots$ & $+1.13$ & $\dots$ & $+1.42$ & $+1.18$ \\
2MASS J00541965$-$0611555 & I/II & $4707$ & $1.030$ & $-2.32$ & $+0.98$ & $7.09$ & $+0.52$ & $+0.26$ & $\dots$ & $-0.21$ & $+0.59$ \\
HE 0054$-$2542 & I & $5300$ & $2.700$ & $-2.50$ & $+2.17$ & $8.10$ & $+0.80$ & $+1.67$ & $\dots$ & $+1.54$ & $+0.80$ \\
HE 0055$-$2314 & II & $6290$ & $4.400$ & $-2.66$ & $+0.85$ & $6.62$ & $+0.31$ & $-0.05$ & $\dots$ & $-0.53$ & $\dots$ \\
BPS CS 22166$-$0016 & I/II & $\dots$ & $2.000$ & $-2.40$ & $+1.07$ & $7.10$ & $\dots$ & $\dots$ & $\dots$ & $-0.37$ & $\dots$ \\
2MASS J00591209$-$3346208 & I & $4383$ & $0.750$ & $-2.02$ & $+0.95$ & $7.36$ & $+0.39$ & $+0.80$ & $\dots$ & $-0.50$ & $+0.01$ \\
HE 0057$-$5959 & II & $5257$ & $2.650$ & $-4.08$ & $+0.86$ & $5.21$ & $+0.51$ & $-1.06$ & $\dots$ & $-0.46$ & $\dots$ \\
BPS CS 22183$-$0015 & I & $5470$ & $2.850$ & $-2.85$ & $+2.48$ & $8.06$ & $\dots$ & $+0.64$ & $\dots$ & $+1.84$ & $+1.36$ \\
HE 0059$-$6540* & I & $5040$ & $2.100$ & $-2.20$ & $+1.33$ & $7.56$ & $+0.20$ & $+1.20$ & $\dots$ & $+1.70$ & $+1.50$ \\
HE 0058$-$3449* & I & $5400$ & $3.000$ & $-2.10$ & $+1.00$ & $7.33$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22953$-$0003* & II & $4960$ & $1.700$ & $-2.90$ & $+0.81$ & $6.34$ & $+0.33$ & $+0.42$ & $\dots$ & $+0.11$ & $+0.79$ \\
HE 0100$-$1622 & I & $5400$ & $3.000$ & $-2.90$ & $+2.74$ & $8.27$ & $+0.61$ & $+0.22$ & $\dots$ & <-1.83 & <+0.77 \\
HE 0102$-$0633 & II & $6012$ & $3.700$ & $-3.10$ & $+0.99$ & $6.32$ & $+0.43$ & $-0.48$ & $\dots$ & <-0.59 & <+1.62 \\
HE 0102$-$1213 & II & $6100$ & $3.650$ & $-3.28$ & $+1.31$ & $6.46$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0103$-$0352* & II & $5406$ & $3.200$ & $-3.20$ & $+0.73$ & $5.96$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 29514$-$0007 & II & $6400$ & $3.850$ & $-2.81$ & $+0.87$ & $6.49$ & $+0.20$ & $-0.14$ & $\dots$ & $-0.16$ & <+1.72 \\
SMSS J010651.91$-$524410.5 & II & $4486$ & $0.650$ & $-3.79$ & $+0.85$ & $5.49$ & $+0.56$ & $-0.79$ & $\dots$ & $-1.64$ & $\dots$ \\
RAVE J010839.6$-$285701 & II & $4843$ & $1.170$ & $-2.87$ & $+0.76$ & $6.32$ & $\dots$ & $+0.41$ & $\dots$ & $-0.52$ & $-0.97$ \\
HE 0107$-$5240 & III & $5100$ & $2.200$ & $-5.44$ & $+4.03$ & $7.02$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+2.93 \\
LHS1206 & I & $5075$ & $2.410$ & $-1.63$ & $+1.92$ & $8.72$ & $\dots$ & $+1.44$ & $\dots$ & $-0.30$ & $\dots$ \\
HE 0110$-$0406 & I & $4670$ & $1.000$ & $-1.30$ & $+0.85$ & $7.98$ & $\dots$ & $+0.78$ & $\dots$ & $+1.61$ & $+0.52$ \\
HE 0111$-$1346 & I & $4609$ & $0.580$ & $-1.91$ & $+1.79$ & $8.31$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22967$-$0007* & I & $6479$ & $4.200$ & $-1.77$ & $+1.90$ & $8.56$ & $\dots$ & $\dots$ & $\dots$ & $+2.03$ & $+0.80$ \\
BPS CS 22953$-$0037 & II & $6150$ & $3.700$ & $-3.05$ & $+0.84$ & $6.22$ & $+0.39$ & $-1.83$ & $\dots$ & <-0.88 & <+1.24 \\
SDSS J012617.95$+$060724.7 & I & $6600$ & $4.100$ & $-3.20$ & $+2.97$ & $8.20$ & $+0.63$ & $+1.48$ & $\dots$ & $+2.83$ & $\dots$ \\
RAVE J012931.1$-$160046 & II & $4676$ & $1.010$ & $-2.98$ & $+0.95$ & $6.40$ & $\dots$ & $+0.45$ & $\dots$ & $+1.11$ & $-0.57$ \\
BPS CS 29504$-$0006 & I/II & $6150$ & $3.700$ & $-2.91$ & $+1.38$ & $6.90$ & $+0.16$ & $-0.18$ & $\dots$ & $+0.20$ & <+1.54 \\
HE 0130$-$1749 & II & $4820$ & $1.600$ & $-3.34$ & $+0.82$ & $5.91$ & $+0.48$ & $+0.32$ & $\dots$ & $-0.77$ & <+0.60 \\
HE 0131$-$3953 & I & $5928$ & $3.830$ & $-2.71$ & $+2.44$ & $8.16$ & $+0.32$ & $+0.59$ & $\dots$ & $+2.19$ & $+1.64$ \\
2MASS J01334657$-$2727374 & I & $5227$ & $2.790$ & $-1.60$ & $+1.66$ & $8.49$ & $\dots$ & $+1.40$ & $\dots$ & $+1.61$ & $+0.88$ \\
HE 0132$-$2429 & II & $5294$ & $2.750$ & $-3.60$ & $+0.84$ & $5.67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.22 \\
HE 0134$-$2504* & I & $5204$ & $2.500$ & $-2.74$ & $+1.93$ & $7.62$ & $+0.44$ & $+1.07$ & $\dots$ & $+1.60$ & $\dots$ \\
HE 0134$-$1519 & II & $5500$ & $3.200$ & $-4.00$ & $+1.02$ & $5.45$ & $+0.27$ & $-0.28$ & $\dots$ & <-0.48 & <+1.52 \\
BD$-$19 290 & I & $4315$ & $0.610$ & $-2.86$ & $+2.15$ & $7.72$ & $\dots$ & $\dots$ & $\dots$ & $+1.71$ & $+1.32$ \\
SDSS J014036.21$+$234458.1 & II & $5703$ & $3.360$ & $-4.09$ & $+1.57$ & $5.91$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0139$-$2826 & II & $4900$ & $1.500$ & $-3.46$ & $+0.86$ & $5.83$ & $+0.56$ & $-1.51$ & $\dots$ & $-1.22$ & $+0.21$ \\
2MASS J01451951$-$2800583* & I/II & $4582$ & $0.690$ & $-2.60$ & $+0.94$ & $6.77$ & $\dots$ & $-0.02$ & $\dots$ & $-1.05$ & $+0.10$ \\
HE 0143$-$0441 & I & $6240$ & $3.700$ & $-2.31$ & $+2.10$ & $8.22$ & $+0.61$ & $+0.69$ & $\dots$ & $+2.27$ & $+1.45$ \\
2MASS J01473804$-$1130474 & I & $4945$ & $1.500$ & $-2.28$ & $+1.14$ & $7.29$ & $+0.39$ & $+0.17$ & $\dots$ & $+0.70$ & $+0.30$ \\
HE 0146$-$1548 & II & $4636$ & $0.990$ & $-3.46$ & $+1.57$ & $6.54$ & $+0.87$ & $-0.38$ & $\dots$ & $-0.72$ & $\dots$ \\
RAVE J014908.0$-$491143 & II & $4682$ & $0.930$ & $-2.94$ & $+0.77$ & $6.26$ & $\dots$ & $-0.45$ & $\dots$ & $-0.59$ & $+0.09$ \\
HE 0151$-$6007 & I & $4350$ & $1.000$ & $-2.70$ & $+1.73$ & $7.46$ & $+0.60$ & $+1.10$ & $\dots$ & $+2.30$ & $+2.30$ \\
HE 0151$-$0341 & I & $4771$ & $1.340$ & $-2.46$ & $+2.20$ & $8.17$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J01565634$-$1402108 & I/II & $4622$ & $1.090$ & $-2.08$ & $+0.83$ & $7.18$ & $+0.37$ & $+0.10$ & $\dots$ & $-0.11$ & $+0.76$ \\
2MASS J02005020$-$4657352 & II & $4738$ & $1.200$ & $-4.00$ & $+1.15$ & $5.58$ & $+0.82$ & $-2.18$ & $\dots$ & $-0.19$ & $+0.31$ \\
BPS CS 22958$-$0042 & I & $5760$ & $3.550$ & $-2.99$ & $+2.15$ & $7.59$ & $+0.34$ & $-0.33$ & $\dots$ & <-1.02 & <+1.13 \\
HE 0202$-$2204 & I & $5280$ & $1.650$ & $-1.98$ & $+1.28$ & $7.73$ & $-0.03$ & $+0.67$ & $\dots$ & $+1.35$ & $+0.48$ \\
HE 0206$-$1916 & I & $5200$ & $2.700$ & $-2.20$ & $+2.19$ & $8.42$ & $+0.56$ & $\dots$ & $\dots$ & $+2.07$ & $\dots$ \\
HE 0207$-$1423 & I & $5023$ & $2.070$ & $-2.95$ & $+2.42$ & $7.90$ & $+0.54$ & $+0.33$ & $\dots$ & $+1.73$ & $\dots$ \\
2MASS J02123845$+$0137580 & I & $6333$ & $4.000$ & $-3.59$ & $+2.28$ & $7.12$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HD 13826* & I & $3540$ & $0.100$ & $-2.50$ & $+1.81$ & $7.74$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0212$-$0557 & I & $5075$ & $2.200$ & $-2.27$ & $+1.88$ & $8.04$ & $+0.02$ & $+0.05$ & $\dots$ & $+2.13$ & $\dots$ \\
BPS CS 22958$-$0083 & II & $4900$ & $1.750$ & $-3.05$ & $+0.71$ & $6.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <-0.11 \\
2MASS J02212400$-$4056480 & II & $4797$ & $0.940$ & $-2.52$ & $+0.83$ & $6.74$ & $\dots$ & $-0.18$ & $\dots$ & $-0.18$ & $+0.46$ \\
HE 0219$-$1739 & I & $4238$ & $0.470$ & $-3.09$ & $+2.21$ & $7.55$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J022226.20$-$031338.0 & I & $6345$ & $3.400$ & $-2.82$ & $+2.91$ & $8.52$ & $+1.10$ & $+2.66$ & $\dots$ & $+1.86$ & $+1.00$ \\
SMSS J022410.38$-$534659.9 & II & $4630$ & $0.900$ & $-3.40$ & $+0.78$ & $5.81$ & $+0.58$ & $-0.06$ & $\dots$ & $+0.38$ & <+0.35 \\
BD$+$44493 & II & $5040$ & $2.100$ & $-4.26$ & $+1.18$ & $5.35$ & $+0.87$ & $-0.57$ & $\dots$ & $-0.90$ & <+0.91 \\
2MASS J02274104$-$0519230 & I/II & $4498$ & $0.960$ & $-2.38$ & $+0.73$ & $6.78$ & $+0.41$ & $+0.72$ & $\dots$ & $-0.18$ & $+0.42$ \\
BPS CS 29528$-$0028 & I & $7100$ & $4.270$ & $-2.12$ & $+2.81$ & $9.12$ & $\dots$ & $+2.22$ & $\dots$ & $+2.39$ & $+2.11$ \\
BPS CS 29528$-$0041* & II & $6150$ & $4.000$ & $-3.30$ & $+1.57$ & $6.70$ & $+0.38$ & $-0.10$ & $\dots$ & $+0.89$ & $\dots$ \\
SMSS J023139.43$-$523957.4 & II & $4882$ & $1.550$ & $-2.94$ & $+0.77$ & $6.26$ & $+0.68$ & $-0.67$ & $\dots$ & $-0.27$ & <+0.00 \\
SMSS J023147.96$-$575341.7 & II & $4720$ & $1.050$ & $-3.42$ & $+1.07$ & $6.08$ & $+0.29$ & $-2.07$ & $\dots$ & $-1.64$ & <+0.30 \\
HE 0231$-$4016 & I & $5972$ & $3.590$ & $-2.08$ & $+1.32$ & $7.67$ & $+0.20$ & $+0.77$ & $\dots$ & $+1.42$ & $\dots$ \\
2MASS J02355867$-$6745520 & I & $4653$ & $0.910$ & $-1.55$ & $+1.11$ & $7.99$ & $\dots$ & $+0.10$ & $\dots$ & $+0.49$ & $+0.50$ \\
HE 0233$-$0343* & III & $6100$ & $3.400$ & $-4.70$ & $+3.62$ & $7.35$ & $+0.59$ & $+0.34$ & $\dots$ & <+0.82 & $\dots$ \\
2MASS J02413897$-$0427349 & I/II & $4539$ & $0.790$ & $-2.48$ & $+0.97$ & $6.92$ & $+0.51$ & $+0.24$ & $\dots$ & $-0.26$ & $+0.48$ \\
BPS CS 22189$-$0009* & II & $4540$ & $0.600$ & $-3.85$ & $+0.93$ & $5.51$ & $+0.37$ & $-0.96$ & $\dots$ & $-1.59$ & <+0.25 \\
2MASS J02432593$-$3249014 & I/II & $4613$ & $0.900$ & $-2.62$ & $+1.06$ & $6.87$ & $\dots$ & $-0.59$ & $\dots$ & $-0.95$ & $+0.93$ \\
HE 0241$-$3512 & I & $4600$ & $1.200$ & $-1.80$ & $+1.40$ & $8.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0243$-$3044* & I & $5400$ & $3.200$ & $-2.60$ & $+2.47$ & $8.30$ & $+1.10$ & $+0.99$ & $\dots$ & $+1.98$ & $+1.92$ \\
SMSS J024643.28$-$352502.4 & II & $4720$ & $1.050$ & $-3.37$ & $+0.80$ & $5.86$ & $+0.64$ & $-0.18$ & $\dots$ & $+0.26$ & <+0.50 \\
SMSS J024858.41$-$684306.4 & II & $4977$ & $1.600$ & $-3.71$ & $+0.92$ & $5.64$ & $+0.57$ & $-0.15$ & $\dots$ & $+0.59$ & $+1.00$ \\
2MASS J02500719$-$5145148 & I & $4707$ & $1.400$ & $-2.20$ & $+1.28$ & $7.51$ & $\dots$ & $-0.05$ & $\dots$ & $+0.48$ & $+0.62$ \\
HE 0251$-$3216 & I & $5750$ & $3.700$ & $-3.15$ & $+2.44$ & $7.72$ & $+0.60$ & $\dots$ & $\dots$ & $+1.23$ & $\dots$ \\
HE 0253$-$6024 & I & $4640$ & $1.200$ & $-2.10$ & $+1.45$ & $7.78$ & $+0.20$ & $+1.50$ & $\dots$ & $+1.70$ & $+1.00$ \\
LAMOST J025706.93$-$002233.7* & I/II & $6330$ & $4.200$ & $-2.24$ & $+0.76$ & $6.95$ & $+0.09$ & $+0.42$ & $\dots$ & $-0.11$ & $\dots$ \\
BPS CS 31078$-$0018 & II & $5106$ & $2.490$ & $-3.02$ & $+0.74$ & $6.15$ & $\dots$ & $\dots$ & $\dots$ & $+0.08$ & $\dots$ \\
HE 0302$-$3417a & II & $4400$ & $0.200$ & $-3.70$ & $+1.20$ & $5.93$ & $+0.55$ & $-1.35$ & $\dots$ & $-2.10$ & <+0.16 \\
BPS CS 22968$-$0014 & II & $4540$ & $0.600$ & $-3.85$ & $+0.95$ & $5.53$ & $+0.43$ & $-2.08$ & $\dots$ & <-2.13 & <-0.08 \\
RAVE J030639.1$-$692040 & II & $4644$ & $1.040$ & $-2.79$ & $+0.79$ & $6.43$ & $\dots$ & $-0.02$ & $\dots$ & $+0.20$ & $-0.12$ \\
HE 0305$-$4520 & II & $4820$ & $1.300$ & $-3.00$ & $+1.11$ & $6.54$ & $+0.39$ & $-0.61$ & $\dots$ & $+0.32$ & $-0.27$ \\
2MASS J03071478$-$0534554 & I/II & $4568$ & $1.200$ & $-2.23$ & $+0.90$ & $7.10$ & $+0.53$ & $+0.38$ & $\dots$ & $+0.17$ & $+0.50$ \\
SDSS J030839.27$+$050534.9 & I & $5950$ & $4.000$ & $-2.19$ & $+2.36$ & $8.60$ & $+0.31$ & $+0.37$ & $\dots$ & $\dots$ & $\dots$ \\
SMSS J031300.36$-$670839.3* & III & $5125$ & $2.300$ & $-7.80$ & $+5.39$ & $6.02$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J03142084$-$1035112 & II & $4769$ & $1.150$ & $-3.75$ & $+1.45$ & $6.13$ & $\dots$ & $-1.52$ & $\dots$ & $-0.35$ & $+0.55$ \\
CD$-$28 1082 & I & $5200$ & $1.900$ & $-2.45$ & $+2.25$ & $8.23$ & $\dots$ & $+1.44$ & $\dots$ & $+2.09$ & $+2.07$ \\
HE 0314$-$0143 & I & $3881$ & $0.250$ & $-1.90$ & $+1.19$ & $7.72$ & $\dots$ & $\dots$ & $\dots$ & $+1.35$ & $+1.23$ \\
BPS CS 22185$-$0007 & II & $4730$ & $1.300$ & $-3.02$ & $+0.70$ & $6.11$ & $+0.45$ & $-0.79$ & $\dots$ & $-1.00$ & $-0.30$ \\
HE 0317$-$4705 & I & $4730$ & $1.300$ & $-2.30$ & $+1.57$ & $7.70$ & $+0.50$ & $+1.70$ & $\dots$ & $+1.00$ & $+1.00$ \\
2MASS J03193531$-$3250433 & I/II & $6311$ & $3.050$ & $-2.93$ & $+1.61$ & $7.11$ & $\dots$ & $-0.28$ & $\dots$ & $-0.15$ & $+1.14$ \\
HE 0319$-$0215 & I & $4448$ & $0.620$ & $-2.30$ & $+2.08$ & $8.21$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0322$-$1504 & I & $4460$ & $0.800$ & $-1.95$ & $+2.34$ & $8.82$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
LAMOST J032653.88$+$020228.1* & II & $4700$ & $1.100$ & $-3.36$ & $+0.81$ & $5.88$ & $+0.75$ & $-0.69$ & $\dots$ & $-1.37$ & $\dots$ \\
BPS CS 29526$-$0110 & I & $6500$ & $3.200$ & $-2.38$ & $+2.31$ & $8.36$ & $+0.28$ & $+0.93$ & $\dots$ & $+2.15$ & $+1.76$ \\
SMSS J033005.90$-$681352.5 & II & $4882$ & $1.450$ & $-3.44$ & $+1.08$ & $6.07$ & $+0.63$ & $-0.21$ & $\dots$ & $-0.68$ & <+0.62 \\
G 77$-$61 & III & $4174$ & $5.070$ & $-4.36$ & $+3.12$ & $7.19$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0336$+$0113 & I & $5700$ & $3.500$ & $-2.68$ & $+2.38$ & $8.13$ & $+1.02$ & $+1.78$ & $\dots$ & $+2.48$ & $+1.17$ \\
HE 0338$-$3945 & I & $6160$ & $4.130$ & $-2.42$ & $+2.07$ & $8.08$ & $+0.27$ & $+0.83$ & $\dots$ & $+2.34$ & $+1.92$ \\
SDSS J035111.27$+$102643.2 & I/II & $5450$ & $3.600$ & $-3.18$ & $+1.55$ & $6.80$ & $+0.71$ & $+0.96$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0400$-$2030 & I & $5600$ & $3.500$ & $-1.80$ & $+1.17$ & $7.80$ & $+0.62$ & $\dots$ & $\dots$ & $+1.69$ & $\dots$ \\
HE 0401$-$3835 & II & $5458$ & $3.200$ & $-3.05$ & $+0.90$ & $6.28$ & $+0.16$ & $-0.13$ & $\dots$ & $-0.80$ & <+0.83 \\
HE 0405$-$0526 & I/II & $5083$ & $3.860$ & $-2.18$ & $+0.92$ & $7.17$ & $\dots$ & $\dots$ & $\dots$ & $-0.22$ & $\dots$ \\
GALAH 160916003801057 & II & $4481$ & $1.399$ & $-2.64$ & $+0.86$ & $6.65$ & $\dots$ & $\dots$ & $+0.19$ & $-0.22$ & $\dots$ \\
HE 0414$-$0343* & I & $4863$ & $1.250$ & $-2.24$ & $+1.59$ & $7.78$ & $+0.46$ & $+0.48$ & $\dots$ & $+1.87$ & $+1.23$ \\
HE 0420$+$0123a & II & $4800$ & $1.450$ & $-3.03$ & $+0.78$ & $6.18$ & $+0.44$ & $+0.11$ & $\dots$ & $+0.08$ & $+0.79$ \\
2MASS J04232440$-$1315060 & I/II & $4175$ & $0.020$ & $-2.38$ & $+1.07$ & $7.12$ & $+0.42$ & $-0.24$ & $\dots$ & $-0.29$ & $+0.08$ \\
HE 0430$-$4901 & II & $5500$ & $3.300$ & $-3.10$ & $+1.00$ & $6.33$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0430$-$4404 & I & $6214$ & $4.270$ & $-2.07$ & $+1.39$ & $7.75$ & $+0.26$ & $+0.65$ & $\dots$ & $+1.56$ & $\dots$ \\
HE 0430$-$1609 & I/II & $4621$ & $0.980$ & $-3.00$ & $+1.66$ & $7.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0432$-$1005a* & II & $4525$ & $0.500$ & $-3.21$ & $+0.95$ & $6.17$ & $+0.50$ & $-0.67$ & $\dots$ & $-0.90$ & <+0.40 \\
2MASS J04415087$-$2303481 & I/II & $5525$ & $1.630$ & $-2.48$ & $+0.93$ & $6.88$ & $+0.23$ & $-0.22$ & $\dots$ & $-0.41$ & $+0.55$ \\
2MASS J04420818$-$3421138 & I & $5005$ & $2.120$ & $-1.94$ & $+1.83$ & $8.32$ & $\dots$ & $+0.50$ & $\dots$ & $+1.38$ & $+0.60$ \\
HE 0441$-$0652 & I & $4900$ & $1.400$ & $-2.50$ & $+1.59$ & $7.52$ & $+0.31$ & $\dots$ & $\dots$ & $+1.13$ & $\dots$ \\
BPS CS 31080$-$0095 & I & $6050$ & $4.500$ & $-2.85$ & $+2.67$ & $8.25$ & $+0.63$ & $-0.31$ & $\dots$ & $+0.72$ & $\dots$ \\
HD 30443 & I & $4040$ & $2.050$ & $-1.68$ & $+1.72$ & $8.47$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0448$-$4806 & I & $5900$ & $3.600$ & $-2.30$ & $+2.28$ & $8.41$ & $+0.48$ & $+1.14$ & $\dots$ & $+1.82$ & $+1.91$ \\
HE 0450$-$4705 & II & $5429$ & $3.340$ & $-3.10$ & $+0.81$ & $6.14$ & $+0.20$ & $-0.38$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0450$-$4902* & I & $6300$ & $4.500$ & $-3.10$ & $+2.06$ & $7.39$ & $+0.56$ & $+0.67$ & $\dots$ & $+1.24$ & <+2.03 \\
HE 0451$-$3127* & I & $5250$ & $1.490$ & $-2.40$ & $+1.27$ & $7.30$ & $\dots$ & $+0.25$ & $\dots$ & $+0.30$ & $-0.12$ \\
2MASS J04565146$-$3115427 & I/II & $4190$ & $0.050$ & $-2.19$ & $+0.93$ & $7.17$ & $+0.41$ & $+0.02$ & $\dots$ & $-0.33$ & $+0.34$ \\
G 84$-$29 & II & $6557$ & $4.280$ & $-2.75$ & $+0.72$ & $6.40$ & $+0.25$ & $-0.05$ & $\dots$ & $-0.36$ & <+0.73 \\
2MASS J05055054$-$2145078 & I/II & $4465$ & $0.330$ & $-2.16$ & $+0.90$ & $7.17$ & $+0.29$ & $-0.22$ & $\dots$ & $-0.32$ & $+0.15$ \\
HE 0507$-$1653* & I & $5000$ & $2.400$ & $-1.50$ & $+1.39$ & $8.32$ & $+0.24$ & $\dots$ & $\dots$ & $+2.00$ & $\dots$ \\
HE 0507$-$1430 & I & $4560$ & $0.800$ & $-2.40$ & $+2.75$ & $8.78$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 170108002201216* & I & $6102$ & $4.187$ & $-1.13$ & $+1.14$ & $8.44$ & $+1.77$ & $\dots$ & $+1.10$ & $+0.50$ & $\dots$ \\
HE 0534$-$4548 & I & $4250$ & $1.500$ & $-1.75$ & $+1.59$ & $8.27$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J053817.0$-$751621 & I/II & $4900$ & $1.650$ & $-2.03$ & $+0.78$ & $7.18$ & $\dots$ & $-0.63$ & $\dots$ & $-0.24$ & $+0.44$ \\
2MASS J05384334$-$5147228 & II & $4918$ & $1.500$ & $-2.92$ & $+0.97$ & $6.48$ & $+0.48$ & $-0.10$ & $\dots$ & $-0.66$ & $-0.20$ \\
CD$-$38 2151 & I & $4600$ & $0.900$ & $-2.03$ & $+1.62$ & $8.02$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J05573684$-$5127209 & I/II & $5080$ & $1.950$ & $-2.94$ & $+1.76$ & $7.25$ & $+1.49$ & $-0.89$ & $\dots$ & $+2.50$ & $+2.20$ \\
HE 0557$-$4840 & II & $4900$ & $2.200$ & $-4.80$ & $+1.78$ & $5.41$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J06055404$-$3306288 & I & $5354$ & $2.680$ & $-1.93$ & $+1.05$ & $7.55$ & $\dots$ & $+1.03$ & $\dots$ & $+1.13$ & $+0.93$ \\
SMSS J061725.30$-$600740.6* & II & $4810$ & $1.350$ & $-2.72$ & $+0.75$ & $6.46$ & $+0.40$ & $-0.40$ & $\dots$ & $-0.35$ & $+0.10$ \\
SDSS J062947.45$+$830328.6 & I & $5550$ & $4.000$ & $-2.82$ & $+2.09$ & $7.70$ & $+0.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SMSS J063447.15$-$622355.0* & II & $4432$ & $0.550$ & $-3.41$ & $+0.82$ & $5.84$ & $+0.62$ & $-0.56$ & $\dots$ & $+0.41$ & $+0.89$ \\
SMSS J070257.95$-$600422.4* & II & $4824$ & $1.400$ & $-2.62$ & $+0.88$ & $6.69$ & $+0.45$ & $-0.03$ & $\dots$ & $-0.31$ & <0.0500000000000003 \\
RAVE J070520.3$-$334324 & I/II & $4755$ & $1.360$ & $-2.43$ & $+0.76$ & $6.76$ & $\dots$ & $+0.20$ & $\dots$ & $+0.40$ & $-0.28$ \\
LAMOST J070542.30$+$255226.6 & I/II & $5269$ & $2.500$ & $-3.19$ & $+1.78$ & $7.02$ & $+1.04$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J071105.43$+$670228.2 & I & $5350$ & $3.000$ & $-2.91$ & $+1.99$ & $7.51$ & $+0.15$ & $-0.54$ & $\dots$ & $+0.81$ & $\dots$ \\
2MASS J07114252$-$3432368 & I & $4767$ & $1.330$ & $-1.96$ & $+0.81$ & $7.28$ & $+0.31$ & $+0.24$ & $\dots$ & $+0.50$ & $+1.30$ \\
HD 55496 & I & $4850$ & $2.050$ & $-1.49$ & $+1.02$ & $7.96$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 140314002601199 & I & $4363$ & $0.836$ & $-1.89$ & $+0.71$ & $7.25$ & $\dots$ & $\dots$ & $+0.17$ & $+0.49$ & $\dots$ \\
RAVE J071234.0$-$481405 & II & $4612$ & $0.800$ & $-2.92$ & $+1.07$ & $6.58$ & $+0.48$ & $-1.73$ & $\dots$ & $-1.60$ & $+0.00$ \\
SDSS J072352.21$+$363757.2 & I/II & $5150$ & $2.200$ & $-3.32$ & $+1.81$ & $6.92$ & $+0.23$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J07250021$-$7022038 & II & $4837$ & $1.400$ & $-2.65$ & $+0.77$ & $6.55$ & $+0.30$ & $-0.14$ & $\dots$ & $-0.30$ & $+0.33$ \\
SDSS J074104.22$+$670801.8 & II & $5200$ & $2.500$ & $-2.87$ & $+0.75$ & $6.31$ & $+0.47$ & $-0.40$ & $\dots$ & $+0.27$ & $\dots$ \\
2MASS J07443970$-$4425135 & II & $4882$ & $1.500$ & $-2.85$ & $+0.89$ & $6.47$ & $+0.59$ & $-0.48$ & $\dots$ & $-0.40$ & $+0.10$ \\
SDSS J081754.93$+$264103.8 & I & $6300$ & $4.000$ & $-3.16$ & $+2.41$ & $7.68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 150101003401002 & I & $4653$ & $0.943$ & $-1.48$ & $+0.76$ & $7.70$ & $\dots$ & $\dots$ & $+1.73$ & $+0.70$ & $+0.33$ \\
Pristine J134.3232$+$17.6970 & I/II & $6350$ & $4.400$ & $-2.63$ & $+1.17$ & $6.97$ & $+0.19$ & $+0.03$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0854$+$0151* & I & $5015$ & $0.370$ & $-1.80$ & $+1.70$ & $8.33$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HD 76396 & I & $4750$ & $2.000$ & $-2.27$ & $+1.89$ & $8.05$ & $\dots$ & $\dots$ & $\dots$ & $+1.89$ & $+1.65$ \\
2MASS J08580584$-$0809174 & II & $4530$ & $0.700$ & $-3.16$ & $+0.77$ & $6.04$ & $+0.52$ & $-0.18$ & $\dots$ & $-0.34$ & $+0.27$ \\
GALAH 160421001601152 & I/II & $4349$ & $0.543$ & $-2.51$ & $+0.88$ & $6.80$ & $\dots$ & $\dots$ & $-0.31$ & $-0.46$ & $\dots$ \\
2MASS J09104309$-$1444185 & II & $4693$ & $0.700$ & $-3.04$ & $+0.94$ & $6.33$ & $+0.33$ & $-0.20$ & $\dots$ & $-1.64$ & $+0.03$ \\
SDSS J091243.72$+$021623.7 & I & $6500$ & $4.500$ & $-2.50$ & $+2.24$ & $8.17$ & $+0.16$ & $+0.61$ & $\dots$ & $+1.49$ & $+1.20$ \\
2MASS J09184992$+$3744267 & I & $6463$ & $4.340$ & $-2.98$ & $+2.81$ & $8.26$ & $\dots$ & $\dots$ & $\dots$ & $+1.70$ & $\dots$ \\
2MASS J09185890$-$2311511 & I/II & $4662$ & $1.050$ & $-2.05$ & $+0.79$ & $7.17$ & $+0.23$ & $-0.51$ & $\dots$ & $-0.06$ & $+0.71$ \\
GALAH 160424002101097 & I/II & $4395$ & $0.679$ & $-2.20$ & $+0.81$ & $7.04$ & $\dots$ & $\dots$ & $-0.42$ & $-0.20$ & $\dots$ \\
SDSS J092401.85$+$405928.7 & I & $6200$ & $4.000$ & $-2.60$ & $+2.78$ & $8.61$ & $+0.55$ & $+0.75$ & $\dots$ & $+1.90$ & $\dots$ \\
SDSS J092912.33$+$023817.0 & I & $5894$ & $3.700$ & $-3.81$ & $+4.39$ & $9.01$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J09294972$-$2905589 & I/II & $4737$ & $0.960$ & $-2.32$ & $+0.75$ & $6.86$ & $+0.23$ & $-0.36$ & $\dots$ & $-0.37$ & $+0.14$ \\
GALAH 160421002101206 & II & $4492$ & $1.317$ & $-2.42$ & $+0.71$ & $6.71$ & $\dots$ & $\dots$ & $-0.25$ & $-0.15$ & $\dots$ \\
2MASS J09463483$-$0626532 & I/II & $4370$ & $0.560$ & $-1.99$ & $+0.70$ & $7.14$ & $+0.40$ & $+0.03$ & $\dots$ & $-0.07$ & $+0.35$ \\
2MASS J09492182$-$1617221 & I & $4707$ & $1.260$ & $-2.24$ & $+1.44$ & $7.63$ & $+0.28$ & $+0.16$ & $\dots$ & $+0.61$ & $+0.36$ \\
HD 237846 & II & $4600$ & $1.000$ & $-3.20$ & $+0.92$ & $6.15$ & $+0.39$ & $-0.17$ & $\dots$ & $-0.95$ & $-0.42$ \\
2MASS J09524698$-$0855542 & II & $4831$ & $1.400$ & $-2.79$ & $+1.03$ & $6.67$ & $+0.41$ & $+0.00$ & $\dots$ & $-1.05$ & $+0.24$ \\
HE 0959$-$1424 & I & $5790$ & $0.640$ & $-1.42$ & $+2.33$ & $9.34$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J10044858$-$2706500 & I/II & $4831$ & $1.420$ & $-2.40$ & $+0.96$ & $6.99$ & $+0.45$ & $+0.00$ & $\dots$ & $-0.38$ & $+0.41$ \\
HE 1005$-$1439 & I & $5000$ & $1.900$ & $-3.20$ & $+2.55$ & $7.78$ & $+0.56$ & $\dots$ & $\dots$ & $+1.09$ & $\dots$ \\
2MASS J10080064$-$1008523 & I & $4727$ & $1.160$ & $-1.91$ & $+0.79$ & $7.31$ & $\dots$ & $+0.47$ & $\dots$ & $+1.19$ & $+0.37$ \\
RAVE J100824.9$-$231412 & I & $4719$ & $1.180$ & $-1.95$ & $+0.78$ & $7.26$ & $\dots$ & $\dots$ & $\dots$ & $+0.36$ & $-0.19$ \\
BPS BS 15621$-$0047* & I & $4750$ & $1.480$ & $-2.29$ & $+1.32$ & $7.46$ & $+0.77$ & $+1.29$ & $\dots$ & $+0.24$ & $+0.78$ \\
HE 1012$-$1540 & II & $5230$ & $2.650$ & $-3.76$ & $+2.01$ & $6.68$ & $+1.40$ & $-0.80$ & $\dots$ & $-0.69$ & <+1.19 \\
GALAH 150106004101102 & I/II & $4452$ & $0.989$ & $-2.34$ & $+0.82$ & $6.91$ & $\dots$ & $\dots$ & $+0.03$ & $+0.50$ & $+0.81$ \\
GALAH 170509002201339 & I/II & $4446$ & $1.076$ & $-2.58$ & $+0.92$ & $6.78$ & $\dots$ & $\dots$ & $-0.31$ & $-0.39$ & $\dots$ \\
HE 1029$-$0546 & I & $6650$ & $4.300$ & $-3.30$ & $+2.66$ & $7.79$ & $-0.01$ & $+0.09$ & $\dots$ & $+0.82$ & <+2.52 \\
HE 1031$-$0020* & I & $5080$ & $2.200$ & $-2.81$ & $+1.71$ & $7.33$ & $+0.45$ & $+0.40$ & $\dots$ & $+1.50$ & <+0.81 \\
GALAH 150504001901139 & I & $4419$ & $0.869$ & $-1.60$ & $+0.78$ & $7.61$ & $\dots$ & $\dots$ & $+1.52$ & $-0.03$ & $\dots$ \\
2MASS J10363439$-$1934353 & I/II & $4707$ & $1.260$ & $-2.00$ & $+0.74$ & $7.17$ & $+0.35$ & $+0.22$ & $\dots$ & $-0.38$ & $+0.26$ \\
SDSS J103649.93$+$121219.8 & I/II & $6000$ & $4.000$ & $-3.20$ & $+1.54$ & $6.77$ & $-0.05$ & $-0.52$ & $\dots$ & $+1.17$ & $+1.26$ \\
HE 1045$-$1434* & I & $4950$ & $1.800$ & $-2.50$ & $+3.34$ & $9.27$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1045$+$0226 & I & $5077$ & $2.200$ & $-2.20$ & $+1.11$ & $7.34$ & $+0.26$ & $\dots$ & $\dots$ & $+1.19$ & $+0.22$ \\
HE 1046$-$1352 & I & $5557$ & $2.090$ & $-2.76$ & $+3.33$ & $9.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J105433.09$+$052812.6 & II & $5030$ & $1.880$ & $-3.30$ & $+0.86$ & $5.99$ & $+0.41$ & $-0.30$ & $\dots$ & $-0.52$ & $+0.44$ \\
2MASS J10594136$-$2052253 & I/II & $4370$ & $0.560$ & $-2.16$ & $+0.79$ & $7.06$ & $+0.41$ & $+0.26$ & $\dots$ & $-0.07$ & $+0.35$ \\
BD$+$42 2173 & I & $4430$ & $1.900$ & $-1.60$ & $+1.17$ & $8.00$ & $\dots$ & $\dots$ & $\dots$ & $+2.20$ & $+1.60$ \\
GALAH 140316003301045 & I/II & $4465$ & $1.239$ & $-2.30$ & $+0.87$ & $7.00$ & $\dots$ & $\dots$ & $+0.12$ & $-0.16$ & $+0.95$ \\
GALAH 190211003301181 & I/II & $4397$ & $1.242$ & $-2.41$ & $+0.82$ & $6.84$ & $\dots$ & $\dots$ & $-0.21$ & $+0.02$ & $\dots$ \\
HE 1105$+$0027 & I & $6132$ & $3.450$ & $-2.42$ & $+1.96$ & $7.97$ & $+0.45$ & $+0.83$ & $\dots$ & $+2.40$ & $+1.80$ \\
HE 1111$-$3026 & I & $5000$ & $2.000$ & $-2.00$ & $+1.15$ & $7.58$ & $+0.42$ & $\dots$ & $\dots$ & $+1.26$ & $\dots$ \\
SDSS J111407.08$+$182831.7 & I & $6200$ & $4.000$ & $-3.35$ & $+3.32$ & $8.40$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.73 \\
RAVE J111711.0$-$310951 & I/II & $6070$ & $3.550$ & $-1.90$ & $+0.70$ & $7.23$ & $+0.24$ & $+1.10$ & $\dots$ & $-0.05$ & $+0.00$ \\
GALAH 170407003101214 & I & $4306$ & $1.007$ & $-1.74$ & $+0.85$ & $7.54$ & $\dots$ & $\dots$ & $+1.63$ & $+0.49$ & $\dots$ \\
HE 1116$-$0634 & II & $4400$ & $0.100$ & $-3.73$ & $+0.80$ & $5.50$ & $+0.82$ & $-2.26$ & $\dots$ & $-1.81$ & <+0.07 \\
RAVE J111912.3$-$160947 & I & $5346$ & $2.250$ & $-1.97$ & $+1.27$ & $7.73$ & $+0.31$ & $+0.98$ & $\dots$ & $+1.52$ & $+0.75$ \\
HE 1120$-$2122 & I & $4500$ & $0.500$ & $-2.00$ & $+1.35$ & $7.78$ & $\dots$ & $+0.63$ & $\dots$ & $+1.12$ & $+1.33$ \\
2MASS J11242737$-$2155095 & I/II & $4781$ & $1.550$ & $-2.33$ & $+0.83$ & $6.93$ & $+0.43$ & $+0.20$ & $\dots$ & $-0.17$ & $+0.22$ \\
BD$+$04 2466 & I & $5100$ & $1.800$ & $-1.90$ & $+1.34$ & $7.87$ & $\dots$ & $\dots$ & $\dots$ & $+1.63$ & $\dots$ \\
HE 1124$-$2335 & II & $4870$ & $1.650$ & $-3.26$ & $+0.91$ & $6.08$ & $+0.49$ & $+0.01$ & $\dots$ & $-1.29$ & <+0.03 \\
BPS BS 16077$-$0007 & II & $6544$ & $4.290$ & $-2.80$ & $+0.77$ & $6.40$ & $+0.40$ & $+0.30$ & $\dots$ & $-0.18$ & <+0.78 \\
HE 1133$-$1641 & I/II & $6500$ & $4.200$ & $-2.82$ & $+1.21$ & $6.82$ & $+0.26$ & $+0.07$ & $\dots$ & <-0.60 & $\dots$ \\
HE 1133$-$0555* & I & $5526$ & $1.310$ & $-2.40$ & $+2.28$ & $8.31$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J11372328$+$2553543 & I & $6310$ & $3.200$ & $-2.70$ & $+2.89$ & $8.62$ & $\dots$ & $+1.28$ & $\dots$ & $+2.84$ & $\dots$ \\
SDSS J113723.27$+$255354.3* & I & $6310$ & $3.200$ & $-2.64$ & $+2.83$ & $8.62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1135$+$0139 & I & $5487$ & $1.800$ & $-2.33$ & $+1.32$ & $7.42$ & $+0.33$ & $+0.78$ & $\dots$ & $+1.10$ & $+0.35$ \\
HE 1135$-$0344 & I/II & $6154$ & $4.030$ & $-2.63$ & $+1.00$ & $6.80$ & $\dots$ & $+0.48$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J11390097$-$0558136 & I/II & $4662$ & $1.190$ & $-1.98$ & $+0.74$ & $7.19$ & $+0.23$ & $-0.10$ & $\dots$ & $-0.30$ & $+0.29$ \\
SDSS J114323.42$+$202058.0 & I & $6240$ & $4.000$ & $-3.15$ & $+2.82$ & $8.10$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.63 \\
HE 1141$-$0610 & I/II & $6750$ & $4.100$ & $-2.28$ & $+1.01$ & $7.16$ & $+0.41$ & $+0.07$ & $\dots$ & $-0.09$ & <+1.09 \\
2MASS J11444086$-$0409511 & I/II & $4614$ & $1.030$ & $-2.52$ & $+0.90$ & $6.81$ & $+0.36$ & $-0.01$ & $\dots$ & $-0.26$ & $+0.58$ \\
2MASS J11463882$-$0422395 & I & $4235$ & $0.160$ & $-2.05$ & $+1.07$ & $7.45$ & $+0.45$ & $-0.28$ & $\dots$ & $+0.32$ & $+0.62$ \\
2MASS J11472988$-$0521444 & I/II & $4707$ & $1.260$ & $-2.00$ & $+0.75$ & $7.18$ & $+0.16$ & $+0.00$ & $\dots$ & $-0.22$ & $+0.31$ \\
2MASS J11490329$+$1658413 & I/II & $5200$ & $2.150$ & $-2.23$ & $+0.78$ & $6.98$ & $+0.40$ & $+0.41$ & $\dots$ & $+0.81$ & $+0.47$ \\
HE 1148$-$0037 & II & $5964$ & $4.160$ & $-3.47$ & $+0.80$ & $5.76$ & $-0.10$ & $-0.32$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1150$-$0428 & I & $5200$ & $2.500$ & $-3.21$ & $+2.42$ & $7.64$ & $+0.34$ & $-0.18$ & $\dots$ & $-0.49$ & <+1.41 \\
RAVE J115337.3$-$020037 & I/II & $4988$ & $2.410$ & $-2.43$ & $+1.03$ & $7.03$ & $\dots$ & $+0.33$ & $\dots$ & $+0.54$ & $-0.57$ \\
HE 1152$-$0355 & I & $4000$ & $1.000$ & $-1.32$ & $+0.73$ & $7.84$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS BS 16077$-$0077 & I & $5900$ & $3.190$ & $-2.05$ & $+2.42$ & $8.80$ & $+0.53$ & $+0.09$ & $\dots$ & $+0.75$ & $+0.04$ \\
2MASS J11580127$-$1522179 & I/II & $4981$ & $1.470$ & $-2.41$ & $+1.01$ & $7.03$ & $+0.20$ & $-0.37$ & $\dots$ & $-1.07$ & $+0.15$ \\
HE 1157$-$0518 & I & $4900$ & $2.000$ & $-2.40$ & $+2.22$ & $8.25$ & $+0.49$ & $\dots$ & $\dots$ & $+2.19$ & $\dots$ \\
Pristine J180.2206$+$09.5683 & II & $5050$ & $1.860$ & $-2.96$ & $+0.93$ & $6.40$ & $+0.40$ & <-2.05 & $\dots$ & $-1.26$ & $\dots$ \\
HE 1159$-$0525 & I & $4838$ & $1.500$ & $-2.91$ & $+2.13$ & $7.65$ & $+0.47$ & $+0.16$ & $\dots$ & $+1.48$ & $+0.69$ \\
GALAH 150209004501153 & I & $4414$ & $0.967$ & $-1.61$ & $+0.79$ & $7.60$ & $\dots$ & $\dots$ & $+1.54$ & $+0.36$ & $\dots$ \\
HE 1201$-$1512 & II & $5725$ & $3.390$ & $-3.92$ & $+1.60$ & $6.11$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J12045624$-$0759232 & I/II & $4530$ & $0.830$ & $-2.72$ & $+1.09$ & $6.80$ & $+0.62$ & $-0.29$ & $\dots$ & $-0.11$ & $+0.33$ \\
GALAH 190212003001078 & I/II & $4344$ & $1.039$ & $-2.12$ & $+0.75$ & $7.06$ & $\dots$ & $\dots$ & $+0.24$ & $+0.37$ & $+0.65$ \\
v370Vir & I & $6275$ & $2.500$ & $-2.11$ & $+1.50$ & $7.82$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS BS 16920$-$0017 & II & $4760$ & $1.200$ & $-3.12$ & $+0.71$ & $6.02$ & $+0.18$ & $-0.50$ & $\dots$ & $-1.77$ & <-0.06 \\
2MASS J12091322$-$1415313 & I/II & $4370$ & $0.560$ & $-2.11$ & $+0.73$ & $7.05$ & $+0.36$ & $-0.01$ & $\dots$ & $+0.11$ & $+0.81$ \\
HE 1207$-$2031 & II & $6281$ & $4.400$ & $-2.82$ & $+0.76$ & $6.37$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 170131003101117 & I/II & $4461$ & $1.370$ & $-2.27$ & $+0.79$ & $6.95$ & $\dots$ & $\dots$ & $\dots$ & $+0.08$ & $+1.26$ \\
2MASS J12184650$-$1610508 & II & $4740$ & $1.090$ & $-3.24$ & $+0.94$ & $6.13$ & $+0.44$ & $-0.20$ & $\dots$ & $-1.50$ & $+0.17$ \\
HE 1217$-$0540 & II & $5700$ & $4.200$ & $-2.95$ & $+0.78$ & $6.26$ & $+0.41$ & $+0.24$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1221$-$1948 & I & $6083$ & $3.810$ & $-2.60$ & $+1.54$ & $7.37$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1223$-$0930* & I & $5450$ & $2.960$ & $-1.46$ & $+1.52$ & $8.49$ & $\dots$ & $+0.30$ & $\dots$ & $+0.75$ & $+0.45$ \\
2MASS J12292696$-$0442325 & I/II & $4523$ & $1.130$ & $-2.23$ & $+0.79$ & $6.99$ & $+0.54$ & $+0.00$ & $\dots$ & $-0.22$ & $+0.46$ \\
SMSS J123246.06$-$054559.1 & II & $4792$ & $1.250$ & $-3.03$ & $+0.78$ & $6.18$ & $+0.56$ & $-0.64$ & $\dots$ & $-0.51$ & <+0.30 \\
RAVE J123550.1$-$313111 & II & $4706$ & $1.320$ & $-2.59$ & $+0.84$ & $6.68$ & $\dots$ & $+0.11$ & $\dots$ & $+0.06$ & $-0.51$ \\
2MASS J12374933$-$0949302 & I/II & $4370$ & $0.560$ & $-2.12$ & $+0.88$ & $7.19$ & $+0.59$ & $+0.22$ & $\dots$ & $-0.27$ & $+0.19$ \\
GALAH 170215004101327 & I/II & $4302$ & $0.690$ & $-2.24$ & $+0.74$ & $6.93$ & $\dots$ & $\dots$ & $+0.15$ & $+0.24$ & $\dots$ \\
RAVE J124154.7$-$085701 & I/II & $6061$ & $3.650$ & $-2.38$ & $+0.83$ & $6.88$ & $+0.45$ & $+0.47$ & $\dots$ & $+0.50$ & $-0.38$ \\
SDSS J124502.68$-$073847.1 & I & $6100$ & $4.000$ & $-3.17$ & $+2.54$ & $7.80$ & $+0.69$ & $+0.65$ & $\dots$ & $+2.09$ & $\dots$ \\
RAVE J124718.3$-$555047 & I & $4815$ & $1.790$ & $-2.00$ & $+0.85$ & $7.28$ & $\dots$ & $\dots$ & $\dots$ & $+1.53$ & $+0.61$ \\
RAVE J124753.3$-$390802 & I/II & $4423$ & $1.050$ & $-2.19$ & $+0.93$ & $7.17$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+0.07$ \\
HE 1245$-$0215 & I & $6500$ & $3.800$ & $-2.85$ & $+1.78$ & $7.36$ & $+0.30$ & $+0.48$ & $\dots$ & $+0.24$ & $\dots$ \\
BPS BS 16076$-$0006* & II & $5614$ & $3.510$ & $-3.00$ & $+0.73$ & $6.16$ & $\dots$ & <+0.03 & $\dots$ & <-0.05 & $\dots$ \\
HE 1249$-$3121 & I/II & $5373$ & $3.400$ & $-3.23$ & $+1.81$ & $7.01$ & $+0.24$ & $-0.88$ & $\dots$ & $\dots$ & $\dots$ \\
Pristine J193.1159$+$08.0557 & I & $6100$ & $4.550$ & $-1.85$ & $+0.82$ & $7.40$ & $+0.37$ & $+0.35$ & $\dots$ & $-0.02$ & $\dots$ \\
LAMOST J125346.09$+$075343.1 & II & $6030$ & $3.650$ & $-4.02$ & $+1.59$ & $6.00$ & $+0.24$ & $+0.19$ & $\dots$ & <-0.30 & <+1.60 \\
2MASS J12563137$-$0834098 & I/II & $4210$ & $0.060$ & $-2.34$ & $+0.88$ & $6.97$ & $+0.36$ & $+0.32$ & $\dots$ & $-0.28$ & $+0.45$ \\
SMSS J125804.65$-$335045.1* & II & $5040$ & $1.800$ & $-3.44$ & $+0.70$ & $5.69$ & $+0.54$ & $-0.58$ & $\dots$ & $-1.03$ & <+0.62 \\
HE 1256$-$0651 & I/II & $6137$ & $4.050$ & $-2.36$ & $+0.74$ & $6.81$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HD 112869 & I & $3900$ & $0.400$ & $-2.30$ & $+2.26$ & $8.39$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J13015996$-$0843287 & I & $4567$ & $0.460$ & $-1.95$ & $+1.00$ & $7.48$ & $+0.32$ & $+0.73$ & $\dots$ & $+0.55$ & $+0.41$ \\
HE 1300$+$0157 & II & $5550$ & $3.300$ & $-3.49$ & $+1.25$ & $6.19$ & $+0.32$ & $-1.43$ & $\dots$ & <-0.79 & $\dots$ \\
HE 1300$-$2201 & I/II & $6332$ & $4.640$ & $-2.61$ & $+0.98$ & $6.80$ & $+0.28$ & $+0.39$ & $\dots$ & $-0.08$ & $\dots$ \\
BPS BS 16929$-$0005 & I/II & $5250$ & $3.100$ & $-3.15$ & $+1.73$ & $7.01$ & $+0.83$ & $+0.75$ & $\dots$ & $+0.35$ & $+1.14$ \\
HE 1300$-$0641 & II & $5308$ & $2.960$ & $-3.14$ & $+1.26$ & $6.55$ & $+0.02$ & $-0.50$ & $\dots$ & $-0.82$ & $\dots$ \\
HE 1302$-$0954 & I & $5120$ & $2.400$ & $-2.25$ & $+1.19$ & $7.37$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
Pristine J196.3755$+$08.5138* & II & $5012$ & $1.730$ & $-2.77$ & $+0.84$ & $6.50$ & $+0.35$ & $\dots$ & $\dots$ & $-0.63$ & $\dots$ \\
2MASS J13060424$-$0947298 & I/II & $4707$ & $1.330$ & $-1.93$ & $+0.70$ & $7.20$ & $+0.35$ & $-0.21$ & $\dots$ & $-0.12$ & $+0.12$ \\
HE 1304$-$2111 & I & $4325$ & $1.060$ & $-2.34$ & $+2.30$ & $8.39$ & $\dots$ & $\dots$ & $\dots$ & $+1.58$ & $+1.12$ \\
2MASS J13072823$-$0931148 & I/II & $4647$ & $1.160$ & $-1.98$ & $+0.78$ & $7.23$ & $+0.40$ & $+0.02$ & $\dots$ & $-0.38$ & $+0.10$ \\
HE 1305$-$0331 & II & $6081$ & $4.220$ & $-3.26$ & $+1.09$ & $6.26$ & $\dots$ & $-0.07$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1305$+$0007 & I & $4750$ & $2.000$ & $-2.08$ & $+1.90$ & $8.25$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1305$+$0132 & I & $4262$ & $0.800$ & $-2.50$ & $+2.70$ & $8.63$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J131326.89$-$001941.4* & III & $5200$ & $2.600$ & $-5.00$ & $+2.98$ & $6.41$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1310$-$0536 & III & $5000$ & $1.900$ & $-4.20$ & $+2.49$ & $6.72$ & $+0.47$ & $-1.03$ & $\dots$ & $-0.45$ & <+1.25 \\
HE 1311$-$0131 & II & $4825$ & $1.500$ & $-3.15$ & $+0.74$ & $6.02$ & $+0.49$ & $-0.40$ & $\dots$ & $-0.62$ & <+0.71 \\
BPS CS 22877$-$0001 & II & $4790$ & $1.450$ & $-3.24$ & $+1.47$ & $6.66$ & $+0.31$ & $-0.23$ & $\dots$ & $-0.57$ & $-0.04$ \\
HE 1311$-$3002* & I & $4773$ & $1.310$ & $-2.22$ & $+1.13$ & $7.34$ & $\dots$ & $\dots$ & $\dots$ & $+0.50$ & $+0.05$ \\
HE 1315$-$2035* & I & $5100$ & $2.200$ & $-2.50$ & $+2.50$ & $8.43$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS BS 16033$-$0081 & I & $5020$ & $1.840$ & $-2.20$ & $+1.13$ & $7.36$ & $+0.18$ & $+0.30$ & $\dots$ & $-0.85$ & $+0.51$ \\
2MASS J13213924$-$1138048 & I/II & $4568$ & $1.200$ & $-2.44$ & $+0.82$ & $6.81$ & $+0.47$ & $-0.03$ & $\dots$ & $-0.36$ & $+0.08$ \\
RAVE J132141.8$-$432006 & I/II & $4954$ & $1.250$ & $-2.03$ & $+0.76$ & $7.16$ & $+0.30$ & $+0.67$ & $\dots$ & $+0.04$ & $+0.66$ \\
HE 1319$-$1935 & I & $4600$ & $1.100$ & $-1.80$ & $+1.57$ & $8.20$ & $+0.46$ & $\dots$ & $\dots$ & $+1.93$ & $\dots$ \\
V*ZZVir & I & $6538$ & $2.540$ & $-2.36$ & $+1.85$ & $7.92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J132414.3$-$180620 & I/II & $4837$ & $1.550$ & $-2.52$ & $+0.96$ & $6.87$ & $+0.31$ & $+0.02$ & $\dots$ & $-0.56$ & $-0.04$ \\
HE 1321$-$1652* & I & $5590$ & $4.630$ & $-2.22$ & $+1.20$ & $7.41$ & $\dots$ & $+0.12$ & $\dots$ & $+0.80$ & $+0.30$ \\
2MASS J13254554$-$1747547 & I/II & $4588$ & $0.830$ & $-2.32$ & $+0.78$ & $6.89$ & $+0.42$ & $-0.02$ & $\dots$ & $-0.44$ & $+0.40$ \\
2MASS J13260450$-$1525020* & I/II & $4798$ & $1.330$ & $-2.38$ & $+0.92$ & $6.97$ & $+0.20$ & $-0.10$ & $\dots$ & $-0.67$ & $-0.28$ \\
BPS BS 16543$-$0097 & I & $5220$ & $2.540$ & $-2.48$ & $+1.38$ & $7.33$ & $+0.66$ & $+1.08$ & $\dots$ & $+0.43$ & $+0.97$ \\
2MASS J13284693$-$1731363 & I/II & $4495$ & $0.670$ & $-2.20$ & $+0.90$ & $7.13$ & $+0.53$ & $-0.02$ & $\dots$ & $-0.08$ & $+0.20$ \\
HE 1327$-$2326* & III & $6180$ & $3.700$ & $-5.20$ & $+3.49$ & $6.72$ & $+1.65$ & $+1.08$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J13330890$-$4654079 & II & $4591$ & $0.790$ & $-3.02$ & $+0.78$ & $6.19$ & $\dots$ & $+0.00$ & $\dots$ & $-0.17$ & $+0.49$ \\
HE 1330$-$0354 & I/II & $6257$ & $4.130$ & $-2.29$ & $+1.01$ & $7.15$ & $+0.30$ & $+0.11$ & $\dots$ & $-0.52$ & $\dots$ \\
2MASS J13351401$-$0110524 & I/II & $4568$ & $1.070$ & $-2.45$ & $+0.82$ & $6.80$ & $+0.38$ & $-0.39$ & $\dots$ & $-0.22$ & $+0.53$ \\
V*WYVir & I & $6354$ & $2.810$ & $-2.65$ & $+1.49$ & $7.27$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS BS 17436$-$0058 & I & $5430$ & $2.200$ & $-1.90$ & $+1.73$ & $8.26$ & $\dots$ & $\dots$ & $\dots$ & $+1.68$ & $+1.28$ \\
2MASS J13373017$-$7717500 & I/II & $4801$ & $1.350$ & $-2.28$ & $+0.71$ & $6.86$ & $-0.11$ & $+0.00$ & $\dots$ & $-0.30$ & $+0.20$ \\
2MASS J13374885$-$0826176 & I/II & $4265$ & $0.250$ & $-2.62$ & $+0.94$ & $6.75$ & $+0.56$ & $+0.17$ & $\dots$ & $+0.02$ & $+0.93$ \\
GALAH 160524003601137 & I/II & $4603$ & $1.490$ & $-2.48$ & $+0.86$ & $6.82$ & $\dots$ & $\dots$ & $-0.09$ & $-0.03$ & $+1.11$ \\
2MASS J13393141$-$1257204 & II & $4574$ & $0.720$ & $-2.71$ & $+0.96$ & $6.68$ & $+0.55$ & $+0.08$ & $\dots$ & $-0.42$ & $+0.10$ \\
G 64$-$12 & II & $6463$ & $4.260$ & $-3.29$ & $+1.07$ & $6.21$ & $+0.48$ & $+0.08$ & $\dots$ & $-0.06$ & $\dots$ \\
HE 1338$-$0052 & I/II & $5856$ & $3.700$ & $-3.00$ & $+1.43$ & $6.86$ & $+0.42$ & $+0.22$ & $\dots$ & $-0.08$ & <-1.44 \\
2MASS J13425404$-$0717005 & II & $4568$ & $0.900$ & $-2.51$ & $+0.79$ & $6.71$ & $+0.39$ & $+0.04$ & $\dots$ & $-0.26$ & $+0.44$ \\
RAVE J134319.3$-$235814 & II & $4896$ & $1.750$ & $-2.64$ & $+0.72$ & $6.51$ & $+0.40$ & $+0.39$ & $\dots$ & $-0.75$ & $+0.00$ \\
HE 1343$-$0640 & I & $5942$ & $3.970$ & $-1.90$ & $+0.73$ & $7.26$ & $+0.35$ & $+0.78$ & $\dots$ & $+0.66$ & $\dots$ \\
BPS BS 16082$-$0129 & I/II & $5080$ & $1.980$ & $-2.65$ & $+1.40$ & $7.18$ & $\dots$ & $-0.25$ & $\dots$ & $-0.40$ & $\dots$ \\
GALAH 150408004701110* & I & $4287$ & $0.864$ & $-1.52$ & $+0.83$ & $7.73$ & $\dots$ & $+1.46$ & $\dots$ & $+0.27$ & $+0.44$ \\
SDSS J134913.54$-$022942.8 & I & $6200$ & $4.000$ & $-3.00$ & $+2.89$ & $8.32$ & $+0.52$ & $+1.34$ & $\dots$ & $+2.17$ & $+1.62$ \\
GALAH 150601002401302 & I/II & $4356$ & $1.055$ & $-2.26$ & $+0.71$ & $6.88$ & $\dots$ & $\dots$ & $-0.45$ & $-0.24$ & $\dots$ \\
HE 1351$-$1049 & II & $5204$ & $2.850$ & $-3.46$ & $+1.53$ & $6.50$ & $+0.29$ & $+0.14$ & $\dots$ & $+0.10$ & $\dots$ \\
HE 1354$-$2257 & I & $4700$ & $1.130$ & $-2.11$ & $+2.09$ & $8.41$ & $\dots$ & $+1.68$ & $\dots$ & $+1.63$ & $+0.43$ \\
Pristine J209.9364$+$15.9251 & I & $6664$ & $3.960$ & $-2.25$ & $+2.18$ & $8.36$ & $+0.22$ & $+0.62$ & $\dots$ & $\dots$ & $\dots$ \\
G 64$-$37 & II & $6570$ & $4.400$ & $-3.11$ & $+1.12$ & $6.44$ & $+0.38$ & $+0.05$ & $\dots$ & $-0.35$ & $\dots$ \\
2MASS J14043762$+$0011117 & I & $4370$ & $0.260$ & $-1.87$ & $+1.17$ & $7.73$ & $+0.33$ & $+0.43$ & $\dots$ & $+0.38$ & $+0.58$ \\
GALAH 160529003401263 & I/II & $4259$ & $1.067$ & $-2.05$ & $+0.73$ & $7.11$ & $\dots$ & $\dots$ & $-0.20$ & $-0.13$ & $\dots$ \\
HE 1405$-$0822 & I & $5220$ & $1.700$ & $-2.40$ & $+2.01$ & $8.04$ & $+0.35$ & $-0.15$ & $\dots$ & $+1.95$ & $+1.55$ \\
HE 1405$-$2512 & II & $5602$ & $3.300$ & $-2.85$ & $+0.73$ & $6.31$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
LAMOST J141002.83$-$055551.8 & I/II & $6169$ & $4.210$ & $-3.19$ & $+1.53$ & $6.77$ & $\dots$ & $-0.10$ & $\dots$ & $-0.33$ & $\dots$ \\
2MASS J14112614$-$1137453 & I/II & $4378$ & $0.300$ & $-2.10$ & $+0.86$ & $7.19$ & $-0.33$ & $-2.35$ & $\dots$ & $-1.20$ & $-0.50$ \\
HE 1410$-$0004 & I & $5605$ & $3.500$ & $-3.02$ & $+2.11$ & $7.52$ & $+0.52$ & $+0.28$ & $\dots$ & $+1.01$ & <+2.39 \\
HE 1410$+$0213 & I & $5000$ & $2.000$ & $-2.14$ & $+1.88$ & $8.17$ & $+0.14$ & $\dots$ & $\dots$ & $-0.31$ & $\dots$ \\
HE 1413$-$1954 & II & $6533$ & $4.590$ & $-3.22$ & $+1.44$ & $6.65$ & $\dots$ & $-0.34$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J14164084$-$2422000 & II & $4647$ & $0.860$ & $-2.57$ & $+0.87$ & $6.73$ & $+0.37$ & $+0.02$ & $\dots$ & $-0.31$ & $+0.14$ \\
2MASS J14180866$-$2842077 & I/II & $4672$ & $1.260$ & $-2.32$ & $+0.81$ & $6.92$ & $+0.27$ & $-0.41$ & $\dots$ & $-0.11$ & $+0.43$ \\
Pristine J214.5557$+$07.4670 & I & $6482$ & $4.100$ & $-2.14$ & $+2.02$ & $8.31$ & $+0.46$ & $\dots$ & $\dots$ & $+1.90$ & $\dots$ \\
HE 1418$+$0150 & I & $4150$ & $1.800$ & $-2.00$ & $+1.41$ & $7.84$ & $\dots$ & $\dots$ & $\dots$ & $+1.80$ & $+1.16$ \\
HE 1419$-$1324 & I & $4900$ & $1.800$ & $-3.05$ & $+1.89$ & $7.27$ & $\dots$ & $\dots$ & $\dots$ & $+0.88$ & $\dots$ \\
SDSS J142237.43$+$003105.2 & I/II & $5200$ & $2.200$ & $-3.03$ & $+1.71$ & $7.11$ & $+0.77$ & $+1.04$ & $\dots$ & $-1.18$ & $\dots$ \\
Pristine J216.1245$+$10.2135* & I/II & $5412$ & $2.880$ & $-2.21$ & $+0.83$ & $7.05$ & $+0.28$ & $\dots$ & $\dots$ & $+0.04$ & $\dots$ \\
SDSS J142441.88$+$561535.0* & I/II & $6088$ & $4.340$ & $-3.01$ & $+1.49$ & $6.91$ & $\dots$ & $-0.40$ & $\dots$ & $\dots$ & $\dots$ \\
HD 126587 & II & $4640$ & $1.000$ & $-3.21$ & $+0.75$ & $5.97$ & $+0.53$ & $+0.01$ & $\dots$ & $-0.33$ & $+0.16$ \\
GALAH 160401004401395 & I/II & $4355$ & $0.997$ & $-2.11$ & $+0.71$ & $7.03$ & $\dots$ & $\dots$ & $-0.11$ & $+0.14$ & $\dots$ \\
HE 1425$-$2052 & I & $4300$ & $1.500$ & $-2.10$ & $+1.56$ & $7.89$ & $\dots$ & $+1.53$ & $\dots$ & $+3.21$ & $+1.98$ \\
HE 1428$-$1950 & I & $4500$ & $0.500$ & $-2.13$ & $+1.72$ & $8.02$ & $\dots$ & $+1.04$ & $\dots$ & $\dots$ & $+1.07$ \\
HE 1429$-$0551 & I & $4940$ & $1.500$ & $-2.45$ & $+2.37$ & $8.35$ & $\dots$ & $\dots$ & $\dots$ & $+1.88$ & $+1.25$ \\
HE 1430$-$0919 & I & $4900$ & $1.600$ & $-2.50$ & $+2.30$ & $8.23$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1430$-$1123 & I & $5915$ & $3.750$ & $-2.71$ & $+1.81$ & $7.53$ & $+0.34$ & $+0.35$ & $\dots$ & $+1.78$ & $\dots$ \\
HE 1431$-$0245* & I & $5200$ & $2.300$ & $-2.50$ & $+2.42$ & $8.35$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SMSS J143511.34$-$420326.5 & II & $4657$ & $1.000$ & $-3.15$ & $+0.98$ & $6.26$ & $+0.49$ & $+0.16$ & $\dots$ & $-0.96$ & <-0.07 \\
HE 1432$-$1819 & I/II & $5975$ & $3.600$ & $-2.56$ & $+0.95$ & $6.82$ & $+0.58$ & $-0.48$ & $\dots$ & $-0.72$ & $\dots$ \\
GALAH 160415004101080 & I/II & $4427$ & $1.057$ & $-2.36$ & $+0.75$ & $6.82$ & $\dots$ & $\dots$ & $-0.08$ & $+0.26$ & $\dots$ \\
HE 1434$-$1442 & I & $5420$ & $3.200$ & $-2.39$ & $+2.09$ & $8.13$ & $+0.29$ & $\dots$ & $\dots$ & $+1.19$ & $\dots$ \\
2MASS J14381119$-$2120085 & I & $4608$ & $1.200$ & $-2.21$ & $+1.07$ & $7.29$ & $\dots$ & $+0.42$ & $\dots$ & $+0.97$ & $+0.62$ \\
2MASS J14392683$-$1949132 & I/II & $5072$ & $2.220$ & $-2.27$ & $+1.07$ & $7.23$ & $\dots$ & $+0.60$ & $\dots$ & $+0.32$ & $+0.25$ \\
HE 1439$-$0218 & II & $6150$ & $3.700$ & $-2.65$ & $+0.78$ & $6.56$ & $+0.40$ & $+0.06$ & $\dots$ & $-0.20$ & $\dots$ \\
HE 1439$-$1420 & I & $6056$ & $3.800$ & $-2.97$ & $+1.96$ & $7.42$ & $+0.41$ & $+0.41$ & $\dots$ & $+1.26$ & $\dots$ \\
GALAH 150603001801147 & I/II & $4288$ & $1.305$ & $-2.08$ & $+0.72$ & $7.07$ & $\dots$ & $\dots$ & $+0.56$ & $+1.70$ & $+1.26$ \\
HE 1443$+$0113 & I & $5000$ & $2.000$ & $-2.11$ & $+1.70$ & $8.02$ & $+0.69$ & $\dots$ & $\dots$ & $+1.74$ & $\dots$ \\
BPS CS 22874$-$0123 & II & $6240$ & $3.800$ & $-2.79$ & $+0.72$ & $6.36$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.41 \\
HE 1447$+$0102 & I & $5220$ & $1.900$ & $-2.25$ & $+2.11$ & $8.29$ & $\dots$ & $+1.57$ & $\dots$ & $+1.93$ & $+1.95$ \\
2MASS J14543792$+$0830379 & I/II & $4891$ & $1.550$ & $-2.31$ & $+0.71$ & $6.83$ & $+0.30$ & $-0.10$ & $\dots$ & $+0.25$ & $+1.10$ \\
GALAH 160522004101001 & I/II & $4469$ & $1.159$ & $-2.38$ & $+0.79$ & $6.83$ & $\dots$ & $\dots$ & $-0.20$ & $-0.26$ & $\dots$ \\
HE 1456$+$0230 & I & $5664$ & $2.200$ & $-3.32$ & $+2.28$ & $7.39$ & $+0.28$ & $-0.22$ & $\dots$ & $-0.24$ & $\dots$ \\
2MASS J15002498$-$0613374 & I/II & $4460$ & $0.730$ & $-2.05$ & $+0.79$ & $7.17$ & $+0.41$ & $+0.12$ & $\dots$ & $-0.10$ & $+0.39$ \\
2MASS J15013452$-$2443310 & II & $4792$ & $1.250$ & $-2.88$ & $+0.88$ & $6.43$ & $+0.48$ & $-2.94$ & $\dots$ & $-0.80$ & $+0.00$ \\
BPS CS 30325$-$0028 & II & $4911$ & $1.700$ & $-2.90$ & $+0.71$ & $6.24$ & $+0.39$ & $+0.20$ & $\dots$ & $-0.45$ & $+0.08$ \\
GALAH 160513002601127 & I/II & $4497$ & $1.210$ & $-2.51$ & $+0.92$ & $6.85$ & $\dots$ & $\dots$ & $-0.12$ & $-0.13$ & $\dots$ \\
2MASS J15075699$-$0659593 & I/II & $4300$ & $0.520$ & $-2.07$ & $+0.87$ & $7.23$ & $+0.59$ & $+0.12$ & $\dots$ & $-0.10$ & $+0.36$ \\
BPS CS 30301$-$0015 & I & $4750$ & $0.800$ & $-2.64$ & $+1.93$ & $7.72$ & $+0.84$ & $+0.37$ & $\dots$ & $+1.49$ & $+0.22$ \\
HE 1506$-$0113 & II & $5016$ & $2.010$ & $-3.54$ & $+1.49$ & $6.38$ & $+0.89$ & $-0.84$ & $\dots$ & $-0.80$ & $\dots$ \\
LAMOSTJ151003.74$+$305407.3 & I & $4500$ & $1.550$ & $-1.57$ & $+1.80$ & $8.66$ & $\dots$ & $\dots$ & $\dots$ & $+1.39$ & $+1.14$ \\
HE 1509$-$0806 & I & $5185$ & $2.500$ & $-2.91$ & $+2.12$ & $7.64$ & $+0.62$ & $+1.12$ & $\dots$ & $+1.88$ & <+0.92 \\
BPS BS 16547$-$0006 & I/II & $6047$ & $3.720$ & $-2.43$ & $+0.78$ & $6.78$ & $\dots$ & $\dots$ & $\dots$ & $-0.48$ & $\dots$ \\
HD 135148 & I & $4183$ & $1.240$ & $-2.17$ & $+1.10$ & $7.36$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+0.70$ \\
2MASS J15133549$-$1244339 & I/II & $4855$ & $1.600$ & $-2.04$ & $+0.75$ & $7.14$ & $-0.34$ & $-2.87$ & $\dots$ & $-0.10$ & $+0.55$ \\
Pristine J228.8159$+$00.2222 & I & $6520$ & $4.360$ & $-2.02$ & $+1.39$ & $7.80$ & $+0.18$ & $+1.07$ & $\dots$ & <-0.29 & $\dots$ \\
RAVE J151558.3$-$203821 & I/II & $4743$ & $1.100$ & $-2.65$ & $+1.08$ & $6.86$ & $+0.52$ & $+0.27$ & $\dots$ & $-0.39$ & $+0.36$ \\
2MASS J15160867$-$2121595 & I & $4325$ & $0.190$ & $-2.36$ & $+1.35$ & $7.42$ & $+0.28$ & $-0.03$ & $\dots$ & $-0.48$ & $+0.09$ \\
Pristine J229.1219$+$00.9089 & I & $6385$ & $3.700$ & $-2.25$ & $+1.74$ & $7.92$ & $+0.16$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J15211026$-$0607566 & I/II & $4707$ & $1.330$ & $-2.00$ & $+0.72$ & $7.15$ & $+0.30$ & $-0.18$ & $\dots$ & $+0.10$ & $+0.93$ \\
2MASS J15230675$-$7930072 & I/II & $4737$ & $1.070$ & $-2.55$ & $+0.88$ & $6.76$ & $\dots$ & $+0.71$ & $\dots$ & $-0.43$ & $+0.36$ \\
HE 1523$-$1155 & I & $4780$ & $1.600$ & $-2.44$ & $+1.94$ & $7.93$ & $\dots$ & $+0.93$ & $\dots$ & $+1.83$ & $+1.34$ \\
SDSS J152953.94$+$080448.1 & II & $5085$ & $2.000$ & $-3.18$ & $+0.81$ & $6.06$ & $+0.22$ & $\dots$ & $\dots$ & $-1.01$ & $\dots$ \\
HE 1528$-$0409 & I & $5250$ & $2.000$ & $-2.35$ & $+2.12$ & $8.20$ & $\dots$ & $\dots$ & $\dots$ & $+1.71$ & $+0.46$ \\
Pristine J233.5730$+$06.4702* & II & $4991$ & $1.900$ & $-2.74$ & $+0.83$ & $6.52$ & $+0.39$ & $+0.31$ & $\dots$ & $-0.48$ & $\dots$ \\
2MASS J15342188$-$0857472 & II & $4721$ & $1.260$ & $-3.03$ & $+1.04$ & $6.44$ & $+0.31$ & $-0.33$ & $\dots$ & $-1.22$ & $-0.13$ \\
GALAH 170601004101306 & I/II & $4428$ & $1.015$ & $-2.24$ & $+0.82$ & $7.01$ & $\dots$ & $+1.65$ & $-0.36$ & $-0.04$ & $+0.72$ \\
RAVE J153539.5$-$173455 & I/II & $4882$ & $1.600$ & $-2.58$ & $+1.10$ & $6.95$ & $+0.31$ & $+0.55$ & $\dots$ & $+0.20$ & $+0.00$ \\
BPS CS 30312$-$0044 & II & $4660$ & $1.050$ & $-3.19$ & $+0.83$ & $6.07$ & $+0.51$ & $-0.18$ & $\dots$ & $-0.38$ & $+0.28$ \\
2MASS J15420403$-$0131212 & I/II & $4638$ & $1.340$ & $-2.18$ & $+0.73$ & $6.98$ & $+0.38$ & $+0.02$ & $\dots$ & $-0.35$ & $+0.26$ \\
RAVE J154230.9$-$210731 & I/II & $4675$ & $0.850$ & $-2.18$ & $+0.91$ & $7.16$ & $+0.59$ & $-1.11$ & $\dots$ & $-1.50$ & $\dots$ \\
Pristine J235.7578$+$09.0000 & I & $6654$ & $4.200$ & $-1.81$ & $+1.38$ & $8.00$ & $+0.12$ & $+0.99$ & $\dots$ & <-0.42 & $\dots$ \\
GALAH 170515004601285 & I/II & $4295$ & $0.612$ & $-2.08$ & $+0.77$ & $7.12$ & $\dots$ & $\dots$ & $-0.34$ & $+0.13$ & $\dots$ \\
2MASS J15475517$-$0837102 & I/II & $4285$ & $0.250$ & $-2.48$ & $+0.81$ & $6.76$ & $+0.41$ & $+0.78$ & $\dots$ & $-0.50$ & $-0.10$ \\
2MASS J15542729$+$0021368 & I/II & $5210$ & $1.240$ & $-2.18$ & $+0.87$ & $7.12$ & $+0.60$ & $+0.19$ & $\dots$ & $-0.26$ & $-0.09$ \\
SMSS J155628.74$-$165533.4* & II & $4837$ & $1.450$ & $-2.79$ & $+0.81$ & $6.45$ & $+0.52$ & $-0.31$ & $\dots$ & $-0.40$ & <+0.15 \\
GALAH 160418004601183 & I/II & $4475$ & $1.196$ & $-2.25$ & $+0.74$ & $6.93$ & $\dots$ & $\dots$ & $+0.46$ & $+0.32$ & $\dots$ \\
2MASS J15573010$-$2939228 & II & $4720$ & $1.120$ & $-3.02$ & $+0.72$ & $6.13$ & $+0.54$ & $-0.36$ & $\dots$ & $-0.50$ & <+0.50 \\
GALAH 140609002101156 & I/II & $4394$ & $1.290$ & $-2.35$ & $+0.73$ & $6.81$ & $\dots$ & $\dots$ & $+0.20$ & $+0.68$ & $+0.91$ \\
RAVE J155829.6$-$122434 & I/II & $5067$ & $1.400$ & $-2.58$ & $+0.97$ & $6.82$ & $+0.47$ & $+0.65$ & $\dots$ & $+0.23$ & $+0.72$ \\
GALAH 170530003601365 & I & $4372$ & $1.777$ & $-1.14$ & $+0.92$ & $8.20$ & $\dots$ & $+1.30$ & $+1.02$ & $+1.12$ & $+0.29$ \\
SMSS J160447.75$-$293146.7 & II & $4675$ & $1.050$ & $-2.66$ & $+0.89$ & $6.66$ & $+0.66$ & $+0.26$ & $\dots$ & $+0.01$ & $+0.31$ \\
GALAH 160815002101154 & I/II & $4570$ & $1.359$ & $-2.32$ & $+0.71$ & $6.82$ & $\dots$ & $\dots$ & $-0.31$ & $-0.17$ & $+0.89$ \\
2MASS J16061270$-$0400339 & I & $4060$ & $0.020$ & $-2.09$ & $+0.97$ & $7.31$ & $+0.51$ & $-0.02$ & $\dots$ & $-0.17$ & $+0.23$ \\
2MASS J16064231$-$1632461 & I/II & $4285$ & $0.360$ & $-2.28$ & $+0.94$ & $7.09$ & $+0.54$ & $+0.01$ & $\dots$ & $-0.57$ & $-0.27$ \\
2MASS J16095117$-$0941174 & II & $4634$ & $0.660$ & $-2.66$ & $+0.89$ & $6.66$ & $+0.56$ & $-0.06$ & $\dots$ & $-0.30$ & $+0.41$ \\
2MASS J16115667$-$8034422 & II & $4981$ & $2.500$ & $-2.61$ & $+0.71$ & $6.53$ & $+1.07$ & $+0.70$ & $\dots$ & $+1.35$ & $+0.90$ \\
2MASS J16122832$-$0848083 & I/II & $4350$ & $0.560$ & $-2.11$ & $+0.72$ & $7.04$ & $+0.35$ & $+0.29$ & $\dots$ & $+0.04$ & $+0.58$ \\
SDSS J161313.53$+$530909.7 & I & $5350$ & $2.100$ & $-3.33$ & $+2.12$ & $7.22$ & $+0.93$ & $-0.43$ & $\dots$ & $+0.03$ & $\dots$ \\
HD 145777 & I & $4072$ & $0.900$ & $-2.17$ & $+2.46$ & $8.72$ & $\dots$ & $+0.67$ & $\dots$ & $+1.27$ & $+0.80$ \\
2MASS J16163560$-$0401148 & I/II & $4370$ & $0.630$ & $-1.97$ & $+0.71$ & $7.17$ & $+0.51$ & $+0.08$ & $\dots$ & $-0.19$ & $+0.52$ \\
Pristine J244.4872$+$16.8936 & I/II & $6214$ & $3.900$ & $-2.10$ & $+0.83$ & $7.16$ & $\dots$ & $\dots$ & $\dots$ & <+0.03 & $\dots$ \\
2MASS J16184302$-$0630558 & I/II & $5335$ & $1.310$ & $-2.41$ & $+0.95$ & $6.97$ & $+0.54$ & $+0.01$ & $\dots$ & $-0.59$ & $-0.27$ \\
SDSS J161956.33$+$170539.9 & I & $6191$ & $4.000$ & $-3.57$ & $+2.34$ & $7.20$ & $+0.02$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
Pristine J245.5747$+$06.8844 & II & $5424$ & $2.950$ & $-3.17$ & $+1.27$ & $6.53$ & $+0.45$ & $-0.11$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J162603.61$+$145844.3 & I & $6400$ & $4.000$ & $-2.99$ & $+2.86$ & $8.30$ & $+0.47$ & $+0.36$ & $\dots$ & $+1.69$ & $\dots$ \\
LAMOST J162614.78$+$172112.1 & II & $5930$ & $3.600$ & $-3.20$ & $+1.07$ & $6.30$ & $+0.50$ & $-0.51$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22872$-$0102 & I/II & $4550$ & $0.700$ & $-3.00$ & $+1.44$ & $6.87$ & $+0.49$ & $-0.03$ & $\dots$ & $-0.48$ & <+1.08 \\
BD$+$19 3109 & I & $4035$ & $0.750$ & $-2.23$ & $+2.51$ & $8.71$ & $\dots$ & $\dots$ & $\dots$ & $+1.73$ & $+0.72$ \\
2MASS J16303581$+$0953170 & I/II & $4783$ & $1.020$ & $-2.94$ & $+1.27$ & $6.76$ & $+0.56$ & $-0.66$ & $\dots$ & $-0.19$ & <+0.07 \\
GALAH 150411005601174 & I/II & $4287$ & $0.622$ & $-2.36$ & $+0.90$ & $6.96$ & $\dots$ & $\dots$ & $-0.59$ & $-0.81$ & $\dots$ \\
BPS CS 22878$-$0027 & I/II & $6348$ & $4.390$ & $-2.50$ & $+0.97$ & $6.90$ & $+0.02$ & $-0.26$ & $\dots$ & <-0.98 & <+0.98 \\
GALAH 150411006601028 & I/II & $4509$ & $0.886$ & $-2.36$ & $+0.84$ & $6.90$ & $\dots$ & $\dots$ & $-0.09$ & $+0.22$ & $\dots$ \\
GALAH 140414005101335 & I/II & $4286$ & $0.527$ & $-2.01$ & $+0.78$ & $7.20$ & $\dots$ & $+1.63$ & $+0.22$ & $+0.34$ & $+0.30$ \\
2MASS J16393106$-$0522517 & I/II & $4370$ & $0.560$ & $-2.07$ & $+0.75$ & $7.11$ & $+0.29$ & $+0.36$ & $\dots$ & $-0.26$ & $-0.07$ \\
LP625$-$44 & I & $5500$ & $2.500$ & $-2.72$ & $+2.41$ & $8.12$ & $+1.10$ & $+1.17$ & $\dots$ & $+2.85$ & $+1.76$ \\
2MASS J16451495$+$4357120 & II & $4810$ & $1.390$ & $-2.97$ & $+1.15$ & $6.61$ & $+0.49$ & $\dots$ & $\dots$ & $-1.01$ & $\dots$ \\
Pristine J251.4082$+$12.3657 & II & $4919$ & $1.540$ & $-3.22$ & $+0.97$ & $6.18$ & $+0.14$ & <+1.20 & $\dots$ & $-0.68$ & $\dots$ \\
2MASS J16455116$-$0429474 & I/II & $4310$ & $0.220$ & $-2.15$ & $+0.86$ & $7.14$ & $+0.59$ & $+0.38$ & $\dots$ & $-0.37$ & $-0.15$ \\
SDSS J164610.19$+$282422.2 & I & $6100$ & $4.000$ & $-3.05$ & $+2.52$ & $7.90$ & $+0.71$ & $-0.56$ & $\dots$ & $+1.78$ & $\dots$ \\
Pristine J252.6179$+$16.0546 & II & $4810$ & $1.600$ & $-2.50$ & $+0.70$ & $6.63$ & $\dots$ & $+0.69$ & $\dots$ & $-0.09$ & $\dots$ \\
BPS BS 16080$-$0175 & I & $6240$ & $3.700$ & $-1.86$ & $+1.94$ & $8.51$ & $\dots$ & $\dots$ & $\dots$ & $+1.40$ & $-0.44$ \\
GALAH 170602004701191 & I/II & $4297$ & $0.777$ & $-2.35$ & $+0.88$ & $6.95$ & $\dots$ & $\dots$ & $+0.30$ & $+0.08$ & $+0.63$ \\
GALAH 150413004101060 & I/II & $4407$ & $1.000$ & $-2.12$ & $+0.71$ & $7.02$ & $\dots$ & $\dots$ & $-0.50$ & $-0.22$ & $\dots$ \\
GALAH 170713003101197 & I/II & $4441$ & $1.086$ & $-2.26$ & $+0.76$ & $6.93$ & $\dots$ & $\dots$ & $-0.13$ & $+0.20$ & $\dots$ \\
GALAH 140413005401076 & II & $4519$ & $1.398$ & $-2.57$ & $+0.74$ & $6.60$ & $\dots$ & $\dots$ & $+0.00$ & $-0.03$ & $\dots$ \\
GALAH 140413005901091 & I/II & $4358$ & $0.629$ & $-2.46$ & $+0.82$ & $6.79$ & $\dots$ & $\dots$ & $-0.07$ & $+0.01$ & $+0.66$ \\
SDSS J170733.93$+$585059.7 & I & $6700$ & $4.200$ & $-2.50$ & $+2.07$ & $8.00$ & $+1.04$ & $+2.28$ & $\dots$ & $+3.37$ & $\dots$ \\
GALAH 170531004301083 & I/II & $4349$ & $0.940$ & $-2.60$ & $+0.98$ & $6.81$ & $\dots$ & $\dots$ & $+0.05$ & $+0.45$ & $+0.83$ \\
LAMOST J170959.79$+$161613.3 & II & $5780$ & $3.500$ & $-3.71$ & $+1.58$ & $6.30$ & $+0.28$ & $\dots$ & $\dots$ & $-0.01$ & $\dots$ \\
GALAH 170712003101080 & I/II & $4330$ & $0.516$ & $-2.54$ & $+1.02$ & $6.91$ & $\dots$ & $\dots$ & $-0.36$ & $-0.02$ & $\dots$ \\
RAVE J171633.4$-$700902 & I/II & $4608$ & $1.000$ & $-2.65$ & $+1.25$ & $7.03$ & $\dots$ & $\dots$ & $\dots$ & $-0.00$ & $+1.09$ \\
GALAH 160524004901364 & I/II & $4420$ & $0.944$ & $-2.23$ & $+0.79$ & $6.99$ & $\dots$ & $\dots$ & $-0.53$ & $-0.22$ & $\dots$ \\
GALAH 160421005101393 & I/II & $4462$ & $0.897$ & $-2.03$ & $+0.73$ & $7.13$ & $\dots$ & $+1.42$ & $-0.20$ & $+0.05$ & $+0.42$ \\
GALAH 150824002601368 & I/II & $4370$ & $0.908$ & $-2.20$ & $+0.82$ & $7.05$ & $\dots$ & $\dots$ & $-0.06$ & $-0.18$ & $\dots$ \\
SDSS J173417.89$+$431606.5 & I & $5200$ & $2.700$ & $-2.51$ & $+1.80$ & $7.72$ & $+0.23$ & $\dots$ & $\dots$ & $+1.61$ & $\dots$ \\
2MASS J17382336$-$1457007 & II & $4599$ & $0.990$ & $-3.36$ & $+1.23$ & $6.30$ & $+0.17$ & $+0.03$ & $\dots$ & $-0.04$ & $\dots$ \\
SDSS J174259.67$+$253135.8* & III & $6345$ & $4.000$ & $-4.78$ & $+3.61$ & $7.26$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J174624.13$+$245548.8 & II & $5350$ & $2.600$ & $-3.17$ & $+1.25$ & $6.51$ & $+0.69$ & $+0.02$ & $\dots$ & $+0.26$ & $\dots$ \\
SMSS J174916.38$-$455427.5* & I/II & $4801$ & $1.150$ & $-2.51$ & $+0.86$ & $6.78$ & $+0.27$ & $-0.43$ & $\dots$ & $-0.29$ & $+0.12$ \\
SMSS J174922.26$-$455103.8* & II & $4797$ & $1.300$ & $-2.77$ & $+1.04$ & $6.70$ & $+0.47$ & $+0.00$ & $\dots$ & $+0.06$ & $+0.42$ \\
GALAH 170408006001266 & I & $4382$ & $1.037$ & $-1.61$ & $+0.84$ & $7.66$ & $\dots$ & $+1.63$ & $+1.63$ & $+0.36$ & $+0.64$ \\
GALAH 170514002401124 & I & $4361$ & $0.845$ & $-2.07$ & $+0.97$ & $7.34$ & $\dots$ & $\dots$ & $+1.11$ & $+0.66$ & $\dots$ \\
2MASS J17563655$-$4035458 & II & $4934$ & $1.790$ & $-3.21$ & $+0.77$ & $5.99$ & $+0.30$ & $+0.55$ & $\dots$ & $-0.95$ & $\dots$ \\
RAVE J180242.3$-$440443 & I & $4711$ & $1.300$ & $-1.84$ & $+1.02$ & $7.61$ & $\dots$ & $+0.15$ & $\dots$ & $+0.03$ & $+1.20$ \\
GALAH 170711003501322 & I & $4468$ & $1.255$ & $-1.59$ & $+0.76$ & $7.60$ & $\dots$ & $+1.73$ & $+1.69$ & $+0.67$ & $\dots$ \\
2MASS J18150365$-$3751206 & II & $4728$ & $1.090$ & $-2.84$ & $+0.82$ & $6.41$ & $+0.57$ & $-0.44$ & $\dots$ & $-1.20$ & <+0.49 \\
2MASS J18204824$-$2733290* & II & $4949$ & $2.220$ & $-3.48$ & $+0.99$ & $5.94$ & $+0.54$ & $-0.47$ & $\dots$ & $+0.03$ & $\dots$ \\
RAVE J183013.5$-$455510 & I & $4765$ & $1.200$ & $-3.57$ & $+2.62$ & $7.48$ & $+0.57$ & $-0.56$ & $\dots$ & $+0.35$ & $+0.69$ \\
RAVE J183108.2$-$491105 & I/II & $4545$ & $1.150$ & $-2.09$ & $+0.78$ & $7.12$ & $\dots$ & $\dots$ & $\dots$ & $-0.05$ & $+0.32$ \\
2MASS J18311326$-$3351481 & I & $4975$ & $2.100$ & $-2.52$ & $+1.47$ & $7.38$ & $+0.63$ & $+0.59$ & $\dots$ & $+1.31$ & $\dots$ \\
GALAH 170510005301392 & I/II & $4304$ & $0.883$ & $-2.17$ & $+0.76$ & $7.02$ & $\dots$ & $\dots$ & $+0.11$ & $+0.17$ & $\dots$ \\
GALAH 170910001801347 & I/II & $4416$ & $0.892$ & $-2.11$ & $+0.72$ & $7.04$ & $\dots$ & $\dots$ & $-0.09$ & $+0.22$ & $\dots$ \\
GALAH 140805002101395 & I/II & $4296$ & $0.568$ & $-2.06$ & $+0.72$ & $7.09$ & $\dots$ & $\dots$ & $+0.19$ & $+0.05$ & $\dots$ \\
SDSS J183601.71$+$631727.4 & I & $5350$ & $3.000$ & $-2.85$ & $+2.03$ & $7.61$ & $+0.83$ & $\dots$ & $\dots$ & $+2.37$ & $\dots$ \\
GALAH 160518003401216 & I/II & $4363$ & $0.838$ & $-2.11$ & $+0.74$ & $7.05$ & $\dots$ & $\dots$ & $-0.22$ & $-0.11$ & $\dots$ \\
2MASS J18405985$-$4841353 & I/II & $4792$ & $1.400$ & $-2.58$ & $+1.02$ & $6.87$ & $+0.16$ & $+0.26$ & $\dots$ & $-0.45$ & $-0.10$ \\
SMSS J184825.29$-$305929.7* & II & $4518$ & $0.750$ & $-3.65$ & $+0.97$ & $5.75$ & $+0.50$ & $-1.52$ & $\dots$ & $-1.58$ & <+0.28 \\
SMSS J190549.33$-$214945.0* & II & $4855$ & $1.550$ & $-3.11$ & $+0.71$ & $6.03$ & $+0.45$ & $-0.43$ & $\dots$ & $-1.05$ & <+0.24 \\
GIU J190734.24$-$315102.1* & I & $4753$ & $1.750$ & $-1.55$ & $+1.21$ & $8.09$ & $\dots$ & $+0.47$ & $\dots$ & $+1.40$ & $+0.17$ \\
GALAH 170506005401398 & I & $4507$ & $1.166$ & $-1.54$ & $+0.76$ & $7.64$ & $\dots$ & $\dots$ & $+1.16$ & $+0.53$ & $\dots$ \\
RAVE J191755.9$-$544015 & I/II & $4887$ & $1.500$ & $-2.59$ & $+1.17$ & $7.01$ & $+0.31$ & $+0.47$ & $\dots$ & $-0.42$ & $+0.17$ \\
BPS CS 22947$-$0187 & I & $5300$ & $1.400$ & $-2.58$ & $+1.52$ & $7.37$ & $+0.56$ & $+0.29$ & $\dots$ & $+1.53$ & $+0.55$ \\
GALAH 150606004901366 & I/II & $4507$ & $1.204$ & $-2.08$ & $+0.73$ & $7.08$ & $\dots$ & $+1.48$ & $\dots$ & $-0.50$ & $+0.92$ \\
GALAH 170724003101074 & I & $4399$ & $0.587$ & $-1.53$ & $+0.76$ & $7.67$ & $\dots$ & $+1.58$ & $+0.92$ & $+0.27$ & $\dots$ \\
GALAH 160531004601061 & I/II & $4319$ & $0.729$ & $-2.33$ & $+0.82$ & $6.92$ & $\dots$ & $\dots$ & $-0.22$ & $-0.38$ & $\dots$ \\
HD 187216 & I & $3920$ & $0.800$ & $-2.50$ & $+1.70$ & $7.63$ & $\dots$ & $\dots$ & $\dots$ & $+2.00$ & $+1.66$ \\
RAVE J192632.8$-$584657 & I/II & $4590$ & $1.000$ & $-2.49$ & $+1.05$ & $6.99$ & $+0.27$ & $+0.38$ & $\dots$ & $-0.35$ & $+0.76$ \\
BPS CS 22891$-$0171* & I & $5100$ & $1.600$ & $-2.20$ & $+1.78$ & $8.01$ & $\dots$ & $\dots$ & $\dots$ & $+2.52$ & $\dots$ \\
RAVE J192819.9$-$633935 & I/II & $4927$ & $1.700$ & $-2.23$ & $+0.76$ & $6.96$ & $+0.61$ & $\dots$ & $\dots$ & $+0.09$ & $+0.45$ \\
BPS CS 22891$-$0221 & II & $5290$ & $2.800$ & $-3.48$ & $+0.70$ & $5.65$ & $+0.72$ & $-0.55$ & $\dots$ & $-0.14$ & <+1.09 \\
BPS CS 22891$-$0200 & II & $4490$ & $0.500$ & $-3.88$ & $+1.04$ & $5.59$ & $+0.64$ & $-1.36$ & $\dots$ & $-0.93$ & $-0.07$ \\
BPS CS 22896$-$0110 & II & $5380$ & $1.150$ & $-2.86$ & $+0.83$ & $6.40$ & $+0.57$ & $+0.04$ & $\dots$ & $-0.58$ & $+0.05$ \\
BPS CS 22896$-$0136 & I & $6190$ & $3.850$ & $-2.19$ & $+1.08$ & $7.32$ & $+0.12$ & $+0.56$ & $\dots$ & $+1.22$ & $+0.59$ \\
RAVE J194550.6$-$392631 & II & $4855$ & $1.500$ & $-2.79$ & $+0.97$ & $6.61$ & $+0.40$ & $+0.20$ & $\dots$ & $+0.40$ & $+0.90$ \\
2MASS J19504989$-$3321107 & II & $4693$ & $0.820$ & $-2.61$ & $+0.70$ & $6.52$ & $-0.10$ & $-0.35$ & $\dots$ & $-0.65$ & $+0.00$ \\
CD$-$27 14351 & I & $4097$ & $0.500$ & $-2.72$ & $+3.03$ & $8.74$ & $\dots$ & $+1.74$ & $\dots$ & $+1.82$ & <+0.39 \\
GALAH 150828003201037 & II & $4479$ & $1.514$ & $-2.45$ & $+0.75$ & $6.72$ & $\dots$ & $\dots$ & $-0.06$ & $-0.10$ & $+0.92$ \\
HD 187861 & I & $5000$ & $1.500$ & $-2.60$ & $+2.53$ & $8.36$ & $\dots$ & $\dots$ & $\dots$ & $+1.72$ & $+1.88$ \\
BD$-$185550 & II & $4660$ & $1.050$ & $-3.15$ & $+0.76$ & $6.04$ & $+0.44$ & $-1.00$ & $\dots$ & $-0.87$ & $-0.46$ \\
BPS CS 22964$-$0183 & II & $6010$ & $3.650$ & $-3.01$ & $+0.83$ & $6.25$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.24 \\
BPS CS 22964$-$0161A & I & $6050$ & $3.700$ & $-2.37$ & $+1.58$ & $7.64$ & $\dots$ & $\dots$ & $\dots$ & $+1.36$ & $\dots$ \\
BPS CS 22964$-$0161B & I & $5850$ & $4.100$ & $-2.39$ & $+1.40$ & $7.44$ & $\dots$ & $\dots$ & $\dots$ & $+1.30$ & $\dots$ \\
RAVE J200506.7$-$305745 & II & $4624$ & $0.960$ & $-2.74$ & $+1.05$ & $6.74$ & $+0.31$ & $-0.16$ & $\dots$ & $+0.36$ & $+0.86$ \\
BPS CS 22964$-$0214 & II & $6180$ & $3.750$ & $-2.95$ & $+0.73$ & $6.21$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.24 \\
BPS CS 22873$-$0128 & II & $4710$ & $1.200$ & $-3.24$ & $+0.71$ & $5.90$ & $+0.59$ & $-0.50$ & $\dots$ & $-1.45$ & <-0.34 \\
2MASS J20100948$-$4408274 & II & $4698$ & $1.020$ & $-2.78$ & $+0.72$ & $6.37$ & $\dots$ & $-0.30$ & $\dots$ & $-0.50$ & $+0.13$ \\
2MASS J20102782$-$0826556 & I/II & $4195$ & $0.220$ & $-2.02$ & $+0.70$ & $7.11$ & $+0.57$ & $+0.04$ & $\dots$ & $-0.39$ & $+0.42$ \\
2MASS J20144608$-$5635300 & I & $4765$ & $1.190$ & $-1.92$ & $+1.61$ & $8.12$ & $\dots$ & $+0.98$ & $\dots$ & $+1.08$ & $+0.92$ \\
2MASS J20192202$-$6130149 & II & $4657$ & $1.000$ & $-2.53$ & $+0.83$ & $6.73$ & $+0.31$ & $+0.02$ & $\dots$ & $-1.00$ & $-0.05$ \\
RAVE J202029.2$-$270735 & II & $4625$ & $0.950$ & $-3.01$ & $+0.95$ & $6.37$ & $\dots$ & $-0.25$ & $\dots$ & $-0.34$ & $-1.15$ \\
BPS CS 22885$-$0096 & II & $4580$ & $0.750$ & $-4.21$ & $+1.09$ & $5.31$ & $+0.64$ & $-1.95$ & $\dots$ & $-1.84$ & <+0.48 \\
BPS CS 22950$-$0046 & II & $4380$ & $0.500$ & $-3.64$ & $+0.86$ & $5.65$ & $+0.10$ & $-0.38$ & $\dots$ & $-1.49$ & <-0.25 \\
HE 2025$-$5221* & I & $5307$ & $2.900$ & $-2.25$ & $+2.02$ & $8.20$ & $\dots$ & $+0.70$ & $\dots$ & $+1.00$ & $+0.40$ \\
2MASS J20322611$+$0000140 & I/II & $4612$ & $0.790$ & $-2.24$ & $+0.76$ & $6.95$ & $+0.28$ & $+0.16$ & $\dots$ & $-0.29$ & $+0.26$ \\
2MASS J20362262$-$0714197 & I & $4283$ & $0.070$ & $-2.41$ & $+1.26$ & $7.28$ & $+0.26$ & $+0.02$ & $\dots$ & $-0.57$ & $+0.48$ \\
BPS CS 22943$-$0201 & I & $5970$ & $2.450$ & $-2.69$ & $+1.91$ & $7.65$ & $+0.63$ & $+0.03$ & $\dots$ & $-0.53$ & <+0.74 \\
RAVE J203706.4$-$122125 & II & $4451$ & $0.830$ & $-2.61$ & $+0.87$ & $6.69$ & $\dots$ & $-0.01$ & $\dots$ & $-0.02$ & $-0.09$ \\
RAVE J203843.2$-$002333 & II & $4630$ & $1.200$ & $-2.91$ & $+0.84$ & $6.36$ & $+0.36$ & $+0.54$ & $\dots$ & $+0.83$ & $+1.64$ \\
BPS CS 22879$-$0029 & I & $5920$ & $3.700$ & $-2.35$ & $+1.26$ & $7.34$ & $+0.23$ & $+0.79$ & $\dots$ & $+1.19$ & $+0.39$ \\
2MASS J20385893$-$0252115 & I/II & $4280$ & $0.060$ & $-2.16$ & $+0.77$ & $7.04$ & $+0.40$ & $+0.39$ & $\dots$ & $-0.26$ & $+0.59$ \\
HD 196944 & I & $5310$ & $1.750$ & $-2.39$ & $+1.35$ & $7.39$ & $+0.41$ & $+0.94$ & $\dots$ & $+1.47$ & $+0.12$ \\
BPS CS 22955$-$0174 & II & $5520$ & $1.350$ & $-3.10$ & $+1.01$ & $6.34$ & $+0.61$ & $+0.40$ & $\dots$ & $-0.23$ & $+0.35$ \\
RAVE J204450.7$-$371400 & I/II & $4558$ & $0.900$ & $-2.84$ & $+1.53$ & $7.12$ & $+0.48$ & $+0.63$ & $\dots$ & $-0.69$ & $+0.10$ \\
BPS CS 22880$-$0074* & I & $6050$ & $4.000$ & $-1.80$ & $+1.62$ & $8.25$ & $+0.06$ & $+0.26$ & $\dots$ & $+1.31$ & $+0.56$ \\
SDSS J204728.84$+$001553.8 & I & $6383$ & $4.360$ & $-2.36$ & $+2.00$ & $8.07$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HD 198269 & I & $4500$ & $1.500$ & $-2.03$ & $+2.35$ & $8.75$ & $+0.53$ & $+1.06$ & $\dots$ & $+1.24$ & $\dots$ \\
BPS CS 30314$-$0067 & II & $4320$ & $0.500$ & $-3.01$ & $+1.21$ & $6.63$ & $+0.26$ & $-0.36$ & $\dots$ & $-0.55$ & $-0.62$ \\
SDSS J205252.68$+$010939.3 & I & $6440$ & $4.000$ & $-3.96$ & $+2.63$ & $7.10$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J20542346$-$0033097 & I/II & $4405$ & $0.130$ & $-2.62$ & $+1.27$ & $7.08$ & $+0.83$ & $+0.63$ & $\dots$ & $-0.27$ & $-0.18$ \\
RAVE J205609.1$-$133118 & I/II & $4918$ & $1.650$ & $-2.24$ & $+0.90$ & $7.09$ & $+0.50$ & $+0.07$ & $\dots$ & $-0.20$ & $+0.18$ \\
2MASS J20584918$-$0354340 & I/II & $4831$ & $1.650$ & $-2.36$ & $+0.73$ & $6.80$ & $+0.36$ & $-0.24$ & $\dots$ & $-0.09$ & $+0.36$ \\
GALAH 150607006101073 & I/II & $4647$ & $1.368$ & $-2.01$ & $+0.71$ & $7.13$ & $\dots$ & $\dots$ & $-0.10$ & $-0.31$ & $\dots$ \\
BPS CS 22897$-$0008 & II & $4550$ & $0.700$ & $-3.73$ & $+1.22$ & $5.92$ & $+0.50$ & $+0.57$ & $\dots$ & $-1.27$ & $-0.13$ \\
BPS CS 29498$-$0043 & I & $4440$ & $0.500$ & $-3.85$ & $+3.03$ & $7.61$ & $+1.76$ & $+0.08$ & $\dots$ & $-0.51$ & $\dots$ \\
BPS CS 30492$-$0016* & II & $5570$ & $3.350$ & $-3.40$ & $+0.75$ & $5.78$ & $+0.78$ & <-1.70 & $\dots$ & <+0.04 & <+1.38 \\
BPS CS 22898$-$0027* & I & $6240$ & $3.720$ & $-2.30$ & $+2.46$ & $8.59$ & $\dots$ & $+0.69$ & $\dots$ & $+2.21$ & $+1.90$ \\
HD 201626 & I & $5175$ & $2.800$ & $-1.51$ & $+1.50$ & $8.42$ & $+0.27$ & $+1.34$ & $\dots$ & $+1.73$ & $+0.95$ \\
2MASS J21140151$-$0616102 & I & $4999$ & $1.480$ & $-2.43$ & $+1.56$ & $7.56$ & $+0.52$ & $\dots$ & $\dots$ & $+1.00$ & $+0.84$ \\
RAVE J211413.5$-$572636 & I/II & $4828$ & $1.300$ & $-2.61$ & $+1.32$ & $7.14$ & $+0.37$ & $\dots$ & $\dots$ & $-1.13$ & $+0.00$ \\
BPS CS 30492$-$0110 & II & $4660$ & $1.050$ & $-3.16$ & $+0.77$ & $6.04$ & $+0.42$ & $-0.09$ & $\dots$ & $-0.54$ & $+0.17$ \\
HE 2122$-$4707 & I & $5147$ & $2.500$ & $-2.42$ & $+1.74$ & $7.75$ & $+0.38$ & $\dots$ & $\dots$ & $+1.98$ & $+2.00$ \\
HE 2123$-$0329 & II & $4725$ & $1.150$ & $-3.22$ & $+1.05$ & $6.26$ & $+0.58$ & $-0.23$ & $\dots$ & $-0.85$ & <+0.58 \\
BPS CS 30322$-$0023 & II & $4100$ & $-0.300$ & $-3.50$ & $+1.40$ & $6.33$ & $+0.84$ & $-0.37$ & $\dots$ & $+0.62$ & $-0.42$ \\
HE 2133$-$1426 & I & $6300$ & $4.100$ & $-3.37$ & $+2.00$ & $7.06$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22948$-$0027 & I & $4800$ & $1.800$ & $-2.47$ & $+2.58$ & $8.54$ & $+0.29$ & $+0.95$ & $\dots$ & $+2.21$ & $+1.87$ \\
GALAH 140607002001090 & I/II & $4320$ & $1.090$ & $-2.28$ & $+0.73$ & $6.88$ & $\dots$ & $\dots$ & $-0.01$ & $-0.48$ & $\dots$ \\
BPS CS 29495$-$0042 & I/II & $5180$ & $2.550$ & $-2.18$ & $+0.72$ & $6.97$ & $+0.02$ & $+0.56$ & $\dots$ & $+1.43$ & $+0.25$ \\
HE 2138$-$0314 & II & $5015$ & $1.900$ & $-3.29$ & $+0.82$ & $5.96$ & $+0.49$ & $-0.10$ & $\dots$ & $-0.85$ & <+1.01 \\
HE 2138$-$3336* & I & $5850$ & $3.600$ & $-2.79$ & $+2.44$ & $8.08$ & $+0.57$ & $+0.27$ & $\dots$ & $+1.91$ & $+1.09$ \\
HE 2139$-$5432 & III & $5416$ & $3.040$ & $-4.02$ & $+2.61$ & $7.02$ & $+1.61$ & $-0.56$ & $\dots$ & <-0.33 & $\dots$ \\
BPS CS 22956$-$0028 & I & $6900$ & $3.900$ & $-2.08$ & $+1.73$ & $8.08$ & $\dots$ & $\dots$ & $\dots$ & $+0.37$ & $\dots$ \\
HE 2141$-$3741 & II & $4945$ & $1.000$ & $-3.30$ & $+0.83$ & $5.96$ & $+0.48$ & $-0.57$ & $\dots$ & $-1.28$ & $-0.17$ \\
HE 2142$-$5656 & II & $4939$ & $1.850$ & $-2.87$ & $+1.05$ & $6.61$ & $+0.34$ & $-0.19$ & $\dots$ & $-0.62$ & $\dots$ \\
HE 2144$-$1832 & I & $4264$ & $0.600$ & $-1.63$ & $+1.85$ & $8.65$ & $\dots$ & $+0.66$ & $\dots$ & $+1.49$ & $+2.21$ \\
BPS CS 22944$-$0032 & II & $5528$ & $3.440$ & $-2.64$ & $+0.78$ & $6.57$ & $\dots$ & $+0.47$ & $\dots$ & $-1.07$ & <+0.32 \\
BPS CS 29493$-$0050 & II & $6270$ & $3.800$ & $-2.89$ & $+0.81$ & $6.35$ & $+0.42$ & $+0.14$ & $\dots$ & $-0.72$ & <+1.33 \\
HE 2148$-$1247 & I & $6380$ & $3.900$ & $-2.30$ & $+1.91$ & $8.04$ & $+0.36$ & $+0.84$ & $\dots$ & $+2.29$ & $+1.95$ \\
HE 2150$-$0825 & I & $5960$ & $3.670$ & $-1.98$ & $+1.31$ & $7.76$ & $+0.33$ & $+0.75$ & $\dots$ & $+1.65$ & $\dots$ \\
HE 2153$-$2323 & I & $4300$ & $0.600$ & $-2.40$ & $+1.80$ & $7.83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22956$-$0050 & II & $4640$ & $1.000$ & $-3.57$ & $+0.89$ & $5.75$ & $+0.57$ & $-0.54$ & $\dots$ & $-1.00$ & <-0.19 \\
HE 2155$-$3750* & I & $5000$ & $2.300$ & $-2.59$ & $+1.84$ & $7.68$ & $+0.53$ & $\dots$ & $\dots$ & $+1.87$ & <+1.64 \\
HE 2155$-$2043* & II & $5200$ & $2.400$ & $-3.00$ & $+0.71$ & $6.14$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 29493$-$0090 & II & $4700$ & $1.300$ & $-3.10$ & $+1.36$ & $6.69$ & $+0.96$ & $-0.92$ & $\dots$ & $+0.38$ & $-0.22$ \\
HE 2158$-$0348 & I & $5215$ & $2.500$ & $-2.66$ & $+1.92$ & $7.69$ & $+0.64$ & $+0.65$ & $\dots$ & $+1.68$ & $+0.74$ \\
HE 2158$-$5134 & I & $4950$ & $1.900$ & $-3.00$ & $+2.66$ & $8.09$ & $+0.80$ & $+2.60$ & $\dots$ & $+2.30$ & $\dots$ \\
2MASS J22021636$-$0536483 & II & $4668$ & $0.930$ & $-2.75$ & $+0.75$ & $6.43$ & $\dots$ & $+0.15$ & $\dots$ & $-0.75$ & $-0.12$ \\
HE 2201$-$0345 & I & $4890$ & $1.920$ & $-2.80$ & $+2.36$ & $7.99$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HD 209621 & I & $4500$ & $2.000$ & $-1.94$ & $+1.30$ & $7.79$ & $+0.17$ & $+1.02$ & $\dots$ & $+1.70$ & $+1.35$ \\
BPS BS 17569$-$0049 & II & $4700$ & $1.200$ & $-3.00$ & $+0.73$ & $6.16$ & $+0.35$ & $+0.53$ & $\dots$ & $+0.27$ & $+0.83$ \\
HE 2202$-$4831 & I & $5331$ & $2.950$ & $-2.78$ & $+2.43$ & $8.08$ & $+0.12$ & $-0.85$ & $\dots$ & $-1.28$ & $\dots$ \\
BPS CS 22965$-$0054 & II & $6050$ & $3.700$ & $-2.89$ & $+0.74$ & $6.28$ & $-0.03$ & $+0.11$ & $\dots$ & <-0.78 & <+1.45 \\
HE 2204$-$4034 & II & $6114$ & $3.800$ & $-2.98$ & $+1.12$ & $6.57$ & $+0.34$ & $-0.38$ & $\dots$ & $-0.29$ & <+1.38 \\
BPS CS 22892$-$0025 & II & $6140$ & $3.750$ & $-2.78$ & $+0.76$ & $6.41$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.09 \\
BPS CS 22881$-$0036 & I & $5940$ & $3.700$ & $-2.37$ & $+1.99$ & $8.05$ & $+0.57$ & $+1.06$ & $\dots$ & $+2.03$ & $+0.58$ \\
BPS CS 22960$-$0010 & II & $5737$ & $4.850$ & $-2.65$ & $+0.78$ & $6.56$ & $+0.23$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J220924.74$-$002859.8* & I & $6440$ & $4.000$ & $-3.94$ & $+2.54$ & $7.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2208$-$1239 & I/II & $5100$ & $2.300$ & $-2.90$ & $+1.33$ & $6.86$ & $+0.61$ & $+0.52$ & $\dots$ & $+1.70$ & $+1.54$ \\
GALAH 160814001701020 & I/II & $4335$ & $0.827$ & $-1.99$ & $+0.76$ & $7.20$ & $\dots$ & $\dots$ & $-0.07$ & $-0.18$ & $\dots$ \\
BPS CS 22960$-$0053 & II & $4860$ & $1.650$ & $-3.33$ & $+1.36$ & $6.46$ & $+0.46$ & $-0.32$ & $\dots$ & $+0.72$ & $\dots$ \\
BPS CS 22956$-$0102 & I & $6220$ & $3.850$ & $-2.21$ & $+2.03$ & $8.25$ & $+0.11$ & $+0.89$ & $\dots$ & $+1.81$ & $+0.82$ \\
2MASS J22163930$+$2232502 & II & $4842$ & $1.400$ & $-2.91$ & $+1.07$ & $6.59$ & $+0.65$ & $-0.62$ & $\dots$ & $-0.62$ & $-0.45$ \\
BPS CS 22960$-$0048 & II & $4770$ & $1.400$ & $-3.78$ & $+0.81$ & $5.46$ & $+0.59$ & $-2.13$ & $\dots$ & $-1.72$ & <+0.42 \\
BPS CS 22892$-$0052 & II & $4690$ & $1.150$ & $-3.16$ & $+1.45$ & $6.72$ & $+0.33$ & $+0.68$ & $\dots$ & $+0.95$ & $+1.36$ \\
2MASS J22220344$-$8024592 & I/II & $4684$ & $0.800$ & $-2.50$ & $+0.83$ & $6.76$ & $+0.28$ & $-0.80$ & $\dots$ & $-0.30$ & $+0.37$ \\
BPS CS 22886$-$0043 & II & $6000$ & $1.800$ & $-2.40$ & $+0.71$ & $6.74$ & $+0.55$ & $+1.01$ & $\dots$ & $+0.54$ & $+1.04$ \\
RAVE J222236.0$-$013827 & I/II & $5118$ & $2.330$ & $-2.82$ & $+1.17$ & $6.78$ & $\dots$ & $-0.09$ & $\dots$ & $-1.22$ & $-1.88$ \\
2MASS J22233596$-$5301145 & I/II & $4692$ & $1.400$ & $-2.41$ & $+1.15$ & $7.17$ & $\dots$ & $-0.35$ & $\dots$ & $-0.28$ & $+0.23$ \\
HE 2221$-$0453 & I & $4400$ & $0.400$ & $-2.20$ & $+1.87$ & $8.10$ & $+0.71$ & $\dots$ & $\dots$ & $+1.71$ & $\dots$ \\
BPS CS 29512$-$0073 & I & $5560$ & $3.440$ & $-2.06$ & $+1.67$ & $8.04$ & $+0.54$ & $+1.16$ & $\dots$ & $+1.55$ & $+0.55$ \\
HE 2227$-$4044 & I & $5811$ & $3.850$ & $-2.32$ & $+1.64$ & $7.75$ & $+0.28$ & $+0.51$ & $\dots$ & $+1.33$ & $\dots$ \\
HE 2228$-$0706 & I & $5100$ & $2.600$ & $-2.50$ & $+2.39$ & $8.32$ & $+0.69$ & $\dots$ & $\dots$ & $+2.58$ & $\dots$ \\
HE 2232$-$0603 & I & $5550$ & $3.500$ & $-2.23$ & $+1.26$ & $7.46$ & $+0.62$ & $+0.62$ & $\dots$ & $+1.25$ & $+0.42$ \\
HE 2235$-$5058 & II & $5200$ & $2.500$ & $-2.70$ & $+1.00$ & $6.73$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2238$-$4131* & I & $5200$ & $2.500$ & $-2.80$ & $+2.70$ & $8.33$ & $+0.92$ & $+1.80$ & $\dots$ & $+1.85$ & $+1.15$ \\
HE 2240$-$0412 & I & $5852$ & $4.330$ & $-2.20$ & $+1.31$ & $7.54$ & $+0.26$ & $+0.34$ & $\dots$ & $+1.32$ & $\dots$ \\
BPS CS 22887$-$0048* & I & $6500$ & $3.350$ & $-1.70$ & $+1.95$ & $8.68$ & $\dots$ & $\dots$ & $\dots$ & $+1.95$ & $+1.48$ \\
HE 2247$-$7400 & II & $4829$ & $1.560$ & $-2.87$ & $+1.03$ & $6.59$ & $+0.33$ & <-0.15 & $\dots$ & $-0.93$ & $\dots$ \\
2MASS J22531984$-$2248555 & I & $4720$ & $1.590$ & $-1.87$ & $+1.06$ & $7.62$ & $\dots$ & $+0.55$ & $\dots$ & $+1.01$ & $+0.88$ \\
HE 2250$-$4229 & II & $5200$ & $2.400$ & $-2.70$ & $+0.90$ & $6.63$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2251$-$0821 & I & $5160$ & $2.500$ & $-2.91$ & $+1.90$ & $7.42$ & $+0.53$ & $+0.83$ & $\dots$ & $+1.70$ & $\dots$ \\
BPS CS 30323$-$0107* & I & $6126$ & $4.400$ & $-1.71$ & $+1.23$ & $7.95$ & $\dots$ & $\dots$ & $\dots$ & $+1.84$ & $+0.60$ \\
2MASS J22562536$-$0719562 & I/II & $4558$ & $1.200$ & $-2.26$ & $+0.71$ & $6.88$ & $+0.42$ & $+0.08$ & $\dots$ & $+0.26$ & $+1.10$ \\
2MASS J22565255$-$0500071 & I/II & $4465$ & $0.800$ & $-1.97$ & $+0.74$ & $7.20$ & $+0.46$ & $-0.10$ & $\dots$ & $-0.46$ & $-0.06$ \\
HE 2255$-$1724* & I & $4776$ & $1.640$ & $-2.32$ & $+1.84$ & $7.95$ & $\dots$ & $\dots$ & $\dots$ & $+1.74$ & $+1.07$ \\
SMSS J225851.25$-$265434.9 & II & $4612$ & $0.800$ & $-3.49$ & $+1.08$ & $6.02$ & $+0.07$ & $-0.45$ & $\dots$ & $-1.14$ & <+0.67 \\
HE 2257$-$5710* & I/II & $4825$ & $1.480$ & $-2.85$ & $+1.25$ & $6.83$ & $\dots$ & $+0.10$ & $\dots$ & $+0.70$ & $-0.50$ \\
HE 2258$-$4427 & I & $4560$ & $1.000$ & $-2.10$ & $+1.54$ & $7.87$ & $+0.20$ & $+1.70$ & $\dots$ & $+1.30$ & $+0.80$ \\
HE 2258$-$6358 & I & $4900$ & $1.600$ & $-2.67$ & $+2.50$ & $8.26$ & $+0.72$ & $+0.80$ & $\dots$ & $+2.23$ & $+1.68$ \\
2MASS J23043022$+$0155166 & I/II & $4613$ & $1.240$ & $-2.46$ & $+0.95$ & $6.92$ & $+0.33$ & $+0.01$ & $\dots$ & $-0.20$ & $+0.26$ \\
HE 2302$-$2154a & II & $4675$ & $0.900$ & $-3.90$ & $+1.10$ & $5.63$ & $+0.30$ & $-0.58$ & $\dots$ & $-1.48$ & <+1.05 \\
CD$-$24 17504 & II & $6228$ & $3.900$ & $-3.41$ & $+1.10$ & $6.12$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.16 \\
BPS CS 22888$-$0031 & II & $5810$ & $3.500$ & $-3.71$ & $+0.92$ & $5.64$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.79 \\
RAVE J231300.0$-$450707 & II & $4612$ & $0.950$ & $-2.64$ & $+0.90$ & $6.69$ & $\dots$ & $-0.60$ & $\dots$ & $-0.65$ & $+0.05$ \\
BPS CS 29513$-$0014 & I & $5440$ & $1.550$ & $-2.32$ & $+1.26$ & $7.37$ & $+0.48$ & $+0.71$ & $\dots$ & $+1.38$ & $+0.24$ \\
GALAH 140809004201063 & I/II & $4333$ & $1.212$ & $-2.05$ & $+0.73$ & $7.11$ & $\dots$ & $\dots$ & $+0.24$ & $+0.21$ & $+0.66$ \\
HE 2312$-$0758 & I & $4827$ & $1.260$ & $-3.47$ & $+2.25$ & $7.21$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 30338$-$0089 & I & $4886$ & $1.720$ & $-2.78$ & $+2.17$ & $7.82$ & $\dots$ & $\dots$ & $\dots$ & $+2.30$ & $\dots$ \\
BPS CS 22949$-$0008a & I & $5300$ & $4.700$ & $-2.14$ & $+1.55$ & $7.84$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 22949$-$0008b & I & $6300$ & $4.000$ & $-2.14$ & $+1.55$ & $7.84$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2314$-$1554 & II & $5050$ & $2.200$ & $-3.28$ & $+0.70$ & $5.85$ & $+0.62$ & $+0.00$ & $\dots$ & $-0.54$ & $\dots$ \\
BPS CS 30315$-$0091 & I & $5536$ & $3.400$ & $-1.64$ & $+1.41$ & $8.20$ & $\dots$ & $\dots$ & $\dots$ & $+1.56$ & $+0.40$ \\
BPS CS 22945$-$0017 & I & $6080$ & $3.700$ & $-2.73$ & $+1.78$ & $7.48$ & $+0.26$ & $+0.38$ & $\dots$ & $+0.48$ & $+1.13$ \\
HE 2318$-$1621 & II & $4846$ & $1.400$ & $-3.67$ & $+1.01$ & $5.77$ & $+0.20$ & $-1.00$ & $\dots$ & $-1.61$ & $+0.13$ \\
HE 2319$-$5228* & I & $4900$ & $1.600$ & $-2.60$ & $+1.90$ & $7.73$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 29513$-$0032 & I/II & $5810$ & $3.300$ & $-2.10$ & $+0.76$ & $7.09$ & $+0.50$ & $+0.23$ & $\dots$ & $+0.72$ & $+0.38$ \\
BPS CS 22949$-$0048 & II & $4620$ & $0.950$ & $-3.37$ & $+0.77$ & $5.83$ & $+0.22$ & $-1.38$ & $\dots$ & $-1.63$ & <-0.28 \\
HE 2323$-$6549 & II & $5215$ & $2.600$ & $-3.35$ & $+0.73$ & $5.81$ & $+0.55$ & $+0.03$ & $\dots$ & $-0.58$ & $+0.58$ \\
BPS CS 22949$-$0037 & II & $4630$ & $0.950$ & $-4.20$ & $+1.72$ & $5.95$ & $+1.38$ & $+0.31$ & $\dots$ & $-0.78$ & <+0.51 \\
2MASS J23310716$-$0223301 & I & $5050$ & $1.700$ & $-2.28$ & $+2.02$ & $8.17$ & $\dots$ & $+0.53$ & $\dots$ & $+2.23$ & $+2.09$ \\
HE 2330$-$0555 & I & $4900$ & $1.700$ & $-2.80$ & $+2.19$ & $7.82$ & $+0.62$ & $\dots$ & $\dots$ & $+1.23$ & $\dots$ \\
BPS CS 30315$-$0029 & II & $4570$ & $0.990$ & $-3.40$ & $+0.73$ & $5.76$ & $+0.55$ & $-0.31$ & $\dots$ & $+0.12$ & $+0.64$ \\
HE 2331$-$7155 & II & $4900$ & $1.500$ & $-3.70$ & $+1.74$ & $6.47$ & $+1.22$ & $-0.83$ & $\dots$ & $-0.88$ & <+0.52 \\
BPS CS 22945$-$0024 & I & $5120$ & $2.350$ & $-2.59$ & $+2.33$ & $8.17$ & $+0.47$ & $+0.30$ & $\dots$ & $+1.44$ & $+0.45$ \\
HE 2339$-$4240 & I & $5090$ & $2.300$ & $-2.30$ & $+1.72$ & $7.85$ & $+0.40$ & $+1.60$ & $\dots$ & $+2.00$ & $\dots$ \\
HE 2339$-$0837 & I & $4812$ & $1.400$ & $-2.74$ & $+2.98$ & $8.67$ & $\dots$ & $+1.32$ & $\dots$ & $+1.01$ & $+1.84$ \\
HE 2339$-$5105 & II & $4909$ & $1.750$ & $-2.88$ & $+0.70$ & $6.25$ & $+0.43$ & $+0.21$ & $\dots$ & $-0.79$ & <+0.26 \\
BPS CS 29517$-$0025 & II & $5300$ & $1.200$ & $-2.57$ & $+0.73$ & $6.59$ & $+0.42$ & $\dots$ & $\dots$ & $-0.21$ & $+0.55$ \\
BPS CS 22957$-$0013 & II & $4620$ & $0.950$ & $-3.01$ & $+0.76$ & $6.18$ & $+0.50$ & $-0.39$ & $\dots$ & $-0.80$ & $-0.28$ \\
BPS CS 22957$-$0024* & II & $6160$ & $3.750$ & $-2.91$ & $+0.78$ & $6.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & <+1.14 \\
BPS CS 22957$-$0027 & I & $5220$ & $2.650$ & $-3.00$ & $+2.44$ & $7.87$ & $-0.11$ & $-0.75$ & $\dots$ & $-1.00$ & <+0.88 \\
\enddata
\tablecomments{Stars with names that end with * are not in the Final Sample.}
\end{deluxetable*}

==> Tables/group1_cluster_orbital_stub_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  c  r}
\tablecaption{Group I Cluster Dynamical Parameters Determined by \texttt{AGAMA} \label{tab:g1_cluster_orbit_stub}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG$-1-$GI & $9$ & ($-63.4$,$40.4$,$-32.0$) & ($295.6$,$200.8$,$1690.0$) & $-1.415$ & $0.48$ \\
 & & ($117.7$,$59.5$,$236.4$) & ($162.3$,$271.4$,$307.1$) &  \textcolor{white}{+}$0.086$ & $0.11$ \\
CDTG$-2-$GI & $7$ & ($106.7$,$4.7$,$-12.4$) & ($1304.5$,$5.8$,$121.9$) & $-1.420$ & $0.92$ \\
 & & ($268.0$,$33.2$,$66.9$) & ($105.0$,$320.0$,$66.8$) &  \textcolor{white}{+}$0.037$ & $0.03$ \\
CDTG$-3-$GI & $6$ & ($75.3$,$40.3$,$-37.0$) & ($602.6$,$329.1$,$180.5$) & $-1.678$ & $0.83$ \\
 & & ($107.0$,$12.4$,$70.8$) & ($22.2$,$19.3$,$39.2$) &  \textcolor{white}{+}$0.034$ & $0.04$ \\
CDTG$-4-$GI & $6$ & ($49.0$,$-126.2$,$-162.3$) & ($130.4$,$-924.7$,$555.6$) & $-1.578$ & $0.38$ \\
 & & ($94.3$,$47.6$,$30.2$) & ($106.3$,$191.1$,$73.9$) &  \textcolor{white}{+}$0.050$ & $0.13$ \\
CDTG$-5-$GI & $6$ & ($0.6$,$52.7$,$32.1$) & ($428.5$,$409.2$,$97.7$) & $-1.796$ & $0.77$ \\
 & & ($76.9$,$11.2$,$38.2$) & ($33.1$,$69.2$,$31.8$) &  \textcolor{white}{+}$0.020$ & $0.04$ \\
CDTG$-6-$GI & $6$ & ($115.6$,$-12.6$,$-20.4$) & ($794.6$,$-106.3$,$29.2$) & $-1.706$ & $0.94$ \\
 & & ($142.9$,$17.0$,$32.0$) & ($78.4$,$145.3$,$23.9$) &  \textcolor{white}{+}$0.032$ & $0.03$ \\
CDTG$-7-$GI & $6$ & ($28.4$,$-15.8$,$62.0$) & ($1237.2$,$-148.1$,$743.5$) & $-1.322$ & $0.90$ \\
 & & ($202.6$,$32.7$,$146.7$) & ($135.2$,$240.6$,$103.0$) &  \textcolor{white}{+}$0.046$ & $0.04$ \\
CDTG$-8-$GI & $5$ & ($-37.5$,$-75.6$,$-38.8$) & ($356.4$,$-556.4$,$86.2$) & $-1.792$ & $0.68$ \\
 & & ($79.0$,$23.3$,$36.9$) & ($90.7$,$82.0$,$16.6$) &  \textcolor{white}{+}$0.024$ & $0.07$ \\
CDTG$-9-$GI & $5$ & ($10.9$,$94.6$,$139.2$) & ($226.7$,$724.2$,$502.4$) & $-1.607$ & $0.51$ \\
 & & ($56.8$,$18.9$,$120.9$) & ($39.6$,$71.2$,$102.0$) &  \textcolor{white}{+}$0.035$ & $0.04$ \\
CDTG$-10-$GI & $5$ & ($-56.8$,$-137.6$,$-127.2$) & ($169.6$,$-917.2$,$815.5$) & $-1.486$ & $0.39$ \\
 & & ($87.1$,$48.9$,$86.0$) & ($132.2$,$172.4$,$35.2$) &  \textcolor{white}{+}$0.005$ & $0.14$ \\
\enddata
\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}
\pagebreak


==> Tables/group1_cluster_orbital_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{Group I Cluster Dynamical Parameters Determined by \texttt{AGAMA} \label{tab:g1_cluster_orbit}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG$-1-$GI & $11$ & ($-22.4$,$-93.1$,$8.4$) & ($286.4$,$-634.0$,$84.8$) & $-1.805$ & $0.61$ \\
 & & ($86.1$,$32.4$,$56.4$) & ($132.1$,$197.4$,$26.6$) & $0.035$ & $0.13$ \\
CDTG$-2-$GI & $8$ & ($9.9$,$155.4$,$12.4$) & ($184.6$,$1280.6$,$69.5$) & $-1.648$ & $0.42$ \\
 & & ($84.4$,$19.5$,$46.6$) & ($61.3$,$62.0$,$38.6$) & $0.029$ & $0.07$ \\
CDTG$-3-$GI & $7$ & ($-17.9$,$82.1$,$-19.7$) & ($392.9$,$686.7$,$116.0$) & $-1.723$ & $0.67$ \\
 & & ($87.8$,$17.6$,$43.1$) & ($38.9$,$73.8$,$40.0$) & $0.026$ & $0.03$ \\
CDTG$-4-$GI & $6$ & ($12.3$,$73.9$,$-133.1$) & ($197.1$,$648.9$,$563.0$) & $-1.630$ & $0.47$ \\
 & & ($34.3$,$1.6$,$13.3$) & ($50.1$,$92.5$,$116.6$) & $0.060$ & $0.04$ \\
CDTG$-5-$GI & $6$ & ($-10.2$,$188.8$,$-8.9$) & ($31.8$,$1543.6$,$40.6$) & $-1.641$ & $0.17$ \\
 & & ($16.1$,$2.3$,$30.9$) & ($6.0$,$48.5$,$30.2$) & $0.027$ & $0.02$ \\
CDTG$-6-$GI & $6$ & ($61.5$,$40.2$,$-25.7$) & ($417.0$,$221.0$,$1338.0$) & $-1.441$ & $0.50$ \\
 & & ($163.0$,$65.8$,$165.9$) & ($259.5$,$191.1$,$140.4$) & $0.063$ & $0.13$ \\
CDTG$-7-$GI & $5$ & ($-56.6$,$-137.3$,$-129.6$) & ($168.9$,$-918.9$,$826.6$) & $-1.482$ & $0.38$ \\
 & & ($87.5$,$48.7$,$67.9$) & ($131.5$,$170.5$,$43.4$) & $0.006$ & $0.14$ \\
CDTG$-8-$GI & $5$ & ($-16.0$,$45.8$,$30.6$) & ($448.1$,$373.5$,$96.8$) & $-1.799$ & $0.78$ \\
 & & ($77.7$,$4.8$,$43.2$) & ($23.3$,$85.5$,$20.6$) & $0.011$ & $0.04$ \\
CDTG$-9-$GI & $5$ & ($-66.1$,$18.4$,$56.8$) & ($211.7$,$130.2$,$2001.7$) & $-1.308$ & $0.32$ \\
 & & ($127.8$,$38.2$,$291.2$) & ($257.9$,$327.0$,$30.3$) & $0.019$ & $0.17$ \\
CDTG$-10-$GI & $4$ & ($-21.2$,$18.5$,$-97.6$) & ($828.2$,$121.9$,$233.3$) & $-1.597$ & $0.94$ \\
 & & ($178.8$,$5.7$,$84.8$) & ($62.9$,$32.2$,$24.8$) & $0.027$ & $0.01$ \\
CDTG$-11-$GI & $4$ & ($-4.1$,$245.7$,$13.0$) & ($57.9$,$2028.9$,$42.9$) & $-1.496$ & $0.20$ \\
 & & ($55.3$,$18.4$,$29.1$) & ($6.7$,$76.8$,$31.0$) & $0.012$ & $0.02$ \\
CDTG$-12-$GI & $4$ & ($-100.5$,$-21.6$,$81.1$) & ($1195.5$,$-244.1$,$683.1$) & $-1.338$ & $0.89$ \\
 & & ($128.5$,$0.7$,$137.7$) & ($94.2$,$170.4$,$72.5$) & $0.039$ & $0.04$ \\
CDTG$-13-$GI & $4$ & ($-12.1$,$13.1$,$-67.9$) & ($491.5$,$96.7$,$232.5$) & $-1.789$ & $0.92$ \\
 & & ($52.3$,$12.6$,$38.1$) & ($23.2$,$93.2$,$23.1$) & $0.024$ & $0.05$ \\
CDTG$-14-$GI & $3$ & ($-51.7$,$-27.2$,$-1.2$) & ($1234.7$,$-322.1$,$97.5$) & $-1.449$ & $0.92$ \\
 & & ($164.9$,$6.9$,$32.9$) & ($85.5$,$70.6$,$24.0$) & $0.038$ & $0.02$ \\
CDTG$-15-$GI & $3$ & ($-8.3$,$63.5$,$-38.5$) & ($306.6$,$405.4$,$90.8$) & $-1.881$ & $0.71$ \\
 & & ($60.7$,$6.3$,$48.7$) & ($22.9$,$39.8$,$30.8$) & $0.020$ & $0.05$ \\
CDTG$-16-$GI & $3$ & ($87.5$,$32.5$,$-11.8$) & ($614.9$,$299.5$,$204.5$) & $-1.669$ & $0.86$ \\
 & & ($26.3$,$14.0$,$84.7$) & ($18.2$,$155.8$,$13.2$) & $0.037$ & $0.07$ \\
\enddata
\end{deluxetable*}


==> Tables/group1_cluster_stellar_results_elmental_stub_table.tex <==
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \texttt{HDBSCAN} ~with Carbon and Mg-Elements \label{tab:g1_cluster_results_element_stub}}
\tablehead{\colhead{} & \colhead{[Fe/H]} & \colhead{[C/Fe]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]}}
\startdata
\multicolumn{5}{c}{CDTG$-4-$GI [N$_{C}$: (6/6) and N$_{Mg}$: (3/6) N$_{Sr}$: (4/6) N$_{Ba}$: (5/6) and N$_{Eu}$: (4/6)]} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{5}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{5}{c}{Group Assoc: Gaia-6: \citet{Malhan_2022}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.29\pm0.39}$ & $\boldsymbol{+2.31\pm0.05}$ & $\boldsymbol{+2.35\pm0.05}$ & $\boldsymbol{+0.23\pm0.19}$ & $\boldsymbol{+1.02\pm0.52}$ & $\dots$ & $\boldsymbol{+1.68\pm1.07}$ & $\boldsymbol{+1.21\pm0.43}$\\
\\
\enddata
\tablecomments{N$_{C}$ (N$_{Mg}$,N$_{Sr}$N$_{Ba}$N$_{Eu}$) indicates the total number of Carbon (Mg, Sr, Ba, Eu) detections in comparison to the total number of stars in the CDTG.}\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\end{deluxetable*}


==> Tables/group1_cluster_stellar_results_stub_table.tex <==
\begin{deluxetable*}{l  c  c  c  c  c  c  c  c}
\tablecaption{Group I CDTGs Identified by \texttt{HDBSCAN} \label{tab:g1_cluster_results_stub}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG$-1-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: Fimbulthul: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-50: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-47: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BS16543-97 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS BS 16543-0097 (DTC-16: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29497$-$0030 & $-2.52$ & $+2.37$ & $+0.35$ & $+1.30$ & $\dots$ & $+2.75$ & $+1.71$ \\
BPS BS 16543$-$0097 & $-2.48$ & $+1.38$ & $+0.66$ & $+1.08$ & $\dots$ & $+0.43$ & $+0.97$ \\
HE 1343$-$0640 & $-1.90$ & $+0.73$ & $+0.35$ & $+0.78$ & $\dots$ & $+0.66$ & $\dots$ \\
HE 1434$-$1442 & $-2.39$ & $+2.09$ & $+0.29$ & $\dots$ & $\dots$ & $+1.19$ & $\dots$ \\
Pristine J229.1219$+$00.9089 & $-2.25$ & $+1.74$ & $+0.16$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 170530003601365 & $-1.14$ & $+0.92$ & $\dots$ & $+1.30$ & $+1.02$ & $+1.12$ & $+0.29$ \\
BD$+$19 3109 & $-2.23$ & $+2.51$ & $\dots$ & $\dots$ & $\dots$ & $+1.73$ & $+0.72$ \\
BPS CS 22964$-$0161A & $-2.37$ & $+1.58$ & $\dots$ & $\dots$ & $\dots$ & $+1.36$ & $\dots$ \\
BPS CS 22964$-$0161B & $-2.39$ & $+1.40$ & $\dots$ & $\dots$ & $\dots$ & $+1.30$ & $\dots$ \\
BPS CS 22948$-$0027 & $-2.47$ & $+2.58$ & $+0.29$ & $+0.95$ & $\dots$ & $+2.21$ & $+1.87$ \\
BPS CS 22881$-$0036 & $-2.37$ & $+1.99$ & $+0.57$ & $+1.06$ & $\dots$ & $+2.03$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.37\pm0.15}$ & $\boldsymbol{+1.77\pm0.64}$ & $\boldsymbol{+0.33\pm0.18}$ & $\boldsymbol{+1.05\pm0.19}$ & $\boldsymbol{+1.02\pm \dots}$ & $\boldsymbol{+1.44\pm0.71}$ & $\boldsymbol{+0.96\pm0.64}$\\
\enddata
\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/group1_cluster_stellar_results_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{Group I CDTGs Identified by \texttt{HDBSCAN} \label{tab:g1_cluster_results}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG$-1-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: Fimbulthul: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-50: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-47: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BS16543-97 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS BS 16543-0097 (DTC-16: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: CS22964-161 (DTG-31: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29497$-$0030 & $-2.52$ & $+2.37$ & $+0.35$ & $+1.30$ & $\dots$ & $+2.75$ & $+1.71$ \\
BPS BS 16543$-$0097 & $-2.48$ & $+1.38$ & $+0.66$ & $+1.08$ & $\dots$ & $+0.43$ & $+0.97$ \\
HE 1343$-$0640 & $-1.90$ & $+0.73$ & $+0.35$ & $+0.78$ & $\dots$ & $+0.66$ & $\dots$ \\
HE 1434$-$1442 & $-2.39$ & $+2.09$ & $+0.29$ & $\dots$ & $\dots$ & $+1.19$ & $\dots$ \\
Pristine J229.1219$+$00.9089 & $-2.25$ & $+1.74$ & $+0.16$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ \\
GALAH 170530003601365 & $-1.14$ & $+0.92$ & $\dots$ & $+1.30$ & $+1.02$ & $+1.12$ & $+0.29$ \\
BD$+$19 3109 & $-2.23$ & $+2.51$ & $\dots$ & $\dots$ & $\dots$ & $+1.73$ & $+0.72$ \\
BPS CS 22964$-$0161A & $-2.37$ & $+1.58$ & $\dots$ & $\dots$ & $\dots$ & $+1.36$ & $\dots$ \\
BPS CS 22964$-$0161B & $-2.39$ & $+1.40$ & $\dots$ & $\dots$ & $\dots$ & $+1.30$ & $\dots$ \\
BPS CS 22948$-$0027 & $-2.47$ & $+2.58$ & $+0.29$ & $+0.95$ & $\dots$ & $+2.21$ & $+1.87$ \\
BPS CS 22881$-$0036 & $-2.37$ & $+1.99$ & $+0.57$ & $+1.06$ & $\dots$ & $+2.03$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.37\pm0.15}$ & $\boldsymbol{+1.77\pm0.64}$ & $\boldsymbol{+0.33\pm0.18}$ & $\boldsymbol{+1.05\pm0.19}$ & $\boldsymbol{+1.02\pm \dots}$ & $\boldsymbol{+1.44\pm0.71}$ & $\boldsymbol{+0.96\pm0.64}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-2-$GI} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-3: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-51: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J100824.90-231412.0 (DTG-51: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0017$-$4346 & $-3.07$ & $+3.02$ & $+0.86$ & $+0.84$ & $\dots$ & $+1.23$ & $+0.99$ \\
CD$-$38 2151 & $-2.03$ & $+1.62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
RAVE J100824.9$-$231412 & $-1.95$ & $+0.78$ & $\dots$ & $\dots$ & $\dots$ & $+0.36$ & $-0.19$ \\
HE 1105$+$0027 & $-2.42$ & $+1.96$ & $+0.45$ & $+0.83$ & $\dots$ & $+2.40$ & $+1.80$ \\
GALAH 150209004501153 & $-1.61$ & $+0.79$ & $\dots$ & $\dots$ & $+1.54$ & $+0.36$ & $\dots$ \\
Pristine J209.9364$+$15.9251 & $-2.25$ & $+2.18$ & $+0.22$ & $+0.62$ & $\dots$ & $\dots$ & $\dots$ \\
HD 187216 & $-2.50$ & $+1.70$ & $\dots$ & $\dots$ & $\dots$ & $+2.00$ & $+1.66$ \\
HE 2150$-$0825 & $-1.98$ & $+1.31$ & $+0.33$ & $+0.75$ & $\dots$ & $+1.65$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.16\pm0.42}$ & $\boldsymbol{+1.63\pm0.72}$ & $\boldsymbol{+0.39\pm0.25}$ & $\boldsymbol{+0.79\pm0.10}$ & $\boldsymbol{+1.54\pm \dots}$ & $\boldsymbol{+1.35\pm0.81}$ & $\boldsymbol{+1.29\pm0.84}$\\
\multicolumn{8}{c}{CDTG$-3-$GI} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0002$-$1037 & $-3.75$ & $+3.43$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0017$+$0055 & $-2.47$ & $+2.80$ & $\dots$ & $\dots$ & $\dots$ & $+2.30$ & $+2.14$ \\
2MASS J02355867$-$6745520 & $-1.55$ & $+1.11$ & $\dots$ & $+0.10$ & $\dots$ & $+0.49$ & $+0.50$ \\
HE 0241$-$3512 & $-1.80$ & $+1.40$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0338$-$3945 & $-2.42$ & $+2.07$ & $+0.27$ & $+0.83$ & $\dots$ & $+2.34$ & $+1.92$ \\
HE 1428$-$1950 & $-2.13$ & $+1.72$ & $\dots$ & $+1.04$ & $\dots$ & $\dots$ & $+1.07$ \\
HE 1430$-$1123 & $-2.71$ & $+1.81$ & $+0.34$ & $+0.35$ & $\dots$ & $+1.78$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.29\pm0.68}$ & $\boldsymbol{+1.88\pm0.79}$ & $\boldsymbol{+0.31\pm \dots}$ & $\boldsymbol{+0.58\pm0.39}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+2.13\pm0.68}$ & $\boldsymbol{+1.44\pm0.71}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-4-$GI} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: GL-1: \citet{Li_2019}} \\
\multicolumn{8}{c}{Group Assoc: DTG-17: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE0010-3422 (DTG-8: \citealt{Limberg_2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: HE0430-4404 (DTG-17: \citealt{Limberg_2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0010$-$3422 & $-2.78$ & $+1.93$ & $+0.34$ & $+0.77$ & $\dots$ & $+1.46$ & $+1.64$ \\
HE 0143$-$0441 & $-2.31$ & $+2.10$ & $+0.61$ & $+0.69$ & $\dots$ & $+2.27$ & $+1.45$ \\
HE 0430$-$4404 & $-2.07$ & $+1.39$ & $+0.26$ & $+0.65$ & $\dots$ & $+1.56$ & $\dots$ \\
HE 1305$+$0132 & $-2.50$ & $+2.70$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
SDSS J205252.68$+$010939.3 & $-3.96$ & $+2.63$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2258$-$4427 & $-2.10$ & $+1.54$ & $+0.20$ & $+1.70$ & $\dots$ & $+1.30$ & $+0.80$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.39\pm0.54}$ & $\boldsymbol{+2.04\pm0.51}$ & $\boldsymbol{+0.29\pm0.16}$ & $\boldsymbol{+0.71\pm0.07}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.45\pm0.31}$ & $\boldsymbol{+1.30\pm0.36}$\\
\multicolumn{8}{c}{CDTG$-5-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-35: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-155: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BD$-$19 132 & $-1.86$ & $+0.93$ & $\dots$ & $+2.06$ & $\dots$ & $+2.26$ & $+1.29$ \\
BD$+$42 2173 & $-1.60$ & $+1.17$ & $\dots$ & $\dots$ & $\dots$ & $+2.20$ & $+1.60$ \\
GALAH 170407003101214 & $-1.74$ & $+0.85$ & $\dots$ & $\dots$ & $+1.63$ & $+0.49$ & $\dots$ \\
HE 1304$-$2111 & $-2.34$ & $+2.30$ & $\dots$ & $\dots$ & $\dots$ & $+1.58$ & $+1.12$ \\
GALAH 170711003501322 & $-1.59$ & $+0.76$ & $\dots$ & $+1.73$ & $+1.69$ & $+0.67$ & $\dots$ \\
HE 2228$-$0706 & $-2.50$ & $+2.39$ & $+0.69$ & $\dots$ & $\dots$ & $+2.58$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.86\pm0.40}$ & $\boldsymbol{+0.97\pm0.74}$ & $\boldsymbol{+0.69\pm \dots}$ & $\boldsymbol{+1.90\pm \dots}$ & $\boldsymbol{+1.66\pm \dots}$ & $\boldsymbol{+1.74\pm0.90}$ & $\boldsymbol{+1.34\pm0.20}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-6-$GI} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTC-1: \citet{Hattori_2022}} \\
\multicolumn{8}{c}{Group Assoc: Ophiuchus: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J01473804$-$1130474 & $-2.28$ & $+1.14$ & $+0.39$ & $+0.17$ & $\dots$ & $+0.70$ & $+0.30$ \\
HE 0400$-$2030 & $-1.80$ & $+1.17$ & $+0.62$ & $\dots$ & $\dots$ & $+1.69$ & $\dots$ \\
2MASS J14043762$+$0011117 & $-1.87$ & $+1.17$ & $+0.33$ & $+0.43$ & $\dots$ & $+0.38$ & $+0.58$ \\
HE 1443$+$0113 & $-2.11$ & $+1.70$ & $+0.69$ & $\dots$ & $\dots$ & $+1.74$ & $\dots$ \\
HE 1456$+$0230 & $-3.32$ & $+2.28$ & $+0.28$ & $-0.22$ & $\dots$ & $-0.24$ & $\dots$ \\
HE 2148$-$1247 & $-2.30$ & $+1.91$ & $+0.36$ & $+0.84$ & $\dots$ & $+2.29$ & $+1.95$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.10\pm0.42}$ & $\boldsymbol{+1.50\pm0.48}$ & $\boldsymbol{+0.38\pm0.17}$ & $\boldsymbol{+0.30\pm0.40}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.13\pm0.94}$ & $\boldsymbol{+0.94\pm0.72}$\\
\multicolumn{8}{c}{CDTG$-7-$GI} \\
\multicolumn{8}{c}{Structure: I'itoi} \\
\multicolumn{8}{c}{Group Assoc: Rg5: \citet{Myeong_2018c}} \\
\multicolumn{8}{c}{Group Assoc: DTG-6: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J09184992$+$3744267 & $-2.98$ & $+2.81$ & $\dots$ & $\dots$ & $\dots$ & $+1.70$ & $\dots$ \\
HE 1159$-$0525 & $-2.91$ & $+2.13$ & $+0.47$ & $+0.16$ & $\dots$ & $+1.48$ & $+0.69$ \\
BPS BS 16033$-$0081 & $-2.20$ & $+1.13$ & $+0.18$ & $+0.30$ & $\dots$ & $-0.85$ & $+0.51$ \\
HE 1405$-$0822 & $-2.40$ & $+2.01$ & $+0.35$ & $-0.15$ & $\dots$ & $+1.95$ & $+1.55$ \\
SDSS J162603.61$+$145844.3 & $-2.99$ & $+2.86$ & $+0.47$ & $+0.36$ & $\dots$ & $+1.69$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.96\pm0.18}$ & $\boldsymbol{+2.20\pm0.65}$ & $\boldsymbol{+0.40\pm0.13}$ & $\boldsymbol{+0.22\pm0.21}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.70\pm0.19}$ & $\boldsymbol{+0.92\pm0.45}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-8-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-26: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HD 187861 & $-2.60$ & $+2.53$ & $\dots$ & $\dots$ & $\dots$ & $+1.72$ & $+1.88$ \\
HE 2202$-$4831 & $-2.78$ & $+2.43$ & $+0.12$ & $-0.85$ & $\dots$ & $-1.28$ & $\dots$ \\
BPS CS 22956$-$0102 & $-2.21$ & $+2.03$ & $+0.11$ & $+0.89$ & $\dots$ & $+1.81$ & $+0.82$ \\
HE 2232$-$0603 & $-2.23$ & $+1.26$ & $+0.62$ & $+0.62$ & $\dots$ & $+1.25$ & $+0.42$ \\
2MASS J23310716$-$0223301 & $-2.28$ & $+2.02$ & $\dots$ & $+0.53$ & $\dots$ & $+2.23$ & $+2.09$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.26\pm0.25}$ & $\boldsymbol{+2.07\pm0.46}$ & $\boldsymbol{+0.28\pm0.24}$ & $\boldsymbol{+0.67\pm0.29}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.75\pm0.73}$ & $\boldsymbol{+1.31\pm0.74}$\\
\multicolumn{8}{c}{CDTG$-9-$GI} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C1: \citet{Myeong_2018b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-67: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00453930-7457294 (CDTG-4: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J004539.31-745729.4 (DTG-67: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J00453930$-$7457294 & $-2.00$ & $+0.99$ & $\dots$ & $+0.83$ & $\dots$ & $+0.37$ & $+0.55$ \\
2MASS J02500719$-$5145148 & $-2.20$ & $+1.28$ & $\dots$ & $-0.05$ & $\dots$ & $+0.48$ & $+0.62$ \\
HE 0253$-$6024 & $-2.10$ & $+1.45$ & $+0.20$ & $+1.50$ & $\dots$ & $+1.70$ & $+1.00$ \\
V*ZZVir & $-2.36$ & $+1.85$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
Pristine J228.8159$+$00.2222 & $-2.02$ & $+1.39$ & $+0.18$ & $+1.07$ & $\dots$ & $-0.29$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.12\pm0.14}$ & $\boldsymbol{+1.37\pm0.31}$ & $\boldsymbol{+0.19\pm \dots}$ & $\boldsymbol{+0.92\pm0.60}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.44\pm0.77}$ & $\boldsymbol{+0.72\pm0.20}$\\
\multicolumn{8}{c}{CDTG$-10-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong_2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-28: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 1150$-$0428 & $-3.21$ & $+2.42$ & $+0.34$ & $-0.18$ & $\dots$ & $-0.49$ & $+1.41$ \\
BPS BS 17436$-$0058 & $-1.90$ & $+1.73$ & $\dots$ & $\dots$ & $\dots$ & $+1.68$ & $+1.28$ \\
HE 1425$-$2052 & $-2.10$ & $+1.56$ & $\dots$ & $+1.53$ & $\dots$ & $+3.21$ & $+1.98$ \\
HE 2201$-$0345 & $-2.80$ & $+2.36$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.49\pm0.56}$ & $\boldsymbol{+2.02\pm0.40}$ & $\boldsymbol{+0.34\pm \dots}$ & $\boldsymbol{+0.68\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.47\pm1.52}$ & $\boldsymbol{+1.56\pm0.30}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-11-$GI} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 29503$-$0010 & $-1.70$ & $+1.65$ & $\dots$ & $+1.13$ & $\dots$ & $+1.81$ & $+1.69$ \\
HE 0110$-$0406 & $-1.30$ & $+0.85$ & $\dots$ & $+0.78$ & $\dots$ & $+1.61$ & $+0.52$ \\
HD 30443 & $-1.68$ & $+1.72$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 2158$-$5134 & $-3.00$ & $+2.66$ & $+0.80$ & $+2.60$ & $\dots$ & $+2.30$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.58\pm0.47}$ & $\boldsymbol{+1.70\pm0.68}$ & $\boldsymbol{+0.80\pm \dots}$ & $\boldsymbol{+1.50\pm0.79}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.91\pm0.29}$ & $\boldsymbol{+1.11\pm \dots}$\\
\multicolumn{8}{c}{CDTG$-12-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty_2020}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SDSS J022226.20$-$031338.0 & $-2.82$ & $+2.91$ & $+1.10$ & $+2.66$ & $\dots$ & $+1.86$ & $+1.00$ \\
HE 1135$+$0139 & $-2.33$ & $+1.32$ & $+0.33$ & $+0.78$ & $\dots$ & $+1.10$ & $+0.35$ \\
HE 1319$-$1935 & $-1.80$ & $+1.57$ & $+0.46$ & $\dots$ & $\dots$ & $+1.93$ & $\dots$ \\
HE 2153$-$2323 & $-2.40$ & $+1.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.35\pm0.38}$ & $\boldsymbol{+1.61\pm0.57}$ & $\boldsymbol{+0.63\pm0.34}$ & $\boldsymbol{+1.72\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.63\pm0.38}$ & $\boldsymbol{+0.68\pm \dots}$\\
\multicolumn{8}{c}{CDTG$-13-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-79: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J225319.90-224856.0 (DTG-79: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0007$-$1832 & $-2.79$ & $+2.79$ & $+0.55$ & $+0.08$ & $\dots$ & $+0.04$ & $+1.70$ \\
LAMOSTJ151003.74$+$305407.3 & $-1.57$ & $+1.80$ & $\dots$ & $\dots$ & $\dots$ & $+1.39$ & $+1.14$ \\
2MASS J22531984$-$2248555 & $-1.87$ & $+1.06$ & $\dots$ & $+0.55$ & $\dots$ & $+1.01$ & $+0.88$ \\
HE 2258$-$6358 & $-2.67$ & $+2.50$ & $+0.72$ & $+0.80$ & $\dots$ & $+2.23$ & $+1.68$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.24\pm0.55}$ & $\boldsymbol{+2.09\pm0.72}$ & $\boldsymbol{+0.64\pm \dots}$ & $\boldsymbol{+0.48\pm0.30}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.18\pm0.83}$ & $\boldsymbol{+1.37\pm0.38}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-14-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-21: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
SDSS J000219.87$+$292851.8 & $-3.26$ & $+2.63$ & $+0.36$ & $+0.27$ & $\dots$ & $+1.83$ & $\dots$ \\
HE 0507$-$1430 & $-2.40$ & $+2.75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0534$-$4548 & $-1.75$ & $+1.59$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.47\pm0.62}$ & $\boldsymbol{+2.32\pm0.52}$ & $\boldsymbol{+0.36\pm \dots}$ & $\boldsymbol{+0.27\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.83\pm \dots}$ & $\boldsymbol{\dots}$\\
\multicolumn{8}{c}{CDTG$-15-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-15: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
CD$-$27 14351 & $-2.72$ & $+3.03$ & $\dots$ & $+1.74$ & $\dots$ & $+1.82$ & $+0.39$ \\
2MASS J20144608$-$5635300 & $-1.92$ & $+1.61$ & $\dots$ & $+0.98$ & $\dots$ & $+1.08$ & $+0.92$ \\
BPS CS 22943$-$0201 & $-2.69$ & $+1.91$ & $+0.63$ & $+0.03$ & $\dots$ & $-0.53$ & $+0.74$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.44\pm0.37}$ & $\boldsymbol{+2.18\pm0.61}$ & $\boldsymbol{+0.63\pm \dots}$ & $\boldsymbol{+0.92\pm0.70}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.79\pm0.98}$ & $\boldsymbol{+0.68\pm0.22}$\\
\multicolumn{8}{c}{CDTG$-16-$GI} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-12: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev_2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 1045$+$0226 & $-2.20$ & $+1.11$ & $+0.26$ & $\dots$ & $\dots$ & $+1.19$ & $+0.22$ \\
2MASS J11372328$+$2553543 & $-2.70$ & $+2.89$ & $\dots$ & $+1.28$ & $\dots$ & $+2.84$ & $\dots$ \\
BPS CS 22945$-$0024 & $-2.59$ & $+2.33$ & $+0.47$ & $+0.30$ & $\dots$ & $+1.44$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.50\pm0.22}$ & $\boldsymbol{+2.11\pm0.74}$ & $\boldsymbol{+0.37\pm \dots}$ & $\boldsymbol{+0.79\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.82\pm0.73}$ & $\boldsymbol{+0.34\pm \dots}$\\
\enddata
\end{deluxetable*}


==> Tables/group1_cluster_summary_stub_table.tex <==
\begin{deluxetable*}{l  r  r  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified DTGs \label{tab:g1_cluster_summary}}
\tablehead{\colhead{CDTG} & \colhead{$N$ Stars} & \colhead{Confidence} & \colhead{Associations}}
\startdata
1 & $9$ & $100.0\%$ & LMS-1, DG21:CDTG-4, DS22b:DTG-67, GL21:DTG-4, KM22:C-3, DS22a:DTG-6\\
2 & $7$ & $85.3\%$ & GSE, GL21:DTG-11, GM17:Comoving, SM20:Sausage, GC21:Sausage, GL21:DTG-21, DS22a:DTG-7, DS22b:DTG-28, EV21:IC~1257\\
3 & $6$ & $95.1\%$ & GSE, DS22a:DTG-41\\
4 & $6$ & $86.5\%$ & GC21:Sequoia, KM22:C-3, KM22:Gaia-6\\
5 & $6$ & $90.8\%$ & GSE, DS22a:DTG-5, DS22b:DTG-20, DS22b:DTG-26\\
6 & $6$ & $89.7\%$ & GSE, GL21:DTG-35, GL21:DTG-34, DS22b:DTG-95, GC21:Sausage, DG21:CDTG-9, DS22a:DTG-36, DS22b:DTG-8\\
7 & $6$ & $74.9\%$ & GSE, FS19:IH, GM17:Comoving, SM20:Sausage\\
8 & $5$ & $100.0\%$ & Thamnos, GL21:DTG-31, GC21:Sequoia, KM22:Fimbulthul, DS22b:DTG-18\\
9 & $5$ & $100.0\%$ & LMS-1, GL21:DTG-17, KM22:C-3\\
10 & $5$ & $76.0\%$ & I'itoi, GM18b:Rg5, GL21:DTG-6, KM22:C-3\\
\enddata
\tablecomments{We adopt the nomenclature for previously identified DTGs and CDTGs from \cite{Yuan_2020b}.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/group1_cluster_summary_table.tex <==
\begin{deluxetable*}{l  r  r  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified Group I CDTGs \label{tab:g1_cluster_summary}}
\tablehead{\colhead{CDTG} & \colhead{$N$ Stars} & \colhead{Confidence} & \colhead{Associations}}
\startdata
1 & $9$ & $100.0\%$ & LMS-1, DG21:CDTG-4, DS22b:DTG-67, GL21:DTG-4, KM22:C-3, DS22a:DTG-6\\
2 & $7$ & $85.3\%$ & GSE, GL21:DTG-11, GM17:Comoving, SM20:Sausage, GC21:Sausage, GL21:DTG-21, DS22a:DTG-7, DS22b:DTG-28, EV21:IC~1257\\
3 & $6$ & $95.1\%$ & GSE, DS22a:DTG-41\\
4 & $6$ & $86.5\%$ & GC21:Sequoia, KM22:C-3, KM22:Gaia-6\\
5 & $6$ & $90.8\%$ & GSE, DS22a:DTG-5, DS22b:DTG-20, DS22b:DTG-26\\
6 & $6$ & $89.7\%$ & GSE, GL21:DTG-35, GL21:DTG-34, DS22b:DTG-95, GC21:Sausage, DG21:CDTG-9, DS22a:DTG-36, DS22b:DTG-8\\
7 & $6$ & $74.9\%$ & GSE, FS19:IH, GM17:Comoving, SM20:Sausage\\
8 & $5$ & $100.0\%$ & Thamnos, GL21:DTG-31, GC21:Sequoia, KM22:Fimbulthul, DS22b:DTG-18\\
9 & $5$ & $100.0\%$ & LMS-1, GL21:DTG-17, KM22:C-3\\
10 & $5$ & $76.0\%$ & I'itoi, GM18b:Rg5, GL21:DTG-6, KM22:C-3\\
11 & $5$ & $100.0\%$ & DS22b:DTG-51\\
12 & $5$ & $100.0\%$ & DS22b:DTG-35\\
13 & $4$ & $96.4\%$ & GSE, DS22b:DTG-79, GC21:Sausage\\
14 & $4$ & $99.9\%$ & Splashed Disk\\
15 & $3$ & $62.1\%$ & GSE, KM22:C-3\\
16 & $3$ & $98.5\%$ & MWTD\\
17 & $3$ & $85.6\%$ & GSE, DS22a:DTG-15, DS22a:DTG-16\\
\enddata
\tablecomments{We adopt the nomenclature for previously identified DTGs and CDTGs from \cite{Yuan_2020b}.}\end{deluxetable*}


==> Tables/group1_interesting_substructure_groups_table.tex <==
\startlongtable
\begin{deluxetable*}{l  l  c}
\tablecaption{Associations of Identified CDTGs with Previous Groups \label{tab:g1_interesting_groups_substructure}}
\tablehead{\colhead{Reference} & \colhead{Associations} & \colhead{Identified CDTGs}}
\startdata
\multirow{10}{*}{\citet{Shank_2022b}} & DTG-8 & 6\\ \cline{2-3}
 & DTG-18 & 8\\ \cline{2-3}
 & DTG-20 & 5\\ \cline{2-3}
 & DTG-26 & 5\\ \cline{2-3}
 & DTG-28 & 2\\ \cline{2-3}
 & DTG-35 & 12\\ \cline{2-3}
 & DTG-51 & 11\\ \cline{2-3}
 & DTG-67 & 1\\ \cline{2-3}
 & DTG-79 & 13\\ \cline{2-3}
 & DTG-95 & 6\\ \cline{1-3}
\multirow{8}{*}{\citet{Limberg_2021a}} & DTG-4 & 1\\ \cline{2-3}
 & DTG-6 & 10\\ \cline{2-3}
 & DTG-11 & 2\\ \cline{2-3}
 & DTG-17 & 9\\ \cline{2-3}
 & DTG-21 & 2\\ \cline{2-3}
 & DTG-31 & 8\\ \cline{2-3}
 & DTG-34 & 6\\ \cline{2-3}
 & DTG-35 & 6\\ \cline{1-3}
\multirow{7}{*}{\citet{Shank_2022a}} & DTG-5 & 5\\ \cline{2-3}
 & DTG-6 & 1\\ \cline{2-3}
 & DTG-7 & 2\\ \cline{2-3}
 & DTG-15 & 17\\ \cline{2-3}
 & DTG-16 & 17\\ \cline{2-3}
 & DTG-36 & 6\\ \cline{2-3}
 & DTG-41 & 3\\ \cline{1-3}
\multirow{3}{*}{\citet{Malhan_2022}} & C-3 & 1, 4, 9, 10, 15\\ \cline{2-3}
 & Fimbulthul & 8\\ \cline{2-3}
 & Gaia-6 & 4\\ \cline{1-3}
\multirow{2}{*}{\citet{Cordoni_2021}} & Sausage & 2, 6, 13\\ \cline{2-3}
 & Sequoia & 4, 8\\ \cline{1-3}
\multirow{2}{*}{\citet{Gudin_2021}} & CDTG-4 & 1\\ \cline{2-3}
 & CDTG-9 & 6\\ \cline{1-3}
\multirow{1}{*}{\citet{Monty_2020}} & Sausage & 2, 7\\ \cline{1-3}
\multirow{1}{*}{\citet{Myeong_2017}} & Comoving & 2, 7\\ \cline{1-3}
\multirow{1}{*}{\citet{Myeong_2018c}} & Rg5 & 10\\ \cline{1-3}
\multirow{1}{*}{\citet{Sestito_2019}} & IH & 7\\ \cline{1-3}
\multirow{1}{*}{\citet{Vasiliev_2021}} & IC~1257 & 2\\ \cline{0-3}
\enddata
\tablecomments{We draw attention to the associations with CDTGs from \citet{Gudin_2021} and \citet{Roederer_2018} due to their enhancement in $r$-process abundances.}
\end{deluxetable*}


==> Tables/group1_interesting_substructure_table.tex <==
\begin{deluxetable*}{l  l  l  c}
\tablecaption{Associations of Identified CDTGs \label{tab:g1_interesting_substructure}}
\tablehead{\colhead{Structure} & \colhead{Reference} & \colhead{Associations} & \colhead{Identified CDTGs}}
\startdata
\multirow{6}{*}{MW Substructure} & \multirow{6}{*}{\citet{Naidu_2020}} & GSE & 2, 3, 5, 6, 7, 13, 15, 17\\ \cline{3-4}
 &  & LMS-1 & 1, 9\\ \cline{3-4}
 &  & I'itoi & 10\\ \cline{3-4}
 &  & MWTD & 16\\ \cline{3-4}
 &  & Splashed Disk & 14\\ \cline{3-4}
 &  & Thamnos & 8\\ \cline{1-4}
\enddata
\end{deluxetable*}


==> Tables/group1_substructure_table.tex <==
\begin{deluxetable*}{l  r  r  r  r  r  r  r  r  c  c  c  r}
\tabletypesize{\tiny}
\tablecaption{Identified Milky Way Substructures \label{tab:g1_substructures}}
\tablehead{\colhead{Substructure} & \colhead{$N$ Stars} & \colhead{$\langle$[Fe/H]$\rangle$} & \colhead{$\langle$[C/Fe]$_{\textit{c}}\rangle$} & \colhead{$\langle$[Mg/Fe]$\rangle$} & \colhead{$\langle$[Sr/Fe]$\rangle$} & \colhead{$\langle$[Y/Fe]$\rangle$} & \colhead{$\langle$[Ba/Fe]$\rangle$} & \colhead{$\langle$[Eu/Fe]$\rangle$} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
GSE & 41 & $-2.34$ & $+1.96$ & $+0.48$ & $+0.72$ & $NaN$ & $+1.28$ & $+0.85$ & ($26.0$,$16.7$,$1.5$) & ($765.7$,$115.7$,$247.7$) & $-1.634$ & $0.86$\\
 &  & $0.46$ & $0.71$ & $0.24$ & $0.70$ & $NaN$ & \textcolor{white}{+}$0.82$ & $0.67$ & ($141.8$,$34.5$,$86.9$) & ($375.6$,$270.5$,$248.4$) & $0.185$ & $0.09$\\
\hline
LMS-1 & 14 & $-2.24$ & $+1.68$ & $+0.40$ & $+0.64$ & $NaN$ & $+1.30$ & $+1.07$ & ($-36.8$,$64.1$,$-1.9$) & ($277.5$,$376.5$,$1276.5$) & $-1.484$ & $0.45$\\
 &  & $0.41$ & $0.45$ & $0.19$ & $0.52$ & $NaN$ & \textcolor{white}{+}$0.79$ & $0.53$ & ($99.5$,$53.1$,$192.4$) & ($131.0$,$335.3$,$608.2$) & $0.117$ & $0.10$\\
\hline
Thamnos & 5 & $-2.08$ & $+1.48$ & $+0.48$ & $+1.10$ & $+1.02$ & $+1.40$ & $+0.89$ & ($-42.3$,$-78.6$,$-35.2$) & ($358.2$,$-553.9$,$78.2$) & $-1.789$ & $0.68$\\
 &  & $0.52$ & $0.62$ & $0.14$ & $0.19$ & $0.00$ & \textcolor{white}{+}$0.87$ & $0.53$ & ($74.4$,$22.2$,$33.4$) & ($88.0$,$78.0$,$19.3$) & $0.021$ & $0.07$\\
\hline
I'itoi & 5 & $-2.70$ & $+2.19$ & $+0.37$ & $+0.17$ & $NaN$ & $+1.19$ & $+0.92$ & ($-55.6$,$-140.8$,$-67.6$) & ($188.2$,$-933.1$,$813.3$) & $-1.495$ & $0.36$\\
 &  & $0.33$ & $0.63$ & $0.12$ & $0.20$ & $NaN$ & \textcolor{white}{+}$1.03$ & $0.45$ & ($83.2$,$46.1$,$125.5$) & ($115.9$,$162.9$,$32.8$) & $0.019$ & $0.13$\\
\hline
Splashed Disk & 4 & $-1.92$ & $+1.72$ & $+0.80$ & $+1.50$ & $NaN$ & $+1.91$ & $+1.10$ & ($-2.4$,$246.8$,$7.1$) & ($60.5$,$2002.6$,$41.5$) & $-1.496$ & $0.21$\\
 &  & $0.64$ & $0.64$ & $0.00$ & $0.79$ & $NaN$ & \textcolor{white}{+}$0.29$ & $0.58$ & ($52.7$,$17.1$,$26.4$) & ($6.4$,$77.0$,$29.7$) & $0.011$ & $0.02$\\
\hline
MWTD & 3 & $-2.53$ & $+2.23$ & $+0.31$ & $+0.59$ & $NaN$ & $+2.14$ & $+2.03$ & ($-37.1$,$81.3$,$-34.9$) & ($403.8$,$656.4$,$82.4$) & $-1.723$ & $0.67$\\
 &  & $0.13$ & $0.42$ & $0.04$ & $0.24$ & $NaN$ & \textcolor{white}{+}$0.26$ & $0.11$ & ($79.9$,$10.2$,$30.6$) & ($13.0$,$20.4$,$28.9$) & $0.008$ & $0.01$\\
\hline
\enddata
\end{deluxetable*}


==> Tables/group2_cluster_orbital_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{Group II Cluster Dynamical Parameters Determined by \texttt{AGAMA} \label{tab:g2_cluster_orbit}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG$-1$ & $10$ & ($-17.0$,$88.7$,$1.6$) & ($230.6$,$587.7$,$262.0$) & $-1.754$ & $0.57$ \\
 & & ($86.2$,$26.2$,$82.4$) & ($95.1$,$66.3$,$97.0$) & $0.069$ & $0.09$ \\
CDTG$-2$ & $8$ & ($-60.2$,$-49.4$,$166.6$) & ($309.5$,$-323.5$,$641.9$) & $-1.691$ & $0.61$ \\
 & & ($84.6$,$36.8$,$28.4$) & ($69.3$,$242.8$,$37.9$) & $0.093$ & $0.10$ \\
CDTG$-3$ & $4$ & ($-33.5$,$64.4$,$6.4$) & ($406.1$,$542.0$,$63.7$) & $-1.771$ & $0.72$ \\
 & & ($14.6$,$10.3$,$60.8$) & ($23.0$,$85.1$,$42.9$) & $0.020$ & $0.04$ \\
CDTG$-4$ & $4$ & ($-20.8$,$44.9$,$-10.9$) & ($613.8$,$354.4$,$66.7$) & $-1.728$ & $0.83$ \\
 & & ($135.8$,$7.9$,$14.1$) & ($71.6$,$41.1$,$68.7$) & $0.021$ & $0.01$ \\
CDTG$-5$ & $4$ & ($0.4$,$169.3$,$-45.9$) & ($76.3$,$1314.0$,$80.8$) & $-1.649$ & $0.25$ \\
 & & ($1.3$,$19.9$,$13.1$) & ($59.8$,$65.5$,$33.5$) & $0.009$ & $0.11$ \\
CDTG$-6$ & $3$ & ($-25.3$,$19.5$,$-20.7$) & ($569.7$,$146.3$,$46.6$) & $-1.829$ & $0.90$ \\
 & & ($59.1$,$7.8$,$48.5$) & ($40.9$,$58.8$,$19.7$) & $0.012$ & $0.06$ \\
CDTG$-7$ & $3$ & ($5.0$,$45.8$,$14.2$) & ($775.0$,$425.4$,$102.9$) & $-1.600$ & $0.83$ \\
 & & ($151.5$,$7.1$,$52.6$) & ($46.8$,$29.4$,$42.3$) & $0.044$ & $0.02$ \\
CDTG$-8$ & $3$ & ($17.6$,$125.8$,$20.0$) & ($343.9$,$1182.7$,$66.3$) & $-1.595$ & $0.53$ \\
 & & ($97.2$,$4.2$,$39.8$) & ($40.6$,$114.6$,$47.9$) & $0.028$ & $0.03$ \\
CDTG$-9$ & $3$ & ($-82.1$,$124.4$,$-83.6$) & ($396.7$,$610.2$,$902.0$) & $-1.475$ & $0.55$ \\
 & & ($85.6$,$40.8$,$109.0$) & ($94.2$,$185.1$,$52.5$) & $0.035$ & $0.05$ \\
\enddata
\end{deluxetable*}


==> Tables/group2_cluster_stellar_results_stub_table.tex <==
\begin{deluxetable*}{l  c  c  c  c  c  c  c  c}
\tablecaption{Group II CDTGs Identified by \texttt{HDBSCAN} \label{tab:g2_cluster_results_stub}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG$-1-$GII} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-9: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-110: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-117: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0420+0123a (DTC-3: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J042314.50+013048.0 (DTG-99: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J141640.80-242200.0 (DTG-43: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J220216.40-053648.0 (DTG-110: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J030639.1$-$692040 & $-2.79$ & $+0.79$ & $\dots$ & $-0.02$ & $\dots$ & $+0.20$ & $-0.12$ \\
HE 0420$+$0123a & $-3.03$ & $+0.78$ & $+0.44$ & $+0.11$ & $\dots$ & $+0.08$ & $+0.79$ \\
HE 1305$-$0331 & $-3.26$ & $+1.09$ & $\dots$ & $-0.07$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J14164084$-$2422000 & $-2.57$ & $+0.87$ & $+0.37$ & $+0.02$ & $\dots$ & $-0.31$ & $+0.14$ \\
SDSS J152953.94$+$080448.1 & $-3.18$ & $+0.81$ & $+0.22$ & $\dots$ & $\dots$ & $-1.01$ & $\dots$ \\
2MASS J19504989$-$3321107 & $-2.61$ & $+0.70$ & $-0.10$ & $-0.35$ & $\dots$ & $-0.65$ & $0.00$ \\
BPS CS 22873$-$0128 & $-3.24$ & $+0.71$ & $+0.59$ & $-0.50$ & $\dots$ & $-1.45$ & $-0.34$ \\
BPS CS 22956$-$0050 & $-3.57$ & $+0.89$ & $+0.57$ & $-0.54$ & $\dots$ & $-1.00$ & $-0.19$ \\
2MASS J22021636$-$0536483 & $-2.75$ & $+0.75$ & $\dots$ & $+0.15$ & $\dots$ & $-0.75$ & $-0.12$ \\
BPS CS 22886$-$0043 & $-2.40$ & $+0.71$ & $+0.55$ & $+1.01$ & $\dots$ & $+0.54$ & $+1.04$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.93\pm0.37}$ & $\boldsymbol{+0.79\pm0.10}$ & $\boldsymbol{+0.43\pm0.22}$ & $\boldsymbol{-0.10\pm0.39}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.56\pm0.69}$ & $\boldsymbol{-0.09\pm0.37}$\\
\enddata
\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/group2_cluster_stellar_results_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{Group II CDTGs Identified by \texttt{HDBSCAN} \label{tab:g2_cluster_results}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG$-1-$GII} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: NGC7089: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-9: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-110: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-117: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0420+0123a (DTC-3: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J042314.50+013048.0 (DTG-99: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J141640.80-242200.0 (DTG-43: \citealt{Shank_2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J220216.40-053648.0 (DTG-110: \citealt{Shank_2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J030639.1$-$692040 & $-2.79$ & $+0.79$ & $\dots$ & $-0.02$ & $\dots$ & $+0.20$ & $-0.12$ \\
HE 0420$+$0123a & $-3.03$ & $+0.78$ & $+0.44$ & $+0.11$ & $\dots$ & $+0.08$ & $+0.79$ \\
HE 1305$-$0331 & $-3.26$ & $+1.09$ & $\dots$ & $-0.07$ & $\dots$ & $\dots$ & $\dots$ \\
2MASS J14164084$-$2422000 & $-2.57$ & $+0.87$ & $+0.37$ & $+0.02$ & $\dots$ & $-0.31$ & $+0.14$ \\
SDSS J152953.94$+$080448.1 & $-3.18$ & $+0.81$ & $+0.22$ & $\dots$ & $\dots$ & $-1.01$ & $\dots$ \\
2MASS J19504989$-$3321107 & $-2.61$ & $+0.70$ & $-0.10$ & $-0.35$ & $\dots$ & $-0.65$ & $0.00$ \\
BPS CS 22873$-$0128 & $-3.24$ & $+0.71$ & $+0.59$ & $-0.50$ & $\dots$ & $-1.45$ & $-0.34$ \\
BPS CS 22956$-$0050 & $-3.57$ & $+0.89$ & $+0.57$ & $-0.54$ & $\dots$ & $-1.00$ & $-0.19$ \\
2MASS J22021636$-$0536483 & $-2.75$ & $+0.75$ & $\dots$ & $+0.15$ & $\dots$ & $-0.75$ & $-0.12$ \\
BPS CS 22886$-$0043 & $-2.40$ & $+0.71$ & $+0.55$ & $+1.01$ & $\dots$ & $+0.54$ & $+1.04$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.93\pm0.37}$ & $\boldsymbol{+0.79\pm0.10}$ & $\boldsymbol{+0.43\pm0.22}$ & $\boldsymbol{-0.10\pm0.39}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.56\pm0.69}$ & $\boldsymbol{-0.09\pm0.37}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-2-$GII} \\
\multicolumn{8}{c}{Structure: Thamnos} \\
\multicolumn{8}{c}{Group Assoc: CDTG-14: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: M92: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-39: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
GALAH 160916003801057 & $-2.64$ & $+0.86$ & $\dots$ & $\dots$ & $+0.20$ & $-0.22$ & $\dots$ \\
2MASS J12184650$-$1610508 & $-3.24$ & $+0.94$ & $+0.44$ & $-0.20$ & $\dots$ & $-1.50$ & $+0.17$ \\
HE 1439$-$0218 & $-2.65$ & $+0.78$ & $+0.40$ & $+0.06$ & $\dots$ & $-0.20$ & $\dots$ \\
BPS CS 30312$-$0044 & $-3.19$ & $+0.83$ & $+0.51$ & $-0.18$ & $\dots$ & $-0.38$ & $+0.28$ \\
Pristine J251.4082$+$12.3657 & $-3.22$ & $+0.97$ & $+0.14$ & $+1.20$ & $\dots$ & $-0.68$ & $\dots$ \\
BPS CS 22897$-$0008 & $-3.73$ & $+1.22$ & $+0.50$ & $+0.57$ & $\dots$ & $-1.27$ & $-0.13$ \\
BPS CS 22960$-$0048 & $-3.78$ & $+0.81$ & $+0.59$ & $-2.13$ & $\dots$ & $-1.72$ & $+0.42$ \\
HE 2323$-$6549 & $-3.35$ & $+0.73$ & $+0.55$ & $+0.03$ & $\dots$ & $-0.58$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.23\pm0.41}$ & $\boldsymbol{+0.85\pm0.13}$ & $\boldsymbol{+0.50\pm0.10}$ & $\boldsymbol{+0.05\pm0.51}$ & $\boldsymbol{+0.20\pm \dots}$ & $\boldsymbol{-0.76\pm0.61}$ & $\boldsymbol{+0.28\pm0.26}$\\
\multicolumn{8}{c}{CDTG$-3-$GII} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-5: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-26: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-164: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BD+44 493 (P: \citealt{Sestito_2019}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0102$-$0633 & $-3.10$ & $+0.99$ & $+0.43$ & $-0.48$ & $\dots$ & $-0.59$ & $+1.62$ \\
BD$+$44493 & $-4.26$ & $+1.18$ & $+0.87$ & $-0.57$ & $\dots$ & $-0.90$ & $+0.91$ \\
BPS BS 16077$-$0007 & $-2.80$ & $+0.77$ & $+0.40$ & $+0.30$ & $\dots$ & $-0.18$ & $+0.78$ \\
HE 1217$-$0540 & $-2.95$ & $+0.78$ & $+0.41$ & $+0.24$ & $\dots$ & $\dots$ & $\dots$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.96\pm0.21}$ & $\boldsymbol{+0.91\pm0.19}$ & $\boldsymbol{+0.41\pm0.02}$ & $\boldsymbol{-0.13\pm0.42}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.56\pm0.30}$ & $\boldsymbol{+1.10\pm0.37}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-4-$GII} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-22: \citet{Shank_2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-44: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
G 84$-$29 & $-2.75$ & $+0.72$ & $+0.25$ & $-0.05$ & $\dots$ & $-0.36$ & $+0.73$ \\
HE 1124$-$2335 & $-3.26$ & $+0.91$ & $+0.49$ & $+0.01$ & $\dots$ & $-1.29$ & $+0.03$ \\
2MASS J15342188$-$0857472 & $-3.03$ & $+1.04$ & $+0.31$ & $-0.33$ & $\dots$ & $-1.22$ & $-0.13$ \\
HE 2302$-$2154a & $-3.90$ & $+1.10$ & $+0.30$ & $-0.58$ & $\dots$ & $-1.48$ & $+1.05$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.17\pm0.45}$ & $\boldsymbol{+0.96\pm0.16}$ & $\boldsymbol{+0.29\pm0.07}$ & $\boldsymbol{-0.22\pm0.26}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-1.32\pm0.27}$ & $\boldsymbol{+0.41\pm0.52}$\\
\multicolumn{8}{c}{CDTG$-5-$GII} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-3: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-5: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-32: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (A: \citealt{Roederer_2018})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (CDTG-11: \citealt{Gudin_2021})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0430-4901 (DTC-3: \citealt{Hattori_2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J133308.90-465407.9 (DTG-16: \citealt{Shank_2022a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J014908.0$-$491143 & $-2.94$ & $+0.77$ & $\dots$ & $-0.45$ & $\dots$ & $-0.59$ & $+0.09$ \\
HE 0430$-$4901 & $-3.10$ & $+1.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 1300$+$0157 & $-3.49$ & $+1.25$ & $+0.32$ & $-1.43$ & $\dots$ & $-0.79$ & $\dots$ \\
2MASS J13330890$-$4654079 & $-3.02$ & $+0.78$ & $\dots$ & $0.00$ & $\dots$ & $-0.17$ & $+0.49$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.03\pm0.19}$ & $\boldsymbol{+0.91\pm0.22}$ & $\boldsymbol{+0.32\pm \dots}$ & $\boldsymbol{-0.63\pm0.60}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.52\pm0.26}$ & $\boldsymbol{+0.29\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-6-$GII} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni_2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-1: \citet{Gudin_2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-37: \citet{Limberg_2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-7: \citet{Shank_2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 4702817360364840704 (3: \citealt{Lovdal_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
RAVE J003946.9$-$684957 & $-2.62$ & $+0.73$ & $\dots$ & $+0.43$ & $\dots$ & $-0.10$ & $-0.38$ \\
BPS CS 22874$-$0123 & $-2.79$ & $+0.72$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.41$ \\
BD$-$185550 & $-3.15$ & $+0.76$ & $+0.44$ & $-1.00$ & $\dots$ & $-0.87$ & $-0.46$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.85\pm0.22}$ & $\boldsymbol{+0.74\pm0.02}$ & $\boldsymbol{+0.44\pm \dots}$ & $\boldsymbol{-0.29\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.49\pm \dots}$ & $\boldsymbol{+0.19\pm0.86}$\\
\multicolumn{8}{c}{CDTG$-7-$GII} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0055$-$2314 & $-2.66$ & $+0.85$ & $+0.31$ & $-0.05$ & $\dots$ & $-0.53$ & $\dots$ \\
SDSS J074104.22$+$670801.8 & $-2.87$ & $+0.75$ & $+0.47$ & $-0.40$ & $\dots$ & $+0.27$ & $\dots$ \\
BPS CS 22888$-$0031 & $-3.71$ & $+0.92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+1.79$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.08\pm0.45}$ & $\boldsymbol{+0.84\pm0.07}$ & $\boldsymbol{+0.39\pm \dots}$ & $\boldsymbol{-0.23\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.13\pm \dots}$ & $\boldsymbol{+1.79\pm \dots}$\\
\multicolumn{8}{c}{CDTG$-8-$GII} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 31078-0018 (DTC-24: \citealt{Hattori_2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
2MASS J02005020$-$4657352 & $-4.00$ & $+1.15$ & $+0.82$ & $-2.18$ & $\dots$ & $-0.19$ & $+0.31$ \\
BPS CS 31078$-$0018 & $-3.02$ & $+0.74$ & $\dots$ & $\dots$ & $\dots$ & $+0.08$ & $\dots$ \\
2MASS J09104309$-$1444185 & $-3.04$ & $+0.94$ & $+0.33$ & $-0.20$ & $\dots$ & $-1.64$ & $+0.03$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.35\pm0.46}$ & $\boldsymbol{+0.94\pm0.17}$ & $\boldsymbol{+0.58\pm \dots}$ & $\boldsymbol{-1.19\pm \dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.58\pm0.76}$ & $\boldsymbol{+0.17\pm \dots}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG$-9-$GII} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan_2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0015$+$0048 & $-3.07$ & $+1.27$ & $+0.65$ & $-1.07$ & $\dots$ & $-1.18$ & $+0.75$ \\
BPS CS 30322$-$0023 & $-3.50$ & $+1.40$ & $+0.84$ & $-0.37$ & $\dots$ & $+0.62$ & $-0.42$ \\
HE 2339$-$5105 & $-2.88$ & $+0.70$ & $+0.43$ & $+0.21$ & $\dots$ & $-0.79$ & $+0.26$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.15\pm0.26}$ & $\boldsymbol{+1.12\pm0.30}$ & $\boldsymbol{+0.64\pm0.17}$ & $\boldsymbol{-0.41\pm0.52}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.45\pm0.77}$ & $\boldsymbol{+0.20\pm0.48}$\\
\enddata
\end{deluxetable*}


==> Tables/group_stub.tex <==
\begin{deluxetable*}{l  l  c  c  c  c  c  c  c  c  c  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified CEMP stars and their Group Associations \label{tab:group_stub}}
\tablehead{\colhead{Name} & \colhead{Group} & \colhead{T$_{\rm eff}$ (K)} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & 
\colhead{$A$(C)$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
HD 224959 & I & $5050$ & $2.100$ & $-2.42$ & $+2.04$ & $8.05$ & $+0.39$ & $+1.50$ & $\dots$ & $+2.07$ & $+2.01$ \\
SDSS J000219.87$+$292851.8 & I & $6150$ & $4.000$ & $-3.26$ & $+2.63$ & $7.80$ & $+0.36$ & $+0.27$ & $\dots$ & $+1.83$ & $\dots$ \\
BPS CS 29503$-$0010 & I & $6050$ & $3.660$ & $-1.70$ & $+1.65$ & $8.38$ & $\dots$ & $+1.13$ & $\dots$ & $+1.81$ & $+1.69$ \\
HE 0002$-$1037 & I & $4673$ & $1.280$ & $-3.75$ & $+3.43$ & $8.11$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
BPS CS 31070$-$0073* & I/II & $6190$ & $3.860$ & $-2.55$ & $+1.34$ & $7.22$ & $+0.53$ & $+1.75$ & $\dots$ & $+2.28$ & $+2.74$ \\
HE 0007$-$1832 & I & $6500$ & $3.800$ & $-2.79$ & $+2.79$ & $8.43$ & $+0.55$ & $+0.08$ & $\dots$ & $+0.04$ & <+1.70 \\
HE 0010$-$3422 & I & $5400$ & $3.100$ & $-2.78$ & $+1.93$ & $7.58$ & $+0.34$ & $+0.77$ & $\dots$ & $+1.46$ & $+1.64$ \\
HE 0012$-$1441 & I & $5750$ & $3.500$ & $-2.52$ & $+1.71$ & $7.62$ & $+0.83$ & $\dots$ & $\dots$ & $+1.10$ & $\dots$ \\
HE 0013$-$0257 & II & $4500$ & $0.500$ & $-3.82$ & $+0.93$ & $5.54$ & $+0.68$ & $-0.46$ & $\dots$ & $-1.16$ & <+0.67 \\
HE 0015$+$0048 & II & $4600$ & $0.900$ & $-3.07$ & $+1.27$ & $6.63$ & $+0.65$ & $-1.07$ & $\dots$ & $-1.18$ & <+0.75 \\
HE 0017$-$4346 & I & $6198$ & $3.800$ & $-3.07$ & $+3.02$ & $8.38$ & $+0.86$ & $+0.84$ & $\dots$ & $+1.23$ & <+0.99 \\
HE 0017$+$0055 & I & $4261$ & $0.800$ & $-2.47$ & $+2.80$ & $8.76$ & $\dots$ & $\dots$ & $\dots$ & $+2.30$ & $+2.14$ \\
SMSS J002148.06$-$471132.1 & II & $4765$ & $1.400$ & $-3.17$ & $+0.78$ & $6.04$ & $+0.43$ & $+0.02$ & $\dots$ & $-1.18$ & <+0.50 \\
2MASS J00224486$-$1724290* & II & $4765$ & $1.550$ & $-4.05$ & $+2.07$ & $6.45$ & $+1.03$ & $-0.73$ & $\dots$ & $-1.10$ & $+0.25$ \\
SDSS J002314.00$+$030758.0* & III & $5997$ & $4.600$ & $-5.80$ & $+3.76$ & $6.39$ & $+3.33$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ \\
HE 0024$-$2523 & I & $6625$ & $4.300$ & $-2.72$ & $+2.69$ & $8.40$ & $+0.71$ & $+0.44$ & $\dots$ & $+1.41$ & <+0.07 \\
BPS CS 22882$-$0012 & I/II & $6290$ & $3.800$ & $-2.75$ & $+1.10$ & $6.78$ & $+0.36$ & $+0.56$ & $\dots$ & $+0.61$ & <+1.23 \\
BPS CS 31062$-$0050 & I & $5600$ & $3.000$ & $-2.32$ & $+2.12$ & $8.23$ & $+0.59$ & $+0.96$ & $\dots$ & $+2.35$ & $+1.87$ \\
2MASS J00305267$-$1007042 & I/II & $4831$ & $1.480$ & $-2.35$ & $+0.88$ & $6.96$ & $+0.24$ & $+0.50$ & $\dots$ & $-0.71$ & $+0.00$ \\
SDSS J003602.17$-$104336.2 & I & $6500$ & $4.500$ & $-2.50$ & $+2.37$ & $8.30$ & $+0.27$ & $-0.13$ & $\dots$ & $+0.37$ & $\dots$ \\
RAVE J003946.9$-$684957 & II & $4631$ & $1.160$ & $-2.62$ & $+0.73$ & $6.54$ & $\dots$ & $+0.43$ & $\dots$ & $-0.10$ & $-0.38$ \\
BPS CS 29497$-$0030 & I & $7000$ & $4.000$ & $-2.52$ & $+2.37$ & $8.28$ & $+0.35$ & $+1.30$ & $\dots$ & $+2.75$ & $+1.71$ \\
BPS CS 29497$-$0034 & I & $4800$ & $1.800$ & $-2.90$ & $+2.78$ & $8.31$ & $+0.70$ & $+1.05$ & $\dots$ & $+1.98$ & $+1.79$ \\
G 270$-$51 & I & $6000$ & $3.800$ & $-2.74$ & $+2.39$ & $8.08$ & $+0.43$ & $+0.18$ & $\dots$ & $+1.96$ & $+1.39$ \\
2MASS J00453930$-$7457294 & I & $4947$ & $2.010$ & $-2.00$ & $+0.99$ & $7.42$ & $\dots$ & $+0.83$ & $\dots$ & $+0.37$ & $+0.55$
\enddata
\tablecomments{This table is a stub; the full table is available in the electronic edition. Stars with names that end with * are not in the Final Sample.}
\end{deluxetable*}

==> Tables/initial_data_description_table.tex <==
\startlongtable
\begin{deluxetable*}{c  l  l  l}
\tablecaption{Description of the Initial Sample of CEMP stars \label{tab:initial_data_descript}}
\tablehead{\colhead{Column} & \colhead{Field} & \colhead{Unit} & \colhead{Description}}
\startdata
1 & Name & $-$ & The name of the star as given by the Reference\\
2 & Source ID & $-$ & The Gaia EDR3 Source ID of the star\\
3 & RA & (J2000) & The Right Ascension of the star given in hours:minutes:seconds\\
4 & DEC & (J2000) & The Declination of the star given in degrees:minutes:seconds\\
5 & $V_{\rm mag}$ & $-$ & The $V$ magnitude of the star as given by the $V_{\rm mag}$ Reference\\
6 & $G_{\rm mag}$ & $-$ & The Gaia $G$ mean magnitude of the star as given by the Gaia Source ID\\
7 & $G_{\rm BP} - G_{\rm RP}$ & $-$ & The Gaia BP $-$ RP color mean magnitude of the star as given by the Gaia Source ID\\
8 & $V_{\rm mag}$ (Gaia) & $-$ & The $V$ magnitude of the star as determined by the transformations from G mag to V mag\\
 &  &  & using $V$ $=$ $G$ $+$ $0.02704$ $-$ $0.01424*(\rm{BP}-\rm{RP})$ $+$ $0.2156*(\rm{BP}-\rm{RP})^2$ $-$\\
 &  &  & $0.01426(\rm{BP}-\rm{RP})^3$ given by \citet{Riello_2021}\\
9 & RV & (km s$^{-1}$) & The radial velocity as given by RV Reference\\
10 & Error & (km s$^{-1}$) & The radial velocity error as given by RV Reference\\
11 & RV$_{\rm Gaia}$ & (km s$^{-1}$) & The radial velocity as given by the Gaia Source ID\\
12 & Error & (km s$^{-1}$) & The radial velocity error as given by the Gaia Source ID\\
13 & Parallax & (mas) & The parallax as given by the Gaia Source ID\\
14 & Error & (mas) & The parallax error as given by the Gaia Source ID\\
15 & Distance & (kpc) & The inverse parallax distance (1/Parallax)\\
16 & Error & (kpc) & The inverse parallax distance error (Parallax$_{error}$/(Parallax$^2$))\\
19 & Relative Error & $-$ & The relative error of the corrected distance as given by Gaia\\
20 & Distance BJ21 & (kpc) & The 50 percentile distance as given by \citet{Bailer_Jones_2021} based on the Gaia Source ID\\
21 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16 percentile\\
 &  &  & distance as given by \citet{Bailer_Jones_2021} based on the Gaia Source ID ((dist84-dist16)/2)\\
22 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Bailer_Jones_2021} based on\\
 &  &  & the Gaia Source ID\\
23 & Distance StarHorse & (kpc) & The 50 percentile distance as given by \citet{Anders_2021} based on the Gaia Source ID\\
24 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16 percentile\\
 &  &  & distance as given by \citet{Anders_2021} based on the Gaia Source ID ((dist84-dist16)/2)\\
25 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Anders_2021} based on the\\
 &  &  & Gaia Source ID\\
26 & PM$_{\rm RA}$ & (mas yr$^{-1}$) & The proper motion in the Right Ascension as given by the Gaia Source ID\\
27 & Error & (mas yr$^{-1}$) & The proper motion error in the Right Ascension as given by the Gaia Source ID\\
28 & PM$_{\rm DEC}$ & (mas yr$^{-1}$) & The proper motion in the Declination as given by the Gaia Source ID\\
29 & Error & (mas yr$^{-1}$) & The proper motion error in the Declination as given by the Gaia Source ID\\
30 & Correlation Coefficient & $-$ & The correlation coefficient between the proper motion in Right Ascension and the proper\\
 &  &  & motion in Declination as given by the Gaia Source ID\\
31 & T$_{\rm eff}$ & (K) & The effective temperature of the star as given by the Reference\\
32 & log \textit{g} & (cgs) & The surface gravity of the star as given by the Reference\\
33 & [Fe/H] & $-$ & The metallicity of the star as given by (log $\epsilon$(Fe) - log $\epsilon$(Fe)$_\odot$)\\
 &  &  & (Solar value of 7.5 taken from \citet{Asplund_2009})\\
34 & log $\epsilon$(Fe) & $-$ & The logarithmic iron abundance of the star as given by the Reference\\
35 & [C/Fe] & $-$ & The carbon abundance ratio of the star as given by (log $\epsilon$(C) - log\\
 &  &  & $\epsilon$(C)$_\odot$ - [Fe/H]) (Solar value of 8.43 taken from \citet{Asplund_2009})\\
36 & log $\epsilon$(C) & $-$ & The logarithmic carbon abundance of the star as given by the Reference\\
37 & [C/Fe]$_{c}$ & $-$ & The carbon abundance ratio corrected for evolutionary effects from \citet{Placco_2014}\\
38 & AC$_{c}$ & $-$ & The absolute carbon corrected for evolutionary effects from \citet{Placco_2014} ([C/Fe]$_{c}$\\
 &  &  & + [Fe/H] + log $\epsilon$(C)$_\odot$) (Solar value of 8.43 taken from \citet{Asplund_2009})\\
39 & CARDET & $-$ & Flag with ``D" if the carbon abundance ratio ([C/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
40 & [Mg/Fe] & $-$ & The magnesium abundance ratio of the star as given by (log $\epsilon$(Mg) - log\\
 &  &  & $\epsilon$(Mg)$_\odot$ - [Fe/H]) (Solar value of 7.60 taken from \citet{Asplund_2009})\\
41 & log $\epsilon$(Mg) & $-$ & The logarithmic magnesium abundance of the star as given by the Reference\\
42 & MAGDET & $-$ & Flag with ``D" if the magnesium abundance ratio ([Mg/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
43 & [Sr/Fe] & $-$ & The strontium abundance ratio of the star as given by (log $\epsilon$(Sr) - log\\
 &  &  & $\epsilon$(Sr)$_\odot$ - [Fe/H]) (Solar value of 2.87 taken from \citet{Asplund_2009})\\
44 & log $\epsilon$(Sr) & $-$ & The logarithmic strontium abundance of the star as given by the Reference\\
45 & STRDET & $-$ & Flag with ``D" if the strontium abundance ratio ([Sr/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
46 & [Y/Fe] & $-$ & The yttrium abundance ratio of the star as given by (log $\epsilon$(Y) - log\\
 &  &  & $\epsilon$(Y)$_\odot$ - [Fe/H]) (Solar value of 2.21 taken from \citet{Asplund_2009})\\
47 & log $\epsilon$(Y) & $-$ & The logarithmic yttrium abundance of the star as given by the Reference\\
48 & YTTDET & $-$ & Flag with ``D" if the yttrium abundance ratio ([Y/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
49 & [Ba/Fe] & $-$ & The barium abundance ratio of the star as given by (log $\epsilon$(Ba) - log\\
 &  &  & $\epsilon$(Ba)$_\odot$ - [Fe/H]) (Solar value of 2.18 taken from \citet{Asplund_2009})\\
50 & log $\epsilon$(Ba) & $-$ & The logarithmic barium abundance of the star as given by the Reference\\
51 & BARDET & $-$ & Flag with ``D" if the barium abundance ratio ([Ba/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
52 & [Eu/Fe] & $-$ & The europium abundance ratio of the star as given by (log $\epsilon$(Eu) - log\\
 &  &  & $\epsilon$(Eu)$_\odot$ - [Fe/H]) (Solar value of 0.52 taken from \citet{Asplund_2009})\\
53 & log $\epsilon$(Eu) & $-$ & The logarithmic europium abundance of the star as given by the Reference\\
54 & EURDET & $-$ & Flag with ``D" if the europium abundance ratio ([Eu/Fe]) is detected by Reference and ``U"\\
 &  &  & if an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
55 & Class & $-$ & The class for the star, as given by Table 1\\
56 & Reference & $-$ & The Reference for the star\\
57 & $V_{\rm mag}$ Reference & $-$ & The Reference for the \textit{V} magnitude of the star\\
58 & Distance AGAMA & $-$ & The Reference for the distance used in AGAMA (StarHorse prioritized over BJ21 unless\\
 &  &  & StarHorse distance has relative error greater than 0.3, if both have a relative error greater\\
 &  &  & than 0.3 we adopt no distance estimate)\\
\enddata
\end{deluxetable*}


==> Tables/initial_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{76}{l}}
\tablecaption{Initial Sample of CEMP stars \label{tab:initial_data}}
\tablehead{\colhead{Name} & \colhead{Source ID} & \colhead{RA} & \colhead{DEC} & \colhead{V$_{\rm mag}$} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{RV$_{\rm Source}$} & \colhead{Error} & \colhead{RV$_{\rm Gaia}$} & \colhead{Error} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance StarHorse} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff}$} & \colhead{log \textit{g}} & \colhead{[Fe/H]} & \colhead{log $\epsilon$(Fe)} & \colhead{[C/Fe]} & \colhead{log $\epsilon$(C)} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{[Mg/Fe]} & \colhead{log $\epsilon$(Mg)} & \colhead{MAGDET} & \colhead{[Sr/Fe]} & \colhead{log $\epsilon$(Sr)} & \colhead{STRDET} & \colhead{[Y/Fe]} & \colhead{log $\epsilon$(Y)} & \colhead{YTTDET} & \colhead{[Ba/Fe]} & \colhead{log $\epsilon$(Ba)} & \colhead{BARDET} & \colhead{[Eu/Fe]} & \colhead{log $\epsilon$(Eu)} & \colhead{EURDET} & \colhead{CLASS} & \colhead{Reference} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA}\\
\colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(K)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
HD 224959 & 2448568453248165504 & $00$ $02$ $07.20$ & $-02$ $49$ $12.0$ & $9.550$ & $9.306$ & $1.153$ & $9.581$ & $\dots$ & $\dots$ & $-122.6$ & $1.5$ & $1.6559$ & $0.0536$ & $0.6039$ & $0.0195$ & $0.5929$ & $0.0186$ & $0.0315$ & $0.5815$ & $0.0264$ & $0.0454$ & $-36.6114$ & $0.0590$ & $-91.8263$ & $0.0438$ & $0.4129$ & $5050$ & $2.100$ & $-2.42$ & $5.08$ & $2.01$ & $8.02$ & $2.04$ & $8.05$ & D & $0.39$ & $5.57$ & D & $1.50$ & $1.95$ & D & $\dots$ & $\dots$ & X & $2.07$ & $1.83$ & D & $2.01$ & $0.11$ & D & CEMP-$i$ & 2016MNRAS.455..402G & Simbad & STARHORSE\\
SDSS J000219.87$+$292851.8 & 2861198846276841600 & $00$ $02$ $19.20$ & $+29$ $28$ $48.0$ & $\dots$ & $14.975$ & $0.733$ & $15.101$ & $-308.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3854$ & $0.0275$ & $2.5950$ & $0.1850$ & $2.3062$ & $0.1423$ & $0.0617$ & $2.0892$ & $0.1425$ & $0.0682$ & $-2.7049$ & $0.0250$ & $-23.3451$ & $0.0162$ & $-0.1832$ & $6150$ & $4.000$ & $-3.26$ & $4.24$ & $2.63$ & $7.80$ & $2.63$ & $7.80$ & D & $0.36$ & $4.70$ & D & $0.27$ & $-0.12$ & D & $\dots$ & $\dots$ & X & $1.83$ & $0.75$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
BPS CS 29503$-$0010 & 2336682523666418816 & $00$ $04$ $55.20$ & $-24$ $24$ $36.0$ & $13.737$ & $13.614$ & $0.673$ & $13.725$ & $-24.3$ & $2.0$ & $-27.4$ & $4.6$ & $1.2568$ & $0.0156$ & $0.7956$ & $0.0099$ & $0.7686$ & $0.0085$ & $0.0111$ & $0.7803$ & $0.0090$ & $0.0115$ & $-10.5881$ & $0.0178$ & $-3.1012$ & $0.0123$ & $0.0368$ & $6050$ & $3.660$ & $-1.70$ & $5.80$ & $1.65$ & $8.38$ & $1.65$ & $8.38$ & D & $\dots$ & $\dots$ & X & $1.13$ & $2.30$ & D & $\dots$ & $\dots$ & X & $1.81$ & $2.29$ & D & $1.69$ & $0.51$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2007ApJ...655..492A & STARHORSE\\
HE 0002$-$1037 & 2428597817394213888 & $00$ $05$ $24.00$ & $-10$ $20$ $24.0$ & $13.680$ & $13.462$ & $1.127$ & $13.726$ & $-31.3$ & $2.0$ & $-36.1$ & $3.3$ & $0.2606$ & $0.0185$ & $3.8366$ & $0.2724$ & $3.5077$ & $0.2077$ & $0.0592$ & $3.6385$ & $0.2506$ & $0.0689$ & $6.4135$ & $0.0191$ & $-5.9478$ & $0.0127$ & $0.2475$ & $4673$ & $1.280$ & $-3.75$ & $3.75$ & $3.19$ & $7.87$ & $3.43$ & $8.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2012yCat.1322....0Z & STARHORSE\\
BPS CS 31070$-$0073 & 2742223682332141824 & $00$ $08$ $52.80$ & $+05$ $26$ $24.0$ & $14.398$ & $14.453$ & $0.659$ & $14.476$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0862$ & $0.2812$ & $11.5974$ & $37.8193$ & $1.4983$ & $0.2181$ & $0.1456$ & $0.9946$ & $0.2040$ & $0.2051$ & $20.5610$ & $0.3674$ & $-12.0103$ & $0.2697$ & $0.1918$ & $6190$ & $3.860$ & $-2.55$ & $4.95$ & $1.34$ & $7.22$ & $1.34$ & $7.22$ & D & $0.53$ & $5.58$ & D & $1.75$ & $2.07$ & D & $\dots$ & $\dots$ & X & $2.28$ & $1.91$ & D & $2.74$ & $0.71$ & D & CEMP-$r$ & 2012A&A...548A..34A & Simbad & STARHORSE\\
HE 0007$-$1832 & 2366403598571491712 & $00$ $09$ $52.80$ & $-18$ $16$ $12.0$ & $15.460$ & $15.342$ & $0.639$ & $15.363$ & $26.4$ & $2.0$ & $\dots$ & $\dots$ & $0.3761$ & $0.0319$ & $2.6585$ & $0.2254$ & $2.3580$ & $0.1928$ & $0.0818$ & $2.3110$ & $0.2222$ & $0.0961$ & $6.3040$ & $0.0345$ & $-20.5027$ & $0.0237$ & $0.1449$ & $6500$ & $3.800$ & $-2.79$ & $4.71$ & $2.78$ & $8.42$ & $2.79$ & $8.43$ & D & $0.55$ & $5.36$ & D & $0.08$ & $0.16$ & D & $\dots$ & $\dots$ & X & $0.04$ & $-0.57$ & D & <+1.70 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0010$-$3422 & 2310023528516910336 & $00$ $13$ $09.60$ & $-34$ $06$ $00.0$ & $15.482$ & $14.093$ & $0.978$ & $14.174$ & $\dots$ & $\dots$ & $140.4$ & $8.4$ & $0.1192$ & $0.0184$ & $8.3868$ & $1.2956$ & $5.8264$ & $0.4535$ & $0.0778$ & $5.5970$ & $0.7112$ & $0.1271$ & $3.6564$ & $0.0126$ & $-4.9761$ & $0.0173$ & $0.1791$ & $5400$ & $3.100$ & $-2.78$ & $4.72$ & $1.92$ & $7.57$ & $1.93$ & $7.58$ & D & $0.34$ & $5.16$ & D & $0.77$ & $0.86$ & D & $\dots$ & $\dots$ & X & $1.46$ & $0.86$ & D & $1.64$ & $-0.62$ & D & CEMP-$r$ & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE\\
HE 0012$-$1441 & 2417087717358037120 & $00$ $15$ $26.40$ & $-14$ $24$ $36.0$ & $16.400$ & $16.251$ & $0.757$ & $16.287$ & $11.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3738$ & $0.0470$ & $2.6754$ & $0.3362$ & $2.4165$ & $0.2370$ & $0.0981$ & $2.5209$ & $0.2450$ & $0.0972$ & $14.7512$ & $0.0568$ & $-11.1370$ & $0.0352$ & $0.2112$ & $5750$ & $3.500$ & $-2.52$ & $4.98$ & $1.71$ & $7.62$ & $1.71$ & $7.62$ & D & $0.83$ & $5.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.10$ & $0.76$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0013$-$0257 & 2541284393302759296 & $00$ $16$ $04.80$ & $-02$ $40$ $48.0$ & $\dots$ & $12.447$ & $1.103$ & $12.560$ & $45.4$ & $2.0$ & $47.9$ & $1.3$ & $0.2565$ & $0.0149$ & $3.8979$ & $0.2260$ & $3.6066$ & $0.1984$ & $0.0550$ & $3.7564$ & $0.2145$ & $0.0571$ & $13.5419$ & $0.0202$ & $-9.9761$ & $0.0125$ & $0.0251$ & $4500$ & $0.500$ & $-3.82$ & $3.68$ & $0.22$ & $4.83$ & $0.93$ & $5.54$ & D & $0.68$ & $4.46$ & D & $-0.46$ & $-1.41$ & D & $\dots$ & $\dots$ & X & $-1.16$ & $-2.80$ & D & <+0.67 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE\\
HE 0015$+$0048 & 2547143725127991168 & $00$ $18$ $02.40$ & $+01$ $05$ $24.0$ & $\dots$ & $12.941$ & $1.077$ & $13.046$ & $-48.8$ & $2.0$ & $-50.0$ & $1.4$ & $0.1948$ & $0.0264$ & $5.1323$ & $0.6956$ & $3.5557$ & $0.4977$ & $0.1400$ & $4.6818$ & $0.4688$ & $0.1001$ & $-2.3846$ & $0.0377$ & $-12.1331$ & $0.0245$ & $0.1999$ & $4600$ & $0.900$ & $-3.07$ & $4.43$ & $0.61$ & $5.97$ & $1.27$ & $6.63$ & D & $0.65$ & $5.18$ & D & $-1.07$ & $-1.27$ & D & $\dots$ & $\dots$ & X & $-1.18$ & $-2.07$ & D & <+0.75 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE\\
HE 0017$-$4346 & 4991851720033870720 & $00$ $20$ $16.80$ & $-43$ $30$ $36.0$ & $15.880$ & $15.761$ & $0.661$ & $15.784$ & $58.9$ & $2.0$ & $\dots$ & $\dots$ & $0.6081$ & $0.0377$ & $1.6444$ & $0.1020$ & $1.5447$ & $0.0858$ & $0.0555$ & $1.5600$ & $0.0373$ & $0.0239$ & $22.6345$ & $0.0294$ & $0.4295$ & $0.0375$ & $0.1190$ & $6198$ & $3.800$ & $-3.07$ & $4.43$ & $3.02$ & $8.38$ & $3.02$ & $8.38$ & D & $0.86$ & $5.39$ & D & $0.84$ & $0.64$ & D & $\dots$ & $\dots$ & X & $1.23$ & $0.34$ & D & <+0.99 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0017$+$0055 & 2547126442179677952 & $00$ $20$ $21.60$ & $+01$ $11$ $60.0$ & $11.660$ & $11.246$ & $1.484$ & $11.490$ & $-80.2$ & $2.0$ & $-80.7$ & $0.2$ & $0.2799$ & $0.0242$ & $3.5733$ & $0.3088$ & $3.2150$ & $0.2388$ & $0.0743$ & $3.0714$ & $0.4350$ & $0.1416$ & $5.0475$ & $0.0264$ & $-8.8149$ & $0.0213$ & $0.2519$ & $4261$ & $0.800$ & $-2.47$ & $5.03$ & $2.74$ & $8.70$ & $2.80$ & $8.76$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.30$ & $2.01$ & D & $2.14$ & $0.19$ & D & CEMP-$i$ & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE\\
SMSS J002148.06$-$471132.1 & 4977550544093082624 & $00$ $21$ $48.00$ & $-47$ $11$ $24.0$ & $\dots$ & $14.349$ & $1.044$ & $14.446$ & $204.5$ & $2.0$ & $209.5$ & $4.1$ & $0.0769$ & $0.0178$ & $13.0002$ & $3.0136$ & $6.8620$ & $0.6724$ & $0.0980$ & $8.4470$ & $0.7755$ & $0.0918$ & $4.7294$ & $0.0093$ & $-7.9178$ & $0.0146$ & $-0.4549$ & $4765$ & $1.400$ & $-3.17$ & $4.33$ & $0.29$ & $5.55$ & $0.78$ & $6.04$ & D & $0.43$ & $4.86$ & D & $0.02$ & $-0.28$ & D & $\dots$ & $\dots$ & X & $-1.18$ & $-2.17$ & D & <+0.50 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
2MASS J00224486$-$1724290 & 2367173119271988480 & $00$ $22$ $45.60$ & $-17$ $24$ $36.0$ & $12.887$ & $12.608$ & $1.183$ & $12.745$ & $9.0$ & $2.0$ & $93.5$ & $1.6$ & $0.1504$ & $0.0132$ & $6.6489$ & $0.5838$ & $5.7030$ & $0.3289$ & $0.0577$ & $5.8263$ & $0.6506$ & $0.1117$ & $14.4466$ & $0.0145$ & $-4.6411$ & $0.0115$ & $0.4125$ & $4765$ & $1.550$ & $-4.05$ & $3.45$ & $1.74$ & $6.12$ & $2.07$ & $6.45$ & D & $1.03$ & $4.58$ & D & $-0.73$ & $-1.91$ & D & $\dots$ & $\dots$ & X & $-1.10$ & $-2.97$ & D & $0.25$ & $-3.28$ & D & CEMP-no & 2016ApJ...833...21P & 2014AJ....148...81M & STARHORSE\\
SDSS J002314.00$+$030758.0 & 2548541852945056896 & $00$ $23$ $14.40$ & $+03$ $07$ $48.0$ & $\dots$ & $17.619$ & $0.693$ & $17.646$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3050$ & $0.1092$ & $3.2791$ & $1.1743$ & $4.3072$ & $0.7316$ & $0.1699$ & $3.7034$ & $0.6377$ & $0.1722$ & $3.5218$ & $0.1175$ & $-14.0777$ & $0.0932$ & $0.3193$ & $5997$ & $4.600$ & $-5.80$ & $1.70$ & $3.76$ & $6.39$ & $3.76$ & $6.39$ & D & $3.33$ & $5.13$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2019ApJ...871..146F & $\dots$ & STARHORSE\\
HE 0024$-$2523 & 2347624455364935424 & $00$ $27$ $28.80$ & $-25$ $06$ $36.0$ & $14.910$ & $14.803$ & $0.601$ & $14.820$ & $-181.6$ & $2.0$ & $\dots$ & $\dots$ & $0.7088$ & $0.0287$ & $1.4109$ & $0.0571$ & $1.3334$ & $0.0540$ & $0.0405$ & $1.3293$ & $0.0942$ & $0.0708$ & $-26.1031$ & $0.0273$ & $-65.6699$ & $0.0322$ & $0.3733$ & $6625$ & $4.300$ & $-2.72$ & $4.78$ & $2.69$ & $8.40$ & $2.69$ & $8.40$ & D & $0.71$ & $5.59$ & D & $0.44$ & $0.59$ & D & $\dots$ & $\dots$ & X & $1.41$ & $0.87$ & D & <+0.07 & $\dots$ & U & unknown & 2003AJ....125..875L & 2005AJ....130.2804R & STARHORSE\\
BPS CS 22882$-$0012 & 2322330671404208128 & $00$ $30$ $21.60$ & $-27$ $35$ $24.0$ & $15.260$ & $15.127$ & $0.615$ & $15.145$ & $10.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5924$ & $0.0367$ & $1.6881$ & $0.1047$ & $1.5911$ & $0.0846$ & $0.0532$ & $1.5143$ & $0.0978$ & $0.0646$ & $33.2808$ & $0.0286$ & $-17.8199$ & $0.0318$ & $0.2722$ & $6290$ & $3.800$ & $-2.75$ & $4.75$ & $1.10$ & $6.78$ & $1.10$ & $6.78$ & D & $0.36$ & $5.21$ & D & $0.56$ & $0.68$ & D & $\dots$ & $\dots$ & X & $0.61$ & $0.04$ & D & <+1.23 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
BPS CS 31062$-$0050 & 2423720246374021632 & $00$ $30$ $31.20$ & $-12$ $05$ $24.0$ & $13.050$ & $12.870$ & $0.834$ & $12.920$ & $7.8$ & $2.0$ & $6.4$ & $5.8$ & $1.0137$ & $0.0695$ & $0.9865$ & $0.0676$ & $0.9489$ & $0.0583$ & $0.0614$ & $0.9854$ & $0.1112$ & $0.1129$ & $48.7762$ & $0.0730$ & $-24.1943$ & $0.0518$ & $0.1183$ & $5600$ & $3.000$ & $-2.32$ & $5.18$ & $2.10$ & $8.21$ & $2.12$ & $8.23$ & D & $0.59$ & $5.87$ & D & $0.96$ & $1.51$ & D & $\dots$ & $\dots$ & X & $2.35$ & $2.21$ & D & $1.87$ & $0.07$ & D & CEMP-$i$ & 2002PASJ...54..933A & 2005AJ....130.2804R & STARHORSE\\
2MASS J00305267$-$1007042 & 2426456381059779200 & $00$ $30$ $52.80$ & $-10$ $07$ $12.0$ & $12.772$ & $12.540$ & $1.065$ & $12.643$ & $-88.4$ & $2.0$ & $-74.2$ & $3.0$ & $0.2266$ & $0.0167$ & $4.4127$ & $0.3258$ & $4.1605$ & $0.2308$ & $0.0555$ & $4.0477$ & $0.3069$ & $0.0758$ & $19.6626$ & $0.0182$ & $-4.6974$ & $0.0170$ & $0.3449$ & $4831$ & $1.480$ & $-2.35$ & $5.15$ & $0.50$ & $6.58$ & $0.88$ & $6.96$ & D & $0.24$ & $5.49$ & D & $0.50$ & $1.02$ & D & $\dots$ & $\dots$ & X & $-0.71$ & $-0.88$ & D & $0.00$ & $-1.83$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SDSS J003602.17$-$104336.2 & 2425415865102696320 & $00$ $36$ $02.40$ & $-10$ $43$ $48.0$ & $\dots$ & $15.501$ & $0.622$ & $15.520$ & $-47.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5038$ & $0.0405$ & $1.9848$ & $0.1595$ & $1.8738$ & $0.1443$ & $0.0770$ & $1.9322$ & $0.0257$ & $0.0133$ & $-4.6339$ & $0.0452$ & $-51.6884$ & $0.0474$ & $0.4530$ & $6500$ & $4.500$ & $-2.50$ & $5.00$ & $2.37$ & $8.30$ & $2.37$ & $8.30$ & D & $0.27$ & $5.37$ & D & $-0.13$ & $0.24$ & D & $\dots$ & $\dots$ & X & $0.37$ & $0.05$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE\\
RAVE J003946.9$-$684957 & 4702817360364840704 & $00$ $39$ $48.00$ & $-68$ $49$ $48.0$ & $11.530$ & $11.383$ & $1.075$ & $11.488$ & $\dots$ & $\dots$ & $102.8$ & $1.0$ & $0.4556$ & $0.0135$ & $2.1947$ & $0.0649$ & $2.1050$ & $0.0592$ & $0.0281$ & $2.0283$ & $0.1354$ & $0.0668$ & $7.3308$ & $0.0133$ & $-18.1139$ & $0.0159$ & $-0.1293$ & $4631$ & $1.160$ & $-2.62$ & $4.88$ & $0.10$ & $5.91$ & $0.73$ & $6.54$ & D & $\dots$ & $\dots$ & X & $0.43$ & $0.68$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.54$ & D & $-0.38$ & $-2.48$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2000A&A...355L..27H & STARHORSE\\
BPS CS 29497$-$0030 & 2347402354016302208 & $00$ $40$ $48.00$ & $-24$ $07$ $48.0$ & $12.656$ & $12.570$ & $0.471$ & $12.576$ & $34.0$ & $2.0$ & $\dots$ & $\dots$ & $1.8980$ & $0.0311$ & $0.5269$ & $0.0086$ & $0.5174$ & $0.0077$ & $0.0149$ & $0.5280$ & $0.0125$ & $0.0237$ & $37.7669$ & $0.0296$ & $-119.4484$ & $0.0273$ & $0.4699$ & $7000$ & $4.000$ & $-2.52$ & $4.98$ & $2.37$ & $8.28$ & $2.37$ & $8.28$ & D & $0.35$ & $5.43$ & D & $1.30$ & $1.65$ & D & $\dots$ & $\dots$ & X & $2.75$ & $2.41$ & D & $1.71$ & $-0.29$ & D & CEMP-$s$ & 2014AJ....147..136R & 2007ApJ...658.1203J & STARHORSE\\
BPS CS 29497$-$0034 & 2343863021791098624 & $00$ $41$ $40.80$ & $-26$ $19$ $12.0$ & $12.221$ & $12.002$ & $1.124$ & $12.121$ & $-47.7$ & $2.0$ & $-43.0$ & $0.7$ & $0.3361$ & $0.0271$ & $2.9754$ & $0.2403$ & $2.9369$ & $0.4323$ & $0.1472$ & $2.6036$ & $0.4185$ & $0.1607$ & $18.8586$ & $0.0262$ & $-25.2101$ & $0.0225$ & $0.2423$ & $4800$ & $1.800$ & $-2.90$ & $4.60$ & $2.71$ & $8.24$ & $2.78$ & $8.31$ & D & $0.70$ & $5.40$ & D & $1.05$ & $1.02$ & D & $\dots$ & $\dots$ & X & $1.98$ & $1.26$ & D & $1.79$ & $-0.59$ & D & CEMP-$i$ & 2005A&A...429.1031B & 2007ApJ...655..492A & STARHORSE\\
G 270$-$51 & 2375729553118829696 & $00$ $44$ $02.40$ & $-13$ $55$ $12.0$ & $12.150$ & $11.966$ & $0.671$ & $11.991$ & $80.8$ & $2.0$ & $79.4$ & $20.9$ & $3.5864$ & $0.0250$ & $0.2788$ & $0.0019$ & $0.2761$ & $0.0019$ & $0.0070$ & $0.2772$ & $0.0029$ & $0.0106$ & $-15.0780$ & $0.0306$ & $-298.3153$ & $0.0334$ & $0.4224$ & $6000$ & $3.800$ & $-2.74$ & $4.76$ & $2.39$ & $8.08$ & $2.39$ & $8.08$ & D & $0.43$ & $5.29$ & D & $0.18$ & $0.31$ & D & $\dots$ & $\dots$ & X & $1.96$ & $1.40$ & D & $1.39$ & $-0.83$ & D & CEMP-$s$ & 1997ApJ...488..350N & 2000A&A...355L..27H & STARHORSE\\
2MASS J00453930$-$7457294 & 4684716547114630144 & $00$ $45$ $38.40$ & $-74$ $57$ $36.0$ & $11.685$ & $11.462$ & $1.114$ & $11.579$ & $\dots$ & $\dots$ & $-31.8$ & $0.5$ & $0.5379$ & $0.0100$ & $1.8592$ & $0.0344$ & $1.7844$ & $0.0284$ & $0.0159$ & $1.7085$ & $0.0374$ & $0.0219$ & $3.3710$ & $0.0121$ & $-47.0973$ & $0.0119$ & $0.0694$ & $4947$ & $2.010$ & $-2.00$ & $5.50$ & $0.93$ & $7.36$ & $0.99$ & $7.42$ & D & $\dots$ & $\dots$ & X & $0.83$ & $1.70$ & D & $\dots$ & $\dots$ & X & $0.37$ & $0.55$ & D & $0.55$ & $-0.93$ & D & unknown & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE\\
BPS CS 29509$-$0027 & 5031668227235858944 & $00$ $50$ $16.80$ & $-31$ $00$ $00.0$ & $12.720$ & $12.334$ & $0.487$ & $12.341$ & $58.0$ & $2.0$ & $\dots$ & $\dots$ & $1.0320$ & $0.0528$ & $0.9690$ & $0.0496$ & $0.8728$ & $0.0294$ & $0.0337$ & $0.8526$ & $0.0901$ & $0.1056$ & $95.3432$ & $0.0506$ & $-51.5960$ & $0.0491$ & $0.0953$ & $6850$ & $3.500$ & $-2.42$ & $5.08$ & $1.74$ & $7.75$ & $1.74$ & $7.75$ & D & $0.43$ & $5.61$ & D & $1.03$ & $1.48$ & D & $\dots$ & $\dots$ & X & $1.50$ & $1.26$ & D & <+1.12 & $\dots$ & U & unknown & 2014AJ....147..136R & 2000A&A...355L..27H & STARHORSE\\
BD$-$19 132 & 2356958518811059584 & $00$ $50$ $24.00$ & $-19$ $04$ $48.0$ & $10.730$ & $10.313$ & $1.683$ & $10.643$ & $3.9$ & $2.0$ & $17.0$ & $0.8$ & $0.4135$ & $0.0275$ & $2.4183$ & $0.1609$ & $2.1336$ & $0.1104$ & $0.0517$ & $2.1203$ & $0.2514$ & $0.1186$ & $3.0273$ & $0.0327$ & $-5.5179$ & $0.0300$ & $0.1441$ & $4005$ & $1.130$ & $-1.86$ & $5.64$ & $0.70$ & $7.27$ & $0.93$ & $7.50$ & D & $\dots$ & $\dots$ & X & $2.06$ & $3.07$ & D & $\dots$ & $\dots$ & X & $2.26$ & $2.58$ & D & $1.29$ & $-0.05$ & D & CEMP-$s$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE\\
2MASS J00532781$-$0253169 & 2529476566134035200 & $00$ $53$ $28.80$ & $-02$ $53$ $24.0$ & $10.406$ & $10.029$ & $1.391$ & $10.237$ & $-197.7$ & $2.0$ & $-195.3$ & $1.0$ & $0.3340$ & $0.0235$ & $2.9938$ & $0.2102$ & $2.5371$ & $0.1130$ & $0.0445$ & $2.5050$ & $0.0885$ & $0.0353$ & $18.0241$ & $0.0320$ & $-17.2130$ & $0.0310$ & $0.5012$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & $0.40$ & $6.67$ & $0.88$ & $7.15$ & D & $0.48$ & $5.92$ & D & $-0.05$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-0.22$ & D & $0.39$ & $-1.25$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HD 5223 & 2804008466216128640 & $00$ $54$ $14.40$ & $+24$ $04$ $12.0$ & $8.470$ & $8.124$ & $1.384$ & $8.329$ & $\dots$ & $\dots$ & $-237.1$ & $3.1$ & $1.8340$ & $0.0842$ & $0.5452$ & $0.0250$ & $0.5242$ & $0.0324$ & $0.0619$ & $0.5246$ & $0.0359$ & $0.0683$ & $146.5390$ & $0.0888$ & $-12.2503$ & $0.0671$ & $0.1348$ & $4650$ & $1.030$ & $-2.00$ & $5.50$ & $1.47$ & $7.90$ & $1.49$ & $7.92$ & D & $\dots$ & $\dots$ & X & $1.13$ & $2.00$ & D & $\dots$ & $\dots$ & X & $1.42$ & $1.60$ & D & $1.18$ & $-0.30$ & D & CEMP-$i$ & 2021A&A...645A..61K & Simbad & STARHORSE\\
2MASS J00541965$-$0611555 & 2524565425649953024 & $00$ $54$ $19.20$ & $-06$ $12$ $00.0$ & $13.072$ & $12.731$ & $1.178$ & $12.867$ & $-132.8$ & $2.0$ & $-131.5$ & $1.2$ & $0.2072$ & $0.0175$ & $4.8262$ & $0.4070$ & $4.3225$ & $0.2426$ & $0.0561$ & $5.1225$ & $0.4426$ & $0.0864$ & $8.0388$ & $0.0215$ & $-6.0550$ & $0.0200$ & $0.4177$ & $4707$ & $1.030$ & $-2.32$ & $5.18$ & $0.50$ & $6.61$ & $0.98$ & $7.09$ & D & $0.52$ & $5.80$ & D & $0.26$ & $0.81$ & D & $\dots$ & $\dots$ & X & $-0.21$ & $-0.35$ & D & $0.59$ & $-1.21$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HE 0054$-$2542 & 2344587054493724288 & $00$ $57$ $19.20$ & $-25$ $26$ $24.0$ & $12.690$ & $12.457$ & $1.054$ & $12.557$ & $-230.0$ & $2.0$ & $-236.7$ & $1.0$ & $0.5535$ & $0.0166$ & $1.8068$ & $0.0541$ & $1.7678$ & $0.0489$ & $0.0277$ & $1.6200$ & $0.0655$ & $0.0404$ & $11.0768$ & $0.0160$ & $0.5120$ & $0.0179$ & $0.6143$ & $5300$ & $2.700$ & $-2.50$ & $5.00$ & $2.15$ & $8.08$ & $2.17$ & $8.10$ & D & $0.80$ & $5.90$ & D & $1.67$ & $2.04$ & D & $\dots$ & $\dots$ & X & $1.54$ & $1.22$ & D & $0.80$ & $-1.18$ & D & CEMP-$s$ & 2015ApJ...807..173H & 2005AJ....130.2804R & STARHORSE\\
HE 0055$-$2314 & 2346269994478662144 & $00$ $57$ $43.20$ & $-22$ $58$ $12.0$ & $16.140$ & $16.011$ & $0.640$ & $16.031$ & $-64.7$ & $2.0$ & $\dots$ & $\dots$ & $0.5701$ & $0.0480$ & $1.7540$ & $0.1477$ & $1.7225$ & $0.1209$ & $0.0702$ & $1.7814$ & $0.1146$ & $0.0643$ & $0.1410$ & $0.0563$ & $-27.8724$ & $0.0495$ & $0.2809$ & $6290$ & $4.400$ & $-2.66$ & $4.84$ & $0.85$ & $6.62$ & $0.85$ & $6.62$ & D & $0.31$ & $5.25$ & D & $-0.05$ & $0.16$ & D & $\dots$ & $\dots$ & X & $-0.53$ & $-1.01$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
BPS CS 22166$-$0016 & 2372010867355028608 & $00$ $58$ $24.00$ & $-14$ $47$ $24.0$ & $12.750$ & $12.511$ & $0.946$ & $12.584$ & $-210.5$ & $2.0$ & $-210.3$ & $1.3$ & $0.4729$ & $0.0166$ & $2.1147$ & $0.0742$ & $2.0930$ & $0.0920$ & $0.0439$ & $2.0056$ & $0.0544$ & $0.0271$ & $30.9802$ & $0.0188$ & $-16.0314$ & $0.0193$ & $0.3673$ & $\dots$ & $2.000$ & $-2.40$ & $5.10$ & $1.02$ & $7.05$ & $1.07$ & $7.10$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.37$ & $-0.59$ & D & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & 2014AJ....147..136R & STARHORSE\\
2MASS J00591209$-$3346208 & 5003209778229298816 & $00$ $59$ $12.00$ & $-33$ $46$ $12.0$ & $17.266$ & $16.900$ & $1.451$ & $17.130$ & $112.6$ & $2.0$ & $\dots$ & $\dots$ & $-0.0527$ & $0.0625$ & $-18.9910$ & $22.5570$ & $16.2785$ & $3.2433$ & $0.1992$ & $\dots$ & $\dots$ & $\dots$ & $0.1276$ & $0.0477$ & $-0.2142$ & $0.0376$ & $-0.3058$ & $4383$ & $0.750$ & $-2.02$ & $5.48$ & $0.59$ & $7.00$ & $0.95$ & $7.36$ & D & $0.39$ & $5.97$ & D & $0.80$ & $1.65$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-0.34$ & D & $0.01$ & $-1.49$ & D & CEMP-no & 2015A&A...574A.129S & 2008MNRAS.383..183B & $\dots$\\
HE 0057$-$5959 & 4903905598859396480 & $00$ $59$ $52.80$ & $-59$ $43$ $12.0$ & $\dots$ & $15.081$ & $0.879$ & $15.140$ & $375.3$ & $2.0$ & $\dots$ & $\dots$ & $0.1693$ & $0.0202$ & $5.9051$ & $0.7058$ & $4.3917$ & $0.6339$ & $0.1443$ & $4.9699$ & $0.6188$ & $0.1245$ & $2.4442$ & $0.0207$ & $-10.5663$ & $0.0221$ & $-0.0540$ & $5257$ & $2.650$ & $-4.08$ & $3.42$ & $0.86$ & $5.21$ & $0.86$ & $5.21$ & D & $0.51$ & $4.03$ & D & $-1.06$ & $-2.27$ & D & $\dots$ & $\dots$ & X & $-0.46$ & $-2.36$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
BPS CS 22183$-$0015 & 2532475724616328960 & $01$ $00$ $52.80$ & $-02$ $28$ $12.0$ & $13.730$ & $13.556$ & $0.879$ & $13.615$ & $-68.4$ & $2.0$ & $-52.3$ & $6.6$ & $0.8172$ & $0.0272$ & $1.2237$ & $0.0408$ & $1.1584$ & $0.0314$ & $0.0271$ & $1.1443$ & $0.0579$ & $0.0506$ & $22.3104$ & $0.0405$ & $-40.7545$ & $0.0300$ & $0.1822$ & $5470$ & $2.850$ & $-2.85$ & $4.65$ & $2.46$ & $8.04$ & $2.48$ & $8.06$ & D & $\dots$ & $\dots$ & X & $0.64$ & $0.66$ & D & $\dots$ & $\dots$ & X & $1.84$ & $1.17$ & D & $1.36$ & $-0.97$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2013ApJ...778...56C & STARHORSE\\
HE 0059$-$6540 & 4705671417672262912 & $01$ $01$ $19.20$ & $-65$ $24$ $00.0$ & $\dots$ & $13.068$ & $1.101$ & $13.180$ & $-28.4$ & $2.0$ & $29.7$ & $2.0$ & $0.1345$ & $0.0095$ & $7.4364$ & $0.5235$ & $6.1839$ & $0.3377$ & $0.0546$ & $6.3035$ & $0.7094$ & $0.1125$ & $2.9228$ & $0.0108$ & $-4.2382$ & $0.0111$ & $-0.1835$ & $5040$ & $2.100$ & $-2.20$ & $5.30$ & $1.30$ & $7.53$ & $1.33$ & $7.56$ & D & $0.20$ & $5.60$ & D & $1.20$ & $1.87$ & D & $\dots$ & $\dots$ & X & $1.70$ & $1.68$ & D & $1.50$ & $-0.18$ & D & CEMP-$i$ & 2019A&A...623A.128H & $\dots$ & STARHORSE\\
HE 0058$-$3449 & 5002359512143209600 & $01$ $01$ $21.60$ & $-34$ $32$ $60.0$ & $13.199$ & $13.010$ & $0.934$ & $13.080$ & $-33.0$ & $2.0$ & $-68.7$ & $1.4$ & $0.2640$ & $0.0194$ & $3.7877$ & $0.2780$ & $3.4298$ & $0.1709$ & $0.0498$ & $3.3668$ & $0.2170$ & $0.0644$ & $7.4578$ & $0.0161$ & $-25.8169$ & $0.0120$ & $-0.5189$ & $5400$ & $3.000$ & $-2.10$ & $5.40$ & $1.00$ & $7.33$ & $1.00$ & $7.33$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2007ApJS..168..128B & STARHORSE\\
BPS CS 22953$-$0003 & 4710594687144052096 & $01$ $02$ $16.80$ & $-61$ $43$ $48.0$ & $13.750$ & $13.481$ & $0.989$ & $13.564$ & $209.0$ & $2.0$ & $208.5$ & $2.1$ & $0.2140$ & $0.0114$ & $4.6732$ & $0.2485$ & $4.0069$ & $0.1436$ & $0.0358$ & $3.8525$ & $0.1779$ & $0.0462$ & $-3.8402$ & $0.0139$ & $-15.8086$ & $0.0131$ & $-0.2755$ & $4960$ & $1.700$ & $-2.90$ & $4.60$ & $0.57$ & $6.10$ & $0.81$ & $6.34$ & D & $0.33$ & $5.03$ & D & $0.42$ & $0.39$ & D & $\dots$ & $\dots$ & X & $0.11$ & $-0.61$ & D & $0.79$ & $-1.59$ & D & CEMP-$r$ & 1995AJ....109.2757M & 2005AJ....130.2804R & STARHORSE\\
HE 0100$-$1622 & 2359252134426370560 & $01$ $02$ $57.60$ & $-16$ $06$ $36.0$ & $15.822$ & $15.606$ & $1.010$ & $15.694$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1441$ & $0.0443$ & $6.9390$ & $2.1337$ & $4.7044$ & $0.5098$ & $0.1084$ & $4.2336$ & $0.5922$ & $0.1399$ & $6.1133$ & $0.0538$ & $-8.8057$ & $0.0532$ & $0.4969$ & $5400$ & $3.000$ & $-2.90$ & $4.60$ & $2.72$ & $8.25$ & $2.74$ & $8.27$ & D & $0.61$ & $5.31$ & D & $0.22$ & $0.19$ & D & $\dots$ & $\dots$ & X & <-1.83 & $\dots$ & U & <+0.77 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE\\
HE 0102$-$0633 & 2476709216409802880 & $01$ $05$ $26.40$ & $-06$ $17$ $24.0$ & $15.600$ & $15.381$ & $0.888$ & $15.442$ & $3.8$ & $2.0$ & $\dots$ & $\dots$ & $0.6471$ & $0.0334$ & $1.5454$ & $0.0797$ & $1.4482$ & $0.0687$ & $0.0474$ & $1.5038$ & $0.1176$ & $0.0782$ & $10.8011$ & $0.0415$ & $-26.4083$ & $0.0368$ & $0.3337$ & $6012$ & $3.700$ & $-3.10$ & $4.40$ & $0.99$ & $6.32$ & $0.99$ & $6.32$ & D & $0.43$ & $4.93$ & D & $-0.48$ & $-0.71$ & D & $\dots$ & $\dots$ & X & <-0.59 & $\dots$ & U & <+1.62 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0102$-$1213 & 2469299431456345984 & $01$ $05$ $28.80$ & $-11$ $57$ $36.0$ & $13.580$ & $13.420$ & $0.701$ & $13.448$ & $90.5$ & $2.0$ & $93.0$ & $3.0$ & $0.7977$ & $0.0155$ & $1.2537$ & $0.0244$ & $1.1923$ & $0.0225$ & $0.0189$ & $1.1950$ & $0.0219$ & $0.0183$ & $-18.6561$ & $0.0176$ & $-68.8048$ & $0.0165$ & $0.4003$ & $6100$ & $3.650$ & $-3.28$ & $4.22$ & $1.31$ & $6.46$ & $1.31$ & $6.46$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 1996ApJ...471..254R & STARHORSE\\
HE 0103$-$0352 & 2531346045138071168 & $01$ $05$ $36.00$ & $-03$ $42$ $00.0$ & $\dots$ & $15.803$ & $0.872$ & $15.860$ & $-131.8$ & $2.0$ & $\dots$ & $\dots$ & $0.1130$ & $0.0466$ & $8.8520$ & $3.6524$ & $4.4622$ & $0.9277$ & $0.2079$ & $5.2013$ & $2.7066$ & $0.5204$ & $-0.4645$ & $0.0475$ & $-6.6669$ & $0.0448$ & $0.3446$ & $5406$ & $3.200$ & $-3.20$ & $4.30$ & $0.73$ & $5.96$ & $0.73$ & $5.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & $\dots$\\
BPS CS 29514$-$0007 & 5035011777672267008 & $01$ $06$ $40.80$ & $-24$ $58$ $48.0$ & $14.010$ & $13.822$ & $0.633$ & $13.842$ & $31.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8496$ & $0.0171$ & $1.1770$ & $0.0237$ & $1.1226$ & $0.0266$ & $0.0237$ & $1.1209$ & $0.0386$ & $0.0344$ & $93.1984$ & $0.0251$ & $-67.0533$ & $0.0283$ & $0.4146$ & $6400$ & $3.850$ & $-2.81$ & $4.69$ & $0.87$ & $6.49$ & $0.87$ & $6.49$ & D & $0.20$ & $4.99$ & D & $-0.14$ & $-0.08$ & D & $\dots$ & $\dots$ & X & $-0.16$ & $-0.79$ & D & <+1.72 & $\dots$ & U & unknown & 2014AJ....147..136R & Simbad & STARHORSE\\
SMSS J010651.91$-$524410.5 & 4927175937828177280 & $01$ $06$ $52.80$ & $-52$ $44$ $24.0$ & $13.550$ & $13.364$ & $1.130$ & $13.485$ & $189.5$ & $2.0$ & $186.6$ & $2.2$ & $0.0999$ & $0.0112$ & $10.0082$ & $1.1228$ & $7.3055$ & $0.4714$ & $0.0645$ & $6.5999$ & $0.2852$ & $0.0432$ & $9.0220$ & $0.0106$ & $-2.1636$ & $0.0107$ & $-0.1095$ & $4486$ & $0.650$ & $-3.79$ & $3.71$ & $0.13$ & $4.77$ & $0.85$ & $5.49$ & D & $0.56$ & $4.37$ & D & $-0.79$ & $-1.71$ & D & $\dots$ & $\dots$ & X & $-1.64$ & $-3.25$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...807..171J & 2007ApJS..168..128B & STARHORSE\\
RAVE J010839.6$-$285701 & 5032890166907460992 & $01$ $08$ $38.40$ & $-28$ $56$ $60.0$ & $12.604$ & $12.344$ & $1.011$ & $12.432$ & $\dots$ & $\dots$ & $143.9$ & $0.7$ & $0.4963$ & $0.0198$ & $2.0150$ & $0.0805$ & $1.9163$ & $0.0786$ & $0.0410$ & $1.9471$ & $0.2067$ & $0.1062$ & $-1.9369$ & $0.0121$ & $-8.1155$ & $0.0091$ & $-0.1487$ & $4843$ & $1.170$ & $-2.87$ & $4.63$ & $0.10$ & $5.66$ & $0.76$ & $6.32$ & D & $\dots$ & $\dots$ & X & $0.41$ & $0.41$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-1.21$ & D & $-0.97$ & $-3.32$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
HE 0107$-$5240 & 4927204800008334464 & $01$ $09$ $28.80$ & $-52$ $24$ $36.0$ & $15.070$ & $14.950$ & $0.965$ & $15.028$ & $44.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1064$ & $0.0195$ & $9.4012$ & $1.7193$ & $5.4326$ & $0.3490$ & $0.0642$ & $6.9953$ & $1.3632$ & $0.1949$ & $2.3570$ & $0.0182$ & $-3.8260$ & $0.0226$ & $-0.2667$ & $5100$ & $2.200$ & $-5.44$ & $2.06$ & $3.97$ & $6.96$ & $4.03$ & $7.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+2.93 & $\dots$ & U & unknown & 2004A&A...428.1027C & 2012yCat.1322....0Z & STARHORSE\\
LHS1206 & 522534933950730240 & $01$ $09$ $43.20$ & $+61$ $32$ $60.0$ & $\dots$ & $7.500$ & $0.986$ & $7.583$ & $-314.5$ & $2.0$ & $-317.9$ & $1.4$ & $6.3703$ & $0.1029$ & $0.1570$ & $0.0025$ & $0.1563$ & $0.0027$ & $0.0170$ & $0.1564$ & $0.0048$ & $0.0308$ & $633.8129$ & $0.0865$ & $67.1675$ & $0.1095$ & $-0.2882$ & $5075$ & $2.410$ & $-1.63$ & $5.87$ & $1.89$ & $8.69$ & $1.92$ & $8.72$ & D & $\dots$ & $\dots$ & X & $1.44$ & $2.68$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $0.25$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & $\dots$ & STARHORSE\\
HE 0110$-$0406 & 2483158844243617280 & $01$ $12$ $36.00$ & $-03$ $50$ $24.0$ & $12.481$ & $12.180$ & $1.285$ & $12.350$ & $-44.0$ & $2.0$ & $-32.8$ & $2.3$ & $0.4831$ & $0.0319$ & $2.0701$ & $0.1365$ & $2.0009$ & $0.1192$ & $0.0596$ & $1.8723$ & $0.0935$ & $0.0500$ & $-3.9763$ & $0.0381$ & $-5.4755$ & $0.0242$ & $0.7394$ & $4670$ & $1.000$ & $-1.30$ & $6.20$ & $0.73$ & $7.86$ & $0.85$ & $7.98$ & D & $\dots$ & $\dots$ & X & $0.78$ & $2.35$ & D & $\dots$ & $\dots$ & X & $1.61$ & $2.49$ & D & $0.52$ & $-0.26$ & D & CEMP-$s$ & 2021A&A...649A..49G & 2007ApJS..168..128B & STARHORSE\\
HE 0111$-$1346 & 2456131164805615360 & $01$ $13$ $48.00$ & $-13$ $30$ $36.0$ & $12.500$ & $12.250$ & $1.300$ & $12.425$ & $40.9$ & $2.0$ & $39.6$ & $2.0$ & $0.2724$ & $0.0180$ & $3.6708$ & $0.2420$ & $3.4397$ & $0.1969$ & $0.0573$ & $3.5522$ & $0.1214$ & $0.0342$ & $24.8182$ & $0.0221$ & $-6.0402$ & $0.0266$ & $0.5456$ & $4609$ & $0.580$ & $-1.91$ & $5.59$ & $1.70$ & $8.22$ & $1.79$ & $8.31$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE\\
BPS CS 22967$-$0007 & 2482005426481789696 & $01$ $17$ $50.40$ & $-05$ $13$ $48.0$ & $13.510$ & $13.351$ & $0.676$ & $13.376$ & $67.7$ & $2.0$ & $38.0$ & $3.9$ & $1.0112$ & $0.0358$ & $0.9889$ & $0.0350$ & $0.9387$ & $0.0264$ & $0.0282$ & $0.9311$ & $0.0420$ & $0.0451$ & $16.0679$ & $0.0401$ & $-40.8408$ & $0.0342$ & $0.5117$ & $6479$ & $4.200$ & $-1.77$ & $5.73$ & $1.89$ & $8.55$ & $1.90$ & $8.56$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.03$ & $2.44$ & D & $0.80$ & $-0.45$ & D & CEMP-$s$ & 2004PhDT........14L & Simbad & STARHORSE\\
BPS CS 22953$-$0037 & 4716937597925985152 & $01$ $25$ $07.20$ & $-59$ $16$ $12.0$ & $13.640$ & $13.504$ & $0.601$ & $13.520$ & $-153.0$ & $2.0$ & $-162.5$ & $5.0$ & $1.1698$ & $0.0134$ & $0.8549$ & $0.0098$ & $0.8305$ & $0.0099$ & $0.0119$ & $0.8290$ & $0.0110$ & $0.0132$ & $68.0034$ & $0.0145$ & $35.6746$ & $0.0139$ & $0.0023$ & $6150$ & $3.700$ & $-3.05$ & $4.45$ & $0.84$ & $6.22$ & $0.84$ & $6.22$ & D & $0.39$ & $4.94$ & D & $-1.83$ & $-2.01$ & D & $\dots$ & $\dots$ & X & <-0.88 & $\dots$ & U & <+1.24 & $\dots$ & U & unknown & 2014AJ....147..136R & 1996ApJ...471..254R & STARHORSE\\
SDSS J012617.95$+$060724.7 & 2565181075941282560 & $01$ $26$ $16.80$ & $+06$ $07$ $12.0$ & $\dots$ & $15.494$ & $0.558$ & $15.506$ & $-274.3$ & $2.0$ & $\dots$ & $\dots$ & $0.3478$ & $0.0374$ & $2.8753$ & $0.3094$ & $2.5653$ & $0.2196$ & $0.0856$ & $2.6637$ & $0.2954$ & $0.1109$ & $18.0471$ & $0.0443$ & $7.5525$ & $0.0211$ & $0.2801$ & $6600$ & $4.100$ & $-3.20$ & $4.30$ & $2.97$ & $8.20$ & $2.97$ & $8.20$ & D & $0.63$ & $5.03$ & D & $1.48$ & $1.15$ & D & $\dots$ & $\dots$ & X & $2.83$ & $1.81$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE\\
RAVE J012931.1$-$160046 & 2451773941958712192 & $01$ $29$ $31.20$ & $-16$ $00$ $36.0$ & $11.642$ & $11.410$ & $1.053$ & $11.509$ & $139.1$ & $2.0$ & $139.1$ & $0.9$ & $0.4605$ & $0.0266$ & $2.1716$ & $0.1255$ & $1.9342$ & $0.1288$ & $0.0666$ & $2.0423$ & $0.1493$ & $0.0731$ & $11.7376$ & $0.0257$ & $-42.7873$ & $0.0113$ & $0.3198$ & $4676$ & $1.010$ & $-2.98$ & $4.52$ & $0.26$ & $5.71$ & $0.95$ & $6.40$ & D & $\dots$ & $\dots$ & X & $0.45$ & $0.34$ & D & $\dots$ & $\dots$ & X & $1.11$ & $0.31$ & D & $-0.57$ & $-3.03$ & D & CEMP-$s$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
BPS CS 29504$-$0006 & 5010164739030492032 & $01$ $32$ $04.80$ & $-36$ $22$ $48.0$ & $14.490$ & $14.353$ & $0.577$ & $14.366$ & $-90.0$ & $2.0$ & $\dots$ & $\dots$ & $1.0030$ & $0.0283$ & $0.9970$ & $0.0281$ & $0.9640$ & $0.0230$ & $0.0238$ & $0.9756$ & $0.0283$ & $0.0290$ & $-1.8995$ & $0.0159$ & $8.9392$ & $0.0176$ & $-0.2516$ & $6150$ & $3.700$ & $-2.91$ & $4.59$ & $1.38$ & $6.90$ & $1.38$ & $6.90$ & D & $0.16$ & $4.85$ & D & $-0.18$ & $-0.22$ & D & $\dots$ & $\dots$ & X & $0.20$ & $-0.53$ & D & <+1.54 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
HE 0130$-$1749 & 2450428242806920320 & $01$ $32$ $26.40$ & $-17$ $34$ $12.0$ & $14.860$ & $14.599$ & $1.036$ & $14.694$ & $-104.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0582$ & $0.0247$ & $17.1693$ & $7.2921$ & $7.3024$ & $1.9416$ & $0.2659$ & $6.3282$ & $3.1692$ & $0.5008$ & $7.1114$ & $0.0238$ & $-2.3960$ & $0.0125$ & $0.1922$ & $4820$ & $1.600$ & $-3.34$ & $4.16$ & $0.52$ & $5.61$ & $0.82$ & $5.91$ & D & $0.48$ & $4.74$ & D & $0.32$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.77$ & $-1.93$ & D & <+0.60 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & $\dots$\\
HE 0131$-$3953 & 5008641984146174336 & $01$ $33$ $36.00$ & $-39$ $37$ $48.0$ & $15.979$ & $15.839$ & $0.701$ & $15.867$ & $67.5$ & $2.0$ & $\dots$ & $\dots$ & $0.7052$ & $0.0444$ & $1.4180$ & $0.0892$ & $1.3573$ & $0.0776$ & $0.0572$ & $1.3634$ & $0.1456$ & $0.1068$ & $6.3883$ & $0.0255$ & $-33.4837$ & $0.0319$ & $-0.4193$ & $5928$ & $3.830$ & $-2.71$ & $4.79$ & $2.44$ & $8.16$ & $2.44$ & $8.16$ & D & $0.32$ & $5.21$ & D & $0.59$ & $0.75$ & D & $\dots$ & $\dots$ & X & $2.19$ & $1.66$ & D & $1.64$ & $-0.55$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
2MASS J01334657$-$2727374 & 5035909631996267264 & $01$ $33$ $45.60$ & $-27$ $27$ $36.0$ & $12.338$ & $12.091$ & $1.172$ & $12.225$ & $\dots$ & $\dots$ & $-18.5$ & $1.8$ & $0.3106$ & $0.0209$ & $3.2196$ & $0.2171$ & $2.8847$ & $0.1382$ & $0.0479$ & $2.8197$ & $0.2896$ & $0.1027$ & $12.9558$ & $0.0252$ & $-6.3234$ & $0.0116$ & $-0.1340$ & $5227$ & $2.790$ & $-1.60$ & $5.90$ & $1.64$ & $8.47$ & $1.66$ & $8.49$ & D & $\dots$ & $\dots$ & X & $1.40$ & $2.67$ & D & $\dots$ & $\dots$ & X & $1.61$ & $2.19$ & D & $0.88$ & $-0.20$ & D & CEMP-$s$ & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE\\
HE 0132$-$2429 & 5038842338744610816 & $01$ $34$ $57.60$ & $-24$ $24$ $36.0$ & $\dots$ & $14.598$ & $0.909$ & $14.663$ & $294.7$ & $2.0$ & $\dots$ & $\dots$ & $0.1873$ & $0.0231$ & $5.3403$ & $0.6589$ & $4.2085$ & $0.3764$ & $0.0894$ & $3.7745$ & $1.0887$ & $0.2884$ & $0.2880$ & $0.0263$ & $-3.8977$ & $0.0143$ & $0.1847$ & $5294$ & $2.750$ & $-3.60$ & $3.90$ & $0.83$ & $5.66$ & $0.84$ & $5.67$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.22 & $\dots$ & U & unknown & 2008ApJ...672..320C & $\dots$ & STARHORSE\\
HE 0134$-$2504 & 5038617969652962688 & $01$ $36$ $38.40$ & $-24$ $49$ $12.0$ & $14.540$ & $14.346$ & $1.043$ & $14.443$ & $9.0$ & $2.0$ & $31.4$ & $6.3$ & $0.2143$ & $0.0194$ & $4.6653$ & $0.4229$ & $3.7206$ & $0.2029$ & $0.0545$ & $4.3636$ & $0.4956$ & $0.1136$ & $5.4795$ & $0.0230$ & $-8.0115$ & $0.0116$ & $0.0504$ & $5204$ & $2.500$ & $-2.74$ & $4.76$ & $1.91$ & $7.60$ & $1.93$ & $7.62$ & D & $0.44$ & $5.30$ & D & $1.07$ & $1.20$ & D & $\dots$ & $\dots$ & X & $1.60$ & $1.04$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0134$-$1519 & 2453397508316944128 & $01$ $37$ $04.80$ & $-15$ $04$ $12.0$ & $14.474$ & $14.258$ & $0.850$ & $14.311$ & $\dots$ & $\dots$ & $226.1$ & $4.0$ & $0.4075$ & $0.0245$ & $2.4538$ & $0.1477$ & $2.1564$ & $0.1022$ & $0.0474$ & $2.3916$ & $0.2009$ & $0.0840$ & $24.9039$ & $0.0267$ & $-10.9039$ & $0.0193$ & $0.3142$ & $5500$ & $3.200$ & $-4.00$ & $3.50$ & $1.02$ & $5.45$ & $1.02$ & $5.45$ & D & $0.27$ & $3.87$ & D & $-0.28$ & $-1.41$ & D & $\dots$ & $\dots$ & X & <-0.48 & $\dots$ & U & <+1.52 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE\\
BD$-$19 290 & 5140375606139933696 & $01$ $40$ $33.60$ & $-18$ $56$ $60.0$ & $11.070$ & $10.669$ & $1.484$ & $10.912$ & $106.3$ & $2.0$ & $112.0$ & $0.5$ & $0.2370$ & $0.0172$ & $4.2202$ & $0.3060$ & $3.5466$ & $0.1660$ & $0.0468$ & $4.8159$ & $0.3919$ & $0.0814$ & $16.7092$ & $0.0175$ & $-9.7095$ & $0.0112$ & $-0.0501$ & $4315$ & $0.610$ & $-2.86$ & $4.64$ & $1.90$ & $7.47$ & $2.15$ & $7.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.71$ & $1.03$ & D & $1.32$ & $-1.02$ & D & CEMP-$i$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE\\
SDSS J014036.21$+$234458.1 & 290930261314166528 & $01$ $40$ $36.00$ & $+23$ $45$ $00.0$ & $\dots$ & $15.342$ & $0.918$ & $15.409$ & $-200.2$ & $2.0$ & $\dots$ & $\dots$ & $1.0662$ & $0.0370$ & $0.9379$ & $0.0325$ & $0.9140$ & $0.0266$ & $0.0291$ & $0.9063$ & $0.0374$ & $0.0413$ & $0.9725$ & $0.0503$ & $-21.5905$ & $0.0313$ & $0.1356$ & $5703$ & $3.360$ & $-4.09$ & $3.41$ & $1.57$ & $5.91$ & $1.57$ & $5.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
HE 0139$-$2826 & 5023653272801532928 & $01$ $41$ $36.00$ & $-28$ $10$ $48.0$ & $13.740$ & $13.542$ & $0.950$ & $13.616$ & $\dots$ & $\dots$ & $-240.9$ & $2.8$ & $0.2551$ & $0.0153$ & $3.9203$ & $0.2345$ & $3.5667$ & $0.1495$ & $0.0419$ & $3.4252$ & $0.2019$ & $0.0589$ & $3.3383$ & $0.0182$ & $-14.8373$ & $0.0100$ & $0.0989$ & $4900$ & $1.500$ & $-3.46$ & $4.04$ & $0.48$ & $5.45$ & $0.86$ & $5.83$ & D & $0.56$ & $4.70$ & D & $-1.51$ & $-2.10$ & D & $\dots$ & $\dots$ & X & $-1.22$ & $-2.50$ & D & $0.21$ & $-2.73$ & D & CEMP-no & 2014ApJ...781...40P & 2012yCat.1322....0Z & STARHORSE\\
2MASS J01451951$-$2800583 & 5024969800536748800 & $01$ $45$ $19.20$ & $-28$ $01$ $12.0$ & $11.711$ & $11.370$ & $1.326$ & $11.554$ & $36.9$ & $2.0$ & $21.3$ & $5.2$ & $0.1637$ & $0.0205$ & $6.1074$ & $0.7663$ & $4.9295$ & $0.6781$ & $0.1376$ & $4.5933$ & $0.5106$ & $0.1112$ & $13.5483$ & $0.0215$ & $-8.8744$ & $0.0132$ & $-0.1053$ & $4582$ & $0.690$ & $-2.60$ & $4.90$ & $0.34$ & $6.17$ & $0.94$ & $6.77$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $0.25$ & D & $\dots$ & $\dots$ & X & $-1.05$ & $-1.47$ & D & $0.10$ & $-1.98$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HE 0143$-$0441 & 2480287302124327296 & $01$ $45$ $38.40$ & $-04$ $27$ $00.0$ & $16.380$ & $16.244$ & $0.690$ & $16.271$ & $121.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3277$ & $0.0517$ & $3.0517$ & $0.4814$ & $2.6279$ & $0.3214$ & $0.1223$ & $2.4131$ & $0.3840$ & $0.1591$ & $8.1054$ & $0.0543$ & $-14.3506$ & $0.0469$ & $0.3315$ & $6240$ & $3.700$ & $-2.31$ & $5.19$ & $2.10$ & $8.22$ & $2.10$ & $8.22$ & D & $0.61$ & $5.90$ & D & $0.69$ & $1.25$ & D & $\dots$ & $\dots$ & X & $2.27$ & $2.14$ & D & $1.45$ & $-0.34$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
2MASS J01473804$-$1130474 & 2460566736446542592 & $01$ $47$ $38.40$ & $-11$ $30$ $36.0$ & $12.994$ & $12.728$ & $1.111$ & $12.843$ & $\dots$ & $\dots$ & $28.3$ & $1.2$ & $0.1788$ & $0.0143$ & $5.5941$ & $0.4469$ & $4.5534$ & $0.2099$ & $0.0461$ & $4.8484$ & $0.5828$ & $0.1202$ & $13.2601$ & $0.0156$ & $-0.2521$ & $0.0107$ & $0.2213$ & $4945$ & $1.500$ & $-2.28$ & $5.22$ & $0.85$ & $7.00$ & $1.14$ & $7.29$ & D & $0.39$ & $5.71$ & D & $0.17$ & $0.76$ & D & $\dots$ & $\dots$ & X & $0.70$ & $0.60$ & D & $0.30$ & $-1.46$ & D & CEMP-$i$ & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE\\
HE 0146$-$1548 & 5142929531133360768 & $01$ $48$ $33.60$ & $-15$ $33$ $36.0$ & $15.725$ & $15.412$ & $1.134$ & $15.534$ & $-114.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0300$ & $0.0348$ & $33.2998$ & $38.5860$ & $8.3666$ & $2.0200$ & $0.2414$ & $10.6057$ & $5.0476$ & $0.4759$ & $-0.5999$ & $0.0382$ & $-2.9426$ & $0.0267$ & $0.2136$ & $4636$ & $0.990$ & $-3.46$ & $4.04$ & $0.84$ & $5.81$ & $1.57$ & $6.54$ & D & $0.87$ & $5.01$ & D & $-0.38$ & $-0.97$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $-2.00$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2007ApJS..168..128B & $\dots$\\
RAVE J014908.0$-$491143 & 4941611597788129024 & $01$ $49$ $07.20$ & $-49$ $12$ $00.0$ & $11.172$ & $10.940$ & $1.064$ & $11.042$ & $\dots$ & $\dots$ & $89.4$ & $0.4$ & $0.4040$ & $0.0124$ & $2.4755$ & $0.0761$ & $2.2833$ & $0.0620$ & $0.0272$ & $2.2527$ & $0.0884$ & $0.0392$ & $10.8526$ & $0.0119$ & $0.6604$ & $0.0144$ & $-0.3141$ & $4682$ & $0.930$ & $-2.94$ & $4.56$ & $0.05$ & $5.54$ & $0.77$ & $6.26$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.59$ & $-1.35$ & D & $0.09$ & $-2.33$ & D & CEMP-no & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE\\
HE 0151$-$6007 & 4714558460922088064 & $01$ $53$ $36.00$ & $-59$ $52$ $48.0$ & $13.500$ & $13.107$ & $1.373$ & $13.308$ & $\dots$ & $\dots$ & $46.6$ & $0.6$ & $0.1100$ & $0.0105$ & $9.0881$ & $0.8641$ & $6.3938$ & $0.2943$ & $0.0460$ & $7.2511$ & $0.0827$ & $0.0114$ & $3.1292$ & $0.0118$ & $-3.4328$ & $0.0121$ & $-0.0141$ & $4350$ & $1.000$ & $-2.70$ & $4.80$ & $1.40$ & $7.13$ & $1.73$ & $7.46$ & D & $0.60$ & $5.50$ & D & $1.10$ & $1.27$ & D & $\dots$ & $\dots$ & X & $2.30$ & $1.78$ & D & $2.30$ & $0.12$ & D & unknown & 2019A&A...623A.128H & Simbad & STARHORSE\\
HE 0151$-$0341 & 2504243903851776512 & $01$ $53$ $43.20$ & $-03$ $27$ $00.0$ & $13.400$ & $13.338$ & $1.147$ & $13.464$ & $\dots$ & $\dots$ & $-33.4$ & $3.6$ & $0.1052$ & $0.0170$ & $9.5068$ & $1.5407$ & $6.1899$ & $0.3656$ & $0.0591$ & $6.3106$ & $1.0128$ & $0.1605$ & $3.6623$ & $0.0198$ & $-13.1207$ & $0.0157$ & $0.3911$ & $4771$ & $1.340$ & $-2.46$ & $5.04$ & $2.10$ & $8.07$ & $2.20$ & $8.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE\\
2MASS J01565634$-$1402108 & 5149236192390656000 & $01$ $56$ $55.20$ & $-14$ $02$ $24.0$ & $12.193$ & $11.919$ & $1.188$ & $12.057$ & $141.6$ & $2.0$ & $147.1$ & $0.5$ & $0.2234$ & $0.0152$ & $4.4771$ & $0.3045$ & $3.9225$ & $0.1866$ & $0.0476$ & $3.9421$ & $0.3128$ & $0.0793$ & $11.2733$ & $0.0170$ & $-4.8348$ & $0.0116$ & $0.1986$ & $4622$ & $1.090$ & $-2.08$ & $5.42$ & $0.37$ & $6.72$ & $0.83$ & $7.18$ & D & $0.37$ & $5.89$ & D & $0.10$ & $0.89$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.01$ & D & $0.76$ & $-0.80$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J02005020$-$4657352 & 4942292917039880704 & $02$ $00$ $50.40$ & $-46$ $57$ $36.0$ & $13.240$ & $12.990$ & $1.007$ & $13.078$ & $\dots$ & $\dots$ & $-6.6$ & $1.9$ & $0.2465$ & $0.0144$ & $4.0575$ & $0.2376$ & $3.5566$ & $0.1599$ & $0.0449$ & $3.1545$ & $0.1675$ & $0.0531$ & $1.3570$ & $0.0120$ & $-9.7504$ & $0.0133$ & $-0.1900$ & $4738$ & $1.200$ & $-4.00$ & $3.50$ & $0.51$ & $4.94$ & $1.15$ & $5.58$ & D & $0.82$ & $4.42$ & D & $-2.18$ & $-3.31$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $-2.01$ & D & $0.31$ & $-3.17$ & D & CEMP-no & 2020ApJ...898..150E & 2012yCat.1322....0Z & STARHORSE\\
BPS CS 22958$-$0042 & 4718427642340545408 & $02$ $01$ $07.20$ & $-57$ $16$ $48.0$ & $14.520$ & $14.397$ & $0.672$ & $14.421$ & $151.0$ & $2.0$ & $\dots$ & $\dots$ & $0.9884$ & $0.0304$ & $1.0117$ & $0.0312$ & $0.9824$ & $0.0290$ & $0.0295$ & $0.9991$ & $0.0398$ & $0.0398$ & $36.2849$ & $0.0306$ & $-25.0691$ & $0.0301$ & $-0.0328$ & $5760$ & $3.550$ & $-2.99$ & $4.51$ & $2.15$ & $7.59$ & $2.15$ & $7.59$ & D & $0.34$ & $4.95$ & D & $-0.33$ & $-0.45$ & D & $\dots$ & $\dots$ & X & <-1.02 & $\dots$ & U & <+1.13 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
HE 0202$-$2204 & 5124354862729648000 & $02$ $04$ $50.40$ & $-21$ $50$ $24.0$ & $15.375$ & $15.288$ & $0.900$ & $15.351$ & $108.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0929$ & $0.0313$ & $10.7655$ & $3.6229$ & $6.3311$ & $1.2033$ & $0.1901$ & $9.3991$ & $0.4303$ & $0.0458$ & $3.0820$ & $0.0288$ & $-2.5584$ & $0.0260$ & $0.1402$ & $5280$ & $1.650$ & $-1.98$ & $5.52$ & $1.12$ & $7.57$ & $1.28$ & $7.73$ & D & $-0.03$ & $5.59$ & D & $0.67$ & $1.56$ & D & $\dots$ & $\dots$ & X & $1.35$ & $1.55$ & D & $0.48$ & $-0.98$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 0206$-$1916 & 5137368888514963072 & $02$ $09$ $19.20$ & $-19$ $01$ $48.0$ & $13.999$ & $13.746$ & $1.182$ & $13.883$ & $-199.5$ & $2.0$ & $-197.5$ & $6.1$ & $0.1457$ & $0.0178$ & $6.8635$ & $0.8404$ & $5.0867$ & $0.4478$ & $0.0880$ & $4.8009$ & $0.6238$ & $0.1299$ & $0.1729$ & $0.0153$ & $-12.0970$ & $0.0141$ & $0.2900$ & $5200$ & $2.700$ & $-2.20$ & $5.30$ & $2.17$ & $8.40$ & $2.19$ & $8.42$ & D & $0.56$ & $5.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.07$ & $2.05$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
HE 0207$-$1423 & 5148615002680748160 & $02$ $09$ $60.00$ & $-14$ $09$ $00.0$ & $15.037$ & $14.859$ & $0.978$ & $14.939$ & $-209.6$ & $2.0$ & $\dots$ & $\dots$ & $0.2558$ & $0.0261$ & $3.9093$ & $0.3987$ & $3.3552$ & $0.3032$ & $0.0904$ & $3.2440$ & $0.5973$ & $0.1841$ & $21.6769$ & $0.0298$ & $-3.1843$ & $0.0222$ & $0.2660$ & $5023$ & $2.070$ & $-2.95$ & $4.55$ & $2.38$ & $7.86$ & $2.42$ & $7.90$ & D & $0.54$ & $5.19$ & D & $0.33$ & $0.25$ & D & $\dots$ & $\dots$ & X & $1.73$ & $0.96$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2007ApJS..168..128B & STARHORSE\\
2MASS J02123845$+$0137580 & 2513425032102612480 & $02$ $12$ $38.40$ & $+01$ $37$ $48.0$ & $\dots$ & $17.205$ & $0.631$ & $17.225$ & $-5.4$ & $2.0$ & $\dots$ & $\dots$ & $0.2590$ & $0.0855$ & $3.8615$ & $1.2752$ & $4.3156$ & $0.6837$ & $0.1584$ & $3.6333$ & $0.5196$ & $0.1430$ & $7.3849$ & $0.0924$ & $-6.8251$ & $0.0748$ & $0.2081$ & $6333$ & $4.000$ & $-3.59$ & $3.91$ & $2.28$ & $7.12$ & $2.28$ & $7.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE\\
HD 13826 & 73753560659651584 & $02$ $15$ $00.00$ & $+12$ $14$ $24.0$ & $9.800$ & $7.649$ & $2.219$ & $8.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8645$ & $0.0231$ & $1.1568$ & $0.0309$ & $1.1038$ & $0.0260$ & $0.0235$ & $1.2583$ & $0.0013$ & $0.0010$ & $60.9924$ & $0.0293$ & $45.2563$ & $0.0285$ & $0.4427$ & $3540$ & $0.100$ & $-2.50$ & $5.00$ & $1.60$ & $7.53$ & $1.81$ & $7.74$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...581A..22A & 2002yCat.2237....0D & STARHORSE\\
HE 0212$-$0557 & 2488106513425124096 & $02$ $15$ $02.40$ & $-05$ $43$ $12.0$ & $14.700$ & $14.497$ & $1.101$ & $14.609$ & $-230.6$ & $2.0$ & $-221.6$ & $6.9$ & $0.2414$ & $0.0367$ & $4.1425$ & $0.6302$ & $3.1384$ & $0.4053$ & $0.1291$ & $2.5901$ & $0.4266$ & $0.1647$ & $3.9081$ & $0.0413$ & $-16.2048$ & $0.0310$ & $0.0528$ & $5075$ & $2.200$ & $-2.27$ & $5.23$ & $1.86$ & $8.02$ & $1.88$ & $8.04$ & D & $0.02$ & $5.35$ & D & $0.05$ & $0.65$ & D & $\dots$ & $\dots$ & X & $2.13$ & $2.04$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
BPS CS 22958$-$0083 & 4743992799514732800 & $02$ $15$ $43.20$ & $-54$ $00$ $00.0$ & $14.440$ & $14.196$ & $0.976$ & $14.276$ & $180.0$ & $2.0$ & $176.9$ & $3.8$ & $0.2211$ & $0.0137$ & $4.5236$ & $0.2811$ & $3.8039$ & $0.1708$ & $0.0449$ & $3.7631$ & $0.2237$ & $0.0594$ & $-6.7148$ & $0.0147$ & $-6.0629$ & $0.0144$ & $-0.1818$ & $4900$ & $1.750$ & $-3.05$ & $4.45$ & $0.53$ & $5.91$ & $0.71$ & $6.09$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <-0.11 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
2MASS J02212400$-$4056480 & 4951063721295222144 & $02$ $21$ $24.00$ & $-40$ $57$ $00.0$ & $\dots$ & $13.592$ & $1.052$ & $13.692$ & $-80.5$ & $2.0$ & $-82.3$ & $2.2$ & $0.1449$ & $0.0123$ & $6.8990$ & $0.5842$ & $5.3235$ & $0.3182$ & $0.0598$ & $5.2947$ & $0.4042$ & $0.0763$ & $-3.4474$ & $0.0099$ & $-2.6646$ & $0.0118$ & $-0.1492$ & $4797$ & $0.940$ & $-2.52$ & $4.98$ & $0.20$ & $6.11$ & $0.83$ & $6.74$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.52$ & D & $0.46$ & $-1.54$ & D & CEMP-no & 2020ApJS..249...30H & $\dots$ & STARHORSE\\
HE 0219$-$1739 & 5143740592756919808 & $02$ $21$ $40.80$ & $-17$ $25$ $48.0$ & $14.100$ & $14.450$ & $1.478$ & $14.692$ & $106.7$ & $2.0$ & $109.5$ & $2.3$ & $0.0238$ & $0.0207$ & $42.0217$ & $36.5458$ & $11.8983$ & $1.5918$ & $0.1338$ & $10.6758$ & $2.0683$ & $0.1937$ & $1.9639$ & $0.0202$ & $-1.2192$ & $0.0180$ & $0.1509$ & $4238$ & $0.470$ & $-3.09$ & $4.41$ & $1.90$ & $7.24$ & $2.21$ & $7.55$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & Simbad & STARHORSE\\
SDSS J022226.20$-$031338.0 & 2490338758252340480 & $02$ $22$ $26.40$ & $-03$ $13$ $48.0$ & $\dots$ & $16.663$ & $0.606$ & $16.680$ & $-124.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0145$ & $0.0777$ & $68.9739$ & $369.7174$ & $5.3309$ & $0.8556$ & $0.1605$ & $8.5087$ & $7.3412$ & $0.8628$ & $1.3676$ & $0.1233$ & $-11.9683$ & $0.0655$ & $-0.0756$ & $6345$ & $3.400$ & $-2.82$ & $4.68$ & $2.90$ & $8.51$ & $2.91$ & $8.52$ & D & $1.10$ & $5.88$ & D & $2.66$ & $2.71$ & D & $\dots$ & $\dots$ & X & $1.86$ & $1.22$ & D & $1.00$ & $-1.30$ & D & CEMP-$s$ & 2019A&A...628A..46C & $\dots$ & $\dots$\\
SMSS J022410.38$-$534659.9 & 4743316324985830784 & $02$ $24$ $09.60$ & $-53$ $46$ $48.0$ & $\dots$ & $13.252$ & $1.167$ & $13.383$ & $333.9$ & $2.0$ & $340.2$ & $2.5$ & $0.0393$ & $0.0104$ & $25.4534$ & $6.7594$ & $13.6513$ & $2.1065$ & $0.1543$ & $11.0288$ & $0.7341$ & $0.0666$ & $4.2258$ & $0.0113$ & $-2.2011$ & $0.0127$ & $-0.1458$ & $4630$ & $0.900$ & $-3.40$ & $4.10$ & $0.03$ & $5.06$ & $0.78$ & $5.81$ & D & $0.58$ & $4.78$ & D & $-0.06$ & $-0.59$ & D & $\dots$ & $\dots$ & X & $0.38$ & $-0.84$ & D & <+0.35 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
BD$+$44493 & 341511064663637376 & $02$ $26$ $50.40$ & $+44$ $57$ $36.0$ & $9.110$ & $8.863$ & $0.882$ & $8.923$ & $-150.6$ & $2.0$ & $-150.1$ & $0.9$ & $4.8661$ & $0.0226$ & $0.2055$ & $0.0010$ & $0.2043$ & $0.0011$ & $0.0053$ & $0.2041$ & $0.0002$ & $0.0009$ & $118.2207$ & $0.0207$ & $-32.0681$ & $0.0205$ & $0.2007$ & $5040$ & $2.100$ & $-4.26$ & $3.24$ & $1.18$ & $5.35$ & $1.18$ & $5.35$ & D & $0.87$ & $4.21$ & D & $-0.57$ & $-1.96$ & D & $\dots$ & $\dots$ & X & $-0.90$ & $-2.98$ & D & <+0.91 & $\dots$ & U & unknown & 2014AJ....147..136R & 2000A&A...355L..27H & STARHORSE\\
2MASS J02274104$-$0519230 & 2488723030210661248 & $02$ $27$ $40.80$ & $-05$ $19$ $12.0$ & $11.426$ & $11.081$ & $1.395$ & $11.291$ & $-298.1$ & $2.0$ & $-294.5$ & $0.5$ & $0.2001$ & $0.0205$ & $4.9979$ & $0.5109$ & $4.2865$ & $0.4445$ & $0.1037$ & $4.0212$ & $0.3364$ & $0.0837$ & $6.7188$ & $0.0209$ & $-6.1200$ & $0.0169$ & $0.0350$ & $4498$ & $0.960$ & $-2.38$ & $5.12$ & $0.08$ & $6.13$ & $0.73$ & $6.78$ & D & $0.41$ & $5.63$ & D & $0.72$ & $1.21$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.38$ & D & $0.42$ & $-1.44$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
BPS CS 29528$-$0028 & 5126641468958449536 & $02$ $28$ $26.40$ & $-21$ $33$ $00.0$ & $14.510$ & $14.426$ & $0.516$ & $14.435$ & $58.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5625$ & $0.0300$ & $1.7779$ & $0.0949$ & $1.6503$ & $0.0701$ & $0.0425$ & $1.5932$ & $0.1158$ & $0.0727$ & $14.2376$ & $0.0232$ & $-29.7351$ & $0.0275$ & $0.1935$ & $7100$ & $4.270$ & $-2.12$ & $5.38$ & $2.80$ & $9.11$ & $2.81$ & $9.12$ & D & $\dots$ & $\dots$ & X & $2.22$ & $2.97$ & D & $\dots$ & $\dots$ & X & $2.39$ & $2.45$ & D & $2.11$ & $0.51$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2007ApJ...655..492A & STARHORSE\\
BPS CS 29528$-$0041 & 5131487257219876864 & $02$ $29$ $24.00$ & $-18$ $13$ $48.0$ & $14.590$ & $14.453$ & $0.648$ & $14.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.8831$ & $0.0281$ & $1.1324$ & $0.0360$ & $1.0806$ & $0.0309$ & $0.0286$ & $1.0313$ & $0.0177$ & $0.0172$ & $31.7083$ & $0.0273$ & $-31.4721$ & $0.0291$ & $0.3659$ & $6150$ & $4.000$ & $-3.30$ & $4.20$ & $1.57$ & $6.70$ & $1.57$ & $6.70$ & D & $0.38$ & $4.68$ & D & $-0.10$ & $-0.53$ & D & $\dots$ & $\dots$ & X & $0.89$ & $-0.23$ & D & $\dots$ & $\dots$ & X & unknown & 2006A&A...459..125S & 2012yCat.1322....0Z & STARHORSE\\
SMSS J023139.43$-$523957.4 & 4744966898097944192 & $02$ $31$ $38.40$ & $-52$ $40$ $12.0$ & $\dots$ & $12.848$ & $1.007$ & $12.936$ & $146.1$ & $2.0$ & $145.5$ & $2.2$ & $0.3316$ & $0.0131$ & $3.0156$ & $0.1193$ & $2.9054$ & $0.1171$ & $0.0403$ & $2.9273$ & $0.1170$ & $0.0400$ & $25.6018$ & $0.0137$ & $-12.5118$ & $0.0136$ & $-0.0195$ & $4882$ & $1.550$ & $-2.94$ & $4.56$ & $0.40$ & $5.89$ & $0.77$ & $6.26$ & D & $0.68$ & $5.34$ & D & $-0.67$ & $-0.74$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-1.03$ & D & <+0.00 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
SMSS J023147.96$-$575341.7 & 4738641167184881536 & $02$ $31$ $48.00$ & $-57$ $53$ $24.0$ & $\dots$ & $14.813$ & $1.040$ & $14.909$ & $219.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0871$ & $0.0172$ & $11.4815$ & $2.2643$ & $8.0271$ & $1.0031$ & $0.1250$ & $7.3612$ & $1.3129$ & $0.1784$ & $-0.8481$ & $0.0212$ & $-0.0168$ & $0.0197$ & $-0.0483$ & $4720$ & $1.050$ & $-3.42$ & $4.08$ & $0.35$ & $5.36$ & $1.07$ & $6.08$ & D & $0.29$ & $4.47$ & D & $-2.07$ & $-2.62$ & D & $\dots$ & $\dots$ & X & $-1.64$ & $-2.88$ & D & <+0.30 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
HE 0231$-$4016 & 4952088844089190784 & $02$ $33$ $43.20$ & $-40$ $03$ $36.0$ & $16.090$ & $15.939$ & $0.653$ & $15.961$ & $180.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3797$ & $0.0288$ & $2.6340$ & $0.1998$ & $2.4041$ & $0.1456$ & $0.0606$ & $2.4311$ & $0.1642$ & $0.0676$ & $26.1609$ & $0.0244$ & $9.0823$ & $0.0313$ & $-0.2628$ & $5972$ & $3.590$ & $-2.08$ & $5.42$ & $1.32$ & $7.67$ & $1.32$ & $7.67$ & D & $0.20$ & $5.72$ & D & $0.77$ & $1.56$ & D & $\dots$ & $\dots$ & X & $1.42$ & $1.52$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
2MASS J02355867$-$6745520 & 4695429913536369024 & $02$ $35$ $57.60$ & $-67$ $45$ $36.0$ & $11.905$ & $11.593$ & $1.366$ & $11.791$ & $\dots$ & $\dots$ & $107.8$ & $1.1$ & $0.1981$ & $0.0113$ & $5.0490$ & $0.2875$ & $4.7493$ & $0.2072$ & $0.0436$ & $4.1223$ & $0.1645$ & $0.0399$ & $10.5425$ & $0.0128$ & $-1.3335$ & $0.0139$ & $0.0021$ & $4653$ & $0.910$ & $-1.55$ & $5.95$ & $0.97$ & $7.85$ & $1.11$ & $7.99$ & D & $\dots$ & $\dots$ & X & $0.10$ & $1.42$ & D & $\dots$ & $\dots$ & X & $0.49$ & $1.12$ & D & $0.50$ & $-0.53$ & D & unknown & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE\\
HE 0233$-$0343 & 2495327693479473408 & $02$ $36$ $28.80$ & $-03$ $30$ $00.0$ & $15.430$ & $15.258$ & $0.671$ & $15.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.7433$ & $0.0350$ & $1.3454$ & $0.0633$ & $1.2643$ & $0.0586$ & $0.0464$ & $1.2710$ & $0.0875$ & $0.0688$ & $49.9210$ & $0.0402$ & $-10.5683$ & $0.0349$ & $0.0674$ & $6100$ & $3.400$ & $-4.70$ & $2.80$ & $3.62$ & $7.35$ & $3.62$ & $7.35$ & D & $0.59$ & $3.49$ & D & $0.34$ & $-1.49$ & D & $\dots$ & $\dots$ & X & <+0.82 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787..162H & 2007ApJS..168..128B & STARHORSE\\
2MASS J02413897$-$0427349 & 5185261725234594688 & $02$ $41$ $38.40$ & $-04$ $27$ $36.0$ & $10.574$ & $10.242$ & $1.270$ & $10.407$ & $-165.0$ & $2.0$ & $-163.6$ & $0.5$ & $0.3922$ & $0.0148$ & $2.5498$ & $0.0962$ & $2.3112$ & $0.0810$ & $0.0350$ & $2.3639$ & $0.1627$ & $0.0688$ & $11.2516$ & $0.0175$ & $-26.7867$ & $0.0151$ & $0.1560$ & $4539$ & $0.790$ & $-2.48$ & $5.02$ & $0.40$ & $6.35$ & $0.97$ & $6.92$ & D & $0.51$ & $5.63$ & D & $0.24$ & $0.63$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.56$ & D & $0.48$ & $-1.48$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
BPS CS 22189$-$0009 & 5170309947645049728 & $02$ $41$ $43.20$ & $-13$ $28$ $12.0$ & $13.970$ & $13.791$ & $1.070$ & $13.895$ & $-42.0$ & $2.0$ & $-16.8$ & $4.3$ & $0.1361$ & $0.0169$ & $7.3500$ & $0.9141$ & $5.1165$ & $0.3716$ & $0.0726$ & $6.2551$ & $0.8912$ & $0.1425$ & $3.3663$ & $0.0167$ & $-4.6521$ & $0.0188$ & $0.2124$ & $4540$ & $0.600$ & $-3.85$ & $3.65$ & $0.23$ & $4.81$ & $0.93$ & $5.51$ & D & $0.37$ & $4.12$ & D & $-0.96$ & $-1.94$ & D & $\dots$ & $\dots$ & X & $-1.59$ & $-3.26$ & D & <+0.25 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
2MASS J02432593$-$3249014 & 5062842512914378368 & $02$ $43$ $26.40$ & $-32$ $49$ $12.0$ & $11.298$ & $10.997$ & $1.230$ & $11.149$ & $203.2$ & $2.0$ & $207.5$ & $0.3$ & $0.2958$ & $0.0172$ & $3.3802$ & $0.1971$ & $3.1046$ & $0.1538$ & $0.0496$ & $2.7808$ & $0.3467$ & $0.1247$ & $9.9428$ & $0.0088$ & $-4.9422$ & $0.0147$ & $-0.5087$ & $4613$ & $0.900$ & $-2.62$ & $4.88$ & $0.49$ & $6.30$ & $1.06$ & $6.87$ & D & $\dots$ & $\dots$ & X & $-0.59$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $-0.95$ & $-1.39$ & D & $0.93$ & $-1.17$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HE 0241$-$3512 & 5050140782793431680 & $02$ $43$ $26.40$ & $-35$ $00$ $00.0$ & $14.000$ & $13.688$ & $1.304$ & $13.865$ & $\dots$ & $\dots$ & $64.1$ & $1.4$ & $0.1729$ & $0.0139$ & $5.7848$ & $0.4661$ & $4.5496$ & $0.2232$ & $0.0490$ & $3.9045$ & $0.1891$ & $0.0484$ & $4.9046$ & $0.0091$ & $-6.6703$ & $0.0118$ & $-0.2990$ & $4600$ & $1.200$ & $-1.80$ & $5.70$ & $1.30$ & $7.93$ & $1.40$ & $8.03$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE\\
HE 0243$-$3044 & 5065476358659953408 & $02$ $45$ $16.80$ & $-30$ $31$ $48.0$ & $16.100$ & $15.888$ & $0.996$ & $15.973$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1784$ & $0.0337$ & $5.6066$ & $1.0598$ & $4.0936$ & $0.3963$ & $0.0968$ & $2.8675$ & $0.4780$ & $0.1667$ & $6.8096$ & $0.0359$ & $-4.3182$ & $0.0366$ & $-0.2465$ & $5400$ & $3.200$ & $-2.60$ & $4.90$ & $2.45$ & $8.28$ & $2.47$ & $8.30$ & D & $1.10$ & $6.10$ & D & $0.99$ & $1.26$ & D & $\dots$ & $\dots$ & X & $1.98$ & $1.56$ & D & $1.92$ & $-0.16$ & D & CEMP-$i$ & 2015ApJ...807..173H & Simbad & STARHORSE\\
SMSS J024643.28$-$352502.4 & 5049916997816908928 & $02$ $46$ $43.20$ & $-35$ $25$ $12.0$ & $\dots$ & $15.059$ & $1.088$ & $15.168$ & $-7.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0394$ & $0.0245$ & $25.4042$ & $15.8017$ & $8.3919$ & $0.6575$ & $0.0783$ & $9.1034$ & $1.6017$ & $0.1759$ & $3.4856$ & $0.0179$ & $-0.4249$ & $0.0228$ & $-0.2624$ & $4720$ & $1.050$ & $-3.37$ & $4.13$ & $0.02$ & $5.08$ & $0.80$ & $5.86$ & D & $0.64$ & $4.87$ & D & $-0.18$ & $-0.68$ & D & $\dots$ & $\dots$ & X & $0.26$ & $-0.93$ & D & <+0.50 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
SMSS J024858.41$-$684306.4 & 4647065936083474816 & $02$ $48$ $57.60$ & $-68$ $43$ $12.0$ & $\dots$ & $13.996$ & $0.942$ & $14.068$ & $239.2$ & $2.0$ & $224.8$ & $5.3$ & $0.2517$ & $0.0123$ & $3.9736$ & $0.1937$ & $3.5135$ & $0.1939$ & $0.0552$ & $3.3803$ & $0.1708$ & $0.0505$ & $-5.1148$ & $0.0145$ & $-8.6116$ & $0.0156$ & $-0.0527$ & $4977$ & $1.600$ & $-3.71$ & $3.79$ & $0.66$ & $5.38$ & $0.92$ & $5.64$ & D & $0.57$ & $4.46$ & D & $-0.15$ & $-0.99$ & D & $\dots$ & $\dots$ & X & $0.59$ & $-0.94$ & D & $1.00$ & $-2.19$ & D & CEMP-$r$ & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
2MASS J02500719$-$5145148 & 4748211380815958912 & $02$ $50$ $07.20$ & $-51$ $45$ $00.0$ & $12.440$ & $12.162$ & $1.287$ & $12.333$ & $\dots$ & $\dots$ & $310.9$ & $0.5$ & $0.1872$ & $0.0101$ & $5.3424$ & $0.2871$ & $5.1769$ & $0.2822$ & $0.0545$ & $4.7608$ & $0.1731$ & $0.0364$ & $-1.7401$ & $0.0100$ & $-0.9065$ & $0.0120$ & $0.0622$ & $4707$ & $1.400$ & $-2.20$ & $5.30$ & $1.04$ & $7.27$ & $1.28$ & $7.51$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $0.62$ & D & $\dots$ & $\dots$ & X & $0.48$ & $0.46$ & D & $0.62$ & $-1.06$ & D & unknown & 2018ApJ...858...92H & 2012yCat.1322....0Z & STARHORSE\\
HE 0251$-$3216 & 5052420242197525376 & $02$ $53$ $04.80$ & $-32$ $04$ $12.0$ & $15.350$ & $15.232$ & $0.733$ & $15.265$ & $94.9$ & $2.0$ & $\dots$ & $\dots$ & $0.8525$ & $0.0255$ & $1.1730$ & $0.0351$ & $1.1247$ & $0.0342$ & $0.0304$ & $1.1485$ & $0.0489$ & $0.0426$ & $45.0771$ & $0.0161$ & $-48.9134$ & $0.0247$ & $-0.6235$ & $5750$ & $3.700$ & $-3.15$ & $4.35$ & $2.44$ & $7.72$ & $2.44$ & $7.72$ & D & $0.60$ & $5.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.23$ & $0.26$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0253$-$6024 & 4725091438718928128 & $02$ $55$ $07.20$ & $-60$ $12$ $00.0$ & $13.500$ & $12.962$ & $1.416$ & $13.180$ & $\dots$ & $\dots$ & $96.2$ & $1.0$ & $0.0867$ & $0.0165$ & $11.5329$ & $2.1982$ & $9.4082$ & $0.6250$ & $0.0664$ & $9.2473$ & $1.7090$ & $0.1848$ & $6.8651$ & $0.0177$ & $-2.9569$ & $0.0184$ & $0.1312$ & $4640$ & $1.200$ & $-2.10$ & $5.40$ & $1.30$ & $7.63$ & $1.45$ & $7.78$ & D & $0.20$ & $5.70$ & D & $1.50$ & $2.27$ & D & $\dots$ & $\dots$ & X & $1.70$ & $1.78$ & D & $1.00$ & $-0.58$ & D & CEMP-$s$ & 2019A&A...623A.128H & Simbad & STARHORSE\\
LAMOST J025706.93$-$002233.7 & 2497957553494473088 & $02$ $57$ $07.20$ & $+00$ $22$ $48.0$ & $\dots$ & $14.990$ & $0.675$ & $15.015$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5222$ & $0.1711$ & $1.9151$ & $0.6275$ & $1.6245$ & $0.2952$ & $0.1817$ & $1.4837$ & $0.2943$ & $0.1983$ & $10.3909$ & $0.2050$ & $-10.8177$ & $0.1665$ & $0.0550$ & $6330$ & $4.200$ & $-2.24$ & $5.26$ & $0.76$ & $6.95$ & $0.76$ & $6.95$ & D & $0.09$ & $5.45$ & D & $0.42$ & $1.05$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.17$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & $\dots$ & STARHORSE\\
BPS CS 31078$-$0018 & 7189878332862720 & $03$ $00$ $60.00$ & $+06$ $16$ $48.0$ & $13.211$ & $12.940$ & $1.064$ & $13.042$ & $\dots$ & $\dots$ & $81.7$ & $1.8$ & $0.6778$ & $0.0151$ & $1.4753$ & $0.0328$ & $1.4135$ & $0.0309$ & $0.0219$ & $1.3800$ & $0.0568$ & $0.0412$ & $17.2077$ & $0.0177$ & $-10.2659$ & $0.0149$ & $0.1553$ & $5106$ & $2.490$ & $-3.02$ & $4.48$ & $0.73$ & $6.14$ & $0.74$ & $6.15$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.08$ & $-0.76$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & Simbad & STARHORSE\\
HE 0302$-$3417a & 5050991770433282688 & $03$ $04$ $28.80$ & $-34$ $06$ $00.0$ & $\dots$ & $10.600$ & $1.223$ & $10.749$ & $121.7$ & $2.0$ & $122.5$ & $0.5$ & $0.3321$ & $0.0124$ & $3.0114$ & $0.1123$ & $2.8561$ & $0.0961$ & $0.0337$ & $2.7311$ & $0.1575$ & $0.0577$ & $4.6174$ & $0.0090$ & $-20.4410$ & $0.0115$ & $-0.4138$ & $4400$ & $0.200$ & $-3.70$ & $3.80$ & $0.48$ & $5.21$ & $1.20$ & $5.93$ & D & $0.55$ & $4.45$ & D & $-1.35$ & $-2.18$ & D & $\dots$ & $\dots$ & X & $-2.10$ & $-3.62$ & D & <+0.16 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE\\
BPS CS 22968$-$0014 & 4734734636730938240 & $03$ $06$ $28.80$ & $-54$ $30$ $36.0$ & $13.700$ & $13.438$ & $1.067$ & $13.541$ & $158.3$ & $2.0$ & $159.4$ & $2.7$ & $0.1357$ & $0.0110$ & $7.3696$ & $0.5961$ & $5.3130$ & $0.3536$ & $0.0666$ & $5.4705$ & $0.4074$ & $0.0745$ & $-0.5004$ & $0.0114$ & $-5.1803$ & $0.0127$ & $0.0442$ & $4540$ & $0.600$ & $-3.85$ & $3.65$ & $0.25$ & $4.83$ & $0.95$ & $5.53$ & D & $0.43$ & $4.18$ & D & $-2.08$ & $-3.06$ & D & $\dots$ & $\dots$ & X & <-2.13 & $\dots$ & U & <-0.08 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
RAVE J030639.1$-$692040 & 4646413818312797440 & $03$ $06$ $38.40$ & $-69$ $20$ $24.0$ & $12.361$ & $12.101$ & $1.095$ & $12.212$ & $\dots$ & $\dots$ & $196.6$ & $0.9$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0990$ & $2.9171$ & $0.0773$ & $0.0265$ & $2.9069$ & $0.0751$ & $0.0258$ & $10.1416$ & $0.0119$ & $7.8946$ & $0.0139$ & $-0.0282$ & $4644$ & $1.040$ & $-2.79$ & $4.71$ & $0.10$ & $5.74$ & $0.79$ & $6.43$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $0.06$ & D & $\dots$ & $\dots$ & X & $0.20$ & $-0.41$ & D & $-0.12$ & $-2.39$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
HE 0305$-$4520 & 4754329789363963520 & $03$ $07$ $02.40$ & $-45$ $08$ $60.0$ & $13.979$ & $13.703$ & $1.124$ & $13.822$ & $135.3$ & $2.0$ & $138.2$ & $3.8$ & $0.0822$ & $0.0115$ & $12.1594$ & $1.7048$ & $7.3259$ & $0.3842$ & $0.0524$ & $7.8571$ & $0.6934$ & $0.0882$ & $2.9914$ & $0.0112$ & $-0.9304$ & $0.0138$ & $-0.1019$ & $4820$ & $1.300$ & $-3.00$ & $4.50$ & $0.59$ & $6.02$ & $1.11$ & $6.54$ & D & $0.39$ & $4.99$ & D & $-0.61$ & $-0.74$ & D & $\dots$ & $\dots$ & X & $0.32$ & $-0.50$ & D & $-0.27$ & $-2.75$ & D & unknown & 2014A&A...571A..40S & 2007ApJS..168..128B & STARHORSE\\
2MASS J03071478$-$0534554 & 5182553456296776576 & $03$ $07$ $14.40$ & $-05$ $34$ $48.0$ & $11.687$ & $11.376$ & $1.268$ & $11.540$ & $-99.1$ & $2.0$ & $-93.6$ & $0.8$ & $0.2007$ & $0.0140$ & $4.9816$ & $0.3473$ & $4.3779$ & $0.2224$ & $0.0508$ & $4.1082$ & $0.2116$ & $0.0515$ & $8.9957$ & $0.0147$ & $-9.2685$ & $0.0146$ & $0.2049$ & $4568$ & $1.200$ & $-2.23$ & $5.27$ & $0.44$ & $6.64$ & $0.90$ & $7.10$ & D & $0.53$ & $5.90$ & D & $0.38$ & $1.02$ & D & $\dots$ & $\dots$ & X & $0.17$ & $0.12$ & D & $0.50$ & $-1.21$ & D & unknown & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SDSS J030839.27$+$050534.9 & 3638734948445312 & $03$ $08$ $38.40$ & $+05$ $05$ $24.0$ & $\dots$ & $16.086$ & $1.082$ & $16.193$ & $316.1$ & $2.0$ & $\dots$ & $\dots$ & $0.7920$ & $0.0564$ & $1.2625$ & $0.0899$ & $1.2187$ & $0.0900$ & $0.0739$ & $1.2378$ & $0.1040$ & $0.0840$ & $42.6737$ & $0.0633$ & $-30.0464$ & $0.0499$ & $0.0212$ & $5950$ & $4.000$ & $-2.19$ & $5.31$ & $2.36$ & $8.60$ & $2.36$ & $8.60$ & D & $0.31$ & $5.72$ & D & $0.37$ & $1.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
SMSS J031300.36$-$670839.3 & 4671418400651900544 & $03$ $13$ $00.00$ & $-67$ $08$ $24.0$ & $\dots$ & $14.509$ & $1.019$ & $14.600$ & $298.5$ & $2.0$ & $-67.9$ & $8.9$ & $0.1078$ & $0.0139$ & $9.2741$ & $1.1989$ & $6.4839$ & $0.3868$ & $0.0597$ & $6.3259$ & $0.5308$ & $0.0839$ & $7.0094$ & $0.0188$ & $1.0659$ & $0.0170$ & $-0.0110$ & $5125$ & $2.300$ & $-7.80$ & $-0.30$ & $5.39$ & $6.02$ & $5.39$ & $6.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...806L..16B & $\dots$ & STARHORSE\\
2MASS J03142084$-$1035112 & 5165882351758796544 & $03$ $14$ $21.60$ & $-10$ $35$ $24.0$ & $12.730$ & $12.451$ & $1.149$ & $12.577$ & $\dots$ & $\dots$ & $252.7$ & $4.5$ & $0.2254$ & $0.0197$ & $4.4369$ & $0.3884$ & $4.1665$ & $0.2802$ & $0.0672$ & $3.8161$ & $0.2739$ & $0.0718$ & $5.1634$ & $0.0169$ & $-13.1854$ & $0.0172$ & $0.2271$ & $4769$ & $1.150$ & $-3.75$ & $3.75$ & $0.76$ & $5.44$ & $1.45$ & $6.13$ & D & $\dots$ & $\dots$ & X & $-1.52$ & $-2.40$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-1.92$ & D & $0.55$ & $-2.68$ & D & CEMP-no & 2020ApJS..249...30H & 1996ApJ...471..254R & STARHORSE\\
CD$-$28 1082 & 5060951146760179456 & $03$ $16$ $26.40$ & $-28$ $10$ $48.0$ & $10.410$ & $10.236$ & $1.100$ & $10.348$ & $\dots$ & $\dots$ & $-32.4$ & $1.5$ & $1.1776$ & $0.0394$ & $0.8492$ & $0.0284$ & $0.8320$ & $0.0227$ & $0.0273$ & $0.8656$ & $0.0440$ & $0.0508$ & $35.4734$ & $0.0236$ & $-16.9584$ & $0.0298$ & $-0.6793$ & $5200$ & $1.900$ & $-2.45$ & $5.05$ & $2.19$ & $8.17$ & $2.25$ & $8.23$ & D & $\dots$ & $\dots$ & X & $1.44$ & $1.86$ & D & $\dots$ & $\dots$ & X & $2.09$ & $1.82$ & D & $2.07$ & $0.14$ & D & CEMP-$i$ & 2019MNRAS.486.3266P & 2000A&A...355L..27H & STARHORSE\\
HE 0314$-$0143 & 3262270176641130112 & $03$ $17$ $21.60$ & $-01$ $32$ $24.0$ & $11.630$ & $11.144$ & $1.645$ & $11.457$ & $-33.6$ & $2.0$ & $-30.7$ & $0.3$ & $0.2199$ & $0.0173$ & $4.5483$ & $0.3574$ & $4.0003$ & $0.2733$ & $0.0683$ & $3.8123$ & $0.4557$ & $0.1195$ & $9.5233$ & $0.0192$ & $-6.4141$ & $0.0179$ & $0.1336$ & $3881$ & $0.250$ & $-1.90$ & $5.60$ & $0.95$ & $7.48$ & $1.19$ & $7.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.35$ & $1.63$ & D & $1.23$ & $-0.15$ & D & CEMP-$i$ & 2021MNRAS.506.1962S & Simbad & STARHORSE\\
BPS CS 22185$-$0007 & 5154949976364118400 & $03$ $17$ $36.00$ & $-15$ $17$ $24.0$ & $13.340$ & $13.077$ & $1.049$ & $13.176$ & $105.0$ & $2.0$ & $100.8$ & $1.5$ & $0.2675$ & $0.0154$ & $3.7381$ & $0.2147$ & $3.2864$ & $0.1375$ & $0.0418$ & $3.2548$ & $0.2537$ & $0.0779$ & $16.0300$ & $0.0149$ & $-7.0132$ & $0.0141$ & $-0.1230$ & $4730$ & $1.300$ & $-3.02$ & $4.48$ & $0.12$ & $5.53$ & $0.70$ & $6.11$ & D & $0.45$ & $5.03$ & D & $-0.79$ & $-0.94$ & D & $\dots$ & $\dots$ & X & $-1.00$ & $-1.84$ & D & $-0.30$ & $-2.80$ & D & CEMP-no & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
HE 0317$-$4705 & 4750163327489267456 & $03$ $18$ $45.60$ & $-46$ $54$ $36.0$ & $12.550$ & $12.310$ & $1.204$ & $12.453$ & $\dots$ & $\dots$ & $175.0$ & $0.9$ & $0.2597$ & $0.0112$ & $3.8503$ & $0.1664$ & $3.7746$ & $0.1485$ & $0.0393$ & $3.6344$ & $0.0837$ & $0.0230$ & $14.4134$ & $0.0121$ & $-10.1986$ & $0.0141$ & $-0.0374$ & $4730$ & $1.300$ & $-2.30$ & $5.20$ & $1.40$ & $7.53$ & $1.57$ & $7.70$ & D & $0.50$ & $5.80$ & D & $1.70$ & $2.27$ & D & $\dots$ & $\dots$ & X & $1.00$ & $0.88$ & D & $1.00$ & $-0.78$ & D & unknown & 2019A&A...623A.128H & 2012yCat.1322....0Z & STARHORSE\\
2MASS J03193531$-$3250433 & 5054340333095950464 & $03$ $19$ $36.00$ & $-32$ $51$ $00.0$ & $10.902$ & $10.817$ & $0.581$ & $10.831$ & $\dots$ & $\dots$ & $48.2$ & $0.5$ & $4.5579$ & $0.0157$ & $0.2194$ & $0.0008$ & $0.2184$ & $0.0008$ & $0.0035$ & $0.2187$ & $0.0008$ & $0.0037$ & $31.9050$ & $0.0116$ & $-198.8012$ & $0.0165$ & $-0.3025$ & $6311$ & $3.050$ & $-2.93$ & $4.57$ & $1.60$ & $7.10$ & $1.61$ & $7.11$ & D & $\dots$ & $\dots$ & X & $-0.28$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $-0.15$ & $-0.90$ & D & $1.14$ & $-1.27$ & D & CEMP-$r$ & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE\\
HE 0319$-$0215 & 3262319242347448320 & $03$ $21$ $45.60$ & $-02$ $04$ $48.0$ & $13.600$ & $13.495$ & $1.383$ & $13.699$ & $-225.8$ & $\dots$ & $-232.3$ & $4.4$ & $0.0842$ & $0.0158$ & $11.8716$ & $2.2268$ & $8.5172$ & $0.6527$ & $0.0766$ & $11.6619$ & $0.4088$ & $0.0351$ & $2.2237$ & $0.0179$ & $-6.3341$ & $0.0178$ & $0.2147$ & $4448$ & $0.620$ & $-2.30$ & $5.20$ & $2.00$ & $8.13$ & $2.08$ & $8.21$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE\\
HE 0322$-$1504 & 5113010754589810688 & $03$ $24$ $40.80$ & $-14$ $54$ $36.0$ & $14.294$ & $13.942$ & $1.435$ & $14.166$ & $36.9$ & $2.0$ & $31.0$ & $1.9$ & $0.0837$ & $0.0193$ & $11.9455$ & $2.7511$ & $6.0065$ & $0.7950$ & $0.1324$ & $8.0827$ & $0.3392$ & $0.0420$ & $3.5387$ & $0.0194$ & $-3.5235$ & $0.0207$ & $-0.0362$ & $4460$ & $0.800$ & $-1.95$ & $5.55$ & $2.31$ & $8.79$ & $2.34$ & $8.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005ARA&A..43..531B & 2014AJ....148...81M & STARHORSE\\
LAMOST J032653.88$+$020228.1 & 3268028903151246720 & $03$ $26$ $52.80$ & $+02$ $02$ $24.0$ & $12.670$ & $11.567$ & $1.123$ & $11.686$ & $53.0$ & $2.0$ & $105.7$ & $0.7$ & $0.5583$ & $0.0150$ & $1.7910$ & $0.0482$ & $1.6951$ & $0.0414$ & $0.0244$ & $1.6379$ & $0.0796$ & $0.0486$ & $22.6859$ & $0.0180$ & $-14.1630$ & $0.0153$ & $0.1376$ & $4700$ & $1.100$ & $-3.36$ & $4.14$ & $0.08$ & $5.15$ & $0.81$ & $5.88$ & D & $0.75$ & $4.99$ & D & $-0.69$ & $-1.18$ & D & $\dots$ & $\dots$ & X & $-1.37$ & $-2.55$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & 2000A&A...355L..27H & STARHORSE\\
BPS CS 29526$-$0110 & 5098658004678548352 & $03$ $27$ $43.20$ & $-23$ $00$ $36.0$ & $13.350$ & $13.254$ & $0.529$ & $13.264$ & $208.4$ & $2.0$ & $204.6$ & $5.5$ & $1.2636$ & $0.0210$ & $0.7914$ & $0.0131$ & $0.7747$ & $0.0137$ & $0.0177$ & $0.7821$ & $0.0282$ & $0.0360$ & $28.6045$ & $0.0217$ & $-90.8936$ & $0.0223$ & $-0.0307$ & $6500$ & $3.200$ & $-2.38$ & $5.12$ & $2.29$ & $8.34$ & $2.31$ & $8.36$ & D & $0.28$ & $5.50$ & D & $0.93$ & $1.42$ & D & $\dots$ & $\dots$ & X & $2.15$ & $1.95$ & D & $1.76$ & $-0.10$ & D & CEMP-$i$ & 2002PASJ...54..933A & 2005AJ....130.2804R & STARHORSE\\
SMSS J033005.90$-$681352.5 & 4670401077518232960 & $03$ $30$ $04.80$ & $-68$ $13$ $48.0$ & $\dots$ & $14.042$ & $1.029$ & $14.136$ & $-315.2$ & $2.0$ & $\dots$ & $\dots$ & $0.1137$ & $0.0126$ & $8.7989$ & $0.9761$ & $6.0136$ & $0.3774$ & $0.0628$ & $6.3276$ & $0.7929$ & $0.1253$ & $10.3465$ & $0.0169$ & $4.3041$ & $0.0165$ & $0.0004$ & $4882$ & $1.450$ & $-3.44$ & $4.06$ & $0.65$ & $5.64$ & $1.08$ & $6.07$ & D & $0.63$ & $4.79$ & D & $-0.21$ & $-0.78$ & D & $\dots$ & $\dots$ & X & $-0.68$ & $-1.94$ & D & <+0.62 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
G 77$-$61 & 3265069670684495744 & $03$ $32$ $38.40$ & $+01$ $58$ $12.0$ & $13.900$ & $13.318$ & $1.706$ & $13.659$ & $-33.6$ & $2.0$ & $-21.0$ & $3.2$ & $13.6824$ & $0.1088$ & $0.0731$ & $0.0006$ & $0.0731$ & $0.0005$ & $0.0073$ & $\dots$ & $\dots$ & $\dots$ & $189.3280$ & $0.1224$ & $-754.4074$ & $0.1199$ & $0.5793$ & $4174$ & $5.070$ & $-4.36$ & $3.14$ & $3.10$ & $7.17$ & $3.12$ & $7.19$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2020ApJ...894....7Y & Simbad & $\dots$\\
HE 0336$+$0113 & 3270745624585276160 & $03$ $38$ $52.80$ & $+01$ $23$ $24.0$ & $14.960$ & $14.764$ & $0.962$ & $14.841$ & $66.6$ & $2.0$ & $\dots$ & $\dots$ & $1.2146$ & $0.0335$ & $0.8233$ & $0.0227$ & $0.7917$ & $0.0193$ & $0.0244$ & $0.7886$ & $0.0232$ & $0.0294$ & $101.5503$ & $0.0434$ & $-31.0622$ & $0.0344$ & $-0.1182$ & $5700$ & $3.500$ & $-2.68$ & $4.82$ & $2.37$ & $8.12$ & $2.38$ & $8.13$ & D & $1.02$ & $5.94$ & D & $1.78$ & $1.97$ & D & $\dots$ & $\dots$ & X & $2.48$ & $1.98$ & D & $1.17$ & $-0.99$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0338$-$3945 & 4856059422664301440 & $03$ $39$ $55.20$ & $-39$ $36$ $00.0$ & $15.333$ & $15.239$ & $0.646$ & $15.260$ & $177.7$ & $2.0$ & $\dots$ & $\dots$ & $0.6510$ & $0.0210$ & $1.5362$ & $0.0495$ & $1.4511$ & $0.0483$ & $0.0333$ & $1.4914$ & $0.0625$ & $0.0419$ & $13.9916$ & $0.0199$ & $-5.4206$ & $0.0252$ & $-0.1243$ & $6160$ & $4.130$ & $-2.42$ & $5.08$ & $2.07$ & $8.08$ & $2.07$ & $8.08$ & D & $0.27$ & $5.45$ & D & $0.83$ & $1.28$ & D & $\dots$ & $\dots$ & X & $2.34$ & $2.10$ & D & $1.92$ & $0.02$ & D & CEMP-$i$ & 2006A&A...451..651J & Simbad & STARHORSE\\
SDSS J035111.27$+$102643.2 & 3302802538930038016 & $03$ $51$ $12.00$ & $+10$ $26$ $60.0$ & $\dots$ & $16.357$ & $1.097$ & $16.468$ & $98.7$ & $2.0$ & $\dots$ & $\dots$ & $0.2385$ & $0.0644$ & $4.1929$ & $1.1319$ & $3.0483$ & $0.3480$ & $0.1142$ & $3.8164$ & $0.2255$ & $0.0591$ & $3.3120$ & $0.0805$ & $1.0680$ & $0.0537$ & $-0.1525$ & $5450$ & $3.600$ & $-3.18$ & $4.32$ & $1.55$ & $6.80$ & $1.55$ & $6.80$ & D & $0.71$ & $5.13$ & D & $0.96$ & $0.65$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
HE 0400$-$2030 & 5094149422889888512 & $04$ $02$ $14.40$ & $-20$ $21$ $36.0$ & $14.033$ & $13.853$ & $1.007$ & $13.940$ & $221.8$ & $2.0$ & $228.8$ & $4.4$ & $0.1952$ & $0.0232$ & $5.1233$ & $0.6079$ & $4.2485$ & $0.3200$ & $0.0753$ & $4.3923$ & $0.5513$ & $0.1255$ & $3.4750$ & $0.0197$ & $-8.9109$ & $0.0208$ & $-0.5552$ & $5600$ & $3.500$ & $-1.80$ & $5.70$ & $1.17$ & $7.80$ & $1.17$ & $7.80$ & D & $0.62$ & $6.42$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.69$ & $2.07$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
HE 0401$-$3835 & 4844991463741166080 & $04$ $03$ $14.40$ & $-38$ $27$ $36.0$ & $16.350$ & $16.184$ & $0.855$ & $16.238$ & $347.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1318$ & $0.0354$ & $7.5844$ & $2.0378$ & $4.3094$ & $0.6194$ & $0.1437$ & $6.7979$ & $0.7782$ & $0.1145$ & $5.5471$ & $0.0336$ & $2.8257$ & $0.0438$ & $-0.1495$ & $5458$ & $3.200$ & $-3.05$ & $4.45$ & $0.90$ & $6.28$ & $0.90$ & $6.28$ & D & $0.16$ & $4.71$ & D & $-0.13$ & $-0.31$ & D & $\dots$ & $\dots$ & X & $-0.80$ & $-1.67$ & D & <+0.83 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 0405$-$0526 & 3197521276912546432 & $04$ $07$ $48.00$ & $-05$ $17$ $60.0$ & $\dots$ & $10.475$ & $0.995$ & $10.560$ & $165.7$ & $2.0$ & $166.1$ & $0.2$ & $2.1715$ & $0.0167$ & $0.4605$ & $0.0035$ & $0.4543$ & $0.0031$ & $0.0068$ & $0.4490$ & $0.0082$ & $0.0183$ & $138.8449$ & $0.0166$ & $-47.2169$ & $0.0135$ & $0.0704$ & $5083$ & $3.860$ & $-2.18$ & $5.32$ & $0.92$ & $7.17$ & $0.92$ & $7.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $-0.22$ & D & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & $\dots$ & STARHORSE\\
GALAH 160916003801057 & 4629387541455631744 & $04$ $13$ $09.60$ & $-73$ $39$ $36.0$ & $\dots$ & $12.298$ & $1.292$ & $12.470$ & $128.5$ & $0.2$ & $128.1$ & $0.8$ & $0.1859$ & $0.0103$ & $5.3784$ & $0.2987$ & $5.3239$ & $0.2926$ & $0.0550$ & $4.9550$ & $0.5907$ & $0.1192$ & $10.2597$ & $0.0119$ & $-7.5911$ & $0.0127$ & $0.0766$ & $4481$ & $1.399$ & $-2.64$ & $4.86$ & $0.40$ & $6.19$ & $0.86$ & $6.65$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.19$ & $-0.24$ & D & $-0.22$ & $-0.68$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HE 0414$-$0343 & 3204073472859500160 & $04$ $17$ $16.80$ & $-03$ $36$ $36.0$ & $11.040$ & $10.794$ & $1.246$ & $10.951$ & $-36.0$ & $2.0$ & $15.5$ & $2.2$ & $0.2285$ & $0.0144$ & $4.3759$ & $0.2753$ & $3.7739$ & $0.2140$ & $0.0567$ & $3.7181$ & $0.0817$ & $0.0220$ & $6.7185$ & $0.0162$ & $-12.2514$ & $0.0106$ & $0.0379$ & $4863$ & $1.250$ & $-2.24$ & $5.26$ & $1.44$ & $7.63$ & $1.59$ & $7.78$ & D & $0.46$ & $5.82$ & D & $0.48$ & $1.11$ & D & $\dots$ & $\dots$ & X & $1.87$ & $1.81$ & D & $1.23$ & $-0.49$ & D & CEMP-$s$ & 2015ApJ...814..121H & 2000A&A...355L..27H & STARHORSE\\
HE 0420$+$0123a & 3279770347306973056 & $04$ $23$ $14.40$ & $+01$ $30$ $36.0$ & $11.483$ & $11.170$ & $1.159$ & $11.299$ & $-53.3$ & $2.0$ & $-55.3$ & $0.4$ & $0.8687$ & $0.0211$ & $1.1512$ & $0.0280$ & $1.1245$ & $0.0321$ & $0.0286$ & $1.1362$ & $0.0452$ & $0.0398$ & $33.2914$ & $0.0211$ & $-21.4623$ & $0.0156$ & $-0.1461$ & $4800$ & $1.450$ & $-3.03$ & $4.47$ & $0.33$ & $5.73$ & $0.78$ & $6.18$ & D & $0.44$ & $5.01$ & D & $0.11$ & $-0.05$ & D & $\dots$ & $\dots$ & X & $0.08$ & $-0.77$ & D & $0.79$ & $-1.72$ & D & CEMP-$r$ & 2011A&A...527A..65H & 2014AJ....148...81M & STARHORSE\\
2MASS J04232440$-$1315060 & 3176916532086849792 & $04$ $23$ $24.00$ & $-13$ $15$ $00.0$ & $11.856$ & $11.347$ & $1.615$ & $11.646$ & $-98.4$ & $2.0$ & $-96.1$ & $0.5$ & $0.1388$ & $0.0204$ & $7.2024$ & $1.0580$ & $6.0210$ & $0.6695$ & $0.1112$ & $6.3093$ & $0.4388$ & $0.0696$ & $1.3781$ & $0.0165$ & $-6.7442$ & $0.0164$ & $0.0716$ & $4175$ & $0.020$ & $-2.38$ & $5.12$ & $0.58$ & $6.63$ & $1.07$ & $7.12$ & D & $0.42$ & $5.64$ & D & $-0.24$ & $0.25$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.49$ & D & $0.08$ & $-1.78$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
HE 0430$-$4901 & 4787830774791048832 & $04$ $31$ $31.20$ & $-48$ $54$ $36.0$ & $14.572$ & $14.461$ & $0.854$ & $14.515$ & $\dots$ & $\dots$ & $107.2$ & $0.2$ & $0.4042$ & $0.0147$ & $2.4737$ & $0.0900$ & $2.2924$ & $0.0972$ & $0.0424$ & $2.2396$ & $0.0737$ & $0.0329$ & $4.2800$ & $0.0126$ & $0.7344$ & $0.0133$ & $-0.0120$ & $5500$ & $3.300$ & $-3.10$ & $4.40$ & $1.00$ & $6.33$ & $1.00$ & $6.33$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & 2007ApJS..168..128B & STARHORSE\\
HE 0430$-$4404 & 4791557603813200128 & $04$ $31$ $38.40$ & $-43$ $57$ $36.0$ & $15.724$ & $15.629$ & $0.632$ & $15.649$ & $201.5$ & $2.0$ & $\dots$ & $\dots$ & $0.6373$ & $0.0309$ & $1.5690$ & $0.0761$ & $1.5040$ & $0.0689$ & $0.0458$ & $1.5335$ & $0.0871$ & $0.0568$ & $-0.1925$ & $0.0362$ & $-12.5320$ & $0.0394$ & $-0.2385$ & $6214$ & $4.270$ & $-2.07$ & $5.43$ & $1.39$ & $7.75$ & $1.39$ & $7.75$ & D & $0.26$ & $5.79$ & D & $0.65$ & $1.45$ & D & $\dots$ & $\dots$ & X & $1.56$ & $1.67$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 0430$-$1609 & 3172372181809853312 & $04$ $32$ $50.40$ & $-16$ $03$ $36.0$ & $13.100$ & $12.915$ & $1.315$ & $13.095$ & $231.8$ & $\dots$ & $234.8$ & $1.7$ & $6.0877$ & $0.0571$ & $0.1643$ & $0.0015$ & $0.1636$ & $0.0015$ & $0.0094$ & $0.1693$ & $0.0006$ & $0.0038$ & $265.8492$ & $0.0502$ & $-76.8285$ & $0.0511$ & $-0.3235$ & $4621$ & $0.980$ & $-3.00$ & $4.50$ & $1.14$ & $6.57$ & $1.66$ & $7.09$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE\\
HE 0432$-$1005a & 3185294604533440640 & $04$ $35$ $02.40$ & $-09$ $59$ $24.0$ & $\dots$ & $12.678$ & $1.172$ & $12.812$ & $-64.8$ & $2.0$ & $197.9$ & $0.8$ & $0.2133$ & $0.0180$ & $4.6874$ & $0.3959$ & $4.1608$ & $0.2053$ & $0.0493$ & $3.8874$ & $0.7029$ & $0.1808$ & $8.5062$ & $0.0152$ & $-7.1648$ & $0.0114$ & $0.4026$ & $4525$ & $0.500$ & $-3.21$ & $4.29$ & $0.23$ & $5.45$ & $0.95$ & $6.17$ & D & $0.50$ & $4.89$ & D & $-0.67$ & $-1.01$ & D & $\dots$ & $\dots$ & X & $-0.90$ & $-1.93$ & D & <+0.40 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE\\
2MASS J04415087$-$2303481 & 4895282193586196096 & $04$ $41$ $50.40$ & $-23$ $03$ $36.0$ & $12.459$ & $12.294$ & $0.797$ & $12.338$ & $58.5$ & $2.0$ & $62.5$ & $1.6$ & $0.3656$ & $0.0110$ & $2.7353$ & $0.0821$ & $2.5420$ & $0.0809$ & $0.0318$ & $2.5408$ & $0.0617$ & $0.0243$ & $14.7958$ & $0.0071$ & $-9.9558$ & $0.0100$ & $-0.2450$ & $5525$ & $1.630$ & $-2.48$ & $5.02$ & $0.64$ & $6.59$ & $0.93$ & $6.88$ & D & $0.23$ & $5.35$ & D & $-0.22$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.41$ & $-0.71$ & D & $0.55$ & $-1.41$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J04420818$-$3421138 & 4868057499705138560 & $04$ $42$ $07.20$ & $-34$ $21$ $00.0$ & $11.440$ & $11.170$ & $1.237$ & $11.324$ & $\dots$ & $\dots$ & $319.5$ & $0.2$ & $0.2962$ & $0.0141$ & $3.3758$ & $0.1607$ & $3.1972$ & $0.1214$ & $0.0380$ & $3.0572$ & $0.1702$ & $0.0557$ & $8.9716$ & $0.0131$ & $-0.6718$ & $0.0170$ & $-0.2258$ & $5005$ & $2.120$ & $-1.94$ & $5.56$ & $1.80$ & $8.29$ & $1.83$ & $8.32$ & D & $\dots$ & $\dots$ & X & $0.50$ & $1.43$ & D & $\dots$ & $\dots$ & X & $1.38$ & $1.62$ & D & $0.60$ & $-0.82$ & D & CEMP-$s$ & 2020ApJS..249...30H & 2000A&A...355L..27H & STARHORSE\\
HE 0441$-$0652 & 3187834888708843008 & $04$ $43$ $28.80$ & $-06$ $46$ $48.0$ & $14.228$ & $13.975$ & $1.260$ & $14.136$ & $-30.6$ & $2.0$ & $-30.0$ & $2.9$ & $0.1051$ & $0.0187$ & $9.5181$ & $1.6937$ & $5.3580$ & $0.3388$ & $0.0632$ & $6.3356$ & $0.8984$ & $0.1418$ & $3.7179$ & $0.0192$ & $-4.4006$ & $0.0177$ & $-0.1216$ & $4900$ & $1.400$ & $-2.50$ & $5.00$ & $1.37$ & $7.30$ & $1.59$ & $7.52$ & D & $0.31$ & $5.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.13$ & $0.81$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
BPS CS 31080$-$0095 & 4790354875531489024 & $04$ $44$ $21.60$ & $-45$ $13$ $48.0$ & $12.989$ & $12.854$ & $0.707$ & $12.884$ & $\dots$ & $\dots$ & $-45.4$ & $3.2$ & $2.4337$ & $0.0119$ & $0.4109$ & $0.0020$ & $0.4077$ & $0.0020$ & $0.0049$ & $0.4060$ & $0.0037$ & $0.0090$ & $61.7151$ & $0.0128$ & $139.0903$ & $0.0157$ & $0.0274$ & $6050$ & $4.500$ & $-2.85$ & $4.65$ & $2.67$ & $8.25$ & $2.67$ & $8.25$ & D & $0.63$ & $5.38$ & D & $-0.31$ & $-0.29$ & D & $\dots$ & $\dots$ & X & $0.72$ & $0.05$ & D & $\dots$ & $\dots$ & X & unknown & 2006A&A...459..125S & 2007ApJ...658.1203J & STARHORSE\\
HD 30443 & 173999677897227392 & $04$ $49$ $16.80$ & $+35$ $00$ $00.0$ & $8.820$ & $7.764$ & $2.455$ & $8.530$ & $70.0$ & $2.0$ & $67.9$ & $0.4$ & $1.9456$ & $0.0448$ & $0.5140$ & $0.0118$ & $0.4996$ & $0.0106$ & $0.0212$ & $\dots$ & $\dots$ & $\dots$ & $12.4503$ & $0.0536$ & $-7.2420$ & $0.0410$ & $0.2689$ & $4040$ & $2.050$ & $-1.68$ & $5.82$ & $1.68$ & $8.43$ & $1.72$ & $8.47$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2020JApA...41...36P & Simbad & $\dots$\\
HE 0448$-$4806 & 4786437384321028608 & $04$ $49$ $33.60$ & $-48$ $01$ $12.0$ & $12.350$ & $12.643$ & $0.810$ & $12.689$ & $126.0$ & $2.0$ & $128.1$ & $15.4$ & $0.9536$ & $0.0210$ & $1.0486$ & $0.0231$ & $1.0258$ & $0.0197$ & $0.0192$ & $0.9609$ & $0.0531$ & $0.0553$ & $25.0656$ & $0.0240$ & $4.4365$ & $0.0291$ & $-0.3173$ & $5900$ & $3.600$ & $-2.30$ & $5.20$ & $2.28$ & $8.41$ & $2.28$ & $8.41$ & D & $0.48$ & $5.78$ & D & $1.14$ & $1.71$ & D & $\dots$ & $\dots$ & X & $1.82$ & $1.70$ & D & $1.91$ & $0.13$ & D & CEMP-$r$ & 2015ApJ...807..173H & 2000A&A...355L..27H & STARHORSE\\
HE 0450$-$4705 & 4786891482623487232 & $04$ $51$ $33.60$ & $-47$ $00$ $00.0$ & $14.334$ & $14.154$ & $0.858$ & $14.208$ & $-6.3$ & $2.0$ & $-1.1$ & $6.7$ & $0.4324$ & $0.0143$ & $2.3126$ & $0.0765$ & $2.1048$ & $0.0857$ & $0.0407$ & $2.1696$ & $0.0800$ & $0.0369$ & $19.8477$ & $0.0145$ & $-27.4491$ & $0.0180$ & $-0.1970$ & $5429$ & $3.340$ & $-3.10$ & $4.40$ & $0.81$ & $6.14$ & $0.81$ & $6.14$ & D & $0.20$ & $4.70$ & D & $-0.38$ & $-0.61$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 0450$-$4902 & 4786258163926019200 & $04$ $51$ $43.20$ & $-48$ $57$ $36.0$ & $15.840$ & $15.764$ & $0.591$ & $15.779$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5164$ & $0.0298$ & $1.9364$ & $0.1116$ & $1.8357$ & $0.1126$ & $0.0613$ & $1.8309$ & $0.1228$ & $0.0671$ & $-19.0537$ & $0.0289$ & $-0.3835$ & $0.0375$ & $-0.1659$ & $6300$ & $4.500$ & $-3.10$ & $4.40$ & $2.06$ & $7.39$ & $2.06$ & $7.39$ & D & $0.56$ & $5.06$ & D & $0.67$ & $0.44$ & D & $\dots$ & $\dots$ & X & $1.24$ & $0.32$ & D & <+2.03 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2012yCat.1322....0Z & STARHORSE\\
HE 0451$-$3127 & 4874815544846356736 & $04$ $53$ $45.60$ & $-31$ $22$ $12.0$ & $\dots$ & $14.178$ & $0.874$ & $14.235$ & $342.4$ & $2.0$ & $206.6$ & $4.9$ & $0.1635$ & $0.0149$ & $6.1153$ & $0.5590$ & $5.2648$ & $0.3246$ & $0.0617$ & $5.2757$ & $0.4690$ & $0.0889$ & $4.9135$ & $0.0145$ & $-0.3934$ & $0.0159$ & $-0.2063$ & $5250$ & $1.490$ & $-2.40$ & $5.10$ & $1.00$ & $7.03$ & $1.27$ & $7.30$ & D & $\dots$ & $\dots$ & X & $0.25$ & $0.72$ & D & $\dots$ & $\dots$ & X & $0.30$ & $0.08$ & D & $-0.12$ & $-2.00$ & D & CEMP-$i$ & 2016AAS...22740405K & $\dots$ & STARHORSE\\
2MASS J04565146$-$3115427 & 4874787782177687296 & $04$ $56$ $50.40$ & $-31$ $15$ $36.0$ & $9.300$ & $8.814$ & $1.522$ & $9.073$ & $249.0$ & $2.0$ & $254.7$ & $0.4$ & $0.4380$ & $0.0129$ & $2.2829$ & $0.0673$ & $2.2027$ & $0.0756$ & $0.0343$ & $2.0975$ & $0.0836$ & $0.0399$ & $11.4744$ & $0.0123$ & $-9.4551$ & $0.0141$ & $-0.3172$ & $4190$ & $0.050$ & $-2.19$ & $5.31$ & $0.45$ & $6.69$ & $0.93$ & $7.17$ & D & $0.41$ & $5.82$ & D & $0.02$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $-0.34$ & D & $0.34$ & $-1.33$ & D & CEMP-no & 2018ApJ...868..110S & 2018ApJ...868..110S & STARHORSE\\
G 84$-$29 & 3238602707819688064 & $05$ $01$ $16.80$ & $+04$ $06$ $36.0$ & $\dots$ & $9.657$ & $0.628$ & $9.676$ & $173.9$ & $2.0$ & $175.3$ & $0.6$ & $5.8932$ & $0.0258$ & $0.1697$ & $0.0007$ & $0.1687$ & $0.0007$ & $0.0044$ & $0.1685$ & $0.0010$ & $0.0060$ & $155.3016$ & $0.0278$ & $-146.2605$ & $0.0214$ & $0.0900$ & $6557$ & $4.280$ & $-2.75$ & $4.75$ & $0.72$ & $6.40$ & $0.72$ & $6.40$ & D & $0.25$ & $5.10$ & D & $-0.05$ & $0.07$ & D & $\dots$ & $\dots$ & X & $-0.36$ & $-0.93$ & D & <+0.73 & $\dots$ & U & unknown & 2008ApJ...681.1524L & $\dots$ & STARHORSE\\
2MASS J05055054$-$2145078 & 2962649031824270336 & $05$ $05$ $50.40$ & $-21$ $45$ $00.0$ & $11.000$ & $10.733$ & $1.331$ & $10.919$ & $255.6$ & $2.0$ & $255.9$ & $0.3$ & $0.2412$ & $0.0128$ & $4.1457$ & $0.2207$ & $3.8307$ & $0.1957$ & $0.0511$ & $3.6800$ & $0.1121$ & $0.0305$ & $4.1676$ & $0.0096$ & $-9.5773$ & $0.0118$ & $-0.1746$ & $4465$ & $0.330$ & $-2.16$ & $5.34$ & $0.44$ & $6.71$ & $0.90$ & $7.17$ & D & $0.29$ & $5.73$ & D & $-0.22$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.32$ & $-0.30$ & D & $0.15$ & $-1.49$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
HE 0507$-$1653 & 2982933097213087616 & $05$ $09$ $16.80$ & $-16$ $49$ $48.0$ & $12.507$ & $12.297$ & $1.141$ & $12.421$ & $44.8$ & $2.0$ & $353.5$ & $2.6$ & $0.5944$ & $0.0281$ & $1.6823$ & $0.0795$ & $1.6261$ & $0.0662$ & $0.0407$ & $1.5710$ & $0.1647$ & $0.1048$ & $12.4222$ & $0.0289$ & $0.8721$ & $0.0261$ & $-0.4296$ & $5000$ & $2.400$ & $-1.50$ & $6.00$ & $1.37$ & $8.30$ & $1.39$ & $8.32$ & D & $0.24$ & $6.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.00$ & $2.68$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
HE 0507$-$1430 & 2986685008843739008 & $05$ $10$ $07.20$ & $-14$ $26$ $24.0$ & $14.400$ & $14.179$ & $1.490$ & $14.426$ & $\dots$ & $\dots$ & $45.1$ & $2.4$ & $0.0830$ & $0.0173$ & $12.0420$ & $2.5090$ & $7.7039$ & $0.9187$ & $0.1192$ & $8.7752$ & $1.4811$ & $0.1688$ & $3.5892$ & $0.0160$ & $-4.5133$ & $0.0150$ & $-0.0554$ & $4560$ & $0.800$ & $-2.40$ & $5.10$ & $2.70$ & $8.73$ & $2.75$ & $8.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...581A..22A & Simbad & STARHORSE\\
GALAH 170108002201216 & 4658297447417242624 & $05$ $18$ $26.40$ & $-68$ $56$ $24.0$ & $\dots$ & $13.017$ & $0.877$ & $13.075$ & $79.6$ & $-68.9$ & $32.1$ & $2.4$ & $1.6393$ & $0.0128$ & $0.6100$ & $0.0047$ & $0.6021$ & $0.0047$ & $0.0079$ & $0.5939$ & $0.0017$ & $0.0029$ & $-3.6871$ & $0.0149$ & $-4.0067$ & $0.0167$ & $-0.1254$ & $6102$ & $4.187$ & $-1.13$ & $6.37$ & $1.14$ & $8.44$ & $1.14$ & $8.44$ & D & $1.77$ & $8.24$ & D & $\dots$ & $\dots$ & X & $1.10$ & $2.18$ & D & $0.50$ & $1.55$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HE 0534$-$4548 & 4796286087928566912 & $05$ $36$ $07.20$ & $-45$ $46$ $48.0$ & $13.800$ & $13.596$ & $1.441$ & $13.823$ & $\dots$ & $\dots$ & $341.0$ & $1.2$ & $0.0995$ & $0.0108$ & $10.0540$ & $1.0964$ & $7.0981$ & $0.4914$ & $0.0692$ & $6.7036$ & $1.0317$ & $0.1539$ & $4.8128$ & $0.0124$ & $1.5389$ & $0.0142$ & $-0.1089$ & $4250$ & $1.500$ & $-1.75$ & $5.75$ & $1.51$ & $8.19$ & $1.59$ & $8.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005ARA&A..43..531B & Simbad & STARHORSE\\
RAVE J053817.0$-$751621 & 4648610990444129024 & $05$ $38$ $16.80$ & $-75$ $16$ $12.0$ & $11.207$ & $10.921$ & $1.161$ & $11.051$ & $\dots$ & $\dots$ & $47.7$ & $1.1$ & $0.6549$ & $0.0112$ & $1.5270$ & $0.0262$ & $1.4807$ & $0.0418$ & $0.0283$ & $1.4603$ & $0.0464$ & $0.0318$ & $13.8582$ & $0.0173$ & $17.5915$ & $0.0131$ & $-0.1152$ & $4900$ & $1.650$ & $-2.03$ & $5.47$ & $0.51$ & $6.91$ & $0.78$ & $7.18$ & D & $\dots$ & $\dots$ & X & $-0.63$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-0.09$ & D & $0.44$ & $-1.07$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
2MASS J05384334$-$5147228 & 4793246488033004160 & $05$ $38$ $43.20$ & $-51$ $47$ $24.0$ & $\dots$ & $12.801$ & $1.027$ & $12.894$ & $\dots$ & $\dots$ & $179.0$ & $2.3$ & $0.2913$ & $0.0106$ & $3.4328$ & $0.1253$ & $3.2079$ & $0.0944$ & $0.0294$ & $3.1483$ & $0.2378$ & $0.0755$ & $13.2519$ & $0.0117$ & $-3.2644$ & $0.0132$ & $0.0444$ & $4918$ & $1.500$ & $-2.92$ & $4.58$ & $0.59$ & $6.10$ & $0.97$ & $6.48$ & D & $0.48$ & $5.16$ & D & $-0.10$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.66$ & $-1.40$ & D & $-0.20$ & $-2.60$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE\\
CD$-$38 2151 & 4808469673196524800 & $05$ $40$ $02.40$ & $-38$ $49$ $12.0$ & $9.270$ & $8.995$ & $1.425$ & $9.215$ & $139.7$ & $2.0$ & $142.5$ & $0.2$ & $0.5659$ & $0.0106$ & $1.7670$ & $0.0332$ & $1.7299$ & $0.0278$ & $0.0160$ & $1.5700$ & $0.0034$ & $0.0022$ & $8.9124$ & $0.0109$ & $3.3384$ & $0.0117$ & $-0.0811$ & $4600$ & $0.900$ & $-2.03$ & $5.47$ & $1.50$ & $7.90$ & $1.62$ & $8.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2020JApA...41...36P & 2000A&A...355L..27H & STARHORSE\\
2MASS J05573684$-$5127209 & 4792563485153846784 & $05$ $57$ $36.00$ & $-51$ $27$ $36.0$ & $11.230$ & $11.218$ & $1.214$ & $11.365$ & $\dots$ & $\dots$ & $120.9$ & $3.2$ & $0.3469$ & $0.0125$ & $2.8827$ & $0.1039$ & $2.8479$ & $0.0966$ & $0.0339$ & $2.7277$ & $0.1956$ & $0.0717$ & $10.8384$ & $0.0155$ & $-12.1418$ & $0.0159$ & $-0.0225$ & $5080$ & $1.950$ & $-2.94$ & $4.56$ & $1.70$ & $7.19$ & $1.76$ & $7.25$ & D & $1.49$ & $6.15$ & D & $-0.89$ & $-0.96$ & D & $\dots$ & $\dots$ & X & $2.50$ & $1.74$ & D & $2.20$ & $-0.22$ & D & CEMP-$i$ & 2020ApJ...898..150E & 2000A&A...355L..27H & STARHORSE\\
HE 0557$-$4840 & 4794791782906532608 & $05$ $58$ $38.40$ & $-48$ $40$ $12.0$ & $15.450$ & $15.183$ & $1.060$ & $15.284$ & $211.8$ & $2.0$ & $\dots$ & $\dots$ & $0.0766$ & $0.0213$ & $13.0491$ & $3.6227$ & $8.2405$ & $0.7802$ & $0.0947$ & $8.2516$ & $2.7066$ & $0.3280$ & $0.7454$ & $0.0291$ & $0.7086$ & $0.0278$ & $-0.0257$ & $4900$ & $2.200$ & $-4.80$ & $2.70$ & $1.77$ & $5.40$ & $1.78$ & $5.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012ApJ...753..150N & 2007ApJ...670..774N & $\dots$\\
2MASS J06055404$-$3306288 & 2889742820970020224 & $06$ $05$ $55.20$ & $-33$ $06$ $36.0$ & $13.242$ & $13.049$ & $1.010$ & $13.138$ & $161.0$ & $2.0$ & $158.0$ & $1.4$ & $0.3521$ & $0.0097$ & $2.8399$ & $0.0781$ & $2.6088$ & $0.0835$ & $0.0320$ & $2.6271$ & $0.1635$ & $0.0622$ & $6.5439$ & $0.0107$ & $2.0581$ & $0.0110$ & $-0.0313$ & $5354$ & $2.680$ & $-1.93$ & $5.57$ & $1.03$ & $7.53$ & $1.05$ & $7.55$ & D & $\dots$ & $\dots$ & X & $1.03$ & $1.97$ & D & $\dots$ & $\dots$ & X & $1.13$ & $1.38$ & D & $0.93$ & $-0.48$ & D & CEMP-$i$ & 2020ApJS..249...30H & 2014AJ....148...81M & STARHORSE\\
SMSS J061725.30$-$600740.6 & 5482217241550048384 & $06$ $17$ $26.40$ & $-60$ $07$ $48.0$ & $14.388$ & $14.154$ & $1.097$ & $14.266$ & $-220.2$ & $2.0$ & $227.1$ & $5.4$ & $0.0887$ & $0.0135$ & $11.2783$ & $1.7116$ & $7.3218$ & $1.0395$ & $0.1420$ & $7.2140$ & $0.7448$ & $0.1032$ & $7.5128$ & $0.0169$ & $-1.5876$ & $0.0157$ & $-0.0580$ & $4810$ & $1.350$ & $-2.72$ & $4.78$ & $0.22$ & $5.93$ & $0.75$ & $6.46$ & D & $0.40$ & $5.28$ & D & $-0.40$ & $-0.25$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.89$ & D & $0.10$ & $-2.10$ & D & CEMP-no & 2015ApJ...807..171J & 2012yCat.1322....0Z & STARHORSE\\
SDSS J062947.45$+$830328.6 & 1143788071970516992 & $06$ $29$ $48.00$ & $+83$ $03$ $36.0$ & $\dots$ & $15.393$ & $0.944$ & $15.466$ & $-122.1$ & $2.0$ & $\dots$ & $\dots$ & $0.3190$ & $0.0279$ & $3.1347$ & $0.2745$ & $2.7460$ & $0.1752$ & $0.0638$ & $2.4932$ & $0.2334$ & $0.0936$ & $3.8500$ & $0.0364$ & $-9.2924$ & $0.0357$ & $-0.0168$ & $5550$ & $4.000$ & $-2.82$ & $4.68$ & $2.09$ & $7.70$ & $2.09$ & $7.70$ & D & $0.09$ & $4.87$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
SMSS J063447.15$-$622355.0 & 5477486455332911488 & $06$ $34$ $48.00$ & $-62$ $23$ $60.0$ & $\dots$ & $13.133$ & $1.375$ & $13.334$ & $-239.7$ & $2.0$ & $244.3$ & $1.9$ & $0.0806$ & $0.0100$ & $12.4007$ & $1.5309$ & $8.3784$ & $0.4302$ & $0.0513$ & $8.7710$ & $1.5610$ & $0.1780$ & $1.1804$ & $0.0144$ & $1.4145$ & $0.0119$ & $-0.1609$ & $4432$ & $0.550$ & $-3.41$ & $4.09$ & $0.08$ & $5.10$ & $0.82$ & $5.84$ & D & $0.62$ & $4.81$ & D & $-0.56$ & $-1.10$ & D & $\dots$ & $\dots$ & X & $0.41$ & $-0.82$ & D & $0.89$ & $-2.00$ & D & CEMP-$r$ & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
SMSS J070257.95$-$600422.4 & 5479636756480272640 & $07$ $02$ $57.60$ & $-60$ $04$ $12.0$ & $14.447$ & $14.162$ & $1.163$ & $14.292$ & $-108.6$ & $2.0$ & $118.4$ & $4.1$ & $0.1390$ & $0.0136$ & $7.1923$ & $0.7012$ & $5.4626$ & $0.3393$ & $0.0621$ & $4.8340$ & $0.2521$ & $0.0521$ & $-0.3510$ & $0.0206$ & $-3.4523$ & $0.0197$ & $-0.0557$ & $4824$ & $1.400$ & $-2.62$ & $4.88$ & $0.42$ & $6.23$ & $0.88$ & $6.69$ & D & $0.45$ & $5.43$ & D & $-0.03$ & $0.22$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.75$ & D & <0.0500000000000003 & $\dots$ & U & unknown & 2015ApJ...807..171J & 2012yCat.1322....0Z & STARHORSE\\
RAVE J070520.3$-$334324 & 5602882389229755776 & $07$ $05$ $19.20$ & $-33$ $43$ $12.0$ & $11.677$ & $11.395$ & $1.198$ & $11.537$ & $\dots$ & $\dots$ & $401.2$ & $0.3$ & $0.5717$ & $0.0117$ & $1.7493$ & $0.0359$ & $1.6807$ & $0.0336$ & $0.0200$ & $1.6379$ & $0.0483$ & $0.0295$ & $-2.5035$ & $0.0113$ & $17.9015$ & $0.0140$ & $-0.0205$ & $4755$ & $1.360$ & $-2.43$ & $5.07$ & $0.26$ & $6.26$ & $0.76$ & $6.76$ & D & $\dots$ & $\dots$ & X & $0.20$ & $0.64$ & D & $\dots$ & $\dots$ & X & $0.40$ & $0.15$ & D & $-0.28$ & $-2.19$ & D & unknown & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
LAMOST J070542.30$+$255226.6 & 883042050539140992 & $07$ $05$ $43.20$ & $+25$ $52$ $12.0$ & $\dots$ & $13.318$ & $0.951$ & $13.392$ & $24.7$ & $2.0$ & $39.6$ & $4.1$ & $0.5800$ & $0.0184$ & $1.7242$ & $0.0548$ & $1.5996$ & $0.0452$ & $0.0282$ & $1.5855$ & $0.0251$ & $0.0158$ & $-3.8643$ & $0.0181$ & $-17.8633$ & $0.0158$ & $-0.1487$ & $5269$ & $2.500$ & $-3.19$ & $4.31$ & $1.76$ & $7.00$ & $1.78$ & $7.02$ & D & $1.04$ & $5.45$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2018ApJ...852L..31L & $\dots$ & STARHORSE\\
SDSS J071105.43$+$670228.2 & 1102110430883948160 & $07$ $11$ $04.80$ & $+67$ $02$ $24.0$ & $16.100$ & $15.701$ & $1.005$ & $15.788$ & $111.8$ & $2.0$ & $\dots$ & $\dots$ & $0.1916$ & $0.0312$ & $5.2194$ & $0.8494$ & $4.2219$ & $0.6347$ & $0.1503$ & $4.1540$ & $0.4543$ & $0.1094$ & $3.0339$ & $0.0205$ & $-7.5413$ & $0.0259$ & $0.1297$ & $5350$ & $3.000$ & $-2.91$ & $4.59$ & $1.98$ & $7.50$ & $1.99$ & $7.51$ & D & $0.15$ & $4.84$ & D & $-0.54$ & $-0.58$ & D & $\dots$ & $\dots$ & X & $0.81$ & $0.08$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & 2012yCat.1322....0Z & STARHORSE\\
2MASS J07114252$-$3432368 & 5602654167549073920 & $07$ $11$ $43.20$ & $-34$ $32$ $24.0$ & $12.444$ & $12.142$ & $1.239$ & $12.296$ & $314.5$ & $2.0$ & $315.8$ & $1.7$ & $0.4810$ & $0.0110$ & $2.0792$ & $0.0475$ & $2.0382$ & $0.0408$ & $0.0200$ & $1.9937$ & $0.0543$ & $0.0272$ & $4.9153$ & $0.0101$ & $0.5359$ & $0.0129$ & $0.0215$ & $4767$ & $1.330$ & $-1.96$ & $5.54$ & $0.47$ & $6.94$ & $0.81$ & $7.28$ & D & $0.31$ & $5.95$ & D & $0.24$ & $1.15$ & D & $\dots$ & $\dots$ & X & $0.50$ & $0.72$ & D & $1.30$ & $-0.14$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
HD 55496 & 2927925629997822336 & $07$ $12$ $12.00$ & $-22$ $58$ $48.0$ & $8.400$ & $8.107$ & $1.150$ & $8.233$ & $315.3$ & $\dots$ & $316.2$ & $0.2$ & $2.0975$ & $0.0200$ & $0.4768$ & $0.0046$ & $0.4728$ & $0.0037$ & $0.0079$ & $0.4702$ & $0.0079$ & $0.0169$ & $19.8359$ & $0.0109$ & $-12.3456$ & $0.0193$ & $0.1697$ & $4850$ & $2.050$ & $-1.49$ & $6.01$ & $0.97$ & $7.91$ & $1.02$ & $7.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016ApJ...833..181C & Simbad & STARHORSE\\
GALAH 140314002601199 & 5282286857519920896 & $07$ $12$ $19.20$ & $-65$ $14$ $24.0$ & $\dots$ & $11.809$ & $1.542$ & $12.077$ & $122.4$ & $0.1$ & $121.9$ & $0.3$ & $0.1193$ & $0.0101$ & $8.3805$ & $0.7093$ & $7.8967$ & $0.6175$ & $0.0782$ & $6.5154$ & $0.7075$ & $0.1086$ & $2.1677$ & $0.0121$ & $-5.2152$ & $0.0137$ & $0.1236$ & $4363$ & $0.836$ & $-1.89$ & $5.61$ & $0.27$ & $6.81$ & $0.71$ & $7.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.17$ & $0.49$ & D & $0.49$ & $0.79$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
RAVE J071234.0$-$481405 & 5508686643961355648 & $07$ $12$ $33.60$ & $-48$ $13$ $48.0$ & $11.566$ & $11.206$ & $1.356$ & $11.401$ & $\dots$ & $\dots$ & $352.6$ & $0.3$ & $0.2717$ & $0.0126$ & $3.6809$ & $0.1707$ & $3.4608$ & $0.1831$ & $0.0529$ & $3.2982$ & $0.0949$ & $0.0288$ & $6.9568$ & $0.0151$ & $-4.6659$ & $0.0179$ & $0.1319$ & $4612$ & $0.800$ & $-2.92$ & $4.58$ & $0.41$ & $5.92$ & $1.07$ & $6.58$ & D & $0.48$ & $5.16$ & D & $-1.73$ & $-1.78$ & D & $\dots$ & $\dots$ & X & $-1.60$ & $-2.34$ & D & $0.00$ & $-2.40$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
SDSS J072352.21$+$363757.2 & 897312989912922496 & $07$ $23$ $52.80$ & $+36$ $37$ $48.0$ & $\dots$ & $14.899$ & $1.097$ & $15.010$ & $-51.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0198$ & $0.0244$ & $50.4308$ & $62.0833$ & $8.4127$ & $1.3931$ & $0.1656$ & $8.7575$ & $4.0604$ & $0.4637$ & $1.1564$ & $0.0280$ & $-3.5610$ & $0.0271$ & $-0.2797$ & $5150$ & $2.200$ & $-3.32$ & $4.18$ & $1.79$ & $6.90$ & $1.81$ & $6.92$ & D & $0.23$ & $4.51$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & $\dots$\\
2MASS J07250021$-$7022038 & 5267553951462867712 & $07$ $25$ $00.00$ & $-70$ $22$ $12.0$ & $\dots$ & $13.200$ & $1.210$ & $13.345$ & $269.0$ & $2.0$ & $263.3$ & $3.5$ & $0.2048$ & $0.0101$ & $4.8817$ & $0.2417$ & $4.4438$ & $0.1782$ & $0.0401$ & $3.9222$ & $0.0434$ & $0.0111$ & $6.0776$ & $0.0132$ & $-3.5965$ & $0.0123$ & $-0.0520$ & $4837$ & $1.400$ & $-2.65$ & $4.85$ & $0.30$ & $6.08$ & $0.77$ & $6.55$ & D & $0.30$ & $5.25$ & D & $-0.14$ & $0.08$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.77$ & D & $0.33$ & $-1.80$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE\\
SDSS J074104.22$+$670801.8 & 1095977904781400320 & $07$ $41$ $04.80$ & $+67$ $07$ $48.0$ & $\dots$ & $15.201$ & $1.003$ & $15.288$ & $-167.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1176$ & $0.0245$ & $8.5022$ & $1.7719$ & $7.8075$ & $1.7022$ & $0.2180$ & $5.3229$ & $0.0564$ & $0.0106$ & $0.7009$ & $0.0138$ & $-6.6492$ & $0.0207$ & $0.1678$ & $5200$ & $2.500$ & $-2.87$ & $4.63$ & $0.74$ & $6.30$ & $0.75$ & $6.31$ & D & $0.47$ & $5.20$ & D & $-0.40$ & $-0.40$ & D & $\dots$ & $\dots$ & X & $0.27$ & $-0.42$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
2MASS J07443970$-$4425135 & 5532006972050819584 & $07$ $44$ $40.80$ & $-44$ $25$ $12.0$ & $12.412$ & $12.021$ & $1.380$ & $12.225$ & $\dots$ & $\dots$ & $155.8$ & $0.7$ & $0.5065$ & $0.0115$ & $1.9742$ & $0.0449$ & $1.9246$ & $0.0413$ & $0.0214$ & $1.8897$ & $0.0742$ & $0.0393$ & $-24.9926$ & $0.0116$ & $1.2171$ & $0.0136$ & $0.0172$ & $4882$ & $1.500$ & $-2.85$ & $4.65$ & $0.50$ & $6.08$ & $0.89$ & $6.47$ & D & $0.59$ & $5.34$ & D & $-0.48$ & $-0.46$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-1.07$ & D & $0.10$ & $-2.23$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE\\
SDSS J081754.93$+$264103.8 & 683140597407046656 & $08$ $17$ $55.20$ & $+26$ $40$ $48.0$ & $\dots$ & $15.980$ & $0.743$ & $16.015$ & $-1.8$ & $2.0$ & $\dots$ & $\dots$ & $0.5033$ & $0.0414$ & $1.9871$ & $0.1635$ & $1.8670$ & $0.1437$ & $0.0770$ & $1.7518$ & $0.1864$ & $0.1064$ & $18.6157$ & $0.0435$ & $-14.9781$ & $0.0341$ & $-0.1925$ & $6300$ & $4.000$ & $-3.16$ & $4.34$ & $2.41$ & $7.68$ & $2.41$ & $7.68$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE\\
GALAH 150101003401002 & 5297700155119101824 & $08$ $46$ $26.40$ & $-63$ $23$ $24.0$ & $12.995$ & $11.451$ & $3.014$ & $12.617$ & $43.6$ & $0.7$ & $43.8$ & $0.4$ & $0.2298$ & $0.0236$ & $4.3507$ & $0.4476$ & $4.2547$ & $0.2820$ & $0.0663$ & $4.8966$ & $0.8814$ & $0.1800$ & $-6.2654$ & $0.0391$ & $6.7611$ & $0.0273$ & $0.2187$ & $4653$ & $0.943$ & $-1.48$ & $6.02$ & $0.54$ & $7.48$ & $0.76$ & $7.70$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.73$ & $2.46$ & D & $0.70$ & $1.40$ & D & $0.33$ & $-0.63$ & D & CEMP-$i$ & 2021MNRAS.506..150B & 2014AJ....148...81M & STARHORSE\\
Pristine J134.3232$+$17.6970 & 612209899708339200 & $08$ $57$ $16.80$ & $+17$ $41$ $60.0$ & $\dots$ & $14.504$ & $0.648$ & $14.526$ & $115.3$ & $2.0$ & $\dots$ & $\dots$ & $0.9261$ & $0.0234$ & $1.0798$ & $0.0272$ & $1.0385$ & $0.0273$ & $0.0263$ & $1.0385$ & $0.0417$ & $0.0402$ & $21.0396$ & $0.0230$ & $-9.2634$ & $0.0183$ & $-0.3077$ & $6350$ & $4.400$ & $-2.63$ & $4.87$ & $1.17$ & $6.97$ & $1.17$ & $6.97$ & D & $0.19$ & $5.16$ & D & $0.03$ & $0.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
HE 0854$+$0151 & 576878089981604608 & $08$ $57$ $31.20$ & $+01$ $39$ $36.0$ & $14.983$ & $14.837$ & $1.050$ & $14.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2984$ & $0.0285$ & $3.3511$ & $0.3197$ & $2.8221$ & $0.1773$ & $0.0628$ & $2.9833$ & $0.3040$ & $0.1019$ & $7.8434$ & $0.0301$ & $-30.3613$ & $0.0195$ & $-0.0999$ & $5015$ & $0.370$ & $-1.80$ & $5.70$ & $1.60$ & $8.23$ & $1.70$ & $8.33$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2007ApJS..168..128B & STARHORSE\\
HD 76396 & 1016894946836723584 & $08$ $58$ $00.00$ & $+51$ $25$ $48.0$ & $8.850$ & $8.579$ & $1.219$ & $8.727$ & $\dots$ & $\dots$ & $-63.8$ & $0.2$ & $2.1564$ & $0.0172$ & $0.4637$ & $0.0037$ & $0.4578$ & $0.0041$ & $0.0090$ & $0.4579$ & $0.0078$ & $0.0169$ & $79.1708$ & $0.0157$ & $-125.1018$ & $0.0143$ & $0.1561$ & $4750$ & $2.000$ & $-2.27$ & $5.23$ & $1.84$ & $8.00$ & $1.89$ & $8.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.89$ & $1.80$ & D & $1.65$ & $-0.10$ & D & CEMP-$i$ & 2021A&A...645A..61K & Simbad & STARHORSE\\
2MASS J08580584$-$0809174 & 5755996908175855232 & $08$ $58$ $04.80$ & $-08$ $09$ $00.0$ & $10.260$ & $9.982$ & $1.261$ & $10.144$ & $\dots$ & $\dots$ & $170.1$ & $0.4$ & $0.4327$ & $0.0179$ & $2.3112$ & $0.0954$ & $2.1972$ & $0.0946$ & $0.0430$ & $2.0853$ & $0.1354$ & $0.0649$ & $-2.3668$ & $0.0183$ & $8.8767$ & $0.0163$ & $-0.2530$ & $4530$ & $0.700$ & $-3.16$ & $4.34$ & $0.01$ & $5.28$ & $0.77$ & $6.04$ & D & $0.52$ & $4.96$ & D & $-0.18$ & $-0.47$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-1.32$ & D & $0.27$ & $-2.37$ & D & CEMP-no & 2018ApJ...864...43C & 2000A&A...355L..27H & STARHORSE\\
GALAH 160421001601152 & 5248171038937292544 & $09$ $08$ $07.20$ & $-66$ $07$ $48.0$ & $11.500$ & $11.174$ & $1.509$ & $11.428$ & $242.3$ & $0.2$ & $243.6$ & $0.3$ & $0.1951$ & $0.0110$ & $5.1250$ & $0.2902$ & $4.8044$ & $0.2381$ & $0.0496$ & $4.3360$ & $0.3015$ & $0.0695$ & $3.7784$ & $0.0130$ & $3.8746$ & $0.0126$ & $-0.0101$ & $4349$ & $0.543$ & $-2.51$ & $4.99$ & $0.28$ & $6.20$ & $0.88$ & $6.80$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.61$ & D & $-0.46$ & $-0.78$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2000A&A...355L..27H & STARHORSE\\
2MASS J09104309$-$1444185 & 5731383034718059520 & $09$ $10$ $43.20$ & $-14$ $44$ $24.0$ & $12.118$ & $11.779$ & $1.299$ & $11.954$ & $199.3$ & $2.0$ & $199.7$ & $0.6$ & $0.1815$ & $0.0189$ & $5.5104$ & $0.5741$ & $4.6815$ & $0.3232$ & $0.0690$ & $4.4207$ & $0.0435$ & $0.0098$ & $-3.6371$ & $0.0164$ & $-0.0032$ & $0.0142$ & $-0.1453$ & $4693$ & $0.700$ & $-3.04$ & $4.46$ & $0.24$ & $5.63$ & $0.94$ & $6.33$ & D & $0.33$ & $4.89$ & D & $-0.20$ & $-0.37$ & D & $\dots$ & $\dots$ & X & $-1.64$ & $-2.50$ & D & $0.03$ & $-2.49$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SDSS J091243.72$+$021623.7 & 3845306833112163072 & $09$ $12$ $43.20$ & $+02$ $16$ $12.0$ & $\dots$ & $15.347$ & $0.699$ & $15.375$ & $137.2$ & $2.0$ & $\dots$ & $\dots$ & $0.8033$ & $0.0346$ & $1.2449$ & $0.0536$ & $1.2000$ & $0.0498$ & $0.0415$ & $1.1523$ & $0.0628$ & $0.0545$ & $-2.8610$ & $0.0395$ & $-28.6634$ & $0.0262$ & $0.0254$ & $6500$ & $4.500$ & $-2.50$ & $5.00$ & $2.24$ & $8.17$ & $2.24$ & $8.17$ & D & $0.16$ & $5.26$ & D & $0.61$ & $0.98$ & D & $\dots$ & $\dots$ & X & $1.49$ & $1.17$ & D & $1.20$ & $-0.78$ & D & CEMP-$i$ & 2010A&A...513A..72B & $\dots$ & STARHORSE\\
2MASS J09184992$+$3744267 & 811812182598263552 & $09$ $18$ $50.40$ & $+37$ $44$ $24.0$ & $\dots$ & $15.635$ & $0.636$ & $15.655$ & $-177.0$ & $2.0$ & $\dots$ & $\dots$ & $0.4689$ & $0.0398$ & $2.1329$ & $0.1809$ & $1.9864$ & $0.1585$ & $0.0798$ & $2.0246$ & $0.2121$ & $0.1048$ & $-5.8608$ & $0.0374$ & $-33.2725$ & $0.0345$ & $-0.3876$ & $6463$ & $4.340$ & $-2.98$ & $4.52$ & $2.81$ & $8.26$ & $2.81$ & $8.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.70$ & $0.90$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
2MASS J09185890$-$2311511 & 5674904519717542400 & $09$ $18$ $60.00$ & $-23$ $11$ $60.0$ & $11.874$ & $11.531$ & $1.261$ & $11.692$ & $306.0$ & $2.0$ & $306.0$ & $0.8$ & $0.3002$ & $0.0196$ & $3.3309$ & $0.2179$ & $2.9567$ & $0.1247$ & $0.0422$ & $2.8751$ & $0.1693$ & $0.0589$ & $-10.4624$ & $0.0167$ & $13.2458$ & $0.0131$ & $0.1306$ & $4662$ & $1.050$ & $-2.05$ & $5.45$ & $0.32$ & $6.70$ & $0.79$ & $7.17$ & D & $0.23$ & $5.78$ & D & $-0.51$ & $0.31$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $0.07$ & D & $0.71$ & $-0.82$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
GALAH 160424002101097 & 5222632716719041536 & $09$ $19$ $16.80$ & $-69$ $58$ $48.0$ & $11.380$ & $11.016$ & $1.529$ & $11.279$ & $271.8$ & $0.2$ & $272.0$ & $0.3$ & $0.1664$ & $0.0098$ & $6.0083$ & $0.3552$ & $5.5733$ & $0.2906$ & $0.0521$ & $5.0871$ & $0.3562$ & $0.0700$ & $-1.5686$ & $0.0117$ & $7.8677$ & $0.0109$ & $0.0697$ & $4395$ & $0.679$ & $-2.20$ & $5.30$ & $0.26$ & $6.49$ & $0.81$ & $7.04$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.42$ & $-0.41$ & D & $-0.20$ & $-0.22$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2000A&A...355L..27H & STARHORSE\\
SDSS J092401.85$+$405928.7 & 812808546291531520 & $09$ $24$ $02.40$ & $+40$ $59$ $24.0$ & $\dots$ & $15.416$ & $0.690$ & $15.443$ & $-366.2$ & $2.0$ & $\dots$ & $\dots$ & $0.7482$ & $0.0342$ & $1.3365$ & $0.0610$ & $1.2740$ & $0.0513$ & $0.0403$ & $1.3143$ & $0.0203$ & $0.0155$ & $-26.0208$ & $0.0329$ & $-45.7551$ & $0.0235$ & $-0.3129$ & $6200$ & $4.000$ & $-2.60$ & $4.90$ & $2.77$ & $8.60$ & $2.78$ & $8.61$ & D & $0.55$ & $5.55$ & D & $0.75$ & $1.02$ & D & $\dots$ & $\dots$ & X & $1.90$ & $1.48$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & $\dots$ & STARHORSE\\
SDSS J092912.33$+$023817.0 & 3844818546870217728 & $09$ $29$ $12.00$ & $+02$ $38$ $24.0$ & $\dots$ & $17.949$ & $0.790$ & $17.991$ & $388.3$ & $2.0$ & $\dots$ & $\dots$ & $0.1136$ & $0.1219$ & $8.8057$ & $9.4526$ & $4.8799$ & $1.0033$ & $0.2056$ & $3.3859$ & $0.2804$ & $0.0828$ & $-4.2658$ & $0.1387$ & $-3.2795$ & $0.1016$ & $-0.1378$ & $5894$ & $3.700$ & $-3.81$ & $3.69$ & $4.39$ & $9.01$ & $4.39$ & $9.01$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE\\
2MASS J09294972$-$2905589 & 5633365176579363584 & $09$ $29$ $50.40$ & $-29$ $06$ $00.0$ & $11.459$ & $11.155$ & $1.218$ & $11.302$ & $125.2$ & $2.0$ & $123.6$ & $0.4$ & $0.4058$ & $0.0151$ & $2.4645$ & $0.0917$ & $2.3401$ & $0.0679$ & $0.0290$ & $2.2660$ & $0.1053$ & $0.0465$ & $-5.5948$ & $0.0146$ & $3.5374$ & $0.0128$ & $0.1744$ & $4737$ & $0.960$ & $-2.32$ & $5.18$ & $0.11$ & $6.22$ & $0.75$ & $6.86$ & D & $0.23$ & $5.51$ & D & $-0.36$ & $0.19$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.51$ & D & $0.14$ & $-1.66$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
GALAH 160421002101206 & 3824831624500954880 & $09$ $31$ $38.40$ & $-05$ $12$ $00.0$ & $13.452$ & $13.036$ & $1.429$ & $13.258$ & $224.7$ & $0.2$ & $224.3$ & $1.3$ & $0.0565$ & $0.0143$ & $17.6930$ & $4.4900$ & $8.6655$ & $0.5713$ & $0.0659$ & $10.9095$ & $0.5305$ & $0.0486$ & $-1.7291$ & $0.0174$ & $-1.7570$ & $0.0121$ & $-0.0146$ & $4492$ & $1.317$ & $-2.42$ & $5.08$ & $0.16$ & $6.16$ & $0.71$ & $6.71$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.25$ & $-0.46$ & D & $-0.15$ & $-0.39$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
2MASS J09463483$-$0626532 & 3820806273776737024 & $09$ $46$ $36.00$ & $-06$ $27$ $00.0$ & $12.333$ & $11.938$ & $1.394$ & $12.147$ & $315.9$ & $2.0$ & $320.2$ & $0.5$ & $0.1327$ & $0.0182$ & $7.5381$ & $1.0328$ & $6.0699$ & $0.6239$ & $0.1028$ & $5.6286$ & $0.3607$ & $0.0641$ & $-2.5183$ & $0.0190$ & $-2.1009$ & $0.0151$ & $-0.0521$ & $4370$ & $0.560$ & $-1.99$ & $5.51$ & $0.21$ & $6.65$ & $0.70$ & $7.14$ & D & $0.40$ & $6.01$ & D & $0.03$ & $0.91$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $0.12$ & D & $0.35$ & $-1.12$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J09492182$-$1617221 & 5684624825278191744 & $09$ $49$ $21.60$ & $-16$ $17$ $24.0$ & $11.343$ & $11.057$ & $1.188$ & $11.195$ & $390.5$ & $2.0$ & $391.3$ & $0.6$ & $0.3051$ & $0.0147$ & $3.2780$ & $0.1582$ & $2.9502$ & $0.1159$ & $0.0393$ & $2.6991$ & $0.2066$ & $0.0766$ & $-4.3227$ & $0.0143$ & $-8.1125$ & $0.0141$ & $-0.0102$ & $4707$ & $1.260$ & $-2.24$ & $5.26$ & $1.26$ & $7.45$ & $1.44$ & $7.63$ & D & $0.28$ & $5.64$ & D & $0.16$ & $0.79$ & D & $\dots$ & $\dots$ & X & $0.61$ & $0.55$ & D & $0.36$ & $-1.36$ & D & CEMP-$i$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HD 237846 & 1049376272667191552 & $09$ $52$ $38.40$ & $+57$ $55$ $12.0$ & $9.950$ & $9.711$ & $1.009$ & $9.799$ & $-302.8$ & $2.0$ & $-303.2$ & $0.3$ & $1.1806$ & $0.0128$ & $0.8470$ & $0.0092$ & $0.8266$ & $0.0085$ & $0.0103$ & $0.8192$ & $0.0149$ & $0.0182$ & $0.7517$ & $0.0132$ & $-8.0977$ & $0.0127$ & $0.1748$ & $4600$ & $1.000$ & $-3.20$ & $4.30$ & $0.19$ & $5.42$ & $0.92$ & $6.15$ & D & $0.39$ & $4.79$ & D & $-0.17$ & $-0.50$ & D & $\dots$ & $\dots$ & X & $-0.95$ & $-1.97$ & D & $-0.42$ & $-3.10$ & D & CEMP-no & 2010ApJ...711..573R & 2000A&A...355L..27H & STARHORSE\\
2MASS J09524698$-$0855542 & 3771112024693016832 & $09$ $52$ $48.00$ & $-08$ $55$ $48.0$ & $12.666$ & $12.370$ & $1.119$ & $12.488$ & $414.0$ & $2.0$ & $416.1$ & $1.3$ & $0.2610$ & $0.0151$ & $3.8316$ & $0.2216$ & $3.7798$ & $0.1499$ & $0.0397$ & $3.7546$ & $0.3419$ & $0.0911$ & $-9.0424$ & $0.0148$ & $5.1417$ & $0.0162$ & $-0.3196$ & $4831$ & $1.400$ & $-2.79$ & $4.71$ & $0.59$ & $6.23$ & $1.03$ & $6.67$ & D & $0.41$ & $5.22$ & D & $0.00$ & $0.08$ & D & $\dots$ & $\dots$ & X & $-1.05$ & $-1.66$ & D & $0.24$ & $-2.03$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
HE 0959$-$1424 & 5686492723734782080 & $10$ $02$ $04.80$ & $-14$ $39$ $36.0$ & $13.371$ & $13.294$ & $0.819$ & $13.341$ & $343.4$ & $2.0$ & $345.0$ & $7.5$ & $2.6165$ & $0.0206$ & $0.3822$ & $0.0030$ & $0.3769$ & $0.0028$ & $0.0073$ & $0.3810$ & $0.0042$ & $0.0111$ & $28.5644$ & $0.0192$ & $-45.5715$ & $0.0192$ & $-0.1103$ & $5790$ & $0.640$ & $-1.42$ & $6.08$ & $2.30$ & $9.31$ & $2.33$ & $9.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2007ApJS..168..128B & STARHORSE\\
2MASS J10044858$-$2706500 & 5466493950395466112 & $10$ $04$ $48.00$ & $-27$ $06$ $36.0$ & $12.440$ & $11.582$ & $1.132$ & $11.703$ & $263.3$ & $2.0$ & $262.7$ & $0.6$ & $0.4155$ & $0.0164$ & $2.4067$ & $0.0950$ & $2.2366$ & $0.1095$ & $0.0490$ & $2.1524$ & $0.1284$ & $0.0596$ & $6.7472$ & $0.0191$ & $-3.2025$ & $0.0153$ & $0.3160$ & $4831$ & $1.420$ & $-2.40$ & $5.10$ & $0.55$ & $6.58$ & $0.96$ & $6.99$ & D & $0.45$ & $5.65$ & D & $0.00$ & $0.47$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-0.60$ & D & $0.41$ & $-1.47$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
HE 1005$-$1439 & 5674504400563869312 & $10$ $07$ $52.80$ & $-14$ $54$ $36.0$ & $13.524$ & $13.574$ & $1.062$ & $13.675$ & $86.7$ & $2.0$ & $81.3$ & $4.5$ & $0.2794$ & $0.0140$ & $3.5787$ & $0.1792$ & $3.2668$ & $0.1802$ & $0.0552$ & $2.9039$ & $0.1685$ & $0.0580$ & $8.8460$ & $0.0165$ & $-20.9990$ & $0.0139$ & $0.1143$ & $5000$ & $1.900$ & $-3.20$ & $4.30$ & $2.47$ & $7.70$ & $2.55$ & $7.78$ & D & $0.56$ & $4.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.09$ & $0.07$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
2MASS J10080064$-$1008523 & 3767180828242390400 & $10$ $07$ $60.00$ & $-10$ $09$ $00.0$ & $10.733$ & $10.435$ & $1.228$ & $10.585$ & $\dots$ & $\dots$ & $149.0$ & $0.9$ & $0.4937$ & $0.0200$ & $2.0254$ & $0.0818$ & $1.8781$ & $0.0633$ & $0.0337$ & $1.7907$ & $0.1112$ & $0.0621$ & $-15.8206$ & $0.0190$ & $3.0779$ & $0.0181$ & $-0.0611$ & $4727$ & $1.160$ & $-1.91$ & $5.59$ & $0.42$ & $6.94$ & $0.79$ & $7.31$ & D & $\dots$ & $\dots$ & X & $0.47$ & $1.43$ & D & $\dots$ & $\dots$ & X & $1.19$ & $1.46$ & D & $0.37$ & $-1.02$ & D & CEMP-$s$ & 2020ApJS..249...30H & 2014AJ....148...81M & STARHORSE\\
RAVE J100824.9$-$231412 & 5665764386931083136 & $10$ $08$ $24.00$ & $-23$ $14$ $24.0$ & $10.898$ & $10.636$ & $1.123$ & $10.755$ & $\dots$ & $\dots$ & $133.9$ & $0.3$ & $0.7942$ & $0.0139$ & $1.2591$ & $0.0220$ & $1.2153$ & $0.0205$ & $0.0169$ & $1.1947$ & $0.0307$ & $0.0257$ & $-16.2518$ & $0.0141$ & $8.0719$ & $0.0128$ & $0.1927$ & $4719$ & $1.180$ & $-1.95$ & $5.55$ & $0.40$ & $6.88$ & $0.78$ & $7.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.36$ & $0.59$ & D & $-0.19$ & $-1.62$ & D & unknown & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
BPS BS 15621$-$0047 & 738817147522263808 & $10$ $09$ $36.00$ & $+25$ $59$ $24.0$ & $13.630$ & $13.509$ & $1.149$ & $13.635$ & $-7.8$ & $2.0$ & $23.9$ & $5.6$ & $0.7949$ & $0.0202$ & $1.2580$ & $0.0320$ & $1.1898$ & $0.0232$ & $0.0195$ & $1.2061$ & $0.0592$ & $0.0491$ & $-0.3842$ & $0.0224$ & $-8.9560$ & $0.0276$ & $-0.6524$ & $4750$ & $1.480$ & $-2.29$ & $5.21$ & $1.09$ & $7.23$ & $1.32$ & $7.46$ & D & $0.77$ & $6.08$ & D & $1.29$ & $1.87$ & D & $\dots$ & $\dots$ & X & $0.24$ & $0.13$ & D & $0.78$ & $-0.99$ & D & CEMP-$r$ & 2012A&A...548A..34A & Simbad & STARHORSE\\
HE 1012$-$1540 & 3751852536639575808 & $10$ $14$ $52.80$ & $-15$ $55$ $48.0$ & $14.040$ & $13.852$ & $0.871$ & $13.909$ & $226.0$ & $2.0$ & $219.9$ & $4.6$ & $2.5456$ & $0.0187$ & $0.3928$ & $0.0029$ & $0.3868$ & $0.0026$ & $0.0067$ & $0.3893$ & $0.0023$ & $0.0058$ & $-102.1938$ & $0.0176$ & $28.1659$ & $0.0174$ & $-0.1389$ & $5230$ & $2.650$ & $-3.76$ & $3.74$ & $1.99$ & $6.66$ & $2.01$ & $6.68$ & D & $1.40$ & $5.24$ & D & $-0.80$ & $-1.69$ & D & $\dots$ & $\dots$ & X & $-0.69$ & $-2.27$ & D & <+1.19 & $\dots$ & U & unknown & 2014AJ....147..136R & 2008ApJ...672..320C & STARHORSE\\
GALAH 150106004101102 & 5229098772803917696 & $10$ $26$ $04.80$ & $-73$ $16$ $48.0$ & $13.294$ & $12.858$ & $1.544$ & $13.126$ & $145.6$ & $0.2$ & $144.9$ & $1.0$ & $0.1053$ & $0.0126$ & $9.5004$ & $1.1351$ & $8.1524$ & $0.9017$ & $0.1106$ & $7.8741$ & $0.5414$ & $0.0688$ & $0.4963$ & $0.0155$ & $2.8996$ & $0.0141$ & $0.0974$ & $4452$ & $0.989$ & $-2.34$ & $5.16$ & $0.22$ & $6.31$ & $0.82$ & $6.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.03$ & $-0.09$ & D & $0.50$ & $0.34$ & D & $0.81$ & $-1.01$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
GALAH 170509002201339 & 5461381839802737792 & $10$ $28$ $31.20$ & $-29$ $51$ $00.0$ & $\dots$ & $12.941$ & $1.396$ & $13.150$ & $311.0$ & $0.3$ & $311.5$ & $20.8$ & $0.0346$ & $0.0155$ & $28.9414$ & $12.9935$ & $14.5342$ & $2.8935$ & $0.1991$ & $9.6989$ & $0.7915$ & $0.0816$ & $-2.4622$ & $0.0106$ & $-0.8755$ & $0.0152$ & $-0.3101$ & $4446$ & $1.076$ & $-2.58$ & $4.92$ & $0.34$ & $6.20$ & $0.92$ & $6.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.68$ & D & $-0.39$ & $-0.78$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HE 1029$-$0546 & 3775929676624388096 & $10$ $31$ $48.00$ & $-06$ $01$ $48.0$ & $15.632$ & $15.478$ & $0.652$ & $15.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3842$ & $0.0438$ & $2.6027$ & $0.2966$ & $2.2230$ & $0.2252$ & $0.1013$ & $2.3159$ & $0.2481$ & $0.1071$ & $16.3486$ & $0.0466$ & $-28.8522$ & $0.0549$ & $-0.4572$ & $6650$ & $4.300$ & $-3.30$ & $4.20$ & $2.66$ & $7.79$ & $2.66$ & $7.79$ & D & $-0.01$ & $4.29$ & D & $0.09$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $0.82$ & $-0.30$ & D & <+2.52 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE\\
HE 1031$-$0020 & 3806752354805057408 & $10$ $34$ $24.00$ & $+00$ $36$ $00.0$ & $14.300$ & $14.068$ & $1.126$ & $14.188$ & $\dots$ & $\dots$ & $66.4$ & $6.3$ & $0.2021$ & $0.0219$ & $4.9476$ & $0.5355$ & $4.0566$ & $0.4047$ & $0.0998$ & $4.2856$ & $0.8487$ & $0.1980$ & $1.4927$ & $0.0210$ & $-13.0902$ & $0.0207$ & $-0.3148$ & $5080$ & $2.200$ & $-2.81$ & $4.69$ & $1.70$ & $7.32$ & $1.71$ & $7.33$ & D & $0.45$ & $5.24$ & D & $0.40$ & $0.46$ & D & $\dots$ & $\dots$ & X & $1.50$ & $0.87$ & D & <+0.81 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
GALAH 150504001901139 & 5199190128081983104 & $10$ $35$ $50.40$ & $-79$ $30$ $36.0$ & $13.622$ & $12.012$ & $2.880$ & $13.076$ & $31.7$ & $0.4$ & $33.1$ & $0.4$ & $0.1580$ & $0.0186$ & $6.3305$ & $0.7440$ & $6.4110$ & $0.8393$ & $0.1309$ & $5.8710$ & $0.1925$ & $0.0328$ & $-6.5536$ & $0.0219$ & $1.3925$ & $0.0204$ & $0.0564$ & $4419$ & $0.869$ & $-1.60$ & $5.90$ & $0.53$ & $7.36$ & $0.78$ & $7.61$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.52$ & $2.13$ & D & $-0.03$ & $0.54$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
2MASS J10363439$-$1934353 & 3554683541701668992 & $10$ $36$ $33.60$ & $-19$ $34$ $48.0$ & $12.103$ & $11.776$ & $1.143$ & $11.901$ & $172.6$ & $2.0$ & $173.0$ & $1.1$ & $0.3584$ & $0.0151$ & $2.7904$ & $0.1177$ & $2.7215$ & $0.1068$ & $0.0392$ & $2.5751$ & $0.2408$ & $0.0935$ & $12.0444$ & $0.0149$ & $-9.0071$ & $0.0156$ & $-0.1095$ & $4707$ & $1.260$ & $-2.00$ & $5.50$ & $0.33$ & $6.76$ & $0.74$ & $7.17$ & D & $0.35$ & $5.95$ & D & $0.22$ & $1.09$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-0.20$ & D & $0.26$ & $-1.22$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SDSS J103649.93$+$121219.8 & 3882908790752814080 & $10$ $36$ $50.40$ & $+12$ $12$ $36.0$ & $\dots$ & $15.321$ & $0.771$ & $15.360$ & $-33.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2395$ & $0.0322$ & $4.1754$ & $0.5612$ & $3.2996$ & $0.3303$ & $0.1001$ & $3.5806$ & $0.6563$ & $0.1833$ & $3.2851$ & $0.0432$ & $-19.8430$ & $0.0291$ & $0.1739$ & $6000$ & $4.000$ & $-3.20$ & $4.30$ & $1.54$ & $6.77$ & $1.54$ & $6.77$ & D & $-0.05$ & $4.35$ & D & $-0.52$ & $-0.85$ & D & $\dots$ & $\dots$ & X & $1.17$ & $0.15$ & D & $1.26$ & $-1.42$ & D & CEMP-$r$ & 2010A&A...513A..72B & $\dots$ & STARHORSE\\
HE 1045$-$1434 & 3749925058396764288 & $10$ $47$ $43.20$ & $-14$ $50$ $24.0$ & $14.600$ & $14.518$ & $1.278$ & $14.686$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0749$ & $0.0241$ & $13.3600$ & $4.2951$ & $6.5858$ & $1.0923$ & $0.1659$ & $10.4679$ & $5.4752$ & $0.5231$ & $-0.5971$ & $0.0292$ & $-0.3117$ & $0.0217$ & $0.0398$ & $4950$ & $1.800$ & $-2.50$ & $5.00$ & $3.30$ & $9.23$ & $3.34$ & $9.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...581A..22A & Simbad & $\dots$\\
HE 1045$+$0226 & 3809132075924674432 & $10$ $48$ $02.40$ & $+02$ $10$ $48.0$ & $14.470$ & $13.920$ & $1.147$ & $14.046$ & $131.5$ & $2.0$ & $135.0$ & $8.4$ & $0.1329$ & $0.0192$ & $7.5236$ & $1.0880$ & $4.9750$ & $0.3820$ & $0.0768$ & $5.0327$ & $0.7684$ & $0.1527$ & $-5.5927$ & $0.0197$ & $-5.4567$ & $0.0171$ & $-0.1775$ & $5077$ & $2.200$ & $-2.20$ & $5.30$ & $1.09$ & $7.32$ & $1.11$ & $7.34$ & D & $0.26$ & $5.66$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.19$ & $1.17$ & D & $0.22$ & $-1.46$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 1046$-$1352 & 3750079917737239168 & $10$ $48$ $28.80$ & $-14$ $08$ $24.0$ & $14.714$ & $14.596$ & $0.911$ & $14.661$ & $79.5$ & $2.0$ & $\dots$ & $\dots$ & $0.4221$ & $0.0280$ & $2.3691$ & $0.1569$ & $2.0893$ & $0.1193$ & $0.0571$ & $2.0370$ & $0.2181$ & $0.1070$ & $0.7353$ & $0.0353$ & $-9.2184$ & $0.0265$ & $0.1354$ & $5557$ & $2.090$ & $-2.76$ & $4.74$ & $3.30$ & $8.97$ & $3.33$ & $9.00$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & 2007ApJS..168..128B & STARHORSE\\
SDSS J105433.09$+$052812.6 & 3864140775805950208 & $10$ $54$ $33.60$ & $+05$ $28$ $12.0$ & $\dots$ & $12.657$ & $1.050$ & $12.756$ & $82.4$ & $2.0$ & $82.6$ & $0.7$ & $0.2291$ & $0.0133$ & $4.3645$ & $0.2537$ & $3.8765$ & $0.1963$ & $0.0506$ & $4.1470$ & $0.3504$ & $0.0845$ & $-8.6740$ & $0.0159$ & $-4.0707$ & $0.0143$ & $-0.1640$ & $5030$ & $1.880$ & $-3.30$ & $4.20$ & $0.82$ & $5.95$ & $0.86$ & $5.99$ & D & $0.41$ & $4.71$ & D & $-0.30$ & $-0.73$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-1.64$ & D & $0.44$ & $-2.34$ & D & CEMP-no & 2019ApJ...875...89M & $\dots$ & STARHORSE\\
2MASS J10594136$-$2052253 & 3551443968129803136 & $10$ $59$ $40.80$ & $-20$ $52$ $12.0$ & $10.947$ & $10.569$ & $1.409$ & $10.784$ & $175.3$ & $2.0$ & $176.9$ & $0.5$ & $0.2822$ & $0.0148$ & $3.5436$ & $0.1856$ & $3.1964$ & $0.1494$ & $0.0467$ & $3.0505$ & $0.2019$ & $0.0662$ & $0.3301$ & $0.0165$ & $-4.0588$ & $0.0137$ & $0.0133$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & $0.28$ & $6.55$ & $0.79$ & $7.06$ & D & $0.41$ & $5.85$ & D & $0.26$ & $0.97$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.05$ & D & $0.35$ & $-1.29$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
BD$+$42 2173 & 778210999877811712 & $11$ $00$ $00.00$ & $+41$ $36$ $00.0$ & $10.080$ & $9.693$ & $1.263$ & $9.855$ & $-59.9$ & $2.0$ & $-63.8$ & $1.0$ & $1.7734$ & $0.0454$ & $0.5639$ & $0.0144$ & $0.5569$ & $0.0120$ & $0.0216$ & $0.5627$ & $0.0202$ & $0.0360$ & $-22.9656$ & $0.0382$ & $-14.6642$ & $0.0349$ & $-0.1847$ & $4430$ & $1.900$ & $-1.60$ & $5.90$ & $1.10$ & $7.93$ & $1.17$ & $8.00$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.20$ & $2.78$ & D & $1.60$ & $0.52$ & D & CEMP-$s$ & 2021MNRAS.506.1962S & Simbad & STARHORSE\\
GALAH 140316003301045 & 5387246546745872896 & $11$ $01$ $26.40$ & $-44$ $57$ $00.0$ & $\dots$ & $12.878$ & $1.395$ & $13.087$ & $380.2$ & $0.7$ & $380.2$ & $0.7$ & $0.1482$ & $0.0137$ & $6.7489$ & $0.6220$ & $6.1875$ & $0.5444$ & $0.0880$ & $6.6777$ & $1.0955$ & $0.1640$ & $-5.1722$ & $0.0100$ & $-0.7119$ & $0.0118$ & $0.3498$ & $4465$ & $1.239$ & $-2.30$ & $5.20$ & $0.37$ & $6.50$ & $0.87$ & $7.00$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.12$ & $0.03$ & D & $-0.16$ & $-0.28$ & D & $0.95$ & $-0.83$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 190211003301181 & 5387113230962378496 & $11$ $06$ $48.00$ & $-44$ $40$ $12.0$ & $\dots$ & $12.875$ & $1.429$ & $13.098$ & $267.5$ & $0.2$ & $262.1$ & $0.9$ & $0.0618$ & $0.0130$ & $16.1809$ & $3.4058$ & $11.7111$ & $1.6384$ & $0.1399$ & $8.1154$ & $0.3504$ & $0.0432$ & $0.8403$ & $0.0090$ & $-1.3235$ & $0.0106$ & $0.3251$ & $4397$ & $1.242$ & $-2.41$ & $5.09$ & $0.30$ & $6.32$ & $0.82$ & $6.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $-0.41$ & D & $0.02$ & $-0.21$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HE 1105$+$0027 & 3804203583773001728 & $11$ $07$ $50.40$ & $+00$ $11$ $24.0$ & $15.646$ & $15.594$ & $0.686$ & $15.620$ & $76.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3163$ & $0.0359$ & $3.1616$ & $0.3584$ & $2.6805$ & $0.2599$ & $0.0969$ & $2.4932$ & $0.0655$ & $0.0263$ & $-11.8011$ & $0.0431$ & $-3.4711$ & $0.0309$ & $0.0050$ & $6132$ & $3.450$ & $-2.42$ & $5.08$ & $1.96$ & $7.97$ & $1.96$ & $7.97$ & D & $0.45$ & $5.63$ & D & $0.83$ & $1.28$ & D & $\dots$ & $\dots$ & X & $2.40$ & $2.16$ & D & $1.80$ & $-0.10$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1111$-$3026 & 5404263550768361728 & $11$ $13$ $45.60$ & $-30$ $42$ $36.0$ & $14.570$ & $14.328$ & $1.117$ & $14.445$ & $206.8$ & $2.0$ & $212.3$ & $3.8$ & $0.1492$ & $0.0195$ & $6.7004$ & $0.8740$ & $5.3557$ & $0.4235$ & $0.0791$ & $5.2571$ & $0.1965$ & $0.0374$ & $-9.8332$ & $0.0184$ & $-1.7385$ & $0.0169$ & $-0.1050$ & $5000$ & $2.000$ & $-2.00$ & $5.50$ & $1.09$ & $7.52$ & $1.15$ & $7.58$ & D & $0.42$ & $6.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.26$ & $1.44$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
SDSS J111407.08$+$182831.7 & 3972053340946512000 & $11$ $14$ $07.20$ & $+18$ $28$ $48.0$ & $\dots$ & $16.189$ & $0.690$ & $16.216$ & $231.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5410$ & $0.0517$ & $1.8485$ & $0.1766$ & $1.8451$ & $0.1390$ & $0.0753$ & $2.2105$ & $0.0629$ & $0.0285$ & $-21.5411$ & $0.0615$ & $-5.6017$ & $0.0540$ & $-0.1283$ & $6200$ & $4.000$ & $-3.35$ & $4.15$ & $3.32$ & $8.40$ & $3.32$ & $8.40$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.73 & $\dots$ & U & unknown & 2013A&A...552A.107S & $\dots$ & STARHORSE\\
RAVE J111711.0$-$310951 & 5404020730497604352 & $11$ $17$ $12.00$ & $-31$ $09$ $36.0$ & $11.557$ & $11.411$ & $0.690$ & $11.437$ & $\dots$ & $\dots$ & $216.3$ & $1.1$ & $2.8989$ & $0.0194$ & $0.3450$ & $0.0023$ & $0.3404$ & $0.0018$ & $0.0054$ & $0.3370$ & $0.0036$ & $0.0107$ & $-157.4223$ & $0.0186$ & $-47.7025$ & $0.0165$ & $-0.0505$ & $6070$ & $3.550$ & $-1.90$ & $5.60$ & $0.70$ & $7.23$ & $0.70$ & $7.23$ & D & $0.24$ & $5.94$ & D & $1.10$ & $2.07$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $0.23$ & D & $0.00$ & $-1.38$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
GALAH 170407003101214 & 5396391906507249408 & $11$ $18$ $02.40$ & $-37$ $51$ $36.0$ & $12.359$ & $10.803$ & $2.878$ & $11.866$ & $51.5$ & $0.5$ & $51.1$ & $0.3$ & $0.2698$ & $0.0252$ & $3.7062$ & $0.3462$ & $3.1228$ & $0.2469$ & $0.0790$ & $3.3496$ & $0.1898$ & $0.0567$ & $-5.5730$ & $0.0294$ & $1.2987$ & $0.0242$ & $0.0548$ & $4306$ & $1.007$ & $-1.74$ & $5.76$ & $0.58$ & $7.27$ & $0.85$ & $7.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.63$ & $2.09$ & D & $0.49$ & $0.93$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
HE 1116$-$0634 & 3783989199935482624 & $11$ $18$ $36.00$ & $-06$ $50$ $60.0$ & $11.606$ & $11.273$ & $1.262$ & $11.435$ & $116.1$ & $2.0$ & $116.3$ & $0.5$ & $0.2030$ & $0.0209$ & $4.9268$ & $0.5068$ & $4.1093$ & $0.2808$ & $0.0683$ & $4.3962$ & $0.3878$ & $0.0882$ & $-3.1196$ & $0.0248$ & $0.3806$ & $0.0212$ & $-0.0964$ & $4400$ & $0.100$ & $-3.73$ & $3.77$ & $0.08$ & $4.78$ & $0.80$ & $5.50$ & D & $0.82$ & $4.69$ & D & $-2.26$ & $-3.12$ & D & $\dots$ & $\dots$ & X & $-1.81$ & $-3.36$ & D & <+0.07 & $\dots$ & U & unknown & 2011A&A...527A..65H & 2014AJ....148...81M & STARHORSE\\
RAVE J111912.3$-$160947 & 3558932226430810496 & $11$ $19$ $12.00$ & $-16$ $09$ $36.0$ & $12.371$ & $12.097$ & $1.024$ & $12.189$ & $\dots$ & $\dots$ & $92.4$ & $1.3$ & $0.4084$ & $0.0185$ & $2.4488$ & $0.1112$ & $2.2779$ & $0.0893$ & $0.0392$ & $2.1690$ & $0.0782$ & $0.0361$ & $-13.5618$ & $0.0185$ & $-14.1671$ & $0.0137$ & $0.0736$ & $5346$ & $2.250$ & $-1.97$ & $5.53$ & $1.25$ & $7.71$ & $1.27$ & $7.73$ & D & $0.31$ & $5.94$ & D & $0.98$ & $1.88$ & D & $\dots$ & $\dots$ & X & $1.52$ & $1.73$ & D & $0.75$ & $-0.70$ & D & CEMP-$s$ & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE\\
HE 1120$-$2122 & 3538414274303261952 & $11$ $23$ $19.20$ & $-21$ $38$ $24.0$ & $11.795$ & $11.478$ & $1.437$ & $11.703$ & $\dots$ & $\dots$ & $114.7$ & $0.8$ & $0.1696$ & $0.0427$ & $5.8960$ & $1.4859$ & $4.7526$ & $0.8989$ & $0.1891$ & $3.3319$ & $0.0015$ & $0.0004$ & $3.2297$ & $0.0449$ & $-5.8214$ & $0.0328$ & $-0.1043$ & $4500$ & $0.500$ & $-2.00$ & $5.50$ & $1.17$ & $7.60$ & $1.35$ & $7.78$ & D & $\dots$ & $\dots$ & X & $0.63$ & $1.50$ & D & $\dots$ & $\dots$ & X & $1.12$ & $1.30$ & D & $1.33$ & $-0.15$ & D & CEMP-$r$ & 2021A&A...645A..61K & 2007ApJS..168..128B & STARHORSE\\
2MASS J11242737$-$2155095 & 3538347238455718016 & $11$ $24$ $26.40$ & $-21$ $55$ $12.0$ & $11.298$ & $11.046$ & $1.137$ & $11.169$ & $108.4$ & $2.0$ & $109.7$ & $0.3$ & $0.4295$ & $0.0169$ & $2.3285$ & $0.0916$ & $2.1981$ & $0.1076$ & $0.0489$ & $2.0760$ & $0.1137$ & $0.0548$ & $2.5428$ & $0.0173$ & $-23.4756$ & $0.0124$ & $-0.0340$ & $4781$ & $1.550$ & $-2.33$ & $5.17$ & $0.45$ & $6.55$ & $0.83$ & $6.93$ & D & $0.43$ & $5.70$ & D & $0.20$ & $0.74$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.32$ & D & $0.22$ & $-1.59$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
BD$+$04 2466 & 3812733079585100032 & $11$ $26$ $48.00$ & $+03$ $51$ $36.0$ & $10.670$ & $10.318$ & $1.013$ & $10.407$ & $\dots$ & $\dots$ & $37.5$ & $0.6$ & $0.8054$ & $0.0204$ & $1.2416$ & $0.0314$ & $1.1957$ & $0.0333$ & $0.0278$ & $1.1614$ & $0.0333$ & $0.0287$ & $-22.4353$ & $0.0208$ & $-60.8821$ & $0.0157$ & $-0.1443$ & $5100$ & $1.800$ & $-1.90$ & $5.60$ & $1.24$ & $7.77$ & $1.34$ & $7.87$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.63$ & $1.91$ & D & $\dots$ & $\dots$ & X & unknown & 2009A&A...496..791P & 2000A&A...355L..27H & STARHORSE\\
HE 1124$-$2335 & 3534825915028932608 & $11$ $27$ $26.40$ & $-23$ $52$ $12.0$ & $14.634$ & $14.488$ & $0.994$ & $14.572$ & $181.5$ & $2.0$ & $188.0$ & $3.9$ & $0.2141$ & $0.0223$ & $4.6710$ & $0.4862$ & $3.8835$ & $0.2819$ & $0.0726$ & $4.3958$ & $0.5533$ & $0.1259$ & $-8.4614$ & $0.0241$ & $-3.2222$ & $0.0178$ & $-0.0118$ & $4870$ & $1.650$ & $-3.26$ & $4.24$ & $0.64$ & $5.81$ & $0.91$ & $6.08$ & D & $0.49$ & $4.83$ & D & $0.01$ & $-0.38$ & D & $\dots$ & $\dots$ & X & $-1.29$ & $-2.37$ & D & <+0.03 & $\dots$ & U & unknown & 2014AJ....147..136R & 2007ApJS..168..128B & STARHORSE\\
BPS BS 16077$-$0007 & 4024258569645322112 & $11$ $35$ $16.80$ & $+31$ $00$ $36.0$ & $12.400$ & $12.277$ & $0.594$ & $12.293$ & $-34.1$ & $2.0$ & $-36.9$ & $7.2$ & $2.3366$ & $0.0154$ & $0.4280$ & $0.0028$ & $0.4227$ & $0.0028$ & $0.0067$ & $0.4221$ & $0.0046$ & $0.0109$ & $-33.1591$ & $0.0124$ & $-80.9748$ & $0.0141$ & $-0.3766$ & $6544$ & $4.290$ & $-2.80$ & $4.70$ & $0.77$ & $6.40$ & $0.77$ & $6.40$ & D & $0.40$ & $5.20$ & D & $0.30$ & $0.37$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.80$ & D & <+0.78 & $\dots$ & U & unknown & 2008ApJ...681.1524L & 2012yCat.1322....0Z & STARHORSE\\
HE 1133$-$1641 & 3547907011022657920 & $11$ $36$ $02.40$ & $-16$ $58$ $12.0$ & $13.790$ & $16.055$ & $0.640$ & $16.075$ & $170.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3569$ & $0.0427$ & $2.8021$ & $0.3356$ & $2.5445$ & $0.2469$ & $0.0970$ & $2.6601$ & $0.2957$ & $0.1112$ & $-0.2507$ & $0.0520$ & $-4.1250$ & $0.0324$ & $0.0509$ & $6500$ & $4.200$ & $-2.82$ & $4.68$ & $1.21$ & $6.82$ & $1.21$ & $6.82$ & D & $0.26$ & $5.04$ & D & $0.07$ & $0.12$ & D & $\dots$ & $\dots$ & X & <-0.60 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 1133$-$0555 & 3593627144045992832 & $11$ $36$ $12.00$ & $-06$ $12$ $00.0$ & $15.427$ & $15.317$ & $0.878$ & $15.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2435$ & $0.0335$ & $4.1076$ & $0.5657$ & $3.2445$ & $0.3477$ & $0.1072$ & $3.2202$ & $0.0086$ & $0.0027$ & $14.7419$ & $0.0415$ & $-10.3128$ & $0.0252$ & $0.0595$ & $5526$ & $1.310$ & $-2.40$ & $5.10$ & $2.20$ & $8.23$ & $2.28$ & $8.31$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & 2007ApJS..168..128B & STARHORSE\\
2MASS J11372328$+$2553543 & 4017351403239902592 & $11$ $37$ $24.00$ & $+25$ $53$ $60.0$ & $\dots$ & $16.209$ & $0.657$ & $16.231$ & $136.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2602$ & $0.0800$ & $3.8431$ & $1.1809$ & $2.8962$ & $0.4954$ & $0.1711$ & $2.4239$ & $0.5808$ & $0.2396$ & $-10.7663$ & $0.0586$ & $-12.3348$ & $0.0565$ & $0.0291$ & $6310$ & $3.200$ & $-2.70$ & $4.80$ & $2.87$ & $8.60$ & $2.89$ & $8.62$ & D & $\dots$ & $\dots$ & X & $1.28$ & $1.45$ & D & $\dots$ & $\dots$ & X & $2.84$ & $2.32$ & D & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE\\
SDSS J113723.27$+$255354.3 & 4017351403239902592 & $11$ $37$ $24.00$ & $+25$ $53$ $60.0$ & $\dots$ & $16.209$ & $0.657$ & $16.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2602$ & $0.0800$ & $3.8431$ & $1.1809$ & $2.8962$ & $0.4954$ & $0.1711$ & $2.4239$ & $0.5808$ & $0.2396$ & $-10.7663$ & $0.0586$ & $-12.3348$ & $0.0565$ & $0.0291$ & $6310$ & $3.200$ & $-2.64$ & $4.86$ & $2.81$ & $8.60$ & $2.83$ & $8.62$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & STARHORSE\\
HE 1135$+$0139 & 3799217607778742400 & $11$ $38$ $09.60$ & $+01$ $22$ $48.0$ & $15.829$ & $15.733$ & $0.814$ & $15.779$ & $11.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0600$ & $0.0408$ & $16.6597$ & $11.3247$ & $7.0220$ & $3.5968$ & $0.5122$ & $12.1037$ & $2.8396$ & $0.2346$ & $0.0930$ & $0.0462$ & $-3.6161$ & $0.0326$ & $-0.1463$ & $5487$ & $1.800$ & $-2.33$ & $5.17$ & $1.18$ & $7.28$ & $1.32$ & $7.42$ & D & $0.33$ & $5.60$ & D & $0.78$ & $1.32$ & D & $\dots$ & $\dots$ & X & $1.10$ & $0.95$ & D & $0.35$ & $-1.46$ & D & CEMP-$s$ & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1135$-$0344 & 3792098373068027136 & $11$ $38$ $21.60$ & $-04$ $01$ $12.0$ & $15.923$ & $15.876$ & $0.641$ & $15.896$ & $-167.4$ & $2.0$ & $\dots$ & $\dots$ & $0.3242$ & $0.0459$ & $3.0843$ & $0.4365$ & $2.5532$ & $0.2794$ & $0.1094$ & $2.3297$ & $0.4993$ & $0.2143$ & $-17.9095$ & $0.0517$ & $-16.7078$ & $0.0342$ & $-0.0166$ & $6154$ & $4.030$ & $-2.63$ & $4.87$ & $1.00$ & $6.80$ & $1.00$ & $6.80$ & D & $\dots$ & $\dots$ & X & $0.48$ & $0.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
2MASS J11390097$-$0558136 & 3593535330529053440 & $11$ $39$ $00.00$ & $-05$ $58$ $12.0$ & $12.383$ & $12.094$ & $1.217$ & $12.241$ & $238.6$ & $2.0$ & $238.6$ & $1.0$ & $0.2742$ & $0.0166$ & $3.6470$ & $0.2208$ & $3.4528$ & $0.1564$ & $0.0453$ & $3.5811$ & $0.2546$ & $0.0711$ & $-11.6207$ & $0.0171$ & $-9.8368$ & $0.0136$ & $-0.1835$ & $4662$ & $1.190$ & $-1.98$ & $5.52$ & $0.33$ & $6.78$ & $0.74$ & $7.19$ & D & $0.23$ & $5.85$ & D & $-0.10$ & $0.79$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.10$ & D & $0.29$ & $-1.17$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
SDSS J114323.42$+$202058.0 & 3976087728282022272 & $11$ $43$ $24.00$ & $+20$ $21$ $00.0$ & $\dots$ & $16.557$ & $0.638$ & $16.577$ & $204.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3811$ & $0.1039$ & $2.6238$ & $0.7154$ & $2.5297$ & $0.5655$ & $0.2235$ & $3.4469$ & $0.4852$ & $0.1408$ & $-26.3100$ & $0.0736$ & $-11.7601$ & $0.0735$ & $-0.1443$ & $6240$ & $4.000$ & $-3.15$ & $4.35$ & $2.82$ & $8.10$ & $2.82$ & $8.10$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.63 & $\dots$ & U & unknown & 2013A&A...552A.107S & $\dots$ & STARHORSE\\
HE 1141$-$0610 & 3592672424356160896 & $11$ $44$ $21.60$ & $-06$ $27$ $00.0$ & $13.750$ & $13.626$ & $0.522$ & $13.636$ & $91.9$ & $2.0$ & $91.8$ & $3.9$ & $0.7679$ & $0.0348$ & $1.3022$ & $0.0590$ & $1.2510$ & $0.0531$ & $0.0425$ & $1.2123$ & $0.0770$ & $0.0635$ & $-24.9210$ & $0.0446$ & $-9.1355$ & $0.0222$ & $0.0751$ & $6750$ & $4.100$ & $-2.28$ & $5.22$ & $1.01$ & $7.16$ & $1.01$ & $7.16$ & D & $0.41$ & $5.73$ & D & $0.07$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.19$ & D & <+1.09 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
2MASS J11444086$-$0409511 & 3599974177996428032 & $11$ $44$ $40.80$ & $-04$ $09$ $36.0$ & $11.082$ & $10.774$ & $1.223$ & $10.923$ & $291.1$ & $2.0$ & $291.5$ & $0.6$ & $0.3622$ & $0.0173$ & $2.7611$ & $0.1322$ & $2.5279$ & $0.1079$ & $0.0427$ & $2.4971$ & $0.1703$ & $0.0682$ & $-21.6926$ & $0.0262$ & $-35.0429$ & $0.0114$ & $0.0062$ & $4614$ & $1.030$ & $-2.52$ & $4.98$ & $0.33$ & $6.24$ & $0.90$ & $6.81$ & D & $0.36$ & $5.44$ & D & $-0.01$ & $0.34$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.60$ & D & $0.58$ & $-1.42$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J11463882$-$0422395 & 3599765442586433280 & $11$ $46$ $38.40$ & $-04$ $22$ $48.0$ & $11.480$ & $11.088$ & $1.427$ & $11.310$ & $186.5$ & $2.0$ & $186.6$ & $0.3$ & $0.2271$ & $0.0205$ & $4.4040$ & $0.3982$ & $3.5306$ & $0.1879$ & $0.0532$ & $\dots$ & $\dots$ & $\dots$ & $-5.0399$ & $0.0272$ & $-4.8948$ & $0.0140$ & $-0.0567$ & $4235$ & $0.160$ & $-2.05$ & $5.45$ & $0.74$ & $7.12$ & $1.07$ & $7.45$ & D & $0.45$ & $6.00$ & D & $-0.28$ & $0.54$ & D & $\dots$ & $\dots$ & X & $0.32$ & $0.45$ & D & $0.62$ & $-0.91$ & D & unknown & 2018ApJ...868..110S & 2012yCat.1322....0Z & $\dots$\\
2MASS J11472988$-$0521444 & 3598883462462665472 & $11$ $47$ $31.20$ & $-05$ $21$ $36.0$ & $11.010$ & $10.729$ & $1.135$ & $10.851$ & $167.8$ & $2.0$ & $166.9$ & $0.3$ & $0.5513$ & $0.0181$ & $1.8139$ & $0.0595$ & $1.7212$ & $0.0447$ & $0.0260$ & $1.6551$ & $0.1549$ & $0.0936$ & $-34.3698$ & $0.0229$ & $4.6801$ & $0.0128$ & $-0.1012$ & $4707$ & $1.260$ & $-2.00$ & $5.50$ & $0.34$ & $6.77$ & $0.75$ & $7.18$ & D & $0.16$ & $5.76$ & D & $0.00$ & $0.87$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.04$ & D & $0.31$ & $-1.17$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
2MASS J11490329$+$1658413 & 3926388527100945920 & $11$ $49$ $02.40$ & $+16$ $58$ $48.0$ & $\dots$ & $12.855$ & $0.991$ & $12.938$ & $38.8$ & $2.0$ & $39.3$ & $2.4$ & $0.2107$ & $0.0199$ & $4.7457$ & $0.4474$ & $4.4334$ & $0.5522$ & $0.1246$ & $3.7230$ & $1.1232$ & $0.3017$ & $-5.7792$ & $0.0204$ & $-8.6729$ & $0.0162$ & $-0.1631$ & $5200$ & $2.150$ & $-2.23$ & $5.27$ & $0.77$ & $6.97$ & $0.78$ & $6.98$ & D & $0.40$ & $5.77$ & D & $0.41$ & $1.05$ & D & $\dots$ & $\dots$ & X & $0.81$ & $0.76$ & D & $0.47$ & $-1.24$ & D & CEMP-$i$ & 2008ApJ...679.1549R & $\dots$ & $\dots$\\
HE 1148$-$0037 & 3794549287566172160 & $11$ $51$ $14.40$ & $+00$ $54$ $00.0$ & $13.614$ & $13.546$ & $0.680$ & $13.571$ & $\dots$ & $\dots$ & $-18.9$ & $5.8$ & $0.7000$ & $0.0179$ & $1.4287$ & $0.0365$ & $1.3368$ & $0.0307$ & $0.0230$ & $1.3077$ & $0.0184$ & $0.0141$ & $-51.2819$ & $0.0223$ & $-47.9938$ & $0.0137$ & $-0.2097$ & $5964$ & $4.160$ & $-3.47$ & $4.03$ & $0.80$ & $5.76$ & $0.80$ & $5.76$ & D & $-0.10$ & $4.03$ & D & $-0.32$ & $-0.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1150$-$0428 & 3599270524915072000 & $11$ $53$ $07.20$ & $-04$ $45$ $00.0$ & $14.910$ & $14.721$ & $1.040$ & $14.817$ & $48.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1206$ & $0.0264$ & $8.2899$ & $1.8120$ & $6.8817$ & $0.8959$ & $0.1302$ & $4.7861$ & $1.1989$ & $0.2505$ & $-0.4320$ & $0.0317$ & $-10.5697$ & $0.0174$ & $-0.1676$ & $5200$ & $2.500$ & $-3.21$ & $4.29$ & $2.40$ & $7.62$ & $2.42$ & $7.64$ & D & $0.34$ & $4.73$ & D & $-0.18$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.49$ & $-1.52$ & D & <+1.41 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
RAVE J115337.3$-$020037 & 3602201479317188864 & $11$ $53$ $38.40$ & $-02$ $00$ $36.0$ & $9.600$ & $9.381$ & $0.954$ & $9.456$ & $\dots$ & $\dots$ & $2.5$ & $0.3$ & $2.5761$ & $0.0182$ & $0.3882$ & $0.0027$ & $0.3822$ & $0.0035$ & $0.0092$ & $0.3821$ & $0.0020$ & $0.0052$ & $-18.4522$ & $0.0230$ & $-121.5392$ & $0.0121$ & $-0.0877$ & $4988$ & $2.410$ & $-2.43$ & $5.07$ & $1.01$ & $7.01$ & $1.03$ & $7.03$ & D & $\dots$ & $\dots$ & X & $0.33$ & $0.77$ & D & $\dots$ & $\dots$ & X & $0.54$ & $0.29$ & D & $-0.57$ & $-2.48$ & D & unknown & 2022ApJ...927...13Z & 2000A&A...355L..27H & STARHORSE\\
HE 1152$-$0355 & 3599416107126589184 & $11$ $55$ $07.20$ & $-04$ $12$ $36.0$ & $11.430$ & $11.495$ & $1.648$ & $11.809$ & $\dots$ & $\dots$ & $432.9$ & $0.3$ & $0.1305$ & $0.0230$ & $7.6613$ & $1.3513$ & $5.7322$ & $0.5087$ & $0.0888$ & $4.7921$ & $0.2937$ & $0.0613$ & $-4.8699$ & $0.0244$ & $1.1730$ & $0.0149$ & $-0.1142$ & $4000$ & $1.000$ & $-1.32$ & $6.18$ & $0.59$ & $7.70$ & $0.73$ & $7.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2006MNRAS.372..343G & 2006MNRAS.372..343G & STARHORSE\\
BPS BS 16077$-$0077 & 4007621511312573696 & $11$ $55$ $16.80$ & $+28$ $21$ $00.0$ & $12.320$ & $11.911$ & $0.684$ & $11.937$ & $\dots$ & $\dots$ & $68.3$ & $1.7$ & $1.9486$ & $0.0207$ & $0.5132$ & $0.0055$ & $0.5056$ & $0.0047$ & $0.0094$ & $0.4992$ & $0.0116$ & $0.0232$ & $51.6125$ & $0.0200$ & $-110.8860$ & $0.0155$ & $0.1487$ & $5900$ & $3.190$ & $-2.05$ & $5.45$ & $2.39$ & $8.77$ & $2.42$ & $8.80$ & D & $0.53$ & $6.08$ & D & $0.09$ & $0.91$ & D & $\dots$ & $\dots$ & X & $0.75$ & $0.88$ & D & $0.04$ & $-1.49$ & D & unknown & 2012A&A...548A..34A & 2000A&A...355L..27H & STARHORSE\\
2MASS J11580127$-$1522179 & 3568942352089533056 & $11$ $58$ $02.40$ & $-15$ $22$ $12.0$ & $13.230$ & $12.966$ & $1.081$ & $13.073$ & $16.6$ & $2.0$ & $18.2$ & $1.2$ & $0.2660$ & $0.0196$ & $3.7593$ & $0.2776$ & $3.2795$ & $0.1600$ & $0.0488$ & $3.2152$ & $0.4328$ & $0.1346$ & $-9.9222$ & $0.0215$ & $-3.3612$ & $0.0111$ & $0.0717$ & $4981$ & $1.470$ & $-2.41$ & $5.09$ & $0.62$ & $6.64$ & $1.01$ & $7.03$ & D & $0.20$ & $5.39$ & D & $-0.37$ & $0.09$ & D & $\dots$ & $\dots$ & X & $-1.07$ & $-1.30$ & D & $0.15$ & $-1.74$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
HE 1157$-$0518 & 3596012225285553920 & $12$ $00$ $19.20$ & $-05$ $34$ $48.0$ & $15.120$ & $14.881$ & $1.141$ & $15.005$ & $142.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0687$ & $0.0292$ & $14.5485$ & $6.1815$ & $7.3270$ & $0.8557$ & $0.1168$ & $9.6333$ & $5.8090$ & $0.6030$ & $-5.5856$ & $0.0298$ & $-5.7210$ & $0.0163$ & $-0.1567$ & $4900$ & $2.000$ & $-2.40$ & $5.10$ & $2.17$ & $8.20$ & $2.22$ & $8.25$ & D & $0.49$ & $5.69$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.19$ & $1.97$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & $\dots$\\
Pristine J180.2206$+$09.5683 & 3906119515574918656 & $12$ $00$ $52.80$ & $+09$ $34$ $12.0$ & $\dots$ & $14.685$ & $1.031$ & $14.779$ & $22.1$ & $2.0$ & $\dots$ & $\dots$ & $0.0705$ & $0.0252$ & $14.1875$ & $5.0772$ & $7.1781$ & $0.8165$ & $0.1137$ & $10.0836$ & $3.3351$ & $0.3307$ & $1.3701$ & $0.0259$ & $-3.5398$ & $0.0178$ & $-0.2626$ & $5050$ & $1.860$ & $-2.96$ & $4.54$ & $0.86$ & $6.33$ & $0.93$ & $6.40$ & D & $0.40$ & $5.04$ & D & <-2.05 & $\dots$ & U & $\dots$ & $\dots$ & X & $-1.26$ & $-2.04$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & $\dots$\\
HE 1159$-$0525 & 3595827919649259648 & $12$ $02$ $26.40$ & $-05$ $42$ $00.0$ & $15.300$ & $14.895$ & $1.086$ & $15.003$ & $79.9$ & $2.0$ & $\dots$ & $\dots$ & $0.1323$ & $0.0278$ & $7.5562$ & $1.5897$ & $4.6741$ & $0.3085$ & $0.0660$ & $6.7835$ & $1.3865$ & $0.2044$ & $-4.5111$ & $0.0344$ & $-9.9075$ & $0.0190$ & $-0.1126$ & $4838$ & $1.500$ & $-2.91$ & $4.59$ & $1.94$ & $7.46$ & $2.13$ & $7.65$ & D & $0.47$ & $5.16$ & D & $0.16$ & $0.12$ & D & $\dots$ & $\dots$ & X & $1.48$ & $0.75$ & D & $0.69$ & $-1.70$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
GALAH 150209004501153 & 6148942916332387840 & $12$ $03$ $21.60$ & $-41$ $20$ $24.0$ & $12.726$ & $11.449$ & $2.710$ & $12.389$ & $67.1$ & $0.4$ & $66.9$ & $0.4$ & $0.2848$ & $0.0374$ & $3.5111$ & $0.4611$ & $3.0752$ & $0.2032$ & $0.0661$ & $3.5094$ & $0.7076$ & $0.2016$ & $-1.7316$ & $0.0281$ & $1.1182$ & $0.0223$ & $0.0968$ & $4414$ & $0.967$ & $-1.61$ & $5.89$ & $0.54$ & $7.35$ & $0.79$ & $7.60$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.54$ & $2.14$ & D & $0.36$ & $0.93$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
HE 1201$-$1512 & 3568795670365205888 & $12$ $03$ $36.00$ & $-15$ $29$ $24.0$ & $\dots$ & $13.637$ & $0.757$ & $13.674$ & $239.5$ & $2.0$ & $\dots$ & $\dots$ & $2.2341$ & $0.0173$ & $0.4476$ & $0.0035$ & $0.4395$ & $0.0030$ & $0.0069$ & $0.4457$ & $0.0062$ & $0.0138$ & $-9.7525$ & $0.0196$ & $-69.3561$ & $0.0173$ & $-0.2552$ & $5725$ & $3.390$ & $-3.92$ & $3.58$ & $1.60$ & $6.11$ & $1.60$ & $6.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
2MASS J12045624$-$0759232 & 3594461329774715392 & $12$ $04$ $55.20$ & $-07$ $59$ $24.0$ & $12.935$ & $12.512$ & $1.448$ & $12.742$ & $386.4$ & $2.0$ & $387.2$ & $1.2$ & $0.0962$ & $0.0150$ & $10.3896$ & $1.6181$ & $8.5332$ & $1.1015$ & $0.1291$ & $8.0667$ & $0.3776$ & $0.0468$ & $-5.7879$ & $0.0198$ & $-4.1454$ & $0.0143$ & $-0.3276$ & $4530$ & $0.830$ & $-2.72$ & $4.78$ & $0.50$ & $6.21$ & $1.09$ & $6.80$ & D & $0.62$ & $5.50$ & D & $-0.29$ & $-0.14$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.65$ & D & $0.33$ & $-1.87$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
GALAH 190212003001078 & 3473531573456975616 & $12$ $05$ $04.80$ & $-30$ $17$ $24.0$ & $\dots$ & $12.601$ & $1.486$ & $12.846$ & $360.7$ & $0.2$ & $361.6$ & $0.8$ & $0.0705$ & $0.0152$ & $14.1764$ & $3.0528$ & $10.9735$ & $1.6589$ & $0.1512$ & $8.2782$ & $0.4857$ & $0.0587$ & $0.7619$ & $0.0187$ & $-4.6714$ & $0.0079$ & $0.4237$ & $4344$ & $1.039$ & $-2.12$ & $5.38$ & $0.25$ & $6.56$ & $0.75$ & $7.06$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.24$ & $0.33$ & D & $0.37$ & $0.43$ & D & $0.65$ & $-0.95$ & D & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
v370Vir & 3601617054526796032 & $12$ $06$ $04.80$ & $-02$ $13$ $12.0$ & $15.230$ & $15.165$ & $0.639$ & $15.186$ & $75.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0225$ & $0.0364$ & $44.4035$ & $71.7824$ & $8.9660$ & $0.8859$ & $0.0988$ & $10.0358$ & $0.6165$ & $0.0614$ & $-2.8104$ & $0.0506$ & $-4.8646$ & $0.0333$ & $-0.2855$ & $6275$ & $2.500$ & $-2.11$ & $5.39$ & $1.48$ & $7.80$ & $1.50$ & $7.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787....6K & 2004AJ....127.1158V & STARHORSE\\
BPS BS 16920$-$0017 & 1537068675256686208 & $12$ $07$ $16.80$ & $+41$ $39$ $36.0$ & $13.930$ & $13.602$ & $1.082$ & $13.709$ & $-210.0$ & $2.0$ & $-204.3$ & $3.1$ & $0.1475$ & $0.0146$ & $6.7803$ & $0.6719$ & $4.9117$ & $0.2888$ & $0.0588$ & $5.2680$ & $0.7109$ & $0.1349$ & $-0.3708$ & $0.0142$ & $-7.2447$ & $0.0130$ & $-0.0911$ & $4760$ & $1.200$ & $-3.12$ & $4.38$ & $0.06$ & $5.37$ & $0.71$ & $6.02$ & D & $0.18$ & $4.66$ & D & $-0.50$ & $-0.75$ & D & $\dots$ & $\dots$ & X & $-1.77$ & $-2.71$ & D & <-0.06 & $\dots$ & U & unknown & 2011ApJ...730...77H & Simbad & STARHORSE\\
2MASS J12091322$-$1415313 & 3570484520225300352 & $12$ $09$ $14.40$ & $-14$ $15$ $36.0$ & $10.770$ & $10.360$ & $1.398$ & $10.570$ & $269.4$ & $2.0$ & $269.5$ & $0.4$ & $0.3725$ & $0.0222$ & $2.6847$ & $0.1601$ & $2.4387$ & $0.1211$ & $0.0497$ & $2.2543$ & $0.2285$ & $0.1014$ & $3.0308$ & $0.0231$ & $-12.6630$ & $0.0222$ & $-0.4393$ & $4370$ & $0.560$ & $-2.11$ & $5.39$ & $0.20$ & $6.52$ & $0.73$ & $7.05$ & D & $0.36$ & $5.85$ & D & $-0.01$ & $0.75$ & D & $\dots$ & $\dots$ & X & $0.11$ & $0.18$ & D & $0.81$ & $-0.78$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
HE 1207$-$2031 & 3517636322037749760 & $12$ $09$ $50.40$ & $-20$ $48$ $00.0$ & $16.157$ & $16.100$ & $0.649$ & $16.122$ & $113.3$ & $2.0$ & $\dots$ & $\dots$ & $0.3452$ & $0.0458$ & $2.8968$ & $0.3841$ & $2.5992$ & $0.2861$ & $0.1101$ & $2.5123$ & $0.1209$ & $0.0481$ & $9.2050$ & $0.0478$ & $-19.6312$ & $0.0491$ & $-0.2995$ & $6281$ & $4.400$ & $-2.82$ & $4.68$ & $0.76$ & $6.37$ & $0.76$ & $6.37$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012A&A...537A.118R & 2007ApJS..168..128B & STARHORSE\\
GALAH 170131003101117 & 3584145230646996864 & $12$ $13$ $12.00$ & $-06$ $58$ $12.0$ & $\dots$ & $13.135$ & $1.385$ & $13.340$ & $236.1$ & $1.1$ & $237.5$ & $1.5$ & $0.0518$ & $0.0178$ & $19.3158$ & $6.6536$ & $7.4695$ & $0.5384$ & $0.0721$ & $8.9136$ & $1.3995$ & $0.1570$ & $-2.3254$ & $0.0241$ & $-6.4186$ & $0.0152$ & $-0.2720$ & $4461$ & $1.370$ & $-2.27$ & $5.23$ & $0.33$ & $6.49$ & $0.79$ & $6.95$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.08$ & $-0.01$ & D & $1.26$ & $-0.49$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
2MASS J12184650$-$1610508 & 3521175856125903616 & $12$ $18$ $45.60$ & $-16$ $10$ $48.0$ & $11.850$ & $11.509$ & $1.266$ & $11.672$ & $330.0$ & $2.0$ & $332.8$ & $0.6$ & $0.1897$ & $0.0213$ & $5.2727$ & $0.5923$ & $4.4278$ & $0.3307$ & $0.0747$ & $4.4880$ & $0.4992$ & $0.1112$ & $-8.1369$ & $0.0238$ & $-3.1014$ & $0.0201$ & $-0.1286$ & $4740$ & $1.090$ & $-3.24$ & $4.26$ & $0.24$ & $5.43$ & $0.94$ & $6.13$ & D & $0.44$ & $4.80$ & D & $-0.20$ & $-0.57$ & D & $\dots$ & $\dots$ & X & $-1.50$ & $-2.56$ & D & $0.17$ & $-2.55$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HE 1217$-$0540 & 3584642553499951744 & $12$ $19$ $52.80$ & $-05$ $57$ $00.0$ & $14.971$ & $14.907$ & $0.761$ & $14.944$ & $151.2$ & $2.0$ & $\dots$ & $\dots$ & $1.2335$ & $0.0276$ & $0.8107$ & $0.0181$ & $0.7843$ & $0.0162$ & $0.0207$ & $0.7992$ & $0.0159$ & $0.0198$ & $-23.5974$ & $0.0304$ & $-26.4086$ & $0.0255$ & $-0.3272$ & $5700$ & $4.200$ & $-2.95$ & $4.55$ & $0.78$ & $6.26$ & $0.78$ & $6.26$ & D & $0.41$ & $5.06$ & D & $0.24$ & $0.16$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1221$-$1948 & 3514980623499451392 & $12$ $23$ $48.00$ & $-20$ $04$ $48.0$ & $15.900$ & $15.820$ & $0.685$ & $15.846$ & $31.6$ & $2.0$ & $\dots$ & $\dots$ & $0.3119$ & $0.0410$ & $3.2059$ & $0.4214$ & $2.6492$ & $0.2341$ & $0.0884$ & $2.9276$ & $0.2596$ & $0.0887$ & $7.1129$ & $0.0472$ & $-4.7358$ & $0.0436$ & $-0.3378$ & $6083$ & $3.810$ & $-2.60$ & $4.90$ & $1.54$ & $7.37$ & $1.54$ & $7.37$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012A&A...537A.118R & 2007ApJS..168..128B & STARHORSE\\
HE 1223$-$0930 & 3579534428634937216 & $12$ $26$ $02.40$ & $-09$ $47$ $24.0$ & $\dots$ & $13.410$ & $1.108$ & $13.524$ & $187.0$ & $2.0$ & $129.3$ & $2.2$ & $0.3076$ & $0.0170$ & $3.2510$ & $0.1794$ & $2.8677$ & $0.1223$ & $0.0427$ & $2.7923$ & $0.3910$ & $0.1400$ & $-10.4552$ & $0.0203$ & $1.2190$ & $0.0173$ & $-0.2635$ & $5450$ & $2.960$ & $-1.46$ & $6.04$ & $1.50$ & $8.47$ & $1.52$ & $8.49$ & D & $\dots$ & $\dots$ & X & $0.30$ & $1.71$ & D & $\dots$ & $\dots$ & X & $0.75$ & $1.47$ & D & $0.45$ & $-0.49$ & D & CEMP-$i$ & 2016AAS...22740405K & $\dots$ & STARHORSE\\
2MASS J12292696$-$0442325 & 3680805531226852224 & $12$ $29$ $26.40$ & $-04$ $42$ $36.0$ & $11.092$ & $10.743$ & $1.320$ & $10.924$ & $146.8$ & $2.0$ & $147.1$ & $0.5$ & $0.2408$ & $0.0180$ & $4.1522$ & $0.3101$ & $3.5695$ & $0.1879$ & $0.0526$ & $3.4425$ & $0.1250$ & $0.0363$ & $-17.5125$ & $0.0251$ & $-7.2519$ & $0.0163$ & $-0.1631$ & $4523$ & $1.130$ & $-2.23$ & $5.27$ & $0.28$ & $6.48$ & $0.79$ & $6.99$ & D & $0.54$ & $5.91$ & D & $0.00$ & $0.64$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.27$ & D & $0.46$ & $-1.25$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SMSS J123246.06$-$054559.1 & 3679882078898432256 & $12$ $32$ $45.60$ & $-05$ $46$ $12.0$ & $\dots$ & $14.027$ & $1.126$ & $14.147$ & $289.0$ & $2.0$ & $294.0$ & $4.6$ & $0.0625$ & $0.0187$ & $15.9973$ & $4.7912$ & $8.9119$ & $1.0322$ & $0.1158$ & $9.7271$ & $1.4544$ & $0.1495$ & $-5.6992$ & $0.0229$ & $-0.4902$ & $0.0166$ & $-0.1552$ & $4792$ & $1.250$ & $-3.03$ & $4.47$ & $0.18$ & $5.58$ & $0.78$ & $6.18$ & D & $0.56$ & $5.13$ & D & $-0.64$ & $-0.80$ & D & $\dots$ & $\dots$ & X & $-0.51$ & $-1.36$ & D & <+0.30 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
RAVE J123550.1$-$313111 & 3470243728748948096 & $12$ $35$ $50.40$ & $-31$ $31$ $12.0$ & $10.703$ & $10.439$ & $1.118$ & $10.556$ & $\dots$ & $\dots$ & $200.2$ & $1.3$ & $0.8103$ & $0.0189$ & $1.2341$ & $0.0288$ & $1.1742$ & $0.0256$ & $0.0218$ & $1.1551$ & $0.0284$ & $0.0246$ & $9.1519$ & $0.0192$ & $-9.6405$ & $0.0144$ & $-0.0111$ & $4706$ & $1.320$ & $-2.59$ & $4.91$ & $0.32$ & $6.16$ & $0.84$ & $6.68$ & D & $\dots$ & $\dots$ & X & $0.11$ & $0.39$ & D & $\dots$ & $\dots$ & X & $0.06$ & $-0.35$ & D & $-0.51$ & $-2.58$ & D & unknown & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
2MASS J12374933$-$0949302 & 3578990823214167296 & $12$ $37$ $50.40$ & $-09$ $49$ $48.0$ & $12.073$ & $11.689$ & $1.356$ & $11.884$ & $125.3$ & $2.0$ & $125.1$ & $1.1$ & $0.1532$ & $0.0244$ & $6.5258$ & $1.0373$ & $5.0709$ & $0.6127$ & $0.1208$ & $4.9016$ & $0.3933$ & $0.0802$ & $-2.2746$ & $0.0270$ & $-3.7404$ & $0.0212$ & $-0.1861$ & $4370$ & $0.560$ & $-2.12$ & $5.38$ & $0.42$ & $6.73$ & $0.88$ & $7.19$ & D & $0.59$ & $6.07$ & D & $0.22$ & $0.97$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.21$ & D & $0.19$ & $-1.41$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
GALAH 170215004101327 & 5838380874911210368 & $12$ $40$ $14.40$ & $-74$ $53$ $24.0$ & $12.629$ & $12.015$ & $1.769$ & $12.387$ & $228.6$ & $0.2$ & $230.2$ & $0.6$ & $0.1388$ & $0.0095$ & $7.2069$ & $0.4945$ & $6.7784$ & $0.3799$ & $0.0560$ & $6.4333$ & $0.4148$ & $0.0645$ & $-7.2910$ & $0.0102$ & $2.0815$ & $0.0115$ & $0.1600$ & $4302$ & $0.690$ & $-2.24$ & $5.26$ & $0.12$ & $6.31$ & $0.74$ & $6.93$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.15$ & $0.12$ & D & $0.24$ & $0.18$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
RAVE J124154.7$-$085701 & 3579143105574568832 & $12$ $41$ $55.20$ & $-08$ $56$ $60.0$ & $12.060$ & $11.512$ & $0.645$ & $11.533$ & $41.9$ & $2.0$ & $42.1$ & $0.5$ & $3.4292$ & $0.0259$ & $0.2916$ & $0.0022$ & $0.2874$ & $0.0021$ & $0.0071$ & $0.2898$ & $0.0047$ & $0.0162$ & $-90.2281$ & $0.0326$ & $-141.8941$ & $0.0228$ & $-0.1664$ & $6061$ & $3.650$ & $-2.38$ & $5.12$ & $0.83$ & $6.88$ & $0.83$ & $6.88$ & D & $0.45$ & $5.67$ & D & $0.47$ & $0.96$ & D & $\dots$ & $\dots$ & X & $0.50$ & $0.30$ & D & $-0.38$ & $-2.24$ & D & unknown & 2020ApJ...905...20R & 2000A&A...355L..27H & STARHORSE\\
SDSS J124502.68$-$073847.1 & 3675467161755572864 & $12$ $45$ $02.40$ & $-07$ $39$ $00.0$ & $\dots$ & $16.014$ & $0.706$ & $16.043$ & $76.9$ & $2.0$ & $\dots$ & $\dots$ & $0.3157$ & $0.0476$ & $3.1676$ & $0.4777$ & $2.6379$ & $0.2510$ & $0.0952$ & $2.4094$ & $0.4317$ & $0.1792$ & $3.0310$ & $0.0578$ & $-5.5431$ & $0.0464$ & $-0.3039$ & $6100$ & $4.000$ & $-3.17$ & $4.33$ & $2.54$ & $7.80$ & $2.54$ & $7.80$ & D & $0.69$ & $5.12$ & D & $0.65$ & $0.35$ & D & $\dots$ & $\dots$ & X & $2.09$ & $1.10$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
RAVE J124718.3$-$555047 & 6061657601655174528 & $12$ $47$ $19.20$ & $-55$ $51$ $00.0$ & $11.325$ & $11.033$ & $1.366$ & $11.232$ & $\dots$ & $\dots$ & $162.6$ & $0.4$ & $0.6875$ & $0.0219$ & $1.4545$ & $0.0462$ & $1.4166$ & $0.0527$ & $0.0372$ & $1.3478$ & $0.0836$ & $0.0620$ & $-29.3721$ & $0.0143$ & $4.9142$ & $0.0172$ & $0.4859$ & $4815$ & $1.790$ & $-2.00$ & $5.50$ & $0.68$ & $7.11$ & $0.85$ & $7.28$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.53$ & $1.71$ & D & $0.61$ & $-0.87$ & D & CEMP-$s$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
RAVE J124753.3$-$390802 & 6152769899695112448 & $12$ $47$ $52.80$ & $-39$ $07$ $48.0$ & $12.227$ & $11.783$ & $1.564$ & $12.060$ & $\dots$ & $\dots$ & $26.2$ & $1.0$ & $0.1243$ & $0.0150$ & $8.0462$ & $0.9719$ & $6.8387$ & $0.7894$ & $0.1154$ & $5.8209$ & $0.5698$ & $0.0979$ & $-7.8714$ & $0.0131$ & $-2.9449$ & $0.0112$ & $-0.0771$ & $4423$ & $1.050$ & $-2.19$ & $5.31$ & $0.48$ & $6.72$ & $0.93$ & $7.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.07$ & $-1.60$ & D & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
HE 1245$-$0215 & 3682566467817909504 & $12$ $48$ $21.60$ & $-02$ $31$ $48.0$ & $16.470$ & $16.323$ & $0.604$ & $16.339$ & $-120.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2623$ & $0.0569$ & $3.8124$ & $0.8277$ & $3.1443$ & $0.4219$ & $0.1342$ & $4.1056$ & $0.5198$ & $0.1266$ & $-16.9015$ & $0.0774$ & $1.5507$ & $0.0601$ & $-0.2550$ & $6500$ & $3.800$ & $-2.85$ & $4.65$ & $1.78$ & $7.36$ & $1.78$ & $7.36$ & D & $0.30$ & $5.05$ & D & $0.48$ & $0.50$ & D & $\dots$ & $\dots$ & X & $0.24$ & $-0.43$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
BPS BS 16076$-$0006 & 3954415903126795136 & $12$ $48$ $21.60$ & $+20$ $56$ $60.0$ & $13.360$ & $13.324$ & $0.873$ & $13.381$ & $467.3$ & $2.0$ & $203.1$ & $3.0$ & $0.6004$ & $0.0214$ & $1.6657$ & $0.0593$ & $1.4773$ & $0.0532$ & $0.0360$ & $1.6637$ & $0.0748$ & $0.0450$ & $-26.3131$ & $0.0215$ & $-13.0060$ & $0.0195$ & $-0.1060$ & $5614$ & $3.510$ & $-3.00$ & $4.50$ & $0.73$ & $6.16$ & $0.73$ & $6.16$ & D & $\dots$ & $\dots$ & X & <+0.03 & $\dots$ & U & $\dots$ & $\dots$ & X & <-0.05 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & Simbad & STARHORSE\\
HE 1249$-$3121 & 6183795820024064256 & $12$ $52$ $04.80$ & $-31$ $37$ $48.0$ & $14.319$ & $14.174$ & $0.969$ & $14.252$ & $218.7$ & $2.0$ & $217.9$ & $5.2$ & $0.3881$ & $0.0276$ & $2.5769$ & $0.1831$ & $2.3189$ & $0.1779$ & $0.0767$ & $2.1708$ & $0.0016$ & $0.0007$ & $-6.6733$ & $0.0256$ & $-15.1313$ & $0.0182$ & $-0.2940$ & $5373$ & $3.400$ & $-3.23$ & $4.27$ & $1.81$ & $7.01$ & $1.81$ & $7.01$ & D & $0.24$ & $4.61$ & D & $-0.88$ & $-1.24$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
Pristine J193.1159$+$08.0557 & 3733787801113809024 & $12$ $52$ $28.80$ & $+08$ $03$ $36.0$ & $\dots$ & $14.439$ & $0.685$ & $14.465$ & $42.1$ & $2.0$ & $53.1$ & $6.8$ & $1.1235$ & $0.0224$ & $0.8901$ & $0.0177$ & $0.8612$ & $0.0167$ & $0.0194$ & $0.8577$ & $0.0235$ & $0.0274$ & $6.6522$ & $0.0299$ & $-57.7819$ & $0.0242$ & $-0.1950$ & $6100$ & $4.550$ & $-1.85$ & $5.65$ & $0.82$ & $7.40$ & $0.82$ & $7.40$ & D & $0.37$ & $6.12$ & D & $0.35$ & $1.37$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $0.31$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
LAMOST J125346.09$+$075343.1 & 3733768078624022016 & $12$ $53$ $45.60$ & $+07$ $54$ $00.0$ & $\dots$ & $12.283$ & $0.671$ & $12.307$ & $73.7$ & $2.0$ & $\dots$ & $\dots$ & $1.4642$ & $0.0142$ & $0.6830$ & $0.0066$ & $0.6698$ & $0.0065$ & $0.0097$ & $0.6655$ & $0.0124$ & $0.0187$ & $21.0251$ & $0.0212$ & $-58.5667$ & $0.0156$ & $-0.2386$ & $6030$ & $3.650$ & $-4.02$ & $3.48$ & $1.59$ & $6.00$ & $1.59$ & $6.00$ & D & $0.24$ & $3.82$ & D & $0.19$ & $-0.96$ & D & $\dots$ & $\dots$ & X & <-0.30 & $\dots$ & U & <+1.60 & $\dots$ & U & unknown & 2015PASJ...67...84L & $\dots$ & STARHORSE\\
2MASS J12563137$-$0834098 & 3627221072565204864 & $12$ $56$ $31.20$ & $-08$ $34$ $12.0$ & $10.871$ & $10.424$ & $1.536$ & $10.690$ & $104.1$ & $2.0$ & $104.7$ & $0.6$ & $0.2092$ & $0.0225$ & $4.7809$ & $0.5132$ & $3.6863$ & $0.2027$ & $0.0550$ & $3.6281$ & $0.1854$ & $0.0511$ & $-10.6561$ & $0.0249$ & $-8.5232$ & $0.0153$ & $-0.5403$ & $4210$ & $0.060$ & $-2.34$ & $5.16$ & $0.31$ & $6.40$ & $0.88$ & $6.97$ & D & $0.36$ & $5.62$ & D & $0.32$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.28$ & $-0.44$ & D & $0.45$ & $-1.37$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SMSS J125804.65$-$335045.1 & 6156127709422808320 & $12$ $58$ $04.80$ & $-33$ $51$ $00.0$ & $\dots$ & $13.838$ & $1.007$ & $13.926$ & $-206.5$ & $2.0$ & $172.8$ & $4.3$ & $0.2407$ & $0.0194$ & $4.1549$ & $0.3348$ & $3.7163$ & $0.3778$ & $0.1017$ & $3.8937$ & $0.4861$ & $0.1248$ & $-23.4614$ & $0.0180$ & $-6.7819$ & $0.0164$ & $-0.2659$ & $5040$ & $1.800$ & $-3.44$ & $4.06$ & $0.61$ & $5.60$ & $0.70$ & $5.69$ & D & $0.54$ & $4.70$ & D & $-0.58$ & $-1.15$ & D & $\dots$ & $\dots$ & X & $-1.03$ & $-2.29$ & D & <+0.62 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
HE 1256$-$0651 & 3629163050617932288 & $12$ $59$ $12.00$ & $-07$ $07$ $12.0$ & $14.925$ & $14.851$ & $0.678$ & $14.876$ & $120.1$ & $2.0$ & $\dots$ & $\dots$ & $0.8312$ & $0.0327$ & $1.2031$ & $0.0474$ & $1.1414$ & $0.0407$ & $0.0357$ & $1.1462$ & $0.0557$ & $0.0486$ & $-34.9928$ & $0.0394$ & $-66.5452$ & $0.0289$ & $-0.5606$ & $6137$ & $4.050$ & $-2.36$ & $5.14$ & $0.74$ & $6.81$ & $0.74$ & $6.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012A&A...537A.118R & 2007ApJS..168..128B & STARHORSE\\
HD 112869 & 1517430126275260416 & $12$ $59$ $21.60$ & $+37$ $49$ $12.0$ & $8.910$ & $8.362$ & $1.926$ & $8.813$ & $\dots$ & $\dots$ & $-134.6$ & $0.5$ & $0.4779$ & $0.0256$ & $2.0926$ & $0.1122$ & $1.9663$ & $0.1176$ & $0.0598$ & $2.0248$ & $0.1926$ & $0.0951$ & $-20.8311$ & $0.0167$ & $-17.1327$ & $0.0178$ & $0.2912$ & $3900$ & $0.400$ & $-2.30$ & $5.20$ & $2.20$ & $8.33$ & $2.26$ & $8.39$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...803...17Z & 1997JApA...18..161Y & STARHORSE\\
2MASS J13015996$-$0843287 & 3626496838000069376 & $13$ $01$ $60.00$ & $-08$ $43$ $48.0$ & $11.884$ & $11.600$ & $1.212$ & $11.746$ & $-80.7$ & $2.0$ & $-80.5$ & $0.8$ & $0.2350$ & $0.0227$ & $4.2551$ & $0.4106$ & $3.6766$ & $0.3293$ & $0.0896$ & $3.2829$ & $0.7454$ & $0.2271$ & $5.8722$ & $0.0285$ & $-18.9541$ & $0.0183$ & $-0.4529$ & $4567$ & $0.460$ & $-1.95$ & $5.55$ & $0.67$ & $7.15$ & $1.00$ & $7.48$ & D & $0.32$ & $5.97$ & D & $0.73$ & $1.65$ & D & $\dots$ & $\dots$ & X & $0.55$ & $0.78$ & D & $0.41$ & $-1.02$ & D & CEMP-$i$ & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
HE 1300$+$0157 & 3691867477195410944 & $13$ $02$ $55.20$ & $+01$ $42$ $00.0$ & $14.110$ & $13.941$ & $0.838$ & $13.991$ & $74.5$ & $2.0$ & $\dots$ & $\dots$ & $0.5041$ & $0.0195$ & $1.9838$ & $0.0766$ & $1.7979$ & $0.0549$ & $0.0305$ & $1.8177$ & $0.0620$ & $0.0341$ & $-7.2892$ & $0.0244$ & $-1.3094$ & $0.0244$ & $-0.4054$ & $5550$ & $3.300$ & $-3.49$ & $4.01$ & $1.25$ & $6.19$ & $1.25$ & $6.19$ & D & $0.32$ & $4.43$ & D & $-1.43$ & $-2.05$ & D & $\dots$ & $\dots$ & X & <-0.79 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2008ApJ...672..320C & STARHORSE\\
HE 1300$-$2201 & 3505137932846257536 & $13$ $03$ $16.80$ & $-22$ $17$ $24.0$ & $15.469$ & $15.384$ & $0.725$ & $15.416$ & $-62.8$ & $2.0$ & $\dots$ & $\dots$ & $0.7082$ & $0.0352$ & $1.4120$ & $0.0702$ & $1.3510$ & $0.0594$ & $0.0440$ & $1.3782$ & $0.0889$ & $0.0645$ & $-0.9822$ & $0.0432$ & $7.3695$ & $0.0313$ & $-0.2290$ & $6332$ & $4.640$ & $-2.61$ & $4.89$ & $0.98$ & $6.80$ & $0.98$ & $6.80$ & D & $0.28$ & $5.27$ & D & $0.39$ & $0.65$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.51$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
BPS BS 16929$-$0005 & 1467915131946458496 & $13$ $03$ $28.80$ & $+33$ $51$ $00.0$ & $13.610$ & $13.434$ & $0.922$ & $13.502$ & $-50.6$ & $2.0$ & $-49.3$ & $2.3$ & $0.3213$ & $0.0153$ & $3.1120$ & $0.1486$ & $2.8134$ & $0.1128$ & $0.0401$ & $2.7283$ & $0.2254$ & $0.0826$ & $-10.9523$ & $0.0129$ & $-4.1138$ & $0.0106$ & $0.2840$ & $5250$ & $3.100$ & $-3.15$ & $4.35$ & $1.72$ & $7.00$ & $1.73$ & $7.01$ & D & $0.83$ & $5.28$ & D & $0.75$ & $0.47$ & D & $\dots$ & $\dots$ & X & $0.35$ & $-0.62$ & D & $1.14$ & $-1.49$ & D & CEMP-$r$ & 2012A&A...548A..34A & 2007ApJ...655..492A & STARHORSE\\
HE 1300$-$0641 & 3629020217185444352 & $13$ $03$ $33.60$ & $-06$ $57$ $36.0$ & $14.804$ & $14.660$ & $0.951$ & $14.734$ & $68.8$ & $2.0$ & $81.0$ & $10.5$ & $0.1603$ & $0.0226$ & $6.2400$ & $0.8801$ & $4.5833$ & $0.5828$ & $0.1271$ & $6.2590$ & $0.7017$ & $0.1121$ & $5.1809$ & $0.0282$ & $2.4522$ & $0.0207$ & $-0.4306$ & $5308$ & $2.960$ & $-3.14$ & $4.36$ & $1.25$ & $6.54$ & $1.26$ & $6.55$ & D & $0.02$ & $4.48$ & D & $-0.50$ & $-0.77$ & D & $\dots$ & $\dots$ & X & $-0.82$ & $-1.78$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1302$-$0954 & 3623099450149184768 & $13$ $04$ $57.60$ & $-10$ $10$ $12.0$ & $\dots$ & $13.715$ & $1.014$ & $13.804$ & $32.5$ & $2.0$ & $34.7$ & $2.5$ & $0.2639$ & $0.0158$ & $3.7899$ & $0.2273$ & $3.3376$ & $0.1224$ & $0.0367$ & $3.4522$ & $0.3866$ & $0.1120$ & $-22.9608$ & $0.0220$ & $-2.1118$ & $0.0168$ & $-0.4070$ & $5120$ & $2.400$ & $-2.25$ & $5.25$ & $1.17$ & $7.35$ & $1.19$ & $7.37$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...586A.160H & $\dots$ & STARHORSE\\
Pristine J196.3755$+$08.5138 & 3731017959524921472 & $13$ $05$ $31.20$ & $+08$ $30$ $36.0$ & $\dots$ & $14.414$ & $1.061$ & $14.515$ & $-91.4$ & $2.0$ & $-69.4$ & $4.2$ & $0.1112$ & $0.0254$ & $8.9947$ & $2.0545$ & $5.9915$ & $0.5938$ & $0.0991$ & $7.2274$ & $2.8710$ & $0.3972$ & $-1.6233$ & $0.0326$ & $-6.2584$ & $0.0299$ & $-0.5049$ & $5012$ & $1.730$ & $-2.77$ & $4.73$ & $0.60$ & $6.26$ & $0.84$ & $6.50$ & D & $0.35$ & $5.18$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.63$ & $-1.22$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & $\dots$\\
2MASS J13060424$-$0947298 & 3626138328489647232 & $13$ $06$ $04.80$ & $-09$ $47$ $24.0$ & $10.530$ & $10.229$ & $1.149$ & $10.355$ & $137.7$ & $2.0$ & $135.9$ & $0.3$ & $0.7939$ & $0.0177$ & $1.2597$ & $0.0281$ & $1.2094$ & $0.0317$ & $0.0262$ & $1.1994$ & $0.0396$ & $0.0331$ & $-34.0499$ & $0.0213$ & $-34.6210$ & $0.0149$ & $-0.5077$ & $4707$ & $1.330$ & $-1.93$ & $5.57$ & $0.32$ & $6.82$ & $0.70$ & $7.20$ & D & $0.35$ & $6.02$ & D & $-0.21$ & $0.73$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $0.13$ & D & $0.12$ & $-1.29$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HE 1304$-$2111 & 3505523620908702976 & $13$ $07$ $26.40$ & $-21$ $27$ $36.0$ & $13.061$ & $12.097$ & $2.235$ & $12.724$ & $\dots$ & $\dots$ & $19.5$ & $0.5$ & $22.7633$ & $0.0204$ & $0.0439$ & $0.0000$ & $0.0439$ & $0.0000$ & $0.0009$ & $0.0440$ & $0.0001$ & $0.0018$ & $-168.6530$ & $0.0251$ & $-274.6543$ & $0.0150$ & $-0.3537$ & $4325$ & $1.060$ & $-2.34$ & $5.16$ & $2.24$ & $8.33$ & $2.30$ & $8.39$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.58$ & $1.42$ & D & $1.12$ & $-0.70$ & D & CEMP-$i$ & 2021ApJ...921...77S & 2014AJ....148...81M & STARHORSE\\
2MASS J13072823$-$0931148 & 3627650771157485440 & $13$ $07$ $28.80$ & $-09$ $31$ $12.0$ & $11.750$ & $11.443$ & $1.176$ & $11.578$ & $53.7$ & $2.0$ & $52.7$ & $0.8$ & $0.3309$ & $0.0270$ & $3.0224$ & $0.2471$ & $2.5303$ & $0.1261$ & $0.0498$ & $2.9094$ & $0.2182$ & $0.0750$ & $4.1687$ & $0.0331$ & $-31.3954$ & $0.0242$ & $-0.3460$ & $4647$ & $1.160$ & $-1.98$ & $5.52$ & $0.38$ & $6.83$ & $0.78$ & $7.23$ & D & $0.40$ & $6.02$ & D & $0.02$ & $0.91$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-0.18$ & D & $0.10$ & $-1.36$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
HE 1305$-$0331 & 3684067026312018560 & $13$ $07$ $60.00$ & $-03$ $47$ $24.0$ & $16.377$ & $16.306$ & $0.611$ & $16.323$ & $-38.4$ & $2.0$ & $\dots$ & $\dots$ & $0.2521$ & $0.0511$ & $3.9666$ & $0.8041$ & $3.2766$ & $0.4190$ & $0.1279$ & $2.9713$ & $0.3664$ & $0.1233$ & $-11.3265$ & $0.0642$ & $-9.1967$ & $0.0450$ & $-0.3766$ & $6081$ & $4.220$ & $-3.26$ & $4.24$ & $1.09$ & $6.26$ & $1.09$ & $6.26$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.46$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1305$+$0007 & 3686190458143012352 & $13$ $08$ $04.80$ & $+00$ $09$ $00.0$ & $12.223$ & $11.857$ & $1.248$ & $12.014$ & $\dots$ & $\dots$ & $216.6$ & $2.9$ & $0.1858$ & $0.0292$ & $5.3824$ & $0.8445$ & $4.1639$ & $0.2914$ & $0.0700$ & $4.6100$ & $1.3932$ & $0.3022$ & $-17.0249$ & $0.0335$ & $-1.6967$ & $0.0227$ & $-0.6806$ & $4750$ & $2.000$ & $-2.08$ & $5.42$ & $1.85$ & $8.20$ & $1.90$ & $8.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2006MNRAS.372..343G & 2007AJ....133.1193B & $\dots$\\
HE 1305$+$0132 & 3690936122127067264 & $13$ $08$ $16.80$ & $+01$ $16$ $48.0$ & $12.570$ & $12.418$ & $1.438$ & $12.644$ & $\dots$ & $\dots$ & $157.0$ & $1.4$ & $0.1453$ & $0.0197$ & $6.8801$ & $0.9341$ & $4.9880$ & $0.2666$ & $0.0535$ & $5.6098$ & $1.0604$ & $0.1890$ & $-5.9113$ & $0.0233$ & $-0.6351$ & $0.0177$ & $-0.6207$ & $4262$ & $0.800$ & $-2.50$ & $5.00$ & $2.64$ & $8.57$ & $2.70$ & $8.63$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667L..81S & 2007ApJ...667L..81S & STARHORSE\\
SDSS J131326.89$-$001941.4 & 3687441358777986688 & $13$ $13$ $26.40$ & $+00$ $19$ $48.0$ & $\dots$ & $16.403$ & $0.916$ & $16.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.2097$ & $0.0702$ & $4.7690$ & $1.5971$ & $0.5832$ & $0.0260$ & $0.0445$ & $0.5106$ & $0.0122$ & $0.0239$ & $-3.8240$ & $0.0844$ & $-6.5453$ & $0.0562$ & $-0.4455$ & $5200$ & $2.600$ & $-5.00$ & $2.50$ & $2.96$ & $6.39$ & $2.98$ & $6.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...810L..27F & $\dots$ & STARHORSE\\
HE 1310$-$0536 & 3635533208672382592 & $13$ $13$ $31.20$ & $-05$ $52$ $12.0$ & $14.347$ & $14.111$ & $1.208$ & $14.255$ & $111.4$ & $2.0$ & $108.4$ & $4.2$ & $0.0118$ & $0.0232$ & $84.7660$ & $166.9381$ & $9.2888$ & $0.6441$ & $0.0693$ & $11.9086$ & $1.9248$ & $0.1616$ & $-5.0366$ & $0.0246$ & $-1.6643$ & $0.0195$ & $-0.4039$ & $5000$ & $1.900$ & $-4.20$ & $3.30$ & $2.41$ & $6.64$ & $2.49$ & $6.72$ & D & $0.47$ & $3.87$ & D & $-1.03$ & $-2.36$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-2.47$ & D & <+1.25 & $\dots$ & U & unknown & 2015ApJ...807..173H & 2007ApJS..168..128B & STARHORSE\\
HE 1311$-$0131 & 3684987592422300800 & $13$ $13$ $43.20$ & $-01$ $47$ $24.0$ & $12.724$ & $12.597$ & $1.030$ & $12.691$ & $124.0$ & $2.0$ & $124.0$ & $3.8$ & $0.3346$ & $0.0164$ & $2.9884$ & $0.1468$ & $2.7424$ & $0.0864$ & $0.0315$ & $2.7458$ & $0.1476$ & $0.0538$ & $-30.2231$ & $0.0218$ & $-9.8729$ & $0.0148$ & $-0.3695$ & $4825$ & $1.500$ & $-3.15$ & $4.35$ & $0.33$ & $5.61$ & $0.74$ & $6.02$ & D & $0.49$ & $4.94$ & D & $-0.40$ & $-0.68$ & D & $\dots$ & $\dots$ & X & $-0.62$ & $-1.59$ & D & <+0.71 & $\dots$ & U & unknown & 2011A&A...527A..65H & 2007ApJS..168..128B & STARHORSE\\
BPS CS 22877$-$0001 & 3621673727165280384 & $13$ $13$ $55.20$ & $-12$ $11$ $24.0$ & $12.380$ & $11.916$ & $1.047$ & $12.014$ & $166.3$ & $2.0$ & $167.2$ & $0.8$ & $0.4249$ & $0.0152$ & $2.3535$ & $0.0841$ & $2.1769$ & $0.0686$ & $0.0315$ & $2.0368$ & $0.1165$ & $0.0572$ & $-16.2154$ & $0.0231$ & $-22.0590$ & $0.0151$ & $-0.2350$ & $4790$ & $1.450$ & $-3.24$ & $4.26$ & $1.03$ & $6.22$ & $1.47$ & $6.66$ & D & $0.31$ & $4.67$ & D & $-0.23$ & $-0.60$ & D & $\dots$ & $\dots$ & X & $-0.57$ & $-1.63$ & D & $-0.04$ & $-2.76$ & D & CEMP-no & 2014ApJ...784..158R & 2000A&A...355L..27H & STARHORSE\\
HE 1311$-$3002 & 6182434551613109504 & $13$ $13$ $60.00$ & $-30$ $18$ $36.0$ & $\dots$ & $13.147$ & $1.172$ & $13.280$ & $213.7$ & $2.0$ & $89.0$ & $2.7$ & $0.1810$ & $0.0168$ & $5.5246$ & $0.5118$ & $4.4160$ & $0.5071$ & $0.1148$ & $4.2517$ & $0.8154$ & $0.1918$ & $-1.4719$ & $0.0177$ & $-10.1038$ & $0.0122$ & $-0.2579$ & $4773$ & $1.310$ & $-2.22$ & $5.28$ & $0.80$ & $7.01$ & $1.13$ & $7.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.50$ & $0.46$ & D & $0.05$ & $-1.65$ & D & CEMP-$i$ & 2016AAS...22740405K & $\dots$ & STARHORSE\\
HE 1315$-$2035 & 3506378147602807424 & $13$ $17$ $57.60$ & $-20$ $51$ $00.0$ & $15.700$ & $15.247$ & $1.357$ & $15.442$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0789$ & $0.0440$ & $12.6764$ & $7.0766$ & $6.5877$ & $1.1942$ & $0.1813$ & $5.3611$ & $16.5590$ & $3.0887$ & $0.7949$ & $0.0472$ & $-1.3162$ & $0.0336$ & $-0.5837$ & $5100$ & $2.200$ & $-2.50$ & $5.00$ & $2.50$ & $8.43$ & $2.50$ & $8.43$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & $\dots$\\
BPS BS 16033$-$0081 & 1445684243782865792 & $13$ $19$ $12.00$ & $+22$ $28$ $12.0$ & $13.370$ & $13.083$ & $1.086$ & $13.192$ & $-110.9$ & $2.0$ & $-119.7$ & $2.5$ & $0.1110$ & $0.0145$ & $9.0052$ & $1.1787$ & $6.0662$ & $0.6749$ & $0.1113$ & $6.0447$ & $1.3492$ & $0.2232$ & $-8.9762$ & $0.0169$ & $-9.5581$ & $0.0099$ & $0.0915$ & $5020$ & $1.840$ & $-2.20$ & $5.30$ & $0.99$ & $7.22$ & $1.13$ & $7.36$ & D & $0.18$ & $5.58$ & D & $0.30$ & $0.97$ & D & $\dots$ & $\dots$ & X & $-0.85$ & $-0.87$ & D & $0.51$ & $-1.17$ & D & CEMP-no & 2012A&A...548A..34A & Simbad & STARHORSE\\
2MASS J13213924$-$1138048 & 3611175349625141760 & $13$ $21$ $38.40$ & $-11$ $37$ $48.0$ & $11.547$ & $11.226$ & $1.295$ & $11.399$ & $-35.8$ & $2.0$ & $-35.0$ & $0.3$ & $0.2032$ & $0.0283$ & $4.9210$ & $0.6842$ & $4.1737$ & $0.4667$ & $0.1118$ & $4.0763$ & $0.4575$ & $0.1122$ & $-7.1766$ & $0.0314$ & $-6.8200$ & $0.0197$ & $-0.4329$ & $4568$ & $1.200$ & $-2.44$ & $5.06$ & $0.28$ & $6.27$ & $0.82$ & $6.81$ & D & $0.47$ & $5.63$ & D & $-0.03$ & $0.40$ & D & $\dots$ & $\dots$ & X & $-0.36$ & $-0.62$ & D & $0.08$ & $-1.84$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
RAVE J132141.8$-$432006 & 6136718030660672640 & $13$ $21$ $40.80$ & $-43$ $19$ $48.0$ & $11.418$ & $11.108$ & $1.229$ & $11.259$ & $\dots$ & $\dots$ & $202.3$ & $0.3$ & $0.4906$ & $0.0169$ & $2.0384$ & $0.0701$ & $1.9493$ & $0.0597$ & $0.0306$ & $1.8897$ & $0.0684$ & $0.0362$ & $-16.4289$ & $0.0166$ & $-1.3608$ & $0.0163$ & $-0.0467$ & $4954$ & $1.250$ & $-2.03$ & $5.47$ & $0.34$ & $6.74$ & $0.76$ & $7.16$ & D & $0.30$ & $5.87$ & D & $0.67$ & $1.51$ & D & $\dots$ & $\dots$ & X & $0.04$ & $0.19$ & D & $0.66$ & $-0.85$ & D & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
HE 1319$-$1935 & 3506907768609899264 & $13$ $22$ $38.40$ & $-19$ $51$ $00.0$ & $14.198$ & $14.064$ & $1.314$ & $14.244$ & $369.0$ & $2.0$ & $373.9$ & $2.4$ & $0.0266$ & $0.0214$ & $37.6086$ & $30.2830$ & $10.4472$ & $1.0093$ & $0.0966$ & $10.4347$ & $1.1546$ & $0.1107$ & $-4.5305$ & $0.0236$ & $-1.2352$ & $0.0152$ & $-0.3092$ & $4600$ & $1.100$ & $-1.80$ & $5.70$ & $1.47$ & $8.10$ & $1.57$ & $8.20$ & D & $0.46$ & $6.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.93$ & $2.31$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
V*ZZVir & 3635416316842394496 & $13$ $23$ $38.40$ & $-04$ $21$ $36.0$ & $14.270$ & $13.948$ & $0.618$ & $13.966$ & $\dots$ & $\dots$ & $286.4$ & $5.6$ & $0.2157$ & $0.0230$ & $4.6359$ & $0.4943$ & $4.3229$ & $0.3748$ & $0.0867$ & $4.8394$ & $0.2379$ & $0.0492$ & $3.1734$ & $0.0258$ & $-4.9086$ & $0.0199$ & $-0.5304$ & $6538$ & $2.540$ & $-2.36$ & $5.14$ & $1.83$ & $7.90$ & $1.85$ & $7.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787....6K & 2006AJ....132.1202K & STARHORSE\\
RAVE J132414.3$-$180620 & 3604007152287271296 & $13$ $24$ $14.40$ & $-18$ $06$ $36.0$ & $11.409$ & $11.258$ & $1.187$ & $11.395$ & $\dots$ & $\dots$ & $-42.7$ & $0.9$ & $0.4186$ & $0.0165$ & $2.3888$ & $0.0943$ & $2.2082$ & $0.1013$ & $0.0459$ & $2.1928$ & $0.1246$ & $0.0568$ & $-25.0649$ & $0.0201$ & $-4.0905$ & $0.0132$ & $-0.4404$ & $4837$ & $1.550$ & $-2.52$ & $4.98$ & $0.63$ & $6.54$ & $0.96$ & $6.87$ & D & $0.31$ & $5.39$ & D & $0.02$ & $0.37$ & D & $\dots$ & $\dots$ & X & $-0.56$ & $-0.90$ & D & $-0.04$ & $-2.04$ & D & CEMP-no & 2020ApJ...905...20R & 2007ApJS..168..128B & STARHORSE\\
HE 1321$-$1652 & 3604141120907278976 & $13$ $24$ $26.40$ & $-17$ $07$ $48.0$ & $14.585$ & $14.420$ & $0.881$ & $14.479$ & $91.1$ & $2.0$ & $32.8$ & $11.1$ & $1.8320$ & $0.0216$ & $0.5458$ & $0.0064$ & $0.5341$ & $0.0059$ & $0.0110$ & $0.5357$ & $0.0098$ & $0.0183$ & $-114.4588$ & $0.0242$ & $-28.5682$ & $0.0165$ & $-0.3517$ & $5590$ & $4.630$ & $-2.22$ & $5.28$ & $1.20$ & $7.41$ & $1.20$ & $7.41$ & D & $\dots$ & $\dots$ & X & $0.12$ & $0.77$ & D & $\dots$ & $\dots$ & X & $0.80$ & $0.76$ & D & $0.30$ & $-1.40$ & D & unknown & 2016AAS...22740405K & 2012yCat.1322....0Z & STARHORSE\\
2MASS J13254554$-$1747547 & 3604042504162287232 & $13$ $25$ $45.60$ & $-17$ $48$ $00.0$ & $10.990$ & $10.483$ & $1.368$ & $10.682$ & $17.6$ & $2.0$ & $17.4$ & $0.5$ & $0.3619$ & $0.0169$ & $2.7628$ & $0.1294$ & $2.5569$ & $0.0841$ & $0.0329$ & $2.5944$ & $0.2198$ & $0.0847$ & $-27.8791$ & $0.0177$ & $-15.7031$ & $0.0119$ & $-0.3602$ & $4588$ & $0.830$ & $-2.32$ & $5.18$ & $0.18$ & $6.29$ & $0.78$ & $6.89$ & D & $0.42$ & $5.70$ & D & $-0.02$ & $0.53$ & D & $\dots$ & $\dots$ & X & $-0.44$ & $-0.58$ & D & $0.40$ & $-1.40$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
2MASS J13260450$-$1525020 & 3604978051118532096 & $13$ $26$ $04.80$ & $-15$ $25$ $12.0$ & $11.461$ & $11.140$ & $1.278$ & $11.307$ & $-42.8$ & $2.0$ & $-22.6$ & $0.8$ & $0.3257$ & $0.0206$ & $3.0699$ & $0.1946$ & $2.8615$ & $0.1398$ & $0.0488$ & $2.6361$ & $0.3784$ & $0.1435$ & $-8.0346$ & $0.0232$ & $-6.3617$ & $0.0140$ & $-0.4077$ & $4798$ & $1.330$ & $-2.38$ & $5.12$ & $0.48$ & $6.53$ & $0.92$ & $6.97$ & D & $0.20$ & $5.42$ & D & $-0.10$ & $0.39$ & D & $\dots$ & $\dots$ & X & $-0.67$ & $-0.87$ & D & $-0.28$ & $-2.14$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
BPS BS 16543$-$0097 & 1442437832622477312 & $13$ $26$ $28.80$ & $+21$ $38$ $60.0$ & $12.570$ & $12.331$ & $1.000$ & $12.418$ & $\dots$ & $\dots$ & $-25.2$ & $0.7$ & $0.3980$ & $0.0136$ & $2.5124$ & $0.0860$ & $2.3682$ & $0.0794$ & $0.0335$ & $2.3849$ & $0.0678$ & $0.0284$ & $-20.7023$ & $0.0144$ & $-19.6727$ & $0.0097$ & $-0.0693$ & $5220$ & $2.540$ & $-2.48$ & $5.02$ & $1.36$ & $7.31$ & $1.38$ & $7.33$ & D & $0.66$ & $5.78$ & D & $1.08$ & $1.47$ & D & $\dots$ & $\dots$ & X & $0.43$ & $0.13$ & D & $0.97$ & $-0.99$ & D & CEMP-$r$ & 2012A&A...548A..34A & Simbad & STARHORSE\\
2MASS J13284693$-$1731363 & 3603399259796052992 & $13$ $28$ $48.00$ & $-17$ $31$ $48.0$ & $10.930$ & $10.579$ & $1.366$ & $10.777$ & $-9.8$ & $2.0$ & $-10.7$ & $0.5$ & $0.3383$ & $0.0151$ & $2.9562$ & $0.1317$ & $2.6912$ & $0.1362$ & $0.0506$ & $2.5269$ & $0.1992$ & $0.0788$ & $-9.4846$ & $0.0161$ & $-7.6990$ & $0.0093$ & $-0.2159$ & $4495$ & $0.670$ & $-2.20$ & $5.30$ & $0.40$ & $6.63$ & $0.90$ & $7.13$ & D & $0.53$ & $5.93$ & D & $-0.02$ & $0.65$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.10$ & D & $0.20$ & $-1.48$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HE 1327$-$2326 & 6194815228636688768 & $13$ $30$ $04.80$ & $-23$ $41$ $60.0$ & $13.550$ & $13.374$ & $0.734$ & $13.407$ & $112.0$ & $2.0$ & $61.7$ & $9.2$ & $0.9411$ & $0.0154$ & $1.0626$ & $0.0174$ & $1.0159$ & $0.0153$ & $0.0150$ & $0.9911$ & $0.0362$ & $0.0365$ & $-52.4699$ & $0.0160$ & $45.5150$ & $0.0116$ & $-0.2723$ & $6180$ & $3.700$ & $-5.20$ & $2.30$ & $3.49$ & $6.72$ & $3.49$ & $6.72$ & D & $1.65$ & $4.05$ & D & $1.08$ & $-1.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2019ApJ...876...97E & 2012yCat.1322....0Z & STARHORSE\\
2MASS J13330890$-$4654079 & 6083921475163462528 & $13$ $33$ $09.60$ & $-46$ $53$ $60.0$ & $12.547$ & $12.218$ & $1.279$ & $12.386$ & $-15.9$ & $2.0$ & $-15.7$ & $1.1$ & $0.2668$ & $0.0136$ & $3.7478$ & $0.1910$ & $3.6221$ & $0.1640$ & $0.0453$ & $3.2657$ & $0.0460$ & $0.0141$ & $-6.0889$ & $0.0134$ & $-4.9730$ & $0.0117$ & $-0.0284$ & $4591$ & $0.790$ & $-3.02$ & $4.48$ & $0.05$ & $5.46$ & $0.78$ & $6.19$ & D & $\dots$ & $\dots$ & X & $0.00$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-1.01$ & D & $0.49$ & $-2.01$ & D & CEMP-no & 2020ApJS..249...30H & 2012yCat.1322....0Z & STARHORSE\\
HE 1330$-$0354 & 3633795224386184448 & $13$ $33$ $09.60$ & $-04$ $10$ $12.0$ & $15.000$ & $14.937$ & $0.632$ & $14.957$ & $35.3$ & $2.0$ & $\dots$ & $\dots$ & $0.5827$ & $0.0308$ & $1.7163$ & $0.0907$ & $1.5972$ & $0.0745$ & $0.0467$ & $1.6747$ & $0.0811$ & $0.0484$ & $-22.1456$ & $0.0329$ & $-53.6707$ & $0.0209$ & $-0.2974$ & $6257$ & $4.130$ & $-2.29$ & $5.21$ & $1.01$ & $7.15$ & $1.01$ & $7.15$ & D & $0.30$ & $5.61$ & D & $0.11$ & $0.69$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-0.63$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
2MASS J13351401$-$0110524 & 3638534188221336960 & $13$ $35$ $14.40$ & $-01$ $10$ $48.0$ & $11.932$ & $11.555$ & $1.289$ & $11.726$ & $100.8$ & $2.0$ & $104.4$ & $0.4$ & $0.1861$ & $0.0272$ & $5.3728$ & $0.7864$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.2839$ & $0.1466$ & $0.0342$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4568$ & $1.070$ & $-2.45$ & $5.05$ & $0.21$ & $6.19$ & $0.82$ & $6.80$ & D & $0.38$ & $5.53$ & D & $-0.39$ & $0.03$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.49$ & D & $0.53$ & $-1.40$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
V*WYVir & 3630893024789153792 & $13$ $35$ $16.80$ & $-06$ $58$ $12.0$ & $13.460$ & $13.340$ & $0.553$ & $13.352$ & $181.0$ & $2.0$ & $176.1$ & $7.6$ & $0.2546$ & $0.0206$ & $3.9284$ & $0.3183$ & $3.2973$ & $0.2085$ & $0.0632$ & $3.9707$ & $0.2484$ & $0.0625$ & $-3.8338$ & $0.0240$ & $-7.3364$ & $0.0131$ & $-0.1880$ & $6354$ & $2.810$ & $-2.65$ & $4.85$ & $1.47$ & $7.25$ & $1.49$ & $7.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2014ApJ...787....6K & 2013ApJ...765..154D & STARHORSE\\
BPS BS 17436$-$0058 & 1503452653427117952 & $13$ $36$ $45.60$ & $+45$ $02$ $60.0$ & $13.830$ & $13.638$ & $0.950$ & $13.712$ & $\dots$ & $\dots$ & $10.0$ & $2.6$ & $0.1777$ & $0.0130$ & $5.6290$ & $0.4135$ & $4.6851$ & $0.2089$ & $0.0446$ & $4.6373$ & $0.1675$ & $0.0361$ & $-10.3020$ & $0.0105$ & $-4.7675$ & $0.0122$ & $0.1708$ & $5430$ & $2.200$ & $-1.90$ & $5.60$ & $1.71$ & $8.24$ & $1.73$ & $8.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.68$ & $1.96$ & D & $1.28$ & $-0.10$ & D & CEMP-$i$ & 2012A&A...548A..34A & Simbad & STARHORSE\\
2MASS J13373017$-$7717500 & 5789490093947866624 & $13$ $37$ $31.20$ & $-77$ $17$ $60.0$ & $\dots$ & $12.324$ & $1.301$ & $12.499$ & $\dots$ & $\dots$ & $299.9$ & $1.9$ & $0.3856$ & $0.0105$ & $2.5931$ & $0.0709$ & $2.4569$ & $0.0789$ & $0.0321$ & $2.4519$ & $0.1033$ & $0.0421$ & $-27.4051$ & $0.0116$ & $-5.1606$ & $0.0125$ & $0.0892$ & $4801$ & $1.350$ & $-2.28$ & $5.22$ & $0.20$ & $6.35$ & $0.71$ & $6.86$ & D & $-0.11$ & $5.21$ & D & $0.00$ & $0.59$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.40$ & D & $0.20$ & $-1.56$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE\\
2MASS J13374885$-$0826176 & 3618441781454913920 & $13$ $37$ $48.00$ & $-08$ $26$ $24.0$ & $11.506$ & $11.061$ & $1.534$ & $11.326$ & $-0.4$ & $2.0$ & $4.8$ & $1.0$ & $0.1167$ & $0.0220$ & $8.5669$ & $1.6150$ & $6.8606$ & $1.2116$ & $0.1766$ & $5.3174$ & $0.6261$ & $0.1177$ & $-7.1791$ & $0.0271$ & $-1.9652$ & $0.0140$ & $-0.2389$ & $4265$ & $0.250$ & $-2.62$ & $4.88$ & $0.34$ & $6.15$ & $0.94$ & $6.75$ & D & $0.56$ & $5.54$ & D & $0.17$ & $0.42$ & D & $\dots$ & $\dots$ & X & $0.02$ & $-0.42$ & D & $0.93$ & $-1.17$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
GALAH 160524003601137 & 6111911673952853760 & $13$ $38$ $48.00$ & $-42$ $18$ $36.0$ & $13.353$ & $12.979$ & $1.302$ & $13.155$ & $114.7$ & $0.3$ & $115.1$ & $5.7$ & $0.0959$ & $0.0194$ & $10.4235$ & $2.1088$ & $7.5616$ & $0.8728$ & $0.1154$ & $6.3416$ & $0.2734$ & $0.0431$ & $-2.5677$ & $0.0227$ & $-3.1309$ & $0.0171$ & $0.0802$ & $4603$ & $1.490$ & $-2.48$ & $5.02$ & $0.46$ & $6.42$ & $0.86$ & $6.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $-0.36$ & D & $-0.03$ & $-0.32$ & D & $1.11$ & $-0.85$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
2MASS J13393141$-$1257204 & 3607218821456201600 & $13$ $39$ $31.20$ & $-12$ $57$ $36.0$ & $12.119$ & $11.715$ & $1.434$ & $11.940$ & $-24.9$ & $2.0$ & $-26.3$ & $0.6$ & $0.1524$ & $0.0181$ & $6.5609$ & $0.7790$ & $5.5408$ & $0.5024$ & $0.0907$ & $5.4402$ & $0.6435$ & $0.1183$ & $-9.9453$ & $0.0213$ & $2.5759$ & $0.0147$ & $-0.3709$ & $4574$ & $0.720$ & $-2.71$ & $4.79$ & $0.34$ & $6.06$ & $0.96$ & $6.68$ & D & $0.55$ & $5.44$ & D & $0.08$ & $0.24$ & D & $\dots$ & $\dots$ & X & $-0.42$ & $-0.95$ & D & $0.10$ & $-2.09$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
G 64$-$12 & 3662741860852094208 & $13$ $40$ $02.40$ & $+00$ $02$ $24.0$ & $11.451$ & $11.323$ & $0.600$ & $11.340$ & $450.5$ & $2.0$ & $443.3$ & $1.0$ & $3.6494$ & $0.0275$ & $0.2740$ & $0.0021$ & $0.2706$ & $0.0021$ & $0.0078$ & $0.2716$ & $0.0033$ & $0.0120$ & $-228.8470$ & $0.0318$ & $-80.0784$ & $0.0210$ & $-0.2530$ & $6463$ & $4.260$ & $-3.29$ & $4.21$ & $1.07$ & $6.21$ & $1.07$ & $6.21$ & D & $0.48$ & $4.79$ & D & $0.08$ & $-0.34$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-1.17$ & D & $\dots$ & $\dots$ & X & unknown & 2016ApJ...829L..24P & 2009AJ....137.4186L & STARHORSE\\
HE 1338$-$0052 & 3661850088202356992 & $13$ $41$ $00.00$ & $-01$ $07$ $12.0$ & $15.270$ & $15.098$ & $0.735$ & $15.131$ & $-39.0$ & $2.0$ & $\dots$ & $\dots$ & $0.4922$ & $0.0343$ & $2.0317$ & $0.1415$ & $1.8512$ & $0.1030$ & $0.0557$ & $1.6955$ & $0.1799$ & $0.1061$ & $-2.2825$ & $0.0373$ & $-23.5447$ & $0.0280$ & $-0.4091$ & $5856$ & $3.700$ & $-3.00$ & $4.50$ & $1.43$ & $6.86$ & $1.43$ & $6.86$ & D & $0.42$ & $5.02$ & D & $0.22$ & $0.09$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.90$ & D & <-1.44 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
2MASS J13425404$-$0717005 & 3620124270467822848 & $13$ $42$ $55.20$ & $-07$ $16$ $48.0$ & $12.030$ & $11.676$ & $1.368$ & $11.875$ & $148.4$ & $2.0$ & $149.7$ & $0.7$ & $0.1247$ & $0.0149$ & $8.0206$ & $0.9596$ & $5.6807$ & $0.3241$ & $0.0571$ & $5.5733$ & $0.0869$ & $0.0156$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4568$ & $0.900$ & $-2.51$ & $4.99$ & $0.14$ & $6.06$ & $0.79$ & $6.71$ & D & $0.39$ & $5.48$ & D & $0.04$ & $0.40$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.59$ & D & $0.44$ & $-1.55$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
RAVE J134319.3$-$235814 & 6191935642043619456 & $13$ $43$ $19.20$ & $-23$ $58$ $12.0$ & $11.559$ & $11.407$ & $1.131$ & $11.528$ & $\dots$ & $\dots$ & $3.0$ & $0.1$ & $0.4315$ & $0.0209$ & $2.3173$ & $0.1120$ & $2.1441$ & $0.0787$ & $0.0367$ & $2.1999$ & $0.2843$ & $0.1292$ & $-18.5992$ & $0.0236$ & $-27.9847$ & $0.0208$ & $-0.4110$ & $4896$ & $1.750$ & $-2.64$ & $4.86$ & $0.51$ & $6.30$ & $0.72$ & $6.51$ & D & $0.40$ & $5.36$ & D & $0.39$ & $0.62$ & D & $\dots$ & $\dots$ & X & $-0.75$ & $-1.21$ & D & $0.00$ & $-2.12$ & D & CEMP-no & 2020ApJ...905...20R & 2007ApJS..168..128B & STARHORSE\\
HE 1343$-$0640 & 3620209761792682752 & $13$ $46$ $09.60$ & $-06$ $55$ $48.0$ & $15.815$ & $15.737$ & $0.694$ & $15.764$ & $62.1$ & $2.0$ & $\dots$ & $\dots$ & $0.5551$ & $0.0489$ & $1.8016$ & $0.1588$ & $1.7566$ & $0.1393$ & $0.0793$ & $1.6810$ & $0.1464$ & $0.0871$ & $-21.6419$ & $0.0565$ & $-34.5300$ & $0.0478$ & $-0.4110$ & $5942$ & $3.970$ & $-1.90$ & $5.60$ & $0.73$ & $7.26$ & $0.73$ & $7.26$ & D & $0.35$ & $6.05$ & D & $0.78$ & $1.75$ & D & $\dots$ & $\dots$ & X & $0.66$ & $0.94$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
BPS BS 16082$-$0129 & 1455239343425565568 & $13$ $47$ $12.00$ & $+28$ $57$ $36.0$ & $13.610$ & $13.237$ & $1.037$ & $13.333$ & $-89.7$ & $2.0$ & $-92.0$ & $2.2$ & $0.1684$ & $0.0133$ & $5.9399$ & $0.4695$ & $5.1695$ & $0.5901$ & $0.1141$ & $4.9809$ & $0.7140$ & $0.1434$ & $-14.9630$ & $0.0150$ & $-7.2774$ & $0.0106$ & $0.0091$ & $5080$ & $1.980$ & $-2.65$ & $4.85$ & $1.35$ & $7.13$ & $1.40$ & $7.18$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.03$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.87$ & D & $\dots$ & $\dots$ & X & unknown & 2012A&A...548A..34A & 2005AJ....130.2804R & STARHORSE\\
GALAH 150408004701110 & 6171113636296148096 & $13$ $47$ $55.20$ & $-33$ $30$ $36.0$ & $13.824$ & $12.655$ & $2.521$ & $13.464$ & $151.8$ & $0.3$ & $148.9$ & $0.7$ & $0.0605$ & $0.0254$ & $16.5234$ & $6.9214$ & $11.7540$ & $3.6075$ & $0.3069$ & $\dots$ & $\dots$ & $\dots$ & $-7.4822$ & $0.0249$ & $-1.4028$ & $0.0240$ & $-0.2775$ & $4287$ & $0.864$ & $-1.52$ & $5.98$ & $0.64$ & $7.54$ & $0.83$ & $7.73$ & D & $\dots$ & $\dots$ & X & $1.46$ & $2.80$ & D & $\dots$ & $\dots$ & X & $0.27$ & $0.93$ & D & $0.44$ & $-0.56$ & D & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & $\dots$\\
SDSS J134913.54$-$022942.8 & 3658222348370838528 & $13$ $49$ $14.40$ & $-02$ $30$ $00.0$ & $\dots$ & $16.301$ & $0.717$ & $16.331$ & $120.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3234$ & $0.0525$ & $3.0922$ & $0.5016$ & $2.6761$ & $0.2699$ & $0.1008$ & $2.5555$ & $0.1422$ & $0.0556$ & $-10.2042$ & $0.0761$ & $-7.1761$ & $0.0504$ & $-0.0018$ & $6200$ & $4.000$ & $-3.00$ & $4.50$ & $2.89$ & $8.32$ & $2.89$ & $8.32$ & D & $0.52$ & $5.12$ & D & $1.34$ & $1.21$ & D & $\dots$ & $\dots$ & X & $2.17$ & $1.35$ & D & $1.62$ & $-0.86$ & D & CEMP-$s$ & 2010A&A...513A..72B & $\dots$ & STARHORSE\\
GALAH 150601002401302 & 6163937158262624000 & $13$ $50$ $07.20$ & $-35$ $43$ $48.0$ & $12.905$ & $12.489$ & $1.468$ & $12.726$ & $314.2$ & $0.3$ & $314.7$ & $1.0$ & $0.1088$ & $0.0164$ & $9.1905$ & $1.3843$ & $7.0278$ & $0.5825$ & $0.0829$ & $7.8069$ & $0.7643$ & $0.0979$ & $-2.7471$ & $0.0169$ & $-1.9969$ & $0.0224$ & $-0.5193$ & $4356$ & $1.055$ & $-2.26$ & $5.24$ & $0.11$ & $6.28$ & $0.71$ & $6.88$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.45$ & $-0.49$ & D & $-0.24$ & $-0.32$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
HE 1351$-$1049 & 3613787067698243072 & $13$ $53$ $57.60$ & $-11$ $04$ $12.0$ & $15.658$ & $15.531$ & $0.961$ & $15.607$ & $285.4$ & $2.0$ & $\dots$ & $\dots$ & $0.0942$ & $0.0420$ & $10.6125$ & $4.7333$ & $5.0767$ & $2.7102$ & $0.5338$ & $6.4040$ & $1.8812$ & $0.2938$ & $-9.1422$ & $0.0511$ & $-4.7607$ & $0.0441$ & $-0.2015$ & $5204$ & $2.850$ & $-3.46$ & $4.04$ & $1.52$ & $6.49$ & $1.53$ & $6.50$ & D & $0.29$ & $4.43$ & D & $0.14$ & $-0.45$ & D & $\dots$ & $\dots$ & X & $0.10$ & $-1.18$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1354$-$2257 & 6287592496529597056 & $13$ $57$ $43.20$ & $-23$ $12$ $36.0$ & $14.000$ & $13.540$ & $1.426$ & $13.761$ & $\dots$ & $\dots$ & $298.1$ & $1.9$ & $0.0907$ & $0.0231$ & $11.0294$ & $2.8050$ & $6.9823$ & $2.0486$ & $0.2934$ & $14.0201$ & $2.9116$ & $0.2077$ & $-5.1464$ & $0.0245$ & $-3.6060$ & $0.0255$ & $-0.1946$ & $4700$ & $1.130$ & $-2.11$ & $5.39$ & $2.03$ & $8.35$ & $2.09$ & $8.41$ & D & $\dots$ & $\dots$ & X & $1.68$ & $2.44$ & D & $\dots$ & $\dots$ & X & $1.63$ & $1.70$ & D & $0.43$ & $-1.16$ & D & CEMP-$s$ & 2021ApJ...921...77S & Simbad & STARHORSE\\
Pristine J209.9364$+$15.9251 & 1231556961318298880 & $13$ $59$ $45.60$ & $+15$ $55$ $48.0$ & $\dots$ & $14.733$ & $0.612$ & $14.750$ & $47.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5799$ & $0.0311$ & $1.7245$ & $0.0925$ & $1.6455$ & $0.0866$ & $0.0526$ & $1.6763$ & $0.0590$ & $0.0352$ & $1.7008$ & $0.0317$ & $-13.8193$ & $0.0237$ & $-0.0814$ & $6664$ & $3.960$ & $-2.25$ & $5.25$ & $2.18$ & $8.36$ & $2.18$ & $8.36$ & D & $0.22$ & $5.57$ & D & $0.62$ & $1.24$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
G 64$-$37 & 3643857920443831168 & $14$ $02$ $31.20$ & $-05$ $39$ $00.0$ & $11.149$ & $11.008$ & $0.599$ & $11.024$ & $\dots$ & $\dots$ & $81.2$ & $0.6$ & $4.2079$ & $0.0271$ & $0.2377$ & $0.0015$ & $0.2357$ & $0.0014$ & $0.0061$ & $0.2371$ & $0.0025$ & $0.0106$ & $-54.6274$ & $0.0237$ & $-395.9811$ & $0.0197$ & $-0.3095$ & $6570$ & $4.400$ & $-3.11$ & $4.39$ & $1.12$ & $6.44$ & $1.12$ & $6.44$ & D & $0.38$ & $4.87$ & D & $0.05$ & $-0.19$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-1.28$ & D & $\dots$ & $\dots$ & X & unknown & 2016ApJ...829L..24P & 2007AJ....134..778M & STARHORSE\\
2MASS J14043762$+$0011117 & 3660872514990513408 & $14$ $04$ $38.40$ & $+00$ $11$ $24.0$ & $\dots$ & $12.395$ & $1.298$ & $12.569$ & $-9.8$ & $2.0$ & $-10.9$ & $1.2$ & $0.1297$ & $0.0180$ & $7.7109$ & $1.0719$ & $6.4227$ & $1.0486$ & $0.1633$ & $6.5519$ & $1.1772$ & $0.1797$ & $-11.9227$ & $0.0198$ & $-1.8556$ & $0.0146$ & $-0.2105$ & $4370$ & $0.260$ & $-1.87$ & $5.63$ & $0.96$ & $7.52$ & $1.17$ & $7.73$ & D & $0.33$ & $6.06$ & D & $0.43$ & $1.43$ & D & $\dots$ & $\dots$ & X & $0.38$ & $0.69$ & D & $0.58$ & $-0.77$ & D & unknown & 2018ApJ...868..110S & $\dots$ & STARHORSE\\
GALAH 160529003401263 & 6289444108469988992 & $14$ $06$ $33.60$ & $-21$ $01$ $48.0$ & $12.591$ & $17.063$ & $0.977$ & $17.144$ & $264.2$ & $0.3$ & $265.5$ & $4.0$ & $0.0485$ & $0.0167$ & $20.6148$ & $7.1091$ & $3.4265$ & $0.6087$ & $0.1776$ & $3.1722$ & $0.7200$ & $0.2270$ & $-3.9348$ & $0.0181$ & $-3.0413$ & $0.0140$ & $-0.2368$ & $4259$ & $1.067$ & $-2.05$ & $5.45$ & $0.24$ & $6.63$ & $0.73$ & $7.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $-0.04$ & D & $-0.13$ & $0.01$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
HE 1405$-$0822 & 3616004954450148992 & $14$ $07$ $43.20$ & $-08$ $35$ $60.0$ & $14.099$ & $13.899$ & $0.965$ & $13.976$ & $\dots$ & $\dots$ & $127.8$ & $4.4$ & $0.0619$ & $0.0232$ & $16.1498$ & $6.0617$ & $7.2679$ & $2.1445$ & $0.2951$ & $5.8120$ & $1.9582$ & $0.3369$ & $-2.4822$ & $0.0211$ & $-10.2953$ & $0.0194$ & $-0.1893$ & $5220$ & $1.700$ & $-2.40$ & $5.10$ & $1.93$ & $7.96$ & $2.01$ & $8.04$ & D & $0.35$ & $5.55$ & D & $-0.15$ & $0.32$ & D & $\dots$ & $\dots$ & X & $1.95$ & $1.73$ & D & $1.55$ & $-0.33$ & D & CEMP-$i$ & 2013A&A...558A..36C & 2012yCat.1322....0Z & $\dots$\\
HE 1405$-$2512 & 6274150696297409920 & $14$ $08$ $21.60$ & $-25$ $26$ $24.0$ & $15.820$ & $15.598$ & $0.971$ & $15.676$ & $126.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0639$ & $0.0351$ & $15.6373$ & $8.5829$ & $6.5565$ & $2.2264$ & $0.3396$ & $8.1726$ & $2.3051$ & $0.2821$ & $1.9769$ & $0.0420$ & $-5.0302$ & $0.0371$ & $-0.2541$ & $5602$ & $3.300$ & $-2.85$ & $4.65$ & $0.73$ & $6.31$ & $0.73$ & $6.31$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & 2013ApJ...778...56C & STARHORSE\\
LAMOST J141002.83$-$055551.8 & 3640973794069231616 & $14$ $10$ $02.40$ & $-05$ $55$ $48.0$ & $12.210$ & $12.352$ & $0.634$ & $12.371$ & $84.1$ & $2.0$ & $\dots$ & $\dots$ & $2.3441$ & $0.0184$ & $0.4266$ & $0.0034$ & $0.4210$ & $0.0031$ & $0.0075$ & $0.4223$ & $0.0051$ & $0.0122$ & $-59.1283$ & $0.0185$ & $-59.7259$ & $0.0151$ & $-0.1473$ & $6169$ & $4.210$ & $-3.19$ & $4.31$ & $1.53$ & $6.77$ & $1.53$ & $6.77$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.42$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $-1.34$ & D & $\dots$ & $\dots$ & X & unknown & 2017PASJ...69...24M & 2000A&A...355L..27H & STARHORSE\\
2MASS J14112614$-$1137453 & 6304185780555303168 & $14$ $11$ $26.40$ & $-11$ $37$ $48.0$ & $12.370$ & $11.804$ & $1.624$ & $12.108$ & $\dots$ & $\dots$ & $91.8$ & $1.3$ & $0.0282$ & $0.0153$ & $35.4999$ & $19.2242$ & $13.4835$ & $2.6390$ & $0.1957$ & $8.5943$ & $0.4972$ & $0.0579$ & $-1.2610$ & $0.0185$ & $-4.6942$ & $0.0174$ & $-0.1809$ & $4378$ & $0.300$ & $-2.10$ & $5.40$ & $0.40$ & $6.73$ & $0.86$ & $7.19$ & D & $-0.33$ & $5.17$ & D & $-2.35$ & $-1.58$ & D & $\dots$ & $\dots$ & X & $-1.20$ & $-1.12$ & D & $-0.50$ & $-2.08$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE\\
HE 1410$-$0004 & 3659890586683023104 & $14$ $13$ $04.80$ & $+00$ $18$ $36.0$ & $15.490$ & $15.280$ & $0.821$ & $15.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.3224$ & $0.0317$ & $3.1015$ & $0.3045$ & $2.5249$ & $0.2059$ & $0.0816$ & $2.4620$ & $0.0785$ & $0.0319$ & $-10.0976$ & $0.0358$ & $-23.6333$ & $0.0284$ & $-0.1521$ & $5605$ & $3.500$ & $-3.02$ & $4.48$ & $2.11$ & $7.52$ & $2.11$ & $7.52$ & D & $0.52$ & $5.10$ & D & $0.28$ & $0.13$ & D & $\dots$ & $\dots$ & X & $1.01$ & $0.17$ & D & <+2.39 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 1410$+$0213 & 3667206118578976896 & $14$ $13$ $07.20$ & $+01$ $59$ $24.0$ & $13.250$ & $13.040$ & $1.020$ & $13.131$ & $81.1$ & $2.0$ & $82.6$ & $3.3$ & $0.2103$ & $0.0158$ & $4.7561$ & $0.3576$ & $3.7897$ & $0.1579$ & $0.0417$ & $4.1331$ & $0.7256$ & $0.1755$ & $-15.1066$ & $0.0203$ & $-16.4787$ & $0.0145$ & $-0.1609$ & $5000$ & $2.000$ & $-2.14$ & $5.36$ & $1.83$ & $8.12$ & $1.88$ & $8.17$ & D & $0.14$ & $5.60$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.27$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 1413$-$1954 & 6277932329101971328 & $14$ $16$ $04.80$ & $-20$ $08$ $60.0$ & $15.235$ & $15.171$ & $0.673$ & $15.195$ & $-100.4$ & $2.0$ & $\dots$ & $\dots$ & $0.5088$ & $0.0453$ & $1.9655$ & $0.1749$ & $1.7921$ & $0.1266$ & $0.0707$ & $1.8102$ & $0.2361$ & $0.1304$ & $-20.0103$ & $0.0442$ & $-1.4159$ & $0.0380$ & $-0.3584$ & $6533$ & $4.590$ & $-3.22$ & $4.28$ & $1.44$ & $6.65$ & $1.44$ & $6.65$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-0.69$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
2MASS J14164084$-$2422000 & 6272774000363969920 & $14$ $16$ $40.80$ & $-24$ $22$ $12.0$ & $10.873$ & $10.483$ & $1.372$ & $10.684$ & $-1.5$ & $2.0$ & $0.6$ & $0.6$ & $0.3435$ & $0.0178$ & $2.9114$ & $0.1506$ & $2.6882$ & $0.1227$ & $0.0456$ & $2.5902$ & $0.1887$ & $0.0728$ & $-12.6175$ & $0.0193$ & $-5.7052$ & $0.0161$ & $-0.1635$ & $4647$ & $0.860$ & $-2.57$ & $4.93$ & $0.25$ & $6.11$ & $0.87$ & $6.73$ & D & $0.37$ & $5.40$ & D & $0.02$ & $0.32$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.70$ & D & $0.14$ & $-1.91$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J14180866$-$2842077 & 6269208597689497856 & $14$ $18$ $09.60$ & $-28$ $41$ $60.0$ & $10.713$ & $10.415$ & $1.247$ & $10.572$ & $172.0$ & $2.0$ & $172.8$ & $0.3$ & $0.4559$ & $0.0200$ & $2.1937$ & $0.0963$ & $1.9943$ & $0.0715$ & $0.0359$ & $2.0906$ & $0.0652$ & $0.0312$ & $-1.2889$ & $0.0203$ & $-20.2067$ & $0.0173$ & $-0.1614$ & $4672$ & $1.260$ & $-2.32$ & $5.18$ & $0.30$ & $6.41$ & $0.81$ & $6.92$ & D & $0.27$ & $5.55$ & D & $-0.41$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.25$ & D & $0.43$ & $-1.37$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
Pristine J214.5557$+$07.4670 & 3673649119278900480 & $14$ $18$ $14.40$ & $+07$ $28$ $12.0$ & $\dots$ & $14.536$ & $0.659$ & $14.558$ & $106.1$ & $2.0$ & $\dots$ & $\dots$ & $0.5912$ & $0.0236$ & $1.6914$ & $0.0674$ & $1.5724$ & $0.0537$ & $0.0341$ & $1.6085$ & $0.0387$ & $0.0240$ & $-43.5324$ & $0.0243$ & $-28.1082$ & $0.0204$ & $-0.0948$ & $6482$ & $4.100$ & $-2.14$ & $5.36$ & $2.02$ & $8.31$ & $2.02$ & $8.31$ & D & $0.46$ & $5.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.90$ & $1.94$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
HE 1418$+$0150 & 3666522080611938560 & $14$ $20$ $60.00$ & $+01$ $37$ $12.0$ & $12.205$ & $12.018$ & $1.562$ & $12.294$ & $-22.4$ & $2.0$ & $-33.9$ & $0.9$ & $0.1672$ & $0.0190$ & $5.9816$ & $0.6801$ & $5.3328$ & $0.3681$ & $0.0690$ & $4.3195$ & $0.0745$ & $0.0172$ & $-4.5655$ & $0.0184$ & $-8.4713$ & $0.0162$ & $-0.0088$ & $4150$ & $1.800$ & $-2.00$ & $5.50$ & $1.30$ & $7.73$ & $1.41$ & $7.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.80$ & $1.98$ & D & $1.16$ & $-0.32$ & D & CEMP-$s$ & 2021MNRAS.506.1962S & 2007ApJS..168..128B & STARHORSE\\
HE 1419$-$1324 & 6299901567857374848 & $14$ $21$ $50.40$ & $-13$ $38$ $24.0$ & $14.708$ & $14.273$ & $1.086$ & $14.381$ & $\dots$ & $\dots$ & $-33.8$ & $13.3$ & $0.2287$ & $0.0225$ & $4.3718$ & $0.4307$ & $3.6430$ & $0.2699$ & $0.0741$ & $3.5805$ & $0.9079$ & $0.2536$ & $-10.7546$ & $0.0272$ & $-15.5691$ & $0.0229$ & $-0.2129$ & $4900$ & $1.800$ & $-3.05$ & $4.45$ & $1.76$ & $7.14$ & $1.89$ & $7.27$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.88$ & $0.01$ & D & $\dots$ & $\dots$ & X & unknown & 2012A&A...548A..34A & 2007ApJS..168..128B & STARHORSE\\
SDSS J142237.43$+$003105.2 & 3654012700600277888 & $14$ $22$ $38.40$ & $+00$ $31$ $12.0$ & $\dots$ & $16.057$ & $1.060$ & $16.158$ & $-120.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0829$ & $0.0474$ & $12.0604$ & $6.8956$ & $6.0952$ & $1.5680$ & $0.2572$ & $4.8494$ & $0.7600$ & $0.1567$ & $-3.1216$ & $0.0537$ & $-0.4541$ & $0.0454$ & $-0.1150$ & $5200$ & $2.200$ & $-3.03$ & $4.47$ & $1.70$ & $7.10$ & $1.71$ & $7.11$ & D & $0.77$ & $5.34$ & D & $1.04$ & $0.88$ & D & $\dots$ & $\dots$ & X & $-1.18$ & $-2.03$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
Pristine J216.1245$+$10.2135 & 1177220166120525056 & $14$ $24$ $28.80$ & $+10$ $12$ $36.0$ & $\dots$ & $14.288$ & $0.929$ & $14.357$ & $5.6$ & $2.0$ & $119.2$ & $5.9$ & $0.3164$ & $0.0196$ & $3.1602$ & $0.1958$ & $2.6359$ & $0.2095$ & $0.0795$ & $2.8079$ & $0.2402$ & $0.0856$ & $-8.9890$ & $0.0212$ & $-14.7589$ & $0.0205$ & $-0.0527$ & $5412$ & $2.880$ & $-2.21$ & $5.29$ & $0.82$ & $7.04$ & $0.83$ & $7.05$ & D & $0.28$ & $5.67$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.04$ & $0.01$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
SDSS J142441.88$+$561535.0 & 1610438398983648256 & $14$ $24$ $40.80$ & $+56$ $15$ $36.0$ & $\dots$ & $15.560$ & $0.648$ & $15.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.5772$ & $0.0238$ & $1.7326$ & $0.0713$ & $1.6600$ & $0.0676$ & $0.0408$ & $1.6060$ & $0.0831$ & $0.0517$ & $-18.9301$ & $0.0280$ & $2.4705$ & $0.0310$ & $0.1261$ & $6088$ & $4.340$ & $-3.01$ & $4.49$ & $1.49$ & $6.91$ & $1.49$ & $6.91$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2017PASJ...69...24M & $\dots$ & STARHORSE\\
HD 126587 & 6273496177641286272 & $14$ $26$ $60.00$ & $-22$ $14$ $24.0$ & $9.600$ & $8.817$ & $1.153$ & $8.944$ & $149.2$ & $2.0$ & $149.7$ & $0.4$ & $1.5676$ & $0.0218$ & $0.6379$ & $0.0089$ & $0.6263$ & $0.0066$ & $0.0105$ & $0.6160$ & $0.0185$ & $0.0300$ & $-14.9661$ & $0.0228$ & $-53.3513$ & $0.0195$ & $-0.2007$ & $4640$ & $1.000$ & $-3.21$ & $4.29$ & $-0.02$ & $5.20$ & $0.75$ & $5.97$ & D & $0.53$ & $4.92$ & D & $0.01$ & $-0.33$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $-1.36$ & D & $0.16$ & $-2.53$ & D & CEMP-no & 2014AJ....147..136R & 2002yCat.2237....0D & STARHORSE\\
GALAH 160401004401395 & 6221170934672065408 & $14$ $27$ $21.60$ & $-29$ $43$ $48.0$ & $\dots$ & $12.641$ & $1.519$ & $12.899$ & $93.7$ & $0.2$ & $92.4$ & $1.1$ & $0.0733$ & $0.0161$ & $13.6465$ & $3.0028$ & $8.8238$ & $1.7756$ & $0.2012$ & $6.8481$ & $0.9676$ & $0.1413$ & $-2.1499$ & $0.0185$ & $0.7372$ & $0.0199$ & $-0.4141$ & $4355$ & $0.997$ & $-2.11$ & $5.39$ & $0.17$ & $6.49$ & $0.71$ & $7.03$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $-0.01$ & D & $0.14$ & $0.21$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HE 1425$-$2052 & 6282682322413718272 & $14$ $28$ $38.40$ & $-21$ $06$ $00.0$ & $12.700$ & $11.959$ & $1.567$ & $12.237$ & $121.2$ & $2.0$ & $133.0$ & $1.6$ & $0.2099$ & $0.0211$ & $4.7635$ & $0.4789$ & $4.1133$ & $0.3004$ & $0.0730$ & $5.2959$ & $0.6594$ & $0.1245$ & $2.8850$ & $0.0241$ & $-6.9464$ & $0.0218$ & $-0.3516$ & $4300$ & $1.500$ & $-2.10$ & $5.40$ & $1.43$ & $7.76$ & $1.56$ & $7.89$ & D & $\dots$ & $\dots$ & X & $1.53$ & $2.30$ & D & $\dots$ & $\dots$ & X & $3.21$ & $3.29$ & D & $1.98$ & $0.40$ & D & CEMP-$s$ & 2021A&A...649A..49G & Simbad & STARHORSE\\
HE 1428$-$1950 & 6283171295850080256 & $14$ $31$ $00.00$ & $-20$ $03$ $36.0$ & $12.040$ & $11.704$ & $1.348$ & $11.896$ & $58.8$ & $2.0$ & $62.1$ & $0.8$ & $0.3361$ & $0.0211$ & $2.9755$ & $0.1871$ & $2.6246$ & $0.1484$ & $0.0565$ & $2.6788$ & $0.1875$ & $0.0700$ & $2.1612$ & $0.0211$ & $-13.2354$ & $0.0174$ & $-0.2591$ & $4500$ & $0.500$ & $-2.13$ & $5.37$ & $1.60$ & $7.90$ & $1.72$ & $8.02$ & D & $\dots$ & $\dots$ & X & $1.04$ & $1.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.07$ & $-0.54$ & D & unknown & 2021A&A...649A..49G & 2014AJ....148...81M & STARHORSE\\
HE 1429$-$0551 & 6331867944289331584 & $14$ $32$ $31.20$ & $-06$ $04$ $48.0$ & $12.606$ & $12.393$ & $1.310$ & $12.572$ & $-48.6$ & $2.0$ & $-43.1$ & $0.9$ & $0.2129$ & $0.0151$ & $4.6976$ & $0.3332$ & $4.1554$ & $0.2438$ & $0.0587$ & $4.3272$ & $0.7773$ & $0.1796$ & $-10.4380$ & $0.0179$ & $-18.7745$ & $0.0167$ & $-0.3477$ & $4940$ & $1.500$ & $-2.45$ & $5.05$ & $2.29$ & $8.27$ & $2.37$ & $8.35$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.88$ & $1.61$ & D & $1.25$ & $-0.68$ & D & CEMP-$s$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE\\
HE 1430$-$0919 & 6328358303173619584 & $14$ $33$ $12.00$ & $-09$ $33$ $00.0$ & $13.800$ & $14.087$ & $1.329$ & $14.271$ & $\dots$ & $\dots$ & $-125.0$ & $5.2$ & $0.2241$ & $0.0250$ & $4.4619$ & $0.4967$ & $4.0631$ & $0.5075$ & $0.1249$ & $4.2778$ & $0.8325$ & $0.1946$ & $-10.0887$ & $0.0227$ & $-10.7671$ & $0.0223$ & $-0.1727$ & $4900$ & $1.600$ & $-2.50$ & $5.00$ & $2.20$ & $8.13$ & $2.30$ & $8.23$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE\\
HE 1430$-$1123 & 6324639651769264640 & $14$ $33$ $33.60$ & $-11$ $37$ $12.0$ & $16.127$ & $16.037$ & $0.768$ & $16.075$ & $93.4$ & $2.0$ & $\dots$ & $\dots$ & $0.4946$ & $0.0492$ & $2.0218$ & $0.2010$ & $1.9117$ & $0.1701$ & $0.0890$ & $1.8262$ & $0.1299$ & $0.0712$ & $0.5395$ & $0.0490$ & $-19.5011$ & $0.0454$ & $-0.2717$ & $5915$ & $3.750$ & $-2.71$ & $4.79$ & $1.81$ & $7.53$ & $1.81$ & $7.53$ & D & $0.34$ & $5.23$ & D & $0.35$ & $0.51$ & D & $\dots$ & $\dots$ & X & $1.78$ & $1.25$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 1431$-$0245 & 3649090771158293376 & $14$ $33$ $55.20$ & $-02$ $58$ $48.0$ & $15.300$ & $15.107$ & $1.257$ & $15.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1261$ & $0.0340$ & $7.9322$ & $2.1405$ & $5.2545$ & $1.2940$ & $0.2463$ & $7.2573$ & $1.0690$ & $0.1473$ & $-2.7176$ & $0.0373$ & $-6.7161$ & $0.0323$ & $-0.2506$ & $5200$ & $2.300$ & $-2.50$ & $5.00$ & $2.40$ & $8.33$ & $2.42$ & $8.35$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE\\
SMSS J143511.34$-$420326.5 & 6103098607217267712 & $14$ $35$ $12.00$ & $-42$ $03$ $36.0$ & $\dots$ & $14.059$ & $1.287$ & $14.229$ & $-76.1$ & $2.0$ & $-61.5$ & $11.9$ & $0.1213$ & $0.0212$ & $8.2407$ & $1.4395$ & $5.1733$ & $0.4175$ & $0.0807$ & $5.5611$ & $1.4390$ & $0.2588$ & $-6.2553$ & $0.0223$ & $0.1229$ & $0.0201$ & $-0.1139$ & $4657$ & $1.000$ & $-3.15$ & $4.35$ & $0.27$ & $5.55$ & $0.98$ & $6.26$ & D & $0.49$ & $4.94$ & D & $0.16$ & $-0.12$ & D & $\dots$ & $\dots$ & X & $-0.96$ & $-1.93$ & D & <-0.07 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
HE 1432$-$1819 & 6285065715728868736 & $14$ $35$ $24.00$ & $-18$ $32$ $24.0$ & $16.380$ & $16.248$ & $0.766$ & $16.286$ & $63.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3765$ & $0.0536$ & $2.6564$ & $0.3780$ & $2.4438$ & $0.3237$ & $0.1324$ & $2.5211$ & $0.1809$ & $0.0717$ & $-14.4247$ & $0.0702$ & $-12.6147$ & $0.0681$ & $-0.4445$ & $5975$ & $3.600$ & $-2.56$ & $4.94$ & $0.95$ & $6.82$ & $0.95$ & $6.82$ & D & $0.58$ & $5.62$ & D & $-0.48$ & $-0.17$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $-1.10$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
GALAH 160415004101080 & 6216735092449736960 & $14$ $36$ $12.00$ & $-32$ $08$ $24.0$ & $13.244$ & $12.857$ & $1.386$ & $13.063$ & $102.8$ & $0.2$ & $103.5$ & $1.3$ & $0.0708$ & $0.0187$ & $14.1206$ & $3.7247$ & $10.2680$ & $1.6535$ & $0.1610$ & $7.4412$ & $1.0957$ & $0.1472$ & $-4.6110$ & $0.0210$ & $-0.4379$ & $0.0263$ & $-0.5465$ & $4427$ & $1.057$ & $-2.36$ & $5.14$ & $0.12$ & $6.19$ & $0.75$ & $6.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $-0.23$ & D & $0.26$ & $0.08$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
HE 1434$-$1442 & 6286996565522555648 & $14$ $37$ $26.40$ & $-14$ $55$ $12.0$ & $15.400$ & $15.215$ & $1.103$ & $15.329$ & $125.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2922$ & $0.0349$ & $3.4224$ & $0.4083$ & $3.0360$ & $0.3755$ & $0.1237$ & $2.9830$ & $0.4366$ & $0.1463$ & $-14.4721$ & $0.0418$ & $-15.2716$ & $0.0356$ & $-0.2195$ & $5420$ & $3.200$ & $-2.39$ & $5.11$ & $2.08$ & $8.12$ & $2.09$ & $8.13$ & D & $0.29$ & $5.50$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.19$ & $0.98$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
2MASS J14381119$-$2120085 & 6279766520655845504 & $14$ $38$ $12.00$ & $-21$ $20$ $24.0$ & $11.373$ & $10.994$ & $1.435$ & $11.219$ & $\dots$ & $\dots$ & $9.1$ & $0.4$ & $0.2619$ & $0.0208$ & $3.8179$ & $0.3033$ & $3.2836$ & $0.1729$ & $0.0527$ & $3.0707$ & $0.2972$ & $0.0968$ & $-15.2473$ & $0.0179$ & $-27.5327$ & $0.0176$ & $-0.3316$ & $4608$ & $1.200$ & $-2.21$ & $5.29$ & $0.70$ & $6.92$ & $1.07$ & $7.29$ & D & $\dots$ & $\dots$ & X & $0.42$ & $1.08$ & D & $\dots$ & $\dots$ & X & $0.97$ & $0.94$ & D & $0.62$ & $-1.07$ & D & CEMP-$i$ & 2018ApJ...858...92H & 2014AJ....148...81M & STARHORSE\\
2MASS J14392683$-$1949132 & 6281699599535107456 & $14$ $39$ $26.40$ & $-19$ $49$ $12.0$ & $11.290$ & $11.041$ & $1.134$ & $11.163$ & $\dots$ & $\dots$ & $89.1$ & $0.1$ & $0.8928$ & $0.0186$ & $1.1200$ & $0.0233$ & $1.0920$ & $0.0231$ & $0.0211$ & $1.0961$ & $0.0456$ & $0.0416$ & $-70.5778$ & $0.0207$ & $-49.5763$ & $0.0178$ & $-0.3656$ & $5072$ & $2.220$ & $-2.27$ & $5.23$ & $1.05$ & $7.21$ & $1.07$ & $7.23$ & D & $\dots$ & $\dots$ & X & $0.60$ & $1.20$ & D & $\dots$ & $\dots$ & X & $0.32$ & $0.23$ & D & $0.25$ & $-1.50$ & D & CEMP-$i$ & 2020ApJS..249...30H & 2012yCat.1322....0Z & STARHORSE\\
HE 1439$-$0218 & 3648798850821202816 & $14$ $41$ $57.60$ & $-02$ $31$ $12.0$ & $15.960$ & $15.834$ & $0.680$ & $15.859$ & $213.2$ & $2.0$ & $\dots$ & $\dots$ & $0.3328$ & $0.0483$ & $3.0050$ & $0.4364$ & $2.4646$ & $0.2749$ & $0.1115$ & $2.4174$ & $0.2857$ & $0.1182$ & $-11.8515$ & $0.0574$ & $-18.0682$ & $0.0571$ & $-0.5014$ & $6150$ & $3.700$ & $-2.65$ & $4.85$ & $0.78$ & $6.56$ & $0.78$ & $6.56$ & D & $0.40$ & $5.35$ & D & $0.06$ & $0.28$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.67$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 1439$-$1420 & 6310995915059843712 & $14$ $42$ $09.60$ & $-14$ $33$ $00.0$ & $15.460$ & $15.306$ & $0.862$ & $15.362$ & $79.5$ & $2.0$ & $\dots$ & $\dots$ & $0.4707$ & $0.0383$ & $2.1247$ & $0.1728$ & $1.8944$ & $0.1293$ & $0.0682$ & $1.9488$ & $0.1869$ & $0.0959$ & $-20.1910$ & $0.0424$ & $-16.4241$ & $0.0426$ & $-0.3723$ & $6056$ & $3.800$ & $-2.97$ & $4.53$ & $1.96$ & $7.42$ & $1.96$ & $7.42$ & D & $0.41$ & $5.04$ & D & $0.41$ & $0.31$ & D & $\dots$ & $\dots$ & X & $1.26$ & $0.47$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
GALAH 150603001801147 & 6279024002413970560 & $14$ $42$ $33.60$ & $-21$ $43$ $48.0$ & $\dots$ & $13.264$ & $1.454$ & $13.496$ & $45.0$ & $0.3$ & $39.4$ & $1.7$ & $0.1482$ & $0.0137$ & $6.7489$ & $0.6220$ & $7.1658$ & $0.5405$ & $0.0754$ & $7.4506$ & $1.3987$ & $0.1877$ & $-5.1722$ & $0.0100$ & $-0.7119$ & $0.0118$ & $0.3498$ & $4288$ & $1.305$ & $-2.08$ & $5.42$ & $0.28$ & $6.63$ & $0.72$ & $7.07$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.56$ & $0.69$ & D & $1.70$ & $1.81$ & D & $1.26$ & $-0.29$ & D & CEMP-$i$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HE 1443$+$0113 & 3652166826735707136 & $14$ $46$ $16.80$ & $+01$ $01$ $12.0$ & $15.740$ & $15.536$ & $1.142$ & $15.661$ & $2.8$ & $2.0$ & $\dots$ & $\dots$ & $0.1058$ & $0.0408$ & $9.4478$ & $3.6427$ & $5.6426$ & $1.3576$ & $0.2406$ & $8.9746$ & $2.5302$ & $0.2819$ & $1.0616$ & $0.0439$ & $-3.4177$ & $0.0389$ & $0.0414$ & $5000$ & $2.000$ & $-2.11$ & $5.39$ & $1.64$ & $7.96$ & $1.70$ & $8.02$ & D & $0.69$ & $6.18$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.74$ & $1.81$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
BPS CS 22874$-$0123 & 6230174732312498176 & $14$ $48$ $57.60$ & $-24$ $21$ $00.0$ & $14.700$ & $14.563$ & $0.730$ & $14.595$ & $95.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6880$ & $0.0323$ & $1.4535$ & $0.0683$ & $1.3581$ & $0.0466$ & $0.0343$ & $1.4034$ & $0.0473$ & $0.0337$ & $-12.1121$ & $0.0356$ & $-31.6243$ & $0.0314$ & $-0.4329$ & $6240$ & $3.800$ & $-2.79$ & $4.71$ & $0.72$ & $6.36$ & $0.72$ & $6.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.41 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
HE 1447$+$0102 & 3651925445278187904 & $14$ $50$ $14.40$ & $+00$ $50$ $24.0$ & $14.614$ & $14.452$ & $1.103$ & $14.565$ & $-61.2$ & $2.0$ & $-64.7$ & $6.9$ & $0.3705$ & $0.0291$ & $2.6993$ & $0.2122$ & $2.3715$ & $0.1650$ & $0.0696$ & $2.1761$ & $0.2129$ & $0.0979$ & $-9.9649$ & $0.0326$ & $-12.1088$ & $0.0275$ & $-0.0806$ & $5220$ & $1.900$ & $-2.25$ & $5.25$ & $2.05$ & $8.23$ & $2.11$ & $8.29$ & D & $\dots$ & $\dots$ & X & $1.57$ & $2.19$ & D & $\dots$ & $\dots$ & X & $1.93$ & $1.86$ & D & $1.95$ & $0.22$ & D & CEMP-$r$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE\\
2MASS J14543792$+$0830379 & 1173753234159594368 & $14$ $54$ $38.40$ & $+08$ $30$ $36.0$ & $12.783$ & $12.504$ & $1.077$ & $12.610$ & $\dots$ & $\dots$ & $16.3$ & $2.0$ & $0.2961$ & $0.0173$ & $3.3769$ & $0.1970$ & $3.0408$ & $0.1284$ & $0.0422$ & $3.0841$ & $0.4060$ & $0.1316$ & $-10.6565$ & $0.0173$ & $-8.2180$ & $0.0162$ & $-0.1056$ & $4891$ & $1.550$ & $-2.31$ & $5.19$ & $0.30$ & $6.42$ & $0.71$ & $6.83$ & D & $0.30$ & $5.59$ & D & $-0.10$ & $0.46$ & D & $\dots$ & $\dots$ & X & $0.25$ & $0.12$ & D & $1.10$ & $-0.69$ & D & CEMP-$r$ & 2020ApJ...898..150E & 2012yCat.1322....0Z & STARHORSE\\
GALAH 160522004101001 & 6100892157957794560 & $14$ $58$ $26.40$ & $-41$ $43$ $12.0$ & $12.497$ & $12.086$ & $1.463$ & $12.321$ & $91.3$ & $0.2$ & $90.9$ & $0.6$ & $0.1764$ & $0.0147$ & $5.6697$ & $0.4713$ & $4.9192$ & $0.3245$ & $0.0660$ & $5.5867$ & $0.7870$ & $0.1409$ & $-11.2274$ & $0.0140$ & $2.2060$ & $0.0126$ & $-0.0700$ & $4469$ & $1.159$ & $-2.38$ & $5.12$ & $0.23$ & $6.27$ & $0.79$ & $6.83$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $-0.37$ & D & $-0.26$ & $-0.46$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
HE 1456$+$0230 & 1154232947101691136 & $14$ $59$ $21.60$ & $+02$ $17$ $60.0$ & $15.230$ & $15.043$ & $0.852$ & $15.096$ & $188.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0650$ & $0.0298$ & $15.3781$ & $7.0575$ & $8.3261$ & $0.8641$ & $0.1038$ & $8.7469$ & $1.4263$ & $0.1631$ & $-2.3925$ & $0.0334$ & $-0.1640$ & $0.0298$ & $-0.0773$ & $5664$ & $2.200$ & $-3.32$ & $4.18$ & $2.26$ & $7.37$ & $2.28$ & $7.39$ & D & $0.28$ & $4.56$ & D & $-0.22$ & $-0.67$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-1.38$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
2MASS J15002498$-$0613374 & 6333870769143059968 & $15$ $00$ $24.00$ & $-06$ $13$ $48.0$ & $10.220$ & $9.827$ & $1.313$ & $10.007$ & $-79.7$ & $2.0$ & $-81.8$ & $0.3$ & $0.5790$ & $0.0175$ & $1.7272$ & $0.0521$ & $1.6218$ & $0.0441$ & $0.0272$ & $1.5753$ & $0.0778$ & $0.0494$ & $-15.6908$ & $0.0182$ & $11.7057$ & $0.0182$ & $-0.3115$ & $4460$ & $0.730$ & $-2.05$ & $5.45$ & $0.33$ & $6.71$ & $0.79$ & $7.17$ & D & $0.41$ & $5.96$ & D & $0.12$ & $0.94$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.03$ & D & $0.39$ & $-1.14$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J15013452$-$2443310 & 6227711482669350528 & $15$ $01$ $33.60$ & $-24$ $43$ $48.0$ & $\dots$ & $13.255$ & $1.252$ & $13.413$ & $218.6$ & $2.0$ & $217.9$ & $4.3$ & $0.1742$ & $0.0201$ & $5.7421$ & $0.6633$ & $3.8616$ & $0.1729$ & $0.0448$ & $4.7731$ & $0.6314$ & $0.1323$ & $-9.0834$ & $0.0252$ & $-3.5531$ & $0.0308$ & $-0.6008$ & $4792$ & $1.250$ & $-2.88$ & $4.62$ & $0.30$ & $5.85$ & $0.88$ & $6.43$ & D & $0.48$ & $5.20$ & D & $-2.94$ & $-2.95$ & D & $\dots$ & $\dots$ & X & $-0.80$ & $-1.50$ & D & $0.00$ & $-2.36$ & D & CEMP-no & 2020ApJ...898..150E & $\dots$ & STARHORSE\\
BPS CS 30325$-$0028 & 1160260538563880192 & $15$ $05$ $19.20$ & $+06$ $17$ $24.0$ & $12.880$ & $12.624$ & $1.080$ & $12.731$ & $-158.0$ & $2.0$ & $-143.4$ & $2.1$ & $0.2508$ & $0.0159$ & $3.9865$ & $0.2530$ & $3.9367$ & $0.1848$ & $0.0470$ & $3.8068$ & $0.2575$ & $0.0676$ & $-11.3996$ & $0.0173$ & $3.9204$ & $0.0175$ & $-0.1039$ & $4911$ & $1.700$ & $-2.90$ & $4.60$ & $0.47$ & $6.00$ & $0.71$ & $6.24$ & D & $0.39$ & $5.09$ & D & $0.20$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-1.17$ & D & $0.08$ & $-2.30$ & D & CEMP-no & 2008ApJ...681.1524L & 2013MNRAS.434.1681C & STARHORSE\\
GALAH 160513002601127 & 6226579501097249920 & $15$ $06$ $50.40$ & $-26$ $12$ $36.0$ & $\dots$ & $11.905$ & $1.402$ & $12.117$ & $141.2$ & $0.3$ & $142.1$ & $1.0$ & $0.1801$ & $0.0149$ & $5.5532$ & $0.4609$ & $4.6772$ & $0.4626$ & $0.0989$ & $4.4849$ & $0.3352$ & $0.0747$ & $-6.4054$ & $0.0181$ & $1.2704$ & $0.0139$ & $-0.2561$ & $4497$ & $1.210$ & $-2.51$ & $4.99$ & $0.40$ & $6.33$ & $0.92$ & $6.85$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $-0.42$ & D & $-0.13$ & $-0.45$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
2MASS J15075699$-$0659593 & 6332876707552333312 & $15$ $07$ $57.60$ & $-07$ $00$ $00.0$ & $11.545$ & $11.122$ & $1.527$ & $11.383$ & $148.5$ & $2.0$ & $147.8$ & $0.9$ & $0.1490$ & $0.0171$ & $6.7107$ & $0.7697$ & $5.4737$ & $0.4796$ & $0.0876$ & $4.2896$ & $0.6096$ & $0.1421$ & $-14.7270$ & $0.0181$ & $-1.5947$ & $0.0161$ & $-0.2480$ & $4300$ & $0.520$ & $-2.07$ & $5.43$ & $0.44$ & $6.80$ & $0.87$ & $7.23$ & D & $0.59$ & $6.12$ & D & $0.12$ & $0.92$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.01$ & D & $0.36$ & $-1.19$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
BPS CS 30301$-$0015 & 1153733493943971456 & $15$ $08$ $57.60$ & $+02$ $30$ $36.0$ & $13.040$ & $12.808$ & $1.143$ & $12.932$ & $86.6$ & $\dots$ & $87.0$ & $1.8$ & $0.1667$ & $0.0170$ & $5.9984$ & $0.6114$ & $4.6813$ & $0.2333$ & $0.0498$ & $5.0201$ & $1.0150$ & $0.2022$ & $-10.2398$ & $0.0185$ & $-3.4498$ & $0.0188$ & $-0.1449$ & $4750$ & $0.800$ & $-2.64$ & $4.86$ & $1.69$ & $7.48$ & $1.93$ & $7.72$ & D & $0.84$ & $5.80$ & D & $0.37$ & $0.60$ & D & $\dots$ & $\dots$ & X & $1.49$ & $1.03$ & D & $0.22$ & $-1.90$ & D & CEMP-$s$ & 2002PASJ...54..933A & 2005AJ....130.2804R & STARHORSE\\
HE 1506$-$0113 & 4418328965879435776 & $15$ $09$ $14.40$ & $-01$ $25$ $12.0$ & $\dots$ & $14.555$ & $1.060$ & $14.656$ & $-81.5$ & $2.0$ & $-70.5$ & $10.4$ & $0.1351$ & $0.0255$ & $7.4001$ & $1.3971$ & $6.0264$ & $0.6912$ & $0.1147$ & $5.8337$ & $1.0529$ & $0.1805$ & $-16.5562$ & $0.0249$ & $-5.9632$ & $0.0245$ & $-0.2362$ & $5016$ & $2.010$ & $-3.54$ & $3.96$ & $1.47$ & $6.36$ & $1.49$ & $6.38$ & D & $0.89$ & $4.95$ & D & $-0.84$ & $-1.51$ & D & $\dots$ & $\dots$ & X & $-0.80$ & $-2.16$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
LAMOSTJ151003.74$+$305407.3 & 1276308497615415168 & $15$ $10$ $02.40$ & $+30$ $53$ $60.0$ & $11.380$ & $11.195$ & $1.434$ & $11.420$ & $-141.6$ & $2.0$ & $-144.1$ & $0.3$ & $0.2044$ & $0.0193$ & $4.8916$ & $0.4627$ & $4.2482$ & $0.3596$ & $0.0847$ & $3.5599$ & $0.5038$ & $0.1415$ & $-7.6153$ & $0.0126$ & $-6.9940$ & $0.0164$ & $0.5006$ & $4500$ & $1.550$ & $-1.57$ & $5.93$ & $1.74$ & $8.60$ & $1.80$ & $8.66$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.39$ & $2.00$ & D & $1.14$ & $0.09$ & D & CEMP-$i$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE\\
HE 1509$-$0806 & 6320475904314377216 & $15$ $11$ $40.80$ & $-08$ $17$ $24.0$ & $14.800$ & $14.573$ & $1.106$ & $14.687$ & $-169.9$ & $2.0$ & $-171.0$ & $9.0$ & $0.0600$ & $0.0250$ & $16.6536$ & $6.9331$ & $6.8280$ & $0.5355$ & $0.0784$ & $6.3813$ & $1.3545$ & $0.2123$ & $-3.4316$ & $0.0284$ & $-2.8395$ & $0.0243$ & $-0.1197$ & $5185$ & $2.500$ & $-2.91$ & $4.59$ & $2.10$ & $7.62$ & $2.12$ & $7.64$ & D & $0.62$ & $5.31$ & D & $1.12$ & $1.08$ & D & $\dots$ & $\dots$ & X & $1.88$ & $1.15$ & D & <+0.92 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
BPS BS 16547$-$0006 & 6336477371910976512 & $15$ $12$ $07.20$ & $-03$ $03$ $36.0$ & $14.040$ & $13.815$ & $0.854$ & $13.868$ & $176.7$ & $2.0$ & $179.1$ & $5.7$ & $1.8999$ & $0.0216$ & $0.5263$ & $0.0060$ & $0.5154$ & $0.0055$ & $0.0107$ & $0.5143$ & $0.0057$ & $0.0111$ & $-174.4157$ & $0.0207$ & $-93.9207$ & $0.0203$ & $-0.3471$ & $6047$ & $3.720$ & $-2.43$ & $5.07$ & $0.78$ & $6.78$ & $0.78$ & $6.78$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.48$ & $-0.73$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...667.1185L & 2012yCat.1322....0Z & STARHORSE\\
HD 135148 & 1170223252078552448 & $15$ $13$ $16.80$ & $+12$ $27$ $36.0$ & $9.390$ & $8.992$ & $1.496$ & $9.241$ & $\dots$ & $\dots$ & $-92.1$ & $2.3$ & $0.2156$ & $0.0215$ & $4.6388$ & $0.4636$ & $3.9126$ & $0.4047$ & $0.1034$ & $3.3932$ & $0.3396$ & $0.1001$ & $-26.3012$ & $0.0219$ & $2.7011$ & $0.0221$ & $-0.0126$ & $4183$ & $1.240$ & $-2.17$ & $5.33$ & $0.76$ & $7.02$ & $1.10$ & $7.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.70$ & $-0.95$ & D & unknown & 2004ApJ...617.1091S & 2000A&A...355L..27H & STARHORSE\\
2MASS J15133549$-$1244339 & 6309259232147407616 & $15$ $13$ $36.00$ & $-12$ $44$ $24.0$ & $12.742$ & $12.462$ & $1.145$ & $12.587$ & $\dots$ & $\dots$ & $25.1$ & $2.4$ & $0.3187$ & $0.0162$ & $3.1381$ & $0.1594$ & $2.7724$ & $0.0920$ & $0.0332$ & $2.9028$ & $0.1151$ & $0.0397$ & $-17.1601$ & $0.0160$ & $-25.6841$ & $0.0137$ & $-0.3333$ & $4855$ & $1.600$ & $-2.04$ & $5.46$ & $0.45$ & $6.84$ & $0.75$ & $7.14$ & D & $-0.34$ & $5.22$ & D & $-2.87$ & $-2.04$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.04$ & D & $0.55$ & $-0.97$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE\\
Pristine J228.8159$+$00.2222 & 4418945242146906496 & $15$ $15$ $16.80$ & $+00$ $13$ $12.0$ & $\dots$ & $14.621$ & $0.681$ & $14.647$ & $-223.3$ & $2.0$ & $\dots$ & $\dots$ & $0.8846$ & $0.0293$ & $1.1304$ & $0.0374$ & $1.0789$ & $0.0417$ & $0.0387$ & $1.1020$ & $0.0578$ & $0.0525$ & $-6.5121$ & $0.0330$ & $-59.0613$ & $0.0257$ & $0.0889$ & $6520$ & $4.360$ & $-2.02$ & $5.48$ & $1.39$ & $7.80$ & $1.39$ & $7.80$ & D & $0.18$ & $5.76$ & D & $1.07$ & $1.92$ & D & $\dots$ & $\dots$ & X & <-0.29 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
RAVE J151558.3$-$203821 & 6255692782285749504 & $15$ $15$ $57.60$ & $-20$ $38$ $24.0$ & $11.611$ & $11.296$ & $1.291$ & $11.468$ & $\dots$ & $\dots$ & $60.6$ & $0.6$ & $0.2348$ & $0.0152$ & $4.2588$ & $0.2754$ & $3.7796$ & $0.2309$ & $0.0611$ & $3.6025$ & $0.0820$ & $0.0228$ & $-19.2522$ & $0.0183$ & $-19.5749$ & $0.0143$ & $-0.0849$ & $4743$ & $1.100$ & $-2.65$ & $4.85$ & $0.54$ & $6.32$ & $1.08$ & $6.86$ & D & $0.52$ & $5.47$ & D & $0.27$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-0.86$ & D & $0.36$ & $-1.77$ & D & CEMP-no & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE\\
2MASS J15160867$-$2121595 & 6252630230089605504 & $15$ $16$ $09.60$ & $-21$ $22$ $12.0$ & $10.850$ & $10.371$ & $1.598$ & $10.663$ & $177.8$ & $2.0$ & $178.6$ & $0.6$ & $0.2550$ & $0.0160$ & $3.9219$ & $0.2461$ & $3.4257$ & $0.1933$ & $0.0564$ & $3.3899$ & $0.1563$ & $0.0461$ & $-13.6933$ & $0.0180$ & $-9.7838$ & $0.0155$ & $-0.1767$ & $4325$ & $0.190$ & $-2.36$ & $5.14$ & $1.04$ & $7.11$ & $1.35$ & $7.42$ & D & $0.28$ & $5.52$ & D & $-0.03$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.48$ & $-0.66$ & D & $0.09$ & $-1.75$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
Pristine J229.1219$+$00.9089 & 4419143463477536000 & $15$ $16$ $28.80$ & $+00$ $54$ $36.0$ & $\dots$ & $14.638$ & $0.656$ & $14.661$ & $-80.7$ & $2.0$ & $\dots$ & $\dots$ & $0.5772$ & $0.0260$ & $1.7324$ & $0.0781$ & $1.6071$ & $0.0705$ & $0.0439$ & $1.5957$ & $0.0825$ & $0.0517$ & $-31.5690$ & $0.0277$ & $-33.9266$ & $0.0259$ & $-0.2843$ & $6385$ & $3.700$ & $-2.25$ & $5.25$ & $1.74$ & $7.92$ & $1.74$ & $7.92$ & D & $0.16$ & $5.51$ & D & $0.92$ & $1.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
2MASS J15211026$-$0607566 & 6322811163932641152 & $15$ $21$ $09.60$ & $-06$ $07$ $48.0$ & $11.240$ & $10.777$ & $1.222$ & $10.926$ & $-11.5$ & $2.0$ & $-12.0$ & $0.5$ & $0.4641$ & $0.0150$ & $2.1545$ & $0.0696$ & $1.9897$ & $0.0566$ & $0.0284$ & $2.0837$ & $0.0931$ & $0.0447$ & $-10.3861$ & $0.0162$ & $-39.7101$ & $0.0139$ & $-0.1710$ & $4707$ & $1.330$ & $-2.00$ & $5.50$ & $0.34$ & $6.77$ & $0.72$ & $7.15$ & D & $0.30$ & $5.90$ & D & $-0.18$ & $0.69$ & D & $\dots$ & $\dots$ & X & $0.10$ & $0.28$ & D & $0.93$ & $-0.55$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
2MASS J15230675$-$7930072 & 5779262402425159168 & $15$ $23$ $07.20$ & $-79$ $30$ $00.0$ & $13.156$ & $12.872$ & $1.223$ & $13.022$ & $\dots$ & $\dots$ & $128.3$ & $1.6$ & $0.2580$ & $0.0128$ & $3.8757$ & $0.1923$ & $3.3991$ & $0.2691$ & $0.0792$ & $3.4618$ & $0.2185$ & $0.0631$ & $-22.1151$ & $0.0131$ & $0.1645$ & $0.0153$ & $-0.1436$ & $4737$ & $1.070$ & $-2.55$ & $4.95$ & $0.28$ & $6.16$ & $0.88$ & $6.76$ & D & $\dots$ & $\dots$ & X & $0.71$ & $1.03$ & D & $\dots$ & $\dots$ & X & $-0.43$ & $-0.80$ & D & $0.36$ & $-1.67$ & D & CEMP-no & 2020ApJS..249...30H & 2012yCat.1322....0Z & STARHORSE\\
HE 1523$-$1155 & 6314934159552034304 & $15$ $26$ $40.80$ & $-12$ $05$ $60.0$ & $13.225$ & $13.034$ & $1.306$ & $13.211$ & $-42.6$ & $2.0$ & $-39.0$ & $3.5$ & $0.2211$ & $0.0143$ & $4.5229$ & $0.2931$ & $3.7119$ & $0.1799$ & $0.0485$ & $3.6109$ & $0.3748$ & $0.1038$ & $-12.2853$ & $0.0171$ & $-6.0157$ & $0.0126$ & $0.0212$ & $4780$ & $1.600$ & $-2.44$ & $5.06$ & $1.83$ & $7.82$ & $1.94$ & $7.93$ & D & $\dots$ & $\dots$ & X & $0.93$ & $1.36$ & D & $\dots$ & $\dots$ & X & $1.83$ & $1.57$ & D & $1.34$ & $-0.58$ & D & CEMP-$i$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE\\
SDSS J152953.94$+$080448.1 & 1164484488577137792 & $15$ $29$ $52.80$ & $+08$ $04$ $48.0$ & $\dots$ & $12.487$ & $1.083$ & $12.594$ & $23.4$ & $2.0$ & $25.9$ & $1.1$ & $0.2344$ & $0.0136$ & $4.2653$ & $0.2476$ & $3.7995$ & $0.2471$ & $0.0650$ & $4.0227$ & $0.4039$ & $0.1004$ & $-2.3772$ & $0.0157$ & $-9.1054$ & $0.0130$ & $0.0811$ & $5085$ & $2.000$ & $-3.18$ & $4.32$ & $0.80$ & $6.05$ & $0.81$ & $6.06$ & D & $0.22$ & $4.64$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.01$ & $-2.01$ & D & $\dots$ & $\dots$ & X & unknown & 2019ApJ...875...89M & $\dots$ & STARHORSE\\
HE 1528$-$0409 & 4401420538629118464 & $15$ $30$ $55.20$ & $-04$ $19$ $48.0$ & $14.757$ & $14.581$ & $1.275$ & $14.748$ & $-157.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1762$ & $0.0259$ & $5.6751$ & $0.8345$ & $4.9600$ & $0.5600$ & $0.1129$ & $5.5946$ & $0.7252$ & $0.1296$ & $1.3438$ & $0.0322$ & $-11.5921$ & $0.0249$ & $-0.0567$ & $5250$ & $2.000$ & $-2.35$ & $5.15$ & $2.07$ & $8.15$ & $2.12$ & $8.20$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.71$ & $1.54$ & D & $0.46$ & $-1.37$ & D & CEMP-$s$ & 2021A&A...649A..49G & 2007ApJ...655..492A & STARHORSE\\
Pristine J233.5730$+$06.4702 & 4429203376396713728 & $15$ $34$ $16.80$ & $+06$ $28$ $12.0$ & $\dots$ & $14.287$ & $1.093$ & $14.398$ & $-58.7$ & $2.0$ & $-79.1$ & $4.4$ & $0.1337$ & $0.0187$ & $7.4780$ & $1.0471$ & $5.6871$ & $0.4197$ & $0.0738$ & $5.3908$ & $0.7956$ & $0.1476$ & $-3.7510$ & $0.0203$ & $-6.3828$ & $0.0168$ & $-0.0422$ & $4991$ & $1.900$ & $-2.74$ & $4.76$ & $0.74$ & $6.43$ & $0.83$ & $6.52$ & D & $0.39$ & $5.25$ & D & $0.31$ & $0.44$ & D & $\dots$ & $\dots$ & X & $-0.48$ & $-1.04$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
2MASS J15342188$-$0857472 & 6318046980050025216 & $15$ $34$ $21.60$ & $-08$ $57$ $36.0$ & $10.194$ & $9.780$ & $1.283$ & $9.949$ & $126.2$ & $2.0$ & $126.8$ & $0.7$ & $0.6923$ & $0.0229$ & $1.4445$ & $0.0478$ & $1.3658$ & $0.0510$ & $0.0373$ & $1.3444$ & $0.0334$ & $0.0249$ & $-3.2950$ & $0.0201$ & $-35.0116$ & $0.0189$ & $-0.3091$ & $4721$ & $1.260$ & $-3.03$ & $4.47$ & $0.47$ & $5.87$ & $1.04$ & $6.44$ & D & $0.31$ & $4.88$ & D & $-0.33$ & $-0.49$ & D & $\dots$ & $\dots$ & X & $-1.22$ & $-2.07$ & D & $-0.13$ & $-2.64$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
GALAH 170601004101306 & 6238401862428927488 & $15$ $34$ $57.60$ & $-24$ $51$ $00.0$ & $\dots$ & $13.037$ & $1.807$ & $13.427$ & $38.8$ & $0.2$ & $37.1$ & $1.0$ & $0.0898$ & $0.0164$ & $11.1407$ & $2.0383$ & $0.8224$ & $0.1742$ & $0.2119$ & $\dots$ & $\dots$ & $\dots$ & $-8.2535$ & $0.0187$ & $1.2282$ & $0.0162$ & $-0.1491$ & $4428$ & $1.015$ & $-2.24$ & $5.26$ & $0.27$ & $6.46$ & $0.82$ & $7.01$ & D & $\dots$ & $\dots$ & X & $1.65$ & $2.29$ & D & $-0.36$ & $-0.38$ & D & $-0.04$ & $-0.10$ & D & $0.72$ & $-1.00$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & $\dots$\\
RAVE J153539.5$-$173455 & 6255408386736238592 & $15$ $35$ $38.40$ & $-17$ $34$ $48.0$ & $12.141$ & $11.875$ & $1.153$ & $12.003$ & $\dots$ & $\dots$ & $84.0$ & $0.9$ & $0.3658$ & $0.0124$ & $2.7339$ & $0.0925$ & $2.4965$ & $0.0972$ & $0.0389$ & $2.4291$ & $0.1547$ & $0.0637$ & $-13.5184$ & $0.0147$ & $-14.3100$ & $0.0118$ & $-0.1505$ & $4882$ & $1.600$ & $-2.58$ & $4.92$ & $0.81$ & $6.66$ & $1.10$ & $6.95$ & D & $0.31$ & $5.33$ & D & $0.55$ & $0.84$ & D & $\dots$ & $\dots$ & X & $0.20$ & $-0.20$ & D & $0.00$ & $-2.06$ & D & CEMP-$i$ & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
BPS CS 30312$-$0044 & 4416854108470457088 & $15$ $37$ $07.20$ & $+00$ $33$ $00.0$ & $13.370$ & $13.070$ & $1.131$ & $13.191$ & $94.0$ & $2.0$ & $103.8$ & $3.8$ & $0.2168$ & $0.0174$ & $4.6120$ & $0.3705$ & $3.6583$ & $0.2255$ & $0.0616$ & $3.7605$ & $0.5949$ & $0.1582$ & $-13.2452$ & $0.0172$ & $-10.3891$ & $0.0158$ & $-0.1781$ & $4660$ & $1.050$ & $-3.19$ & $4.31$ & $0.09$ & $5.33$ & $0.83$ & $6.07$ & D & $0.51$ & $4.92$ & D & $-0.18$ & $-0.50$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-1.39$ & D & $0.28$ & $-2.39$ & D & CEMP-no & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE\\
2MASS J15420403$-$0131212 & 4404247589182844672 & $15$ $42$ $04.80$ & $-01$ $31$ $12.0$ & $12.081$ & $11.759$ & $1.320$ & $11.941$ & $26.7$ & $2.0$ & $26.7$ & $0.5$ & $0.2860$ & $0.0214$ & $3.4964$ & $0.2611$ & $2.9500$ & $0.1467$ & $0.0497$ & $3.0299$ & $0.4651$ & $0.1535$ & $-4.0803$ & $0.0220$ & $-19.5240$ & $0.0202$ & $-0.1935$ & $4638$ & $1.340$ & $-2.18$ & $5.32$ & $0.27$ & $6.52$ & $0.73$ & $6.98$ & D & $0.38$ & $5.80$ & D & $0.02$ & $0.71$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.35$ & D & $0.26$ & $-1.40$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
RAVE J154230.9$-$210731 & 6241720871419986432 & $15$ $42$ $31.20$ & $-21$ $07$ $48.0$ & $12.530$ & $12.162$ & $1.306$ & $12.339$ & $\dots$ & $\dots$ & $89.5$ & $0.4$ & $0.1866$ & $0.0129$ & $5.3591$ & $0.3691$ & $4.7659$ & $0.2893$ & $0.0607$ & $4.7730$ & $0.5683$ & $0.1191$ & $2.6450$ & $0.0148$ & $-13.9303$ & $0.0109$ & $-0.1456$ & $4675$ & $0.850$ & $-2.18$ & $5.32$ & $0.43$ & $6.68$ & $0.91$ & $7.16$ & D & $0.59$ & $6.01$ & D & $-1.11$ & $-0.42$ & D & $\dots$ & $\dots$ & X & $-1.50$ & $-1.50$ & D & $\dots$ & $\dots$ & X & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
Pristine J235.7578$+$09.0000 & 4431492971922458752 & $15$ $43$ $02.40$ & $+09$ $00$ $00.0$ & $\dots$ & $14.797$ & $0.653$ & $14.819$ & $-192.1$ & $2.0$ & $\dots$ & $\dots$ & $0.6714$ & $0.0262$ & $1.4895$ & $0.0581$ & $1.4095$ & $0.0516$ & $0.0366$ & $1.3734$ & $0.0648$ & $0.0471$ & $-29.8919$ & $0.0257$ & $6.2402$ & $0.0230$ & $0.0505$ & $6654$ & $4.200$ & $-1.81$ & $5.69$ & $1.38$ & $8.00$ & $1.38$ & $8.00$ & D & $0.12$ & $5.91$ & D & $0.99$ & $2.05$ & D & $\dots$ & $\dots$ & X & <-0.42 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
GALAH 170515004601285 & 6266893129284556928 & $15$ $45$ $19.20$ & $-13$ $26$ $60.0$ & $\dots$ & $11.347$ & $1.674$ & $11.673$ & $35.7$ & $0.2$ & $35.2$ & $0.3$ & $0.1524$ & $0.0180$ & $6.5611$ & $0.7768$ & $5.4612$ & $0.8568$ & $0.1569$ & $4.5804$ & $0.4717$ & $0.1030$ & $-6.7179$ & $0.0221$ & $-5.8238$ & $0.0166$ & $-0.3135$ & $4295$ & $0.612$ & $-2.08$ & $5.42$ & $0.26$ & $6.61$ & $0.77$ & $7.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.34$ & $-0.21$ & D & $0.13$ & $0.23$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
2MASS J15475517$-$0837102 & 4395681191014838400 & $15$ $47$ $55.20$ & $-08$ $37$ $12.0$ & $11.200$ & $10.552$ & $1.761$ & $10.919$ & $-13.3$ & $2.0$ & $-15.1$ & $0.4$ & $0.1648$ & $0.0170$ & $6.0670$ & $0.6258$ & $4.8695$ & $0.3219$ & $0.0661$ & $4.5553$ & $0.0602$ & $0.0132$ & $-8.3312$ & $0.0202$ & $-3.9717$ & $0.0123$ & $0.0996$ & $4285$ & $0.250$ & $-2.48$ & $5.02$ & $0.16$ & $6.11$ & $0.81$ & $6.76$ & D & $0.41$ & $5.53$ & D & $0.78$ & $1.17$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-0.80$ & D & $-0.10$ & $-2.06$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
2MASS J15542729$+$0021368 & 4410409355427187072 & $15$ $54$ $26.40$ & $+00$ $21$ $36.0$ & $10.754$ & $10.535$ & $0.979$ & $10.616$ & $-45.3$ & $2.0$ & $-45.5$ & $0.3$ & $0.7032$ & $0.0141$ & $1.4221$ & $0.0284$ & $1.3618$ & $0.0309$ & $0.0227$ & $1.3501$ & $0.0156$ & $0.0116$ & $-12.0612$ & $0.0152$ & $-10.9281$ & $0.0111$ & $-0.0872$ & $5210$ & $1.240$ & $-2.18$ & $5.32$ & $0.42$ & $6.67$ & $0.87$ & $7.12$ & D & $0.60$ & $6.02$ & D & $0.19$ & $0.88$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.26$ & D & $-0.09$ & $-1.75$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SMSS J155628.74$-$165533.4 & 6250246214002836608 & $15$ $56$ $28.80$ & $-16$ $55$ $48.0$ & $13.767$ & $13.399$ & $1.304$ & $13.575$ & $-50.1$ & $2.0$ & $38.7$ & $2.9$ & $0.2295$ & $0.0172$ & $4.3569$ & $0.3263$ & $3.4246$ & $0.1387$ & $0.0405$ & $3.3187$ & $0.5249$ & $0.1582$ & $-1.7589$ & $0.0195$ & $-6.0732$ & $0.0134$ & $-0.1725$ & $4837$ & $1.450$ & $-2.79$ & $4.71$ & $0.36$ & $6.00$ & $0.81$ & $6.45$ & D & $0.52$ & $5.33$ & D & $-0.31$ & $-0.23$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-1.01$ & D & <+0.15 & $\dots$ & U & unknown & 2015ApJ...807..171J & 2012yCat.1322....0Z & STARHORSE\\
GALAH 160418004601183 & 6039385962841280256 & $15$ $56$ $40.80$ & $-32$ $04$ $12.0$ & $13.463$ & $12.848$ & $1.542$ & $13.116$ & $103.5$ & $0.2$ & $103.2$ & $1.0$ & $0.1192$ & $0.0140$ & $8.3863$ & $0.9821$ & $6.5226$ & $0.4410$ & $0.0676$ & $7.9282$ & $0.1004$ & $0.0127$ & $-2.9517$ & $0.0154$ & $-3.4810$ & $0.0100$ & $0.0051$ & $4475$ & $1.196$ & $-2.25$ & $5.25$ & $0.21$ & $6.40$ & $0.74$ & $6.93$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.46$ & $0.42$ & D & $0.32$ & $0.26$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
2MASS J15573010$-$2939228 & 6041027705498286464 & $15$ $57$ $31.20$ & $-29$ $39$ $36.0$ & $13.150$ & $12.797$ & $1.267$ & $12.961$ & $123.0$ & $2.0$ & $115.3$ & $3.1$ & $0.1831$ & $0.0154$ & $5.4607$ & $0.4590$ & $4.6976$ & $0.2809$ & $0.0598$ & $4.7996$ & $0.8202$ & $0.1709$ & $-3.9311$ & $0.0181$ & $2.2466$ & $0.0123$ & $-0.1418$ & $4720$ & $1.120$ & $-3.02$ & $4.48$ & $0.00$ & $5.41$ & $0.72$ & $6.13$ & D & $0.54$ & $5.12$ & D & $-0.36$ & $-0.51$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-1.34$ & D & <+0.50 & $\dots$ & U & unknown & 2015ApJ...809..110C & 2014ApJ...797...13S & STARHORSE\\
GALAH 140609002101156 & 6237192056045123456 & $15$ $57$ $52.80$ & $-23$ $00$ $00.0$ & $\dots$ & $12.888$ & $1.632$ & $13.195$ & $105.3$ & $0.2$ & $93.7$ & $0.9$ & $0.0598$ & $0.0156$ & $16.7292$ & $4.3607$ & $13.7333$ & $2.2237$ & $0.1619$ & $7.5748$ & $0.4841$ & $0.0639$ & $-3.4631$ & $0.0179$ & $-0.5059$ & $0.0108$ & $-0.0914$ & $4394$ & $1.290$ & $-2.35$ & $5.15$ & $0.21$ & $6.29$ & $0.73$ & $6.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.20$ & $0.06$ & D & $0.68$ & $0.51$ & D & $0.91$ & $-0.92$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
RAVE J155829.6$-$122434 & 4342895871148449152 & $15$ $58$ $28.80$ & $-12$ $24$ $36.0$ & $12.330$ & $12.031$ & $1.200$ & $12.173$ & $\dots$ & $\dots$ & $82.3$ & $0.5$ & $0.3745$ & $0.0168$ & $2.6703$ & $0.1195$ & $2.5663$ & $0.1141$ & $0.0445$ & $2.6228$ & $0.2913$ & $0.1110$ & $-8.8986$ & $0.0208$ & $-0.6041$ & $0.0145$ & $-0.0413$ & $5067$ & $1.400$ & $-2.58$ & $4.92$ & $0.54$ & $6.39$ & $0.97$ & $6.82$ & D & $0.47$ & $5.49$ & D & $0.65$ & $0.94$ & D & $\dots$ & $\dots$ & X & $0.23$ & $-0.17$ & D & $0.72$ & $-1.34$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE\\
GALAH 170530003601365 & 6250313181132530688 & $16$ $01$ $48.00$ & $-16$ $37$ $48.0$ & $\dots$ & $13.107$ & $1.735$ & $13.461$ & $167.9$ & $0.1$ & $167.3$ & $0.8$ & $0.2736$ & $0.0167$ & $3.6547$ & $0.2224$ & $3.1665$ & $0.1846$ & $0.0583$ & $3.1463$ & $0.2870$ & $0.0912$ & $-11.5028$ & $0.0179$ & $-19.5132$ & $0.0106$ & $-0.0095$ & $4372$ & $1.777$ & $-1.14$ & $6.36$ & $0.88$ & $8.16$ & $0.92$ & $8.20$ & D & $\dots$ & $\dots$ & X & $1.30$ & $3.03$ & D & $1.02$ & $2.09$ & D & $1.12$ & $2.16$ & D & $0.29$ & $-0.33$ & D & CEMP-$s$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
SMSS J160447.75$-$293146.7 & 6040164554518124928 & $16$ $04$ $48.00$ & $-29$ $31$ $48.0$ & $\dots$ & $13.480$ & $1.403$ & $13.692$ & $-76.0$ & $2.0$ & $-79.9$ & $1.8$ & $0.1124$ & $0.0169$ & $8.8967$ & $1.3342$ & $6.1161$ & $0.5489$ & $0.0897$ & $5.8443$ & $0.3959$ & $0.0677$ & $-12.6886$ & $0.0197$ & $-3.1943$ & $0.0128$ & $-0.1260$ & $4675$ & $1.050$ & $-2.66$ & $4.84$ & $0.26$ & $6.03$ & $0.89$ & $6.66$ & D & $0.66$ & $5.60$ & D & $0.26$ & $0.47$ & D & $\dots$ & $\dots$ & X & $0.01$ & $-0.47$ & D & $0.31$ & $-1.83$ & D & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
GALAH 160815002101154 & 5806686593249028736 & $16$ $05$ $45.60$ & $-71$ $44$ $24.0$ & $11.998$ & $11.683$ & $1.285$ & $11.853$ & $188.6$ & $0.2$ & $188.2$ & $0.3$ & $0.2766$ & $0.0113$ & $3.6156$ & $0.1479$ & $3.3166$ & $0.1244$ & $0.0375$ & $3.1973$ & $0.1709$ & $0.0535$ & $-15.1133$ & $0.0093$ & $-13.1907$ & $0.0112$ & $0.1781$ & $4570$ & $1.359$ & $-2.32$ & $5.18$ & $0.20$ & $6.31$ & $0.71$ & $6.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $-0.42$ & D & $-0.17$ & $-0.31$ & D & $0.89$ & $-0.91$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
2MASS J16061270$-$0400339 & 4404620976463454080 & $16$ $06$ $12.00$ & $-04$ $00$ $36.0$ & $10.943$ & $10.332$ & $1.853$ & $10.745$ & $-68.2$ & $2.0$ & $-70.5$ & $0.9$ & $0.2360$ & $0.0194$ & $4.2365$ & $0.3485$ & $3.4587$ & $0.2959$ & $0.0855$ & $3.2505$ & $0.1855$ & $0.0571$ & $-3.3677$ & $0.0176$ & $-4.4940$ & $0.0122$ & $-0.1735$ & $4060$ & $0.020$ & $-2.09$ & $5.41$ & $0.56$ & $6.90$ & $0.97$ & $7.31$ & D & $0.51$ & $6.02$ & D & $-0.02$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.08$ & D & $0.23$ & $-1.34$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J16064231$-$1632461 & 6250459450536755328 & $16$ $06$ $43.20$ & $-16$ $33$ $00.0$ & $9.820$ & $9.110$ & $1.825$ & $9.508$ & $-186.3$ & $2.0$ & $-182.8$ & $1.0$ & $0.5627$ & $0.0167$ & $1.7771$ & $0.0528$ & $1.6538$ & $0.0471$ & $0.0284$ & $1.7088$ & $0.0875$ & $0.0512$ & $-2.3648$ & $0.0205$ & $-22.9735$ & $0.0140$ & $-0.1979$ & $4285$ & $0.360$ & $-2.28$ & $5.22$ & $0.43$ & $6.58$ & $0.94$ & $7.09$ & D & $0.54$ & $5.86$ & D & $0.01$ & $0.60$ & D & $\dots$ & $\dots$ & X & $-0.57$ & $-0.67$ & D & $-0.27$ & $-2.03$ & D & CEMP-no & 2018ApJ...868..110S & 2000A&A...355L..27H & STARHORSE\\
2MASS J16095117$-$0941174 & 4345208968734336768 & $16$ $09$ $50.40$ & $-09$ $41$ $24.0$ & $10.488$ & $10.092$ & $1.455$ & $10.324$ & $128.2$ & $2.0$ & $129.1$ & $0.3$ & $0.5866$ & $0.0153$ & $1.7048$ & $0.0445$ & $1.6164$ & $0.0432$ & $0.0267$ & $1.6143$ & $0.0887$ & $0.0550$ & $-36.4090$ & $0.0174$ & $-28.4487$ & $0.0130$ & $-0.0938$ & $4634$ & $0.660$ & $-2.66$ & $4.84$ & $0.25$ & $6.02$ & $0.89$ & $6.66$ & D & $0.56$ & $5.50$ & D & $-0.06$ & $0.15$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.78$ & D & $0.41$ & $-1.73$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J16115667$-$8034422 & 5775252242998941824 & $16$ $11$ $57.60$ & $-80$ $34$ $48.0$ & $\dots$ & $12.753$ & $1.751$ & $13.115$ & $\dots$ & $\dots$ & $195.0$ & $0.9$ & $0.3089$ & $0.0151$ & $3.2369$ & $0.1582$ & $3.2614$ & $0.1565$ & $0.0480$ & $3.1518$ & $0.1881$ & $0.0597$ & $-4.6645$ & $0.0173$ & $-3.5225$ & $0.0186$ & $-0.0671$ & $4981$ & $2.500$ & $-2.61$ & $4.89$ & $0.70$ & $6.52$ & $0.71$ & $6.53$ & D & $1.07$ & $6.06$ & D & $0.70$ & $0.96$ & D & $\dots$ & $\dots$ & X & $1.35$ & $0.92$ & D & $0.90$ & $-1.19$ & D & CEMP-$i$ & 2020ApJ...898..150E & $\dots$ & STARHORSE\\
2MASS J16122832$-$0848083 & 4345393308730036736 & $16$ $12$ $28.80$ & $-08$ $48$ $00.0$ & $10.571$ & $10.061$ & $1.620$ & $10.362$ & $-26.0$ & $2.0$ & $-21.9$ & $0.2$ & $0.3874$ & $0.0168$ & $2.5811$ & $0.1121$ & $2.3848$ & $0.0956$ & $0.0401$ & $2.3318$ & $0.1746$ & $0.0749$ & $-11.6385$ & $0.0191$ & $-5.0101$ & $0.0161$ & $-0.1963$ & $4350$ & $0.560$ & $-2.11$ & $5.39$ & $0.17$ & $6.49$ & $0.72$ & $7.04$ & D & $0.35$ & $5.84$ & D & $0.29$ & $1.05$ & D & $\dots$ & $\dots$ & X & $0.04$ & $0.11$ & D & $0.58$ & $-1.01$ & D & unknown & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SDSS J161313.53$+$530909.7 & 1428076733295455232 & $16$ $13$ $14.40$ & $+53$ $08$ $60.0$ & $\dots$ & $16.223$ & $0.910$ & $16.289$ & $-0.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1911$ & $0.0310$ & $5.2332$ & $0.8503$ & $3.8737$ & $0.3419$ & $0.0883$ & $5.2010$ & $0.8659$ & $0.1665$ & $-6.0547$ & $0.0347$ & $1.2143$ & $0.0422$ & $0.1017$ & $5350$ & $2.100$ & $-3.33$ & $4.17$ & $2.10$ & $7.20$ & $2.12$ & $7.22$ & D & $0.93$ & $5.20$ & D & $-0.43$ & $-0.89$ & D & $\dots$ & $\dots$ & X & $0.03$ & $-1.12$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
HD 145777 & 4329118371975807104 & $16$ $13$ $14.40$ & $-15$ $11$ $60.0$ & $10.310$ & $9.870$ & $1.645$ & $10.182$ & $16.2$ & $2.0$ & $20.1$ & $0.5$ & $0.4038$ & $0.0167$ & $2.4765$ & $0.1023$ & $2.2415$ & $0.0877$ & $0.0391$ & $2.1786$ & $0.1216$ & $0.0558$ & $-13.0625$ & $0.0207$ & $-7.6641$ & $0.0156$ & $-0.0539$ & $4072$ & $0.900$ & $-2.17$ & $5.33$ & $2.42$ & $8.68$ & $2.46$ & $8.72$ & D & $\dots$ & $\dots$ & X & $0.67$ & $1.37$ & D & $\dots$ & $\dots$ & X & $1.27$ & $1.28$ & D & $0.80$ & $-0.85$ & D & CEMP-$i$ & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE\\
2MASS J16163560$-$0401148 & 4356960033614704128 & $16$ $16$ $36.00$ & $-04$ $01$ $12.0$ & $11.168$ & $10.734$ & $1.529$ & $10.996$ & $125.1$ & $2.0$ & $125.0$ & $0.8$ & $0.3778$ & $0.0185$ & $2.6467$ & $0.1293$ & $2.3747$ & $0.0950$ & $0.0400$ & $2.1866$ & $0.1349$ & $0.0617$ & $-3.0774$ & $0.0216$ & $-15.6360$ & $0.0163$ & $0.0738$ & $4370$ & $0.630$ & $-1.97$ & $5.53$ & $0.25$ & $6.71$ & $0.71$ & $7.17$ & D & $0.51$ & $6.14$ & D & $0.08$ & $0.98$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $0.02$ & D & $0.52$ & $-0.93$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
Pristine J244.4872$+$16.8936 & 1198706513114169216 & $16$ $17$ $57.60$ & $+16$ $53$ $24.0$ & $\dots$ & $14.203$ & $0.718$ & $14.234$ & $-189.0$ & $2.0$ & $-193.1$ & $4.9$ & $0.1186$ & $0.0188$ & $8.4329$ & $1.3361$ & $5.8555$ & $0.4146$ & $0.0708$ & $5.7102$ & $0.3454$ & $0.0605$ & $-7.0153$ & $0.0150$ & $-6.9877$ & $0.0146$ & $0.5540$ & $6214$ & $3.900$ & $-2.10$ & $5.40$ & $0.83$ & $7.16$ & $0.83$ & $7.16$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+0.03 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
2MASS J16184302$-$0630558 & 4355086912477851904 & $16$ $18$ $43.20$ & $-06$ $31$ $12.0$ & $12.133$ & $11.787$ & $1.244$ & $11.943$ & $80.8$ & $2.0$ & $80.2$ & $0.7$ & $0.4891$ & $0.0177$ & $2.0446$ & $0.0741$ & $1.8356$ & $0.0511$ & $0.0278$ & $1.7763$ & $0.0823$ & $0.0463$ & $9.7757$ & $0.0181$ & $-26.8236$ & $0.0145$ & $-0.0647$ & $5335$ & $1.310$ & $-2.41$ & $5.09$ & $0.50$ & $6.52$ & $0.95$ & $6.97$ & D & $0.54$ & $5.73$ & D & $0.01$ & $0.47$ & D & $\dots$ & $\dots$ & X & $-0.59$ & $-0.82$ & D & $-0.27$ & $-2.16$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SDSS J161956.33$+$170539.9 & 4466828183263855872 & $16$ $19$ $55.20$ & $+17$ $05$ $24.0$ & $\dots$ & $17.513$ & $0.698$ & $17.541$ & $-324.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2314$ & $0.0845$ & $4.3221$ & $1.5778$ & $0.9529$ & $0.0544$ & $0.0570$ & $1.0647$ & $0.0456$ & $0.0428$ & $-11.0326$ & $0.0670$ & $9.8723$ & $0.0646$ & $0.5791$ & $6191$ & $4.000$ & $-3.57$ & $3.93$ & $2.34$ & $7.20$ & $2.34$ & $7.20$ & D & $0.02$ & $4.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013A&A...560A..15C & $\dots$ & STARHORSE\\
Pristine J245.5747$+$06.8844 & 4439717250181642496 & $16$ $22$ $16.80$ & $+06$ $52$ $48.0$ & $\dots$ & $14.744$ & $0.955$ & $14.819$ & $-72.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2039$ & $0.0250$ & $4.9037$ & $0.6006$ & $3.8335$ & $0.2350$ & $0.0613$ & $3.7224$ & $0.8882$ & $0.2386$ & $-0.4172$ & $0.0210$ & $11.1096$ & $0.0165$ & $0.0239$ & $5424$ & $2.950$ & $-3.17$ & $4.33$ & $1.26$ & $6.52$ & $1.27$ & $6.53$ & D & $0.45$ & $4.88$ & D & $-0.11$ & $-0.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & $\dots$ & STARHORSE\\
SDSS J162603.61$+$145844.3 & 4464091739340378752 & $16$ $26$ $04.80$ & $+14$ $58$ $48.0$ & $\dots$ & $16.918$ & $0.695$ & $16.945$ & $25.8$ & $2.0$ & $\dots$ & $\dots$ & $0.2187$ & $0.0579$ & $4.5719$ & $1.2108$ & $3.7850$ & $0.5605$ & $0.1481$ & $3.2977$ & $0.1989$ & $0.0603$ & $-21.5567$ & $0.0497$ & $-19.4257$ & $0.0441$ & $0.5590$ & $6400$ & $4.000$ & $-2.99$ & $4.51$ & $2.86$ & $8.30$ & $2.86$ & $8.30$ & D & $0.47$ & $5.08$ & D & $0.36$ & $0.24$ & D & $\dots$ & $\dots$ & X & $1.69$ & $0.88$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
LAMOST J162614.78$+$172112.1 & 4466716823351575936 & $16$ $26$ $14.40$ & $+17$ $21$ $00.0$ & $\dots$ & $14.410$ & $0.689$ & $14.436$ & $-212.0$ & $2.0$ & $\dots$ & $\dots$ & $1.2585$ & $0.0189$ & $0.7946$ & $0.0119$ & $0.7799$ & $0.0114$ & $0.0146$ & $0.7712$ & $0.0137$ & $0.0177$ & $-39.7221$ & $0.0168$ & $-25.7448$ & $0.0160$ & $0.2497$ & $5930$ & $3.600$ & $-3.20$ & $4.30$ & $1.07$ & $6.30$ & $1.07$ & $6.30$ & D & $0.50$ & $4.90$ & D & $-0.51$ & $-0.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & $\dots$ & STARHORSE\\
BPS CS 22872$-$0102 & 4357734467757548288 & $16$ $29$ $21.60$ & $-03$ $04$ $48.0$ & $13.670$ & $13.395$ & $0.933$ & $13.465$ & $-42.0$ & $2.0$ & $-55.0$ & $3.0$ & $2.2545$ & $0.0166$ & $0.4436$ & $0.0033$ & $0.4355$ & $0.0034$ & $0.0078$ & $0.4363$ & $0.0042$ & $0.0096$ & $-18.1812$ & $0.0207$ & $-95.4646$ & $0.0132$ & $0.2929$ & $4550$ & $0.700$ & $-3.00$ & $4.50$ & $0.82$ & $6.25$ & $1.44$ & $6.87$ & D & $0.49$ & $5.09$ & D & $-0.03$ & $-0.16$ & D & $\dots$ & $\dots$ & X & $-0.48$ & $-1.30$ & D & <+1.08 & $\dots$ & U & unknown & 2008ApJ...681.1524L & 2012yCat.1322....0Z & STARHORSE\\
BD$+$19 3109 & 1200963741766785024 & $16$ $29$ $26.40$ & $+19$ $30$ $36.0$ & $10.290$ & $9.964$ & $1.451$ & $10.194$ & $-181.9$ & $2.0$ & $-187.1$ & $1.5$ & $0.3382$ & $0.0181$ & $2.9566$ & $0.1581$ & $2.7333$ & $0.1448$ & $0.0530$ & $2.5618$ & $0.0104$ & $0.0041$ & $-18.3771$ & $0.0165$ & $-4.7352$ & $0.0159$ & $0.2752$ & $4035$ & $0.750$ & $-2.23$ & $5.27$ & $2.47$ & $8.67$ & $2.51$ & $8.71$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.73$ & $1.68$ & D & $0.72$ & $-0.99$ & D & CEMP-$s$ & 2021ApJ...921...77S & 2000A&A...355L..27H & STARHORSE\\
2MASS J16303581$+$0953170 & 4458577516730343424 & $16$ $30$ $36.00$ & $+09$ $53$ $24.0$ & $13.330$ & $12.966$ & $1.213$ & $13.112$ & $57.8$ & $2.0$ & $59.9$ & $1.0$ & $0.1460$ & $0.0142$ & $6.8512$ & $0.6662$ & $5.3630$ & $0.2791$ & $0.0520$ & $6.0881$ & $0.7076$ & $0.1162$ & $-8.6907$ & $0.0128$ & $-8.8828$ & $0.0109$ & $-0.1154$ & $4783$ & $1.020$ & $-2.94$ & $4.56$ & $0.64$ & $6.13$ & $1.27$ & $6.76$ & D & $0.56$ & $5.22$ & D & $-0.66$ & $-0.73$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $-0.95$ & D & <+0.07 & $\dots$ & U & unknown & 2019ApJ...882...27M & 2012yCat.1322....0Z & STARHORSE\\
GALAH 150411005601174 & 6051253197991915392 & $16$ $34$ $28.80$ & $-22$ $25$ $12.0$ & $\dots$ & $11.801$ & $2.155$ & $12.379$ & $139.7$ & $0.3$ & $140.0$ & $0.4$ & $0.1818$ & $0.0204$ & $5.5018$ & $0.6168$ & $4.5076$ & $0.2780$ & $0.0617$ & $4.2590$ & $1.0346$ & $0.2429$ & $-4.2524$ & $0.0230$ & $-17.1181$ & $0.0161$ & $0.0644$ & $4287$ & $0.622$ & $-2.36$ & $5.14$ & $0.34$ & $6.40$ & $0.90$ & $6.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.59$ & $-0.74$ & D & $-0.81$ & $-1.00$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
BPS CS 22878$-$0027 & 4446665716995846400 & $16$ $37$ $36.00$ & $+10$ $22$ $12.0$ & $14.350$ & $14.269$ & $0.712$ & $14.299$ & $-90.9$ & $2.0$ & $-86.5$ & $5.5$ & $1.2653$ & $0.0195$ & $0.7903$ & $0.0121$ & $0.7707$ & $0.0103$ & $0.0134$ & $0.7725$ & $0.0157$ & $0.0203$ & $-3.4933$ & $0.0138$ & $-61.3229$ & $0.0102$ & $0.1603$ & $6348$ & $4.390$ & $-2.50$ & $5.00$ & $0.97$ & $6.90$ & $0.97$ & $6.90$ & D & $0.02$ & $5.12$ & D & $-0.26$ & $0.11$ & D & $\dots$ & $\dots$ & X & <-0.98 & $\dots$ & U & <+0.98 & $\dots$ & U & unknown & 2008ApJ...681.1524L & 2012yCat.1322....0Z & STARHORSE\\
GALAH 150411006601028 & 4324246397295912448 & $16$ $37$ $38.40$ & $-16$ $52$ $48.0$ & $\dots$ & $12.381$ & $1.807$ & $12.770$ & $98.5$ & $0.2$ & $98.2$ & $0.5$ & $0.1336$ & $0.0164$ & $7.4828$ & $0.9178$ & $6.6041$ & $0.4535$ & $0.0687$ & $5.3871$ & $0.0425$ & $0.0079$ & $-1.1072$ & $0.0181$ & $-12.0885$ & $0.0120$ & $0.0010$ & $4509$ & $0.886$ & $-2.36$ & $5.14$ & $0.25$ & $6.31$ & $0.84$ & $6.90$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $-0.24$ & D & $0.22$ & $0.04$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 140414005101335 & 6032310846038390528 & $16$ $38$ $09.60$ & $-28$ $58$ $12.0$ & $\dots$ & $12.872$ & $1.834$ & $13.276$ & $35.3$ & $0.2$ & $34.6$ & $0.8$ & $0.1126$ & $0.0175$ & $8.8810$ & $1.3824$ & $6.7489$ & $0.7618$ & $0.1129$ & $6.5844$ & $0.5932$ & $0.0901$ & $-0.1335$ & $0.0201$ & $-3.5978$ & $0.0148$ & $-0.0620$ & $4286$ & $0.527$ & $-2.01$ & $5.49$ & $0.33$ & $6.75$ & $0.78$ & $7.20$ & D & $\dots$ & $\dots$ & X & $1.63$ & $2.48$ & D & $0.22$ & $0.41$ & D & $0.34$ & $0.50$ & D & $0.30$ & $-1.19$ & D & CEMP-$i$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
2MASS J16393106$-$0522517 & 4353242309922352000 & $16$ $39$ $31.20$ & $-05$ $22$ $48.0$ & $11.298$ & $10.697$ & $1.783$ & $11.075$ & $-109.7$ & $2.0$ & $-109.3$ & $0.3$ & $0.4575$ & $0.0136$ & $2.1859$ & $0.0651$ & $2.0358$ & $0.0561$ & $0.0275$ & $1.9806$ & $0.1027$ & $0.0519$ & $-27.9249$ & $0.0143$ & $-11.0933$ & $0.0116$ & $-0.0917$ & $4370$ & $0.560$ & $-2.07$ & $5.43$ & $0.26$ & $6.62$ & $0.75$ & $7.11$ & D & $0.29$ & $5.82$ & D & $0.36$ & $1.16$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.15$ & D & $-0.07$ & $-1.62$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
LP625$-$44 & 4382040817260949376 & $16$ $43$ $14.40$ & $-01$ $55$ $48.0$ & $11.680$ & $11.674$ & $0.948$ & $11.748$ & $35.0$ & $\dots$ & $30.6$ & $1.4$ & $2.5381$ & $0.0445$ & $0.3940$ & $0.0069$ & $0.3858$ & $0.0082$ & $0.0213$ & $0.3838$ & $0.0068$ & $0.0178$ & $-63.1247$ & $0.0512$ & $-205.6873$ & $0.0405$ & $-0.0391$ & $5500$ & $2.500$ & $-2.72$ & $4.78$ & $2.39$ & $8.10$ & $2.41$ & $8.12$ & D & $1.10$ & $5.98$ & D & $1.17$ & $1.32$ & D & $\dots$ & $\dots$ & X & $2.85$ & $2.31$ & D & $1.76$ & $-0.44$ & D & CEMP-$s$ & 2002PASJ...54..427A & 2000A&A...355L..27H & STARHORSE\\
2MASS J16451495$+$4357120 & 1357725650023190784 & $16$ $45$ $14.40$ & $+43$ $57$ $00.0$ & $\dots$ & $12.803$ & $1.229$ & $12.954$ & $-83.2$ & $2.0$ & $-84.7$ & $1.1$ & $0.0881$ & $0.0108$ & $11.3553$ & $1.3880$ & $9.8062$ & $0.9338$ & $0.0952$ & $8.1316$ & $1.2154$ & $0.1495$ & $0.4500$ & $0.0112$ & $-5.7726$ & $0.0143$ & $0.0469$ & $4810$ & $1.390$ & $-2.97$ & $4.53$ & $0.70$ & $6.16$ & $1.15$ & $6.61$ & D & $0.49$ & $5.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.01$ & $-1.80$ & D & $\dots$ & $\dots$ & X & unknown & 2019ApJ...875...89M & $\dots$ & STARHORSE\\
Pristine J251.4082$+$12.3657 & 4448923289242018944 & $16$ $45$ $38.40$ & $+12$ $22$ $12.0$ & $14.853$ & $14.584$ & $1.153$ & $14.711$ & $-4.4$ & $2.0$ & $\dots$ & $\dots$ & $0.0487$ & $0.0254$ & $20.5407$ & $10.7150$ & $7.1581$ & $0.7858$ & $0.1098$ & $8.0598$ & $3.0924$ & $0.3837$ & $-7.8410$ & $0.0214$ & $-1.2936$ & $0.0175$ & $0.0118$ & $4919$ & $1.540$ & $-3.22$ & $4.28$ & $0.58$ & $5.79$ & $0.97$ & $6.18$ & D & $0.14$ & $4.52$ & D & <+1.20 & $\dots$ & U & $\dots$ & $\dots$ & X & $-0.68$ & $-1.72$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & 2017MNRAS.472.2963Y & $\dots$\\
2MASS J16455116$-$0429474 & 4353736643479056384 & $16$ $45$ $50.40$ & $-04$ $30$ $00.0$ & $12.203$ & $11.532$ & $1.849$ & $11.943$ & $-205.3$ & $2.0$ & $-205.6$ & $0.8$ & $0.1929$ & $0.0156$ & $5.1845$ & $0.4197$ & $4.4371$ & $0.3967$ & $0.0894$ & $4.7219$ & $0.5640$ & $0.1194$ & $-2.6185$ & $0.0172$ & $-4.8958$ & $0.0140$ & $-0.0054$ & $4310$ & $0.220$ & $-2.15$ & $5.35$ & $0.36$ & $6.64$ & $0.86$ & $7.14$ & D & $0.59$ & $6.04$ & D & $0.38$ & $1.10$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.34$ & D & $-0.15$ & $-1.78$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
SDSS J164610.19$+$282422.2 & 1307723503325155584 & $16$ $46$ $09.60$ & $+28$ $24$ $36.0$ & $\dots$ & $15.655$ & $0.751$ & $15.691$ & $-18.7$ & $2.0$ & $\dots$ & $\dots$ & $0.6943$ & $0.0294$ & $1.4403$ & $0.0610$ & $1.4029$ & $0.0566$ & $0.0403$ & $1.4421$ & $0.0892$ & $0.0618$ & $-17.9521$ & $0.0263$ & $41.3538$ & $0.0317$ & $0.1383$ & $6100$ & $4.000$ & $-3.05$ & $4.45$ & $2.52$ & $7.90$ & $2.52$ & $7.90$ & D & $0.71$ & $5.26$ & D & $-0.56$ & $-0.74$ & D & $\dots$ & $\dots$ & X & $1.78$ & $0.91$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
Pristine J252.6179$+$16.0546 & 4558045385893756928 & $16$ $50$ $28.80$ & $+16$ $03$ $00.0$ & $14.033$ & $13.760$ & $1.135$ & $13.883$ & $-113.4$ & $2.0$ & $-111.6$ & $3.5$ & $0.1440$ & $0.0140$ & $6.9451$ & $0.6748$ & $5.2470$ & $0.3343$ & $0.0637$ & $4.8136$ & $0.5931$ & $0.1232$ & $-2.7255$ & $0.0111$ & $-6.6353$ & $0.0111$ & $-0.0169$ & $4810$ & $1.600$ & $-2.50$ & $5.00$ & $0.34$ & $6.27$ & $0.70$ & $6.63$ & D & $\dots$ & $\dots$ & X & $0.69$ & $1.06$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.41$ & D & $\dots$ & $\dots$ & X & unknown & 2022MNRAS.511.1004L & 2017MNRAS.472.2963Y & STARHORSE\\
BPS BS 16080$-$0175 & 1430637461516633728 & $16$ $51$ $09.60$ & $+57$ $12$ $36.0$ & $14.350$ & $14.155$ & $0.675$ & $14.179$ & $\dots$ & $\dots$ & $-256.8$ & $6.3$ & $0.8719$ & $0.0145$ & $1.1469$ & $0.0190$ & $1.1192$ & $0.0186$ & $0.0166$ & $1.0867$ & $0.0226$ & $0.0208$ & $-15.7108$ & $0.0175$ & $56.8434$ & $0.0194$ & $-0.0198$ & $6240$ & $3.700$ & $-1.86$ & $5.64$ & $1.94$ & $8.51$ & $1.94$ & $8.51$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.40$ & $1.72$ & D & $-0.44$ & $-1.78$ & D & CEMP-$s$ & 2012A&A...548A..34A & Simbad & STARHORSE\\
GALAH 170602004701191 & 4133742062027921536 & $16$ $52$ $40.80$ & $-16$ $54$ $36.0$ & $\dots$ & $13.279$ & $1.894$ & $13.713$ & $287.7$ & $0.3$ & $288.0$ & $0.7$ & $0.0845$ & $0.0178$ & $11.8380$ & $2.4999$ & $7.6169$ & $0.9034$ & $0.1186$ & $7.8043$ & $0.3798$ & $0.0487$ & $-3.3614$ & $0.0196$ & $-3.1402$ & $0.0142$ & $-0.1589$ & $4297$ & $0.777$ & $-2.35$ & $5.15$ & $0.31$ & $6.38$ & $0.88$ & $6.95$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.30$ & $0.16$ & D & $0.08$ & $-0.09$ & D & $0.63$ & $-1.21$ & D & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 150413004101060 & 6034716336971928576 & $16$ $52$ $40.80$ & $-25$ $23$ $24.0$ & $\dots$ & $12.769$ & $1.775$ & $13.143$ & $74.8$ & $0.1$ & $74.6$ & $0.7$ & $0.1310$ & $0.0152$ & $7.6353$ & $0.8872$ & $6.4085$ & $0.5871$ & $0.0916$ & $7.5032$ & $0.7108$ & $0.0947$ & $8.4977$ & $0.0174$ & $-9.6062$ & $0.0123$ & $-0.1373$ & $4407$ & $1.000$ & $-2.12$ & $5.38$ & $0.19$ & $6.50$ & $0.71$ & $7.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.50$ & $-0.41$ & D & $-0.22$ & $-0.16$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 170713003101197 & 4140038999482233856 & $16$ $56$ $45.60$ & $-14$ $50$ $24.0$ & $12.376$ & $11.514$ & $2.079$ & $12.048$ & $85.3$ & $0.2$ & $84.9$ & $0.3$ & $0.4306$ & $0.0267$ & $2.3223$ & $0.1441$ & $2.1598$ & $0.1089$ & $0.0504$ & $2.2300$ & $0.2632$ & $0.1180$ & $-5.5045$ & $0.0311$ & $-20.5607$ & $0.0215$ & $0.0555$ & $4441$ & $1.086$ & $-2.26$ & $5.24$ & $0.20$ & $6.37$ & $0.76$ & $6.93$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $-0.18$ & D & $0.20$ & $0.13$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
GALAH 140413005401076 & 4128067168986743808 & $17$ $01$ $36.00$ & $-20$ $01$ $12.0$ & $\dots$ & $13.344$ & $1.581$ & $13.629$ & $100.4$ & $0.3$ & $103.5$ & $2.7$ & $0.1265$ & $0.0157$ & $7.9031$ & $0.9777$ & $5.7291$ & $0.5920$ & $0.1033$ & $6.0562$ & $0.9779$ & $0.1615$ & $-4.4202$ & $0.0208$ & $-0.7602$ & $0.0143$ & $0.1720$ & $4519$ & $1.398$ & $-2.57$ & $4.93$ & $0.26$ & $6.12$ & $0.74$ & $6.60$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $-0.35$ & D & $-0.03$ & $-0.41$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 140413005901091 & 4115537791628705792 & $17$ $04$ $38.40$ & $-21$ $58$ $48.0$ & $\dots$ & $12.821$ & $1.950$ & $13.284$ & $257.8$ & $0.3$ & $258.9$ & $1.3$ & $0.1626$ & $0.0162$ & $6.1503$ & $0.6125$ & $5.3894$ & $0.5663$ & $0.1051$ & $5.4305$ & $0.5122$ & $0.0943$ & $-5.3531$ & $0.0189$ & $-7.1622$ & $0.0140$ & $-0.1994$ & $4358$ & $0.629$ & $-2.46$ & $5.04$ & $0.20$ & $6.17$ & $0.82$ & $6.79$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $-0.32$ & D & $0.01$ & $-0.27$ & D & $0.66$ & $-1.28$ & D & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
SDSS J170733.93$+$585059.7 & 1436833999813447296 & $17$ $07$ $33.60$ & $+58$ $51$ $00.0$ & $15.635$ & $15.930$ & $0.657$ & $15.952$ & $9.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0525$ & $0.0299$ & $19.0389$ & $10.8209$ & $12.1921$ & $1.0667$ & $0.0875$ & $11.6686$ & $0.9108$ & $0.0781$ & $-5.0323$ & $0.0379$ & $0.4817$ & $0.0412$ & $0.1847$ & $6700$ & $4.200$ & $-2.50$ & $5.00$ & $2.07$ & $8.00$ & $2.07$ & $8.00$ & D & $1.04$ & $6.14$ & D & $2.28$ & $2.65$ & D & $\dots$ & $\dots$ & X & $3.37$ & $3.05$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...678.1351A & 2012yCat.1322....0Z & STARHORSE\\
GALAH 170531004301083 & 4115501159825783552 & $17$ $07$ $48.00$ & $-22$ $03$ $36.0$ & $\dots$ & $12.923$ & $1.882$ & $13.351$ & $65.1$ & $0.3$ & $78.3$ & $1.8$ & $0.1337$ & $0.0185$ & $7.4806$ & $1.0374$ & $5.7430$ & $0.4811$ & $0.0838$ & $5.6391$ & $0.2031$ & $0.0360$ & $-0.7935$ & $0.0221$ & $-11.1144$ & $0.0157$ & $0.0228$ & $4349$ & $0.940$ & $-2.60$ & $4.90$ & $0.39$ & $6.22$ & $0.98$ & $6.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.05$ & $-0.34$ & D & $0.45$ & $0.03$ & D & $0.83$ & $-1.25$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
LAMOST J170959.79$+$161613.3 & 4547563844622768768 & $17$ $10$ $00.00$ & $+16$ $16$ $12.0$ & $\dots$ & $14.381$ & $0.743$ & $14.416$ & $-341.8$ & $2.0$ & $\dots$ & $\dots$ & $0.7632$ & $0.0177$ & $1.3103$ & $0.0305$ & $1.2497$ & $0.0243$ & $0.0195$ & $1.2273$ & $0.0434$ & $0.0354$ & $-44.7662$ & $0.0179$ & $-2.7847$ & $0.0173$ & $0.2586$ & $5780$ & $3.500$ & $-3.71$ & $3.79$ & $1.58$ & $6.30$ & $1.58$ & $6.30$ & D & $0.28$ & $4.17$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $-1.54$ & D & $\dots$ & $\dots$ & X & unknown & 2015ApJ...798..110L & $\dots$ & STARHORSE\\
GALAH 170712003101080 & 4365018727994487296 & $17$ $11$ $21.60$ & $-04$ $14$ $24.0$ & $\dots$ & $12.442$ & $2.199$ & $13.047$ & $39.6$ & $0.2$ & $40.0$ & $0.5$ & $0.1800$ & $0.0175$ & $5.5543$ & $0.5402$ & $4.9292$ & $0.4495$ & $0.0912$ & $5.0123$ & $0.0899$ & $0.0179$ & $-4.9469$ & $0.0180$ & $1.2934$ & $0.0122$ & $0.4371$ & $4330$ & $0.516$ & $-2.54$ & $4.96$ & $0.45$ & $6.34$ & $1.02$ & $6.91$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.36$ & $-0.69$ & D & $-0.02$ & $-0.39$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
RAVE J171633.4$-$700902 & 5805060759146479104 & $17$ $16$ $33.60$ & $-70$ $09$ $00.0$ & $\dots$ & $12.768$ & $1.328$ & $12.952$ & $\dots$ & $\dots$ & $-24.2$ & $1.2$ & $0.1144$ & $0.0114$ & $8.7416$ & $0.8719$ & $7.4942$ & $0.6611$ & $0.0882$ & $6.7263$ & $0.4180$ & $0.0621$ & $-0.2334$ & $0.0075$ & $-4.9567$ & $0.0094$ & $-0.0578$ & $4608$ & $1.000$ & $-2.65$ & $4.85$ & $0.73$ & $6.51$ & $1.25$ & $7.03$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $-0.47$ & D & $1.09$ & $-1.04$ & D & CEMP-$r$ & 2020ApJ...905...20R & $\dots$ & STARHORSE\\
GALAH 160524004901364 & 5916267186260626816 & $17$ $21$ $36.00$ & $-57$ $21$ $00.0$ & $12.194$ & $11.752$ & $1.509$ & $12.007$ & $360.2$ & $0.2$ & $358.9$ & $0.4$ & $0.1479$ & $0.0198$ & $6.7614$ & $0.9034$ & $5.7584$ & $0.7036$ & $0.1222$ & $5.0005$ & $0.5367$ & $0.1073$ & $3.8106$ & $0.0137$ & $-10.9963$ & $0.0132$ & $0.4192$ & $4420$ & $0.944$ & $-2.23$ & $5.27$ & $0.23$ & $6.43$ & $0.79$ & $6.99$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.53$ & $-0.55$ & D & $-0.22$ & $-0.27$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
GALAH 160421005101393 & 4375164750715874048 & $17$ $26$ $33.60$ & $+01$ $47$ $24.0$ & $13.304$ & $12.824$ & $1.511$ & $13.079$ & $39.8$ & $0.2$ & $39.3$ & $0.6$ & $0.1224$ & $0.0126$ & $8.1721$ & $0.8440$ & $6.6811$ & $0.4444$ & $0.0665$ & $6.7135$ & $0.7298$ & $0.1087$ & $-2.5700$ & $0.0119$ & $-12.4334$ & $0.0088$ & $0.0190$ & $4462$ & $0.897$ & $-2.03$ & $5.47$ & $0.24$ & $6.64$ & $0.73$ & $7.13$ & D & $\dots$ & $\dots$ & X & $1.42$ & $2.25$ & D & $-0.20$ & $-0.02$ & D & $0.05$ & $0.20$ & D & $0.42$ & $-1.09$ & D & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
GALAH 150824002601368 & 5813052284541715328 & $17$ $31$ $38.40$ & $-67$ $25$ $48.0$ & $12.250$ & $11.848$ & $1.485$ & $12.092$ & $212.6$ & $0.2$ & $211.7$ & $0.4$ & $0.1225$ & $0.0161$ & $8.1663$ & $1.0725$ & $7.4217$ & $0.9337$ & $0.1258$ & $6.0998$ & $0.9116$ & $0.1494$ & $-5.9478$ & $0.0111$ & $-2.6938$ & $0.0119$ & $-0.0966$ & $4370$ & $0.908$ & $-2.20$ & $5.30$ & $0.29$ & $6.52$ & $0.82$ & $7.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $-0.06$ & D & $-0.18$ & $-0.20$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
SDSS J173417.89$+$431606.5 & 1348458828585714816 & $17$ $34$ $16.80$ & $+43$ $16$ $12.0$ & $\dots$ & $16.012$ & $0.993$ & $16.096$ & $-211.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0910$ & $0.0289$ & $10.9844$ & $3.4864$ & $6.4758$ & $0.8039$ & $0.1241$ & $5.0597$ & $2.7212$ & $0.5378$ & $-0.3122$ & $0.0338$ & $-8.3417$ & $0.0390$ & $0.1740$ & $5200$ & $2.700$ & $-2.51$ & $4.99$ & $1.78$ & $7.70$ & $1.80$ & $7.72$ & D & $0.23$ & $5.32$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.61$ & $1.28$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & $\dots$\\
2MASS J17382336$-$1457007 & 4125223698812069632 & $17$ $38$ $24.00$ & $-14$ $56$ $60.0$ & $\dots$ & $12.905$ & $1.615$ & $13.204$ & $\dots$ & $\dots$ & $43.7$ & $3.1$ & $0.1414$ & $0.0172$ & $7.0712$ & $0.8580$ & $6.0678$ & $0.5399$ & $0.0890$ & $5.8414$ & $0.4186$ & $0.0717$ & $-8.2408$ & $0.0168$ & $-9.3988$ & $0.0116$ & $0.2388$ & $4599$ & $0.990$ & $-3.36$ & $4.14$ & $0.49$ & $5.56$ & $1.23$ & $6.30$ & D & $0.17$ & $4.41$ & D & $0.03$ & $-0.46$ & D & $\dots$ & $\dots$ & X & $-0.04$ & $-1.22$ & D & $\dots$ & $\dots$ & X & unknown & 2015Natur.527..484H & $\dots$ & STARHORSE\\
SDSS J174259.67$+$253135.8 & 4581822389265279232 & $17$ $42$ $60.00$ & $+25$ $31$ $48.0$ & $\dots$ & $18.638$ & $0.771$ & $18.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.0150$ & $0.1423$ & $-66.8862$ & $636.7255$ & $6.7981$ & $1.4833$ & $0.2182$ & $\dots$ & $\dots$ & $\dots$ & $-6.0103$ & $0.1206$ & $-11.6870$ & $0.1556$ & $0.0984$ & $6345$ & $4.000$ & $-4.78$ & $2.72$ & $3.61$ & $7.26$ & $3.61$ & $7.26$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2015A&A...579A..28B & $\dots$ & $\dots$\\
SDSS J174624.13$+$245548.8 & 4581546828461550080 & $17$ $46$ $24.00$ & $+24$ $55$ $48.0$ & $\dots$ & $15.690$ & $1.050$ & $15.789$ & $78.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0949$ & $0.0263$ & $10.5332$ & $2.9181$ & $9.4640$ & $2.1661$ & $0.2289$ & $6.0615$ & $0.8400$ & $0.1386$ & $-3.0705$ & $0.0232$ & $-2.4907$ & $0.0270$ & $0.0053$ & $5350$ & $2.600$ & $-3.17$ & $4.33$ & $1.24$ & $6.50$ & $1.25$ & $6.51$ & D & $0.69$ & $5.12$ & D & $0.02$ & $-0.28$ & D & $\dots$ & $\dots$ & X & $0.26$ & $-0.73$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
SMSS J174916.38$-$455427.5 & 5954269464897669376 & $17$ $49$ $16.80$ & $-45$ $54$ $36.0$ & $\dots$ & $13.807$ & $1.376$ & $14.009$ & $-17.1$ & $2.0$ & $31.4$ & $2.8$ & $0.1080$ & $0.0186$ & $9.2633$ & $1.5966$ & $6.5218$ & $0.7998$ & $0.1226$ & $6.0895$ & $0.4869$ & $0.0799$ & $0.2790$ & $0.0204$ & $-8.7966$ & $0.0147$ & $-0.1927$ & $4801$ & $1.150$ & $-2.51$ & $4.99$ & $0.30$ & $6.22$ & $0.86$ & $6.78$ & D & $0.27$ & $5.36$ & D & $-0.43$ & $-0.07$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.62$ & D & $0.12$ & $-1.87$ & D & CEMP-no & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
SMSS J174922.26$-$455103.8 & 5954259504896609536 & $17$ $49$ $21.60$ & $-45$ $51$ $00.0$ & $\dots$ & $12.680$ & $1.294$ & $12.853$ & $105.8$ & $2.0$ & $121.6$ & $1.4$ & $0.3314$ & $0.0139$ & $3.0171$ & $0.1268$ & $2.7872$ & $0.0939$ & $0.0337$ & $2.7312$ & $0.1818$ & $0.0666$ & $-3.4936$ & $0.0173$ & $-2.3777$ & $0.0112$ & $0.0545$ & $4797$ & $1.300$ & $-2.77$ & $4.73$ & $0.55$ & $6.21$ & $1.04$ & $6.70$ & D & $0.47$ & $5.30$ & D & $0.00$ & $0.10$ & D & $\dots$ & $\dots$ & X & $0.06$ & $-0.53$ & D & $0.42$ & $-1.83$ & D & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
GALAH 170408006001266 & 4488700214022801408 & $17$ $50$ $36.00$ & $+09$ $11$ $60.0$ & $13.234$ & $12.022$ & $2.651$ & $12.921$ & $81.0$ & $0.4$ & $81.1$ & $0.3$ & $0.1535$ & $0.0195$ & $6.5142$ & $0.8278$ & $5.4889$ & $0.3819$ & $0.0696$ & $\dots$ & $\dots$ & $\dots$ & $-1.5661$ & $0.0163$ & $-4.1320$ & $0.0147$ & $-0.0970$ & $4382$ & $1.037$ & $-1.61$ & $5.89$ & $0.63$ & $7.45$ & $0.84$ & $7.66$ & D & $\dots$ & $\dots$ & X & $1.63$ & $2.89$ & D & $1.63$ & $2.23$ & D & $0.36$ & $0.93$ & D & $0.64$ & $-0.45$ & D & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & $\dots$\\
GALAH 170514002401124 & 5947141713282162432 & $17$ $53$ $26.40$ & $-49$ $49$ $48.0$ & $12.541$ & $10.782$ & $3.131$ & $12.038$ & $42.9$ & $0.6$ & $45.6$ & $1.1$ & $0.3494$ & $0.0361$ & $2.8620$ & $0.2954$ & $2.5063$ & $0.2159$ & $0.0861$ & $\dots$ & $\dots$ & $\dots$ & $-4.4237$ & $0.0320$ & $-1.1453$ & $0.0258$ & $0.0333$ & $4361$ & $0.845$ & $-2.07$ & $5.43$ & $0.59$ & $6.96$ & $0.97$ & $7.34$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.11$ & $1.26$ & D & $0.66$ & $0.77$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & $\dots$\\
2MASS J17563655$-$4035458 & 4035528117226737536 & $17$ $56$ $36.00$ & $-40$ $36$ $00.0$ & $\dots$ & $14.505$ & $1.264$ & $14.668$ & $\dots$ & $\dots$ & $-35.4$ & $11.3$ & $0.1035$ & $0.0251$ & $9.6584$ & $2.3400$ & $5.6605$ & $0.4328$ & $0.0765$ & $5.4391$ & $0.8442$ & $0.1552$ & $-5.5811$ & $0.0294$ & $-4.1359$ & $0.0191$ & $0.0035$ & $4934$ & $1.790$ & $-3.21$ & $4.29$ & $0.65$ & $5.87$ & $0.77$ & $5.99$ & D & $0.30$ & $4.69$ & D & $0.55$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.95$ & $-1.98$ & D & $\dots$ & $\dots$ & X & unknown & 2015Natur.527..484H & $\dots$ & STARHORSE\\
RAVE J180242.3$-$440443 & 6723961693523895808 & $18$ $02$ $43.20$ & $-44$ $04$ $48.0$ & $12.621$ & $12.215$ & $1.447$ & $12.444$ & $\dots$ & $\dots$ & $-226.1$ & $2.2$ & $0.2354$ & $0.0145$ & $4.2488$ & $0.2611$ & $4.0011$ & $0.2128$ & $0.0532$ & $3.9184$ & $0.5715$ & $0.1459$ & $-12.6960$ & $0.0149$ & $-17.6506$ & $0.0107$ & $0.0947$ & $4711$ & $1.300$ & $-1.84$ & $5.66$ & $0.78$ & $7.37$ & $1.02$ & $7.61$ & D & $\dots$ & $\dots$ & X & $0.15$ & $1.18$ & D & $\dots$ & $\dots$ & X & $0.03$ & $0.37$ & D & $1.20$ & $-0.12$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
GALAH 170711003501322 & 4471224821032494976 & $18$ $08$ $33.60$ & $+05$ $13$ $48.0$ & $12.193$ & $10.695$ & $2.884$ & $11.762$ & $67.5$ & $0.5$ & $\dots$ & $\dots$ & $0.4025$ & $0.0233$ & $2.4846$ & $0.1439$ & $2.1914$ & $0.0901$ & $0.0411$ & $2.5682$ & $0.0408$ & $0.0159$ & $-2.8789$ & $0.0236$ & $-4.8117$ & $0.0228$ & $0.1626$ & $4468$ & $1.255$ & $-1.59$ & $5.91$ & $0.52$ & $7.36$ & $0.76$ & $7.60$ & D & $\dots$ & $\dots$ & X & $1.73$ & $3.02$ & D & $1.69$ & $2.31$ & D & $0.67$ & $1.26$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
2MASS J18150365$-$3751206 & 6727766450449365248 & $18$ $15$ $04.80$ & $-37$ $51$ $36.0$ & $12.870$ & $12.541$ & $1.309$ & $12.719$ & $\dots$ & $\dots$ & $-80.6$ & $1.1$ & $0.2504$ & $0.0145$ & $3.9929$ & $0.2319$ & $3.7037$ & $0.1929$ & $0.0521$ & $3.7257$ & $0.3323$ & $0.0892$ & $-12.8053$ & $0.0149$ & $-5.3912$ & $0.0113$ & $0.3838$ & $4728$ & $1.090$ & $-2.84$ & $4.66$ & $0.15$ & $5.74$ & $0.82$ & $6.41$ & D & $0.57$ & $5.33$ & D & $-0.44$ & $-0.41$ & D & $\dots$ & $\dots$ & X & $-1.20$ & $-1.86$ & D & <+0.49 & $\dots$ & U & unknown & 2015ApJ...809..110C & 2014ApJ...797...13S & STARHORSE\\
2MASS J18204824$-$2733290 & 4052267593277571840 & $18$ $20$ $48.00$ & $-27$ $33$ $36.0$ & $\dots$ & $14.850$ & $1.444$ & $15.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0750$ & $0.0283$ & $13.3395$ & $5.0414$ & $5.7498$ & $0.4038$ & $0.0702$ & $5.8829$ & $0.5590$ & $0.0950$ & $-4.7093$ & $0.0330$ & $-9.1947$ & $0.0256$ & $0.3668$ & $4949$ & $2.220$ & $-3.48$ & $4.02$ & $0.98$ & $5.93$ & $0.99$ & $5.94$ & D & $0.54$ & $4.66$ & D & $-0.47$ & $-1.08$ & D & $\dots$ & $\dots$ & X & $0.03$ & $-1.27$ & D & $\dots$ & $\dots$ & X & unknown & 2015Natur.527..484H & $\dots$ & STARHORSE\\
RAVE J183013.5$-$455510 & 6708532208165979392 & $18$ $30$ $14.40$ & $-45$ $55$ $12.0$ & $12.060$ & $11.807$ & $1.112$ & $11.923$ & $63.2$ & $2.0$ & $61.3$ & $1.9$ & $0.3273$ & $0.0131$ & $3.0555$ & $0.1228$ & $2.8728$ & $0.1166$ & $0.0406$ & $2.6989$ & $0.1405$ & $0.0521$ & $7.8048$ & $0.0139$ & $-6.8222$ & $0.0116$ & $0.1354$ & $4765$ & $1.200$ & $-3.57$ & $3.93$ & $2.34$ & $7.20$ & $2.62$ & $7.48$ & D & $0.57$ & $4.60$ & D & $-0.56$ & $-1.26$ & D & $\dots$ & $\dots$ & X & $0.35$ & $-1.04$ & D & $0.69$ & $-2.36$ & D & unknown & 2020ApJ...897...78P & 2012yCat.1322....0Z & STARHORSE\\
RAVE J183108.2$-$491105 & 6704020293481925888 & $18$ $31$ $07.20$ & $-49$ $10$ $48.0$ & $12.861$ & $12.449$ & $1.499$ & $12.699$ & $\dots$ & $\dots$ & $-175.5$ & $1.0$ & $0.1413$ & $0.0145$ & $7.0784$ & $0.7252$ & $6.2557$ & $0.4964$ & $0.0794$ & $6.3222$ & $0.3553$ & $0.0562$ & $0.7169$ & $0.0151$ & $-0.9021$ & $0.0124$ & $0.2197$ & $4545$ & $1.150$ & $-2.09$ & $5.41$ & $0.31$ & $6.65$ & $0.78$ & $7.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.04$ & D & $0.32$ & $-1.25$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
2MASS J18311326$-$3351481 & 6734971855044617600 & $18$ $31$ $14.40$ & $-33$ $51$ $36.0$ & $15.550$ & $15.272$ & $1.263$ & $15.435$ & $-101.1$ & $2.0$ & $\dots$ & $\dots$ & $0.2080$ & $0.0380$ & $4.8082$ & $0.8796$ & $3.9305$ & $0.4757$ & $0.1210$ & $6.0426$ & $2.0537$ & $0.3399$ & $-9.6378$ & $0.0439$ & $-2.5675$ & $0.0316$ & $-0.0276$ & $4975$ & $2.100$ & $-2.52$ & $4.98$ & $1.44$ & $7.35$ & $1.47$ & $7.38$ & D & $0.63$ & $5.71$ & D & $0.59$ & $0.94$ & D & $\dots$ & $\dots$ & X & $1.31$ & $0.97$ & D & $\dots$ & $\dots$ & X & unknown & 2015yCat..35870124K & 2016A&A...587A.124K & $\dots$\\
GALAH 170510005301392 & 4077847357713735936 & $18$ $31$ $26.40$ & $-23$ $00$ $36.0$ & $\dots$ & $11.409$ & $1.789$ & $11.789$ & $46.1$ & $0.2$ & $57.5$ & $4.1$ & $0.2786$ & $0.0219$ & $3.5898$ & $0.2821$ & $3.1793$ & $0.2002$ & $0.0630$ & $3.1468$ & $0.3797$ & $0.1207$ & $-4.3647$ & $0.0239$ & $1.4201$ & $0.0199$ & $0.2809$ & $4304$ & $0.883$ & $-2.17$ & $5.33$ & $0.23$ & $6.49$ & $0.76$ & $7.02$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.11$ & $0.15$ & D & $0.17$ & $0.19$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 170910001801347 & 6722277172969845376 & $18$ $35$ $19.20$ & $-42$ $34$ $48.0$ & $10.800$ & $10.213$ & $1.501$ & $10.464$ & $172.6$ & $0.1$ & $174.2$ & $0.5$ & $0.2916$ & $0.0172$ & $3.4289$ & $0.2027$ & $3.0927$ & $0.1686$ & $0.0545$ & $2.9185$ & $0.2157$ & $0.0739$ & $-1.3182$ & $0.0167$ & $-15.5419$ & $0.0132$ & $0.0177$ & $4416$ & $0.892$ & $-2.11$ & $5.39$ & $0.17$ & $6.49$ & $0.72$ & $7.04$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $0.01$ & D & $0.22$ & $0.29$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2000A&A...355L..27H & STARHORSE\\
GALAH 140805002101395 & 6722188245662197248 & $18$ $35$ $55.20$ & $-43$ $13$ $48.0$ & $12.244$ & $11.796$ & $1.522$ & $12.056$ & $111.7$ & $0.2$ & $112.7$ & $1.1$ & $0.1346$ & $0.0125$ & $7.4306$ & $0.6915$ & $6.0537$ & $0.5084$ & $0.0840$ & $5.8686$ & $0.3291$ & $0.0561$ & $6.5888$ & $0.0132$ & $1.9253$ & $0.0111$ & $-0.0107$ & $4296$ & $0.568$ & $-2.06$ & $5.44$ & $0.21$ & $6.58$ & $0.72$ & $7.09$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.19$ & $0.33$ & D & $0.05$ & $0.16$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
SDSS J183601.71$+$631727.4 & 2160212835850250496 & $18$ $36$ $02.40$ & $+63$ $17$ $24.0$ & $\dots$ & $15.957$ & $1.004$ & $16.044$ & $-423.3$ & $2.0$ & $\dots$ & $\dots$ & $0.2166$ & $0.0326$ & $4.6170$ & $0.6949$ & $3.9236$ & $0.4756$ & $0.1212$ & $3.3579$ & $0.5457$ & $0.1625$ & $-5.3866$ & $0.0497$ & $-5.2881$ & $0.0399$ & $0.1402$ & $5350$ & $3.000$ & $-2.85$ & $4.65$ & $2.02$ & $7.60$ & $2.03$ & $7.61$ & D & $0.83$ & $5.58$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.37$ & $1.70$ & D & $\dots$ & $\dots$ & X & unknown & 2013AJ....145...13A & $\dots$ & STARHORSE\\
GALAH 160518003401216 & 6437593683885539840 & $18$ $39$ $19.20$ & $-64$ $33$ $36.0$ & $\dots$ & $12.092$ & $1.512$ & $12.347$ & $45.1$ & $0.2$ & $44.0$ & $0.4$ & $0.1149$ & $0.0129$ & $8.7042$ & $0.9747$ & $8.2631$ & $0.9220$ & $0.1116$ & $7.4257$ & $0.1191$ & $0.0160$ & $-2.2619$ & $0.0096$ & $-1.9269$ & $0.0103$ & $0.1196$ & $4363$ & $0.838$ & $-2.11$ & $5.39$ & $0.20$ & $6.52$ & $0.74$ & $7.05$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $-0.13$ & D & $-0.11$ & $-0.04$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
2MASS J18405985$-$4841353 & 6704273765272548864 & $18$ $41$ $00.00$ & $-48$ $41$ $24.0$ & $13.000$ & $12.735$ & $1.137$ & $12.858$ & $\dots$ & $\dots$ & $72.4$ & $1.8$ & $0.2084$ & $0.0150$ & $4.7983$ & $0.3460$ & $4.6009$ & $0.2686$ & $0.0584$ & $4.5303$ & $0.4075$ & $0.0900$ & $-1.8074$ & $0.0137$ & $-2.6184$ & $0.0114$ & $0.2300$ & $4792$ & $1.400$ & $-2.58$ & $4.92$ & $0.60$ & $6.45$ & $1.02$ & $6.87$ & D & $0.16$ & $5.18$ & D & $0.26$ & $0.55$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-0.85$ & D & $-0.10$ & $-2.16$ & D & CEMP-no & 2020ApJ...898..150E & 2012yCat.1322....0Z & STARHORSE\\
SMSS J184825.29$-$305929.7 & 6737084154322454784 & $18$ $48$ $26.40$ & $-30$ $59$ $24.0$ & $\dots$ & $13.684$ & $1.492$ & $13.931$ & $110.2$ & $2.0$ & $-76.6$ & $3.7$ & $0.0196$ & $0.0198$ & $51.0915$ & $51.8035$ & $8.8689$ & $1.1416$ & $0.1287$ & $9.5125$ & $2.0352$ & $0.2140$ & $1.4246$ & $0.0216$ & $-3.7793$ & $0.0169$ & $-0.0247$ & $4518$ & $0.750$ & $-3.65$ & $3.85$ & $0.25$ & $5.03$ & $0.97$ & $5.75$ & D & $0.50$ & $4.45$ & D & $-1.52$ & $-2.30$ & D & $\dots$ & $\dots$ & X & $-1.58$ & $-3.05$ & D & <+0.28 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
SMSS J190549.33$-$214945.0 & 4081595661509060352 & $19$ $05$ $50.40$ & $-21$ $49$ $48.0$ & $\dots$ & $13.378$ & $1.248$ & $13.535$ & $130.1$ & $2.0$ & $-100.0$ & $4.4$ & $0.2626$ & $0.0155$ & $3.8087$ & $0.2254$ & $3.3037$ & $0.1377$ & $0.0417$ & $3.1930$ & $0.2109$ & $0.0661$ & $-1.9154$ & $0.0175$ & $-1.3873$ & $0.0145$ & $0.2158$ & $4855$ & $1.550$ & $-3.11$ & $4.39$ & $0.35$ & $5.67$ & $0.71$ & $6.03$ & D & $0.45$ & $4.94$ & D & $-0.43$ & $-0.67$ & D & $\dots$ & $\dots$ & X & $-1.05$ & $-1.98$ & D & <+0.24 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
GIU J190734.24$-$315102.1 & 6757200892087516928 & $19$ $07$ $33.60$ & $-31$ $51$ $00.0$ & $16.742$ & $16.443$ & $1.349$ & $16.635$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0387$ & $0.0560$ & $25.8518$ & $37.4077$ & $8.7644$ & $2.6265$ & $0.2997$ & $\dots$ & $\dots$ & $\dots$ & $-2.6712$ & $0.0554$ & $-1.2519$ & $0.0472$ & $0.2461$ & $4753$ & $1.750$ & $-1.55$ & $5.95$ & $1.13$ & $8.01$ & $1.21$ & $8.09$ & D & $\dots$ & $\dots$ & X & $0.47$ & $1.79$ & D & $\dots$ & $\dots$ & X & $1.40$ & $2.03$ & D & $0.17$ & $-0.86$ & D & CEMP-$s$ & 2020A&A...641A.135S & 2010A&A...513A..62G & $\dots$\\
GALAH 170506005401398 & 4082197266166648320 & $19$ $10$ $24.00$ & $-20$ $39$ $36.0$ & $\dots$ & $10.007$ & $2.824$ & $11.030$ & $50.7$ & $0.5$ & $50.4$ & $0.5$ & $0.4523$ & $0.0358$ & $2.2109$ & $0.1752$ & $2.0469$ & $0.1815$ & $0.0887$ & $2.2128$ & $0.2482$ & $0.1122$ & $-2.5529$ & $0.0400$ & $-3.6803$ & $0.0348$ & $0.1659$ & $4507$ & $1.166$ & $-1.54$ & $5.96$ & $0.54$ & $7.42$ & $0.76$ & $7.64$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.16$ & $1.82$ & D & $0.53$ & $1.17$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
RAVE J191755.9$-$544015 & 6643680508396027776 & $19$ $17$ $55.20$ & $-54$ $40$ $12.0$ & $10.763$ & $10.512$ & $1.118$ & $10.629$ & $\dots$ & $\dots$ & $31.2$ & $0.7$ & $0.7180$ & $0.0164$ & $1.3927$ & $0.0318$ & $1.3438$ & $0.0289$ & $0.0215$ & $1.3122$ & $0.0700$ & $0.0534$ & $14.1134$ & $0.0125$ & $-74.5664$ & $0.0116$ & $0.0167$ & $4887$ & $1.500$ & $-2.59$ & $4.91$ & $0.85$ & $6.69$ & $1.17$ & $7.01$ & D & $0.31$ & $5.32$ & D & $0.47$ & $0.75$ & D & $\dots$ & $\dots$ & X & $-0.42$ & $-0.83$ & D & $0.17$ & $-1.90$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
BPS CS 22947$-$0187 & 6663163201607650688 & $19$ $18$ $31.20$ & $-47$ $13$ $48.0$ & $12.990$ & $12.740$ & $0.938$ & $12.812$ & $-251.2$ & $2.0$ & $-252.3$ & $1.4$ & $0.2271$ & $0.0146$ & $4.4025$ & $0.2830$ & $4.0411$ & $0.3211$ & $0.0794$ & $3.7598$ & $0.1773$ & $0.0472$ & $7.5681$ & $0.0124$ & $-20.1589$ & $0.0093$ & $-0.2098$ & $5300$ & $1.400$ & $-2.58$ & $4.92$ & $1.25$ & $7.10$ & $1.52$ & $7.37$ & D & $0.56$ & $5.58$ & D & $0.29$ & $0.58$ & D & $\dots$ & $\dots$ & X & $1.53$ & $1.13$ & D & $0.55$ & $-1.51$ & D & CEMP-$s$ & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
GALAH 150606004901366 & 6714349659768299904 & $19$ $20$ $38.40$ & $-41$ $04$ $48.0$ & $\dots$ & $12.219$ & $1.450$ & $12.449$ & $121.5$ & $0.9$ & $121.5$ & $0.9$ & $0.1381$ & $0.0175$ & $7.2393$ & $0.9194$ & $6.7794$ & $0.7878$ & $0.1162$ & $6.6317$ & $0.0381$ & $0.0057$ & $-11.8855$ & $0.0130$ & $-0.1106$ & $0.0121$ & $-0.0648$ & $4507$ & $1.204$ & $-2.08$ & $5.42$ & $0.26$ & $6.61$ & $0.73$ & $7.08$ & D & $\dots$ & $\dots$ & X & $1.48$ & $2.27$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-0.40$ & D & $0.92$ & $-0.64$ & D & CEMP-$r$ & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 170724003101074 & 6758634346006338688 & $19$ $21$ $40.80$ & $-29$ $26$ $60.0$ & $\dots$ & $12.717$ & $2.642$ & $13.609$ & $98.2$ & $0.4$ & $97.2$ & $0.7$ & $0.1186$ & $0.0283$ & $8.4296$ & $2.0100$ & $8.1725$ & $0.9793$ & $0.1198$ & $8.5851$ & $0.5911$ & $0.0688$ & $-0.5298$ & $0.0345$ & $-6.2589$ & $0.0258$ & $-0.1578$ & $4399$ & $0.587$ & $-1.53$ & $5.97$ & $0.53$ & $7.44$ & $0.76$ & $7.67$ & D & $\dots$ & $\dots$ & X & $1.58$ & $2.92$ & D & $0.92$ & $1.61$ & D & $0.27$ & $0.93$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
GALAH 160531004601061 & 6758725326294481920 & $19$ $22$ $24.00$ & $-29$ $23$ $24.0$ & $\dots$ & $11.089$ & $1.525$ & $11.349$ & $67.6$ & $0.2$ & $68.1$ & $0.8$ & $0.1884$ & $0.0198$ & $5.3083$ & $0.5577$ & $4.4004$ & $0.2531$ & $0.0575$ & $4.2830$ & $0.0706$ & $0.0165$ & $3.6145$ & $0.0197$ & $-11.5411$ & $0.0174$ & $0.1023$ & $4319$ & $0.729$ & $-2.33$ & $5.17$ & $0.21$ & $6.31$ & $0.82$ & $6.92$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $-0.34$ & D & $-0.38$ & $-0.53$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HD 187216 & 2303241672078407936 & $19$ $24$ $19.20$ & $+85$ $22$ $12.0$ & $9.560$ & $9.085$ & $1.692$ & $9.419$ & $-122.4$ & $2.0$ & $\dots$ & $\dots$ & $0.5413$ & $0.0150$ & $1.8475$ & $0.0511$ & $1.7952$ & $0.0522$ & $0.0291$ & $1.7190$ & $0.0643$ & $0.0374$ & $-2.0593$ & $0.0167$ & $3.8905$ & $0.0178$ & $0.0246$ & $3920$ & $0.800$ & $-2.50$ & $5.00$ & $1.45$ & $7.38$ & $1.70$ & $7.63$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.00$ & $1.68$ & D & $1.66$ & $-0.32$ & D & CEMP-$i$ & 2021MNRAS.506.1962S & Simbad & STARHORSE\\
RAVE J192632.8$-$584657 & 6638871308959834368 & $19$ $26$ $33.60$ & $-58$ $46$ $48.0$ & $12.521$ & $12.105$ & $1.459$ & $12.339$ & $\dots$ & $\dots$ & $181.4$ & $0.9$ & $0.1206$ & $0.0218$ & $8.2906$ & $1.4952$ & $7.2422$ & $1.3113$ & $0.1811$ & $5.9197$ & $0.7327$ & $0.1238$ & $-1.3504$ & $0.0177$ & $-10.1523$ & $0.0153$ & $0.0654$ & $4590$ & $1.000$ & $-2.49$ & $5.01$ & $0.51$ & $6.45$ & $1.05$ & $6.99$ & D & $0.27$ & $5.38$ & D & $0.38$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.66$ & D & $0.76$ & $-1.21$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
BPS CS 22891$-$0171 & 6446627958611687424 & $19$ $28$ $04.80$ & $-59$ $24$ $36.0$ & $14.290$ & $14.064$ & $1.050$ & $14.162$ & $39.0$ & $2.0$ & $68.9$ & $4.2$ & $0.1333$ & $0.0178$ & $7.5033$ & $1.0010$ & $5.2807$ & $0.3074$ & $0.0582$ & $5.1659$ & $0.0810$ & $0.0157$ & $0.6301$ & $0.0147$ & $-11.5735$ & $0.0150$ & $0.0242$ & $5100$ & $1.600$ & $-2.20$ & $5.30$ & $1.66$ & $7.89$ & $1.78$ & $8.01$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.52$ & $2.50$ & D & $\dots$ & $\dots$ & X & unknown & 2012A&A...548A..34A & 2005AJ....130.2804R & STARHORSE\\
RAVE J192819.9$-$633935 & 6441410874720278272 & $19$ $28$ $19.20$ & $-63$ $39$ $36.0$ & $12.760$ & $12.494$ & $1.116$ & $12.611$ & $\dots$ & $\dots$ & $-108.3$ & $0.9$ & $0.3135$ & $0.0136$ & $3.1902$ & $0.1381$ & $2.9180$ & $0.0887$ & $0.0304$ & $2.8796$ & $0.2128$ & $0.0739$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $4927$ & $1.700$ & $-2.23$ & $5.27$ & $0.49$ & $6.69$ & $0.76$ & $6.96$ & D & $0.61$ & $5.98$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.09$ & $0.04$ & D & $0.45$ & $-1.26$ & D & unknown & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
BPS CS 22891$-$0221 & 6446388883552221440 & $19$ $35$ $09.60$ & $-59$ $42$ $00.0$ & $14.370$ & $14.217$ & $0.877$ & $14.275$ & $27.0$ & $2.0$ & $36.5$ & $4.9$ & $2.2227$ & $0.0166$ & $0.4499$ & $0.0034$ & $0.4424$ & $0.0038$ & $0.0085$ & $0.4489$ & $0.0045$ & $0.0100$ & $-32.3973$ & $0.0151$ & $-68.4076$ & $0.0145$ & $0.1669$ & $5290$ & $2.800$ & $-3.48$ & $4.02$ & $0.69$ & $5.64$ & $0.70$ & $5.65$ & D & $0.72$ & $4.84$ & D & $-0.55$ & $-1.16$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-1.44$ & D & <+1.09 & $\dots$ & U & unknown & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE\\
BPS CS 22891$-$0200 & 6445220927325014016 & $19$ $35$ $19.20$ & $-61$ $42$ $36.0$ & $13.930$ & $13.617$ & $1.204$ & $13.760$ & $137.7$ & $2.0$ & $134.3$ & $2.3$ & $0.0944$ & $0.0155$ & $10.5979$ & $1.7408$ & $7.3913$ & $0.4975$ & $0.0673$ & $7.3901$ & $1.3110$ & $0.1774$ & $-5.0152$ & $0.0148$ & $0.7314$ & $0.0135$ & $-0.1825$ & $4490$ & $0.500$ & $-3.88$ & $3.62$ & $0.35$ & $4.90$ & $1.04$ & $5.59$ & D & $0.64$ & $4.36$ & D & $-1.36$ & $-2.37$ & D & $\dots$ & $\dots$ & X & $-0.93$ & $-2.63$ & D & $-0.07$ & $-3.43$ & D & CEMP-no & 2014ApJ...784..158R & 2005AJ....130.2804R & STARHORSE\\
BPS CS 22896$-$0110 & 6645203744317443968 & $19$ $35$ $48.00$ & $-53$ $26$ $24.0$ & $13.560$ & $13.357$ & $0.857$ & $13.412$ & $77.0$ & $2.0$ & $83.4$ & $2.9$ & $0.1894$ & $0.0181$ & $5.2800$ & $0.5038$ & $4.1136$ & $0.2754$ & $0.0669$ & $3.9330$ & $0.1815$ & $0.0462$ & $-5.6149$ & $0.0137$ & $-9.1434$ & $0.0105$ & $-0.0477$ & $5380$ & $1.150$ & $-2.86$ & $4.64$ & $0.20$ & $5.77$ & $0.83$ & $6.40$ & D & $0.57$ & $5.31$ & D & $0.04$ & $0.05$ & D & $\dots$ & $\dots$ & X & $-0.58$ & $-1.26$ & D & $0.05$ & $-2.29$ & D & CEMP-no & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
BPS CS 22896$-$0136 & 6641924416528199296 & $19$ $39$ $52.80$ & $-54$ $10$ $12.0$ & $14.800$ & $14.584$ & $0.643$ & $14.604$ & $-22.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6556$ & $0.0203$ & $1.5253$ & $0.0473$ & $1.4267$ & $0.0350$ & $0.0246$ & $1.4071$ & $0.0596$ & $0.0424$ & $14.4707$ & $0.0167$ & $-53.4895$ & $0.0162$ & $0.2174$ & $6190$ & $3.850$ & $-2.19$ & $5.31$ & $1.08$ & $7.32$ & $1.08$ & $7.32$ & D & $0.12$ & $5.53$ & D & $0.56$ & $1.24$ & D & $\dots$ & $\dots$ & X & $1.22$ & $1.21$ & D & $0.59$ & $-1.08$ & D & CEMP-$s$ & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE\\
RAVE J194550.6$-$392631 & 6691308358519234048 & $19$ $45$ $50.40$ & $-39$ $26$ $24.0$ & $12.726$ & $12.440$ & $1.149$ & $12.566$ & $\dots$ & $\dots$ & $-12.7$ & $1.3$ & $0.1882$ & $0.0146$ & $5.3127$ & $0.4108$ & $4.7938$ & $0.4967$ & $0.1036$ & $4.6358$ & $0.4043$ & $0.0872$ & $-5.8191$ & $0.0147$ & $-17.3734$ & $0.0097$ & $-0.1561$ & $4855$ & $1.500$ & $-2.79$ & $4.71$ & $0.59$ & $6.23$ & $0.97$ & $6.61$ & D & $0.40$ & $5.21$ & D & $0.20$ & $0.28$ & D & $\dots$ & $\dots$ & X & $0.40$ & $-0.21$ & D & $0.90$ & $-1.37$ & D & CEMP-$r$ & 2020ApJ...905...20R & 2012yCat.1322....0Z & STARHORSE\\
2MASS J19504989$-$3321107 & 6746916438267981696 & $19$ $50$ $50.40$ & $-33$ $21$ $00.0$ & $12.272$ & $11.915$ & $1.342$ & $12.104$ & $\dots$ & $\dots$ & $44.0$ & $0.6$ & $0.1971$ & $0.0146$ & $5.0745$ & $0.3764$ & $4.2417$ & $0.2615$ & $0.0617$ & $4.3990$ & $0.4731$ & $0.1075$ & $-6.1095$ & $0.0146$ & $-4.3993$ & $0.0101$ & $0.0729$ & $4693$ & $0.820$ & $-2.61$ & $4.89$ & $0.00$ & $5.82$ & $0.70$ & $6.52$ & D & $-0.10$ & $4.89$ & D & $-0.35$ & $-0.09$ & D & $\dots$ & $\dots$ & X & $-0.65$ & $-1.08$ & D & $0.00$ & $-2.09$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE\\
CD$-$27 14351 & 6753692930291580928 & $19$ $53$ $07.20$ & $-27$ $28$ $12.0$ & $9.700$ & $9.254$ & $1.685$ & $9.585$ & $61.1$ & $2.0$ & $59.7$ & $0.9$ & $0.3886$ & $0.0159$ & $2.5736$ & $0.1054$ & $2.3764$ & $0.0866$ & $0.0365$ & $2.3443$ & $0.1951$ & $0.0832$ & $-2.9006$ & $0.0162$ & $-18.6952$ & $0.0103$ & $0.0377$ & $4097$ & $0.500$ & $-2.72$ & $4.78$ & $2.98$ & $8.69$ & $3.03$ & $8.74$ & D & $\dots$ & $\dots$ & X & $1.74$ & $1.89$ & D & $\dots$ & $\dots$ & X & $1.82$ & $1.28$ & D & <+0.39 & $\dots$ & U & unknown & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE\\
GALAH 150828003201037 & 6671915382881993472 & $19$ $55$ $21.60$ & $-46$ $13$ $48.0$ & $11.900$ & $11.622$ & $1.230$ & $11.774$ & $155.2$ & $0.3$ & $154.9$ & $0.4$ & $0.2336$ & $0.0181$ & $4.2810$ & $0.3320$ & $3.7067$ & $0.2325$ & $0.0627$ & $3.9695$ & $0.4876$ & $0.1228$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4479$ & $1.514$ & $-2.45$ & $5.05$ & $0.33$ & $6.30$ & $0.75$ & $6.72$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $-0.30$ & D & $-0.10$ & $-0.37$ & D & $0.92$ & $-1.01$ & D & CEMP-$r$ & 2021MNRAS.506..150B & 2014AJ....148...81M & STARHORSE\\
HD 187861 & 6428441864493005824 & $19$ $56$ $26.40$ & $-65$ $22$ $12.0$ & $9.180$ & $8.921$ & $1.219$ & $9.068$ & $\dots$ & $\dots$ & $13.3$ & $0.9$ & $1.5192$ & $0.0441$ & $0.6582$ & $0.0191$ & $0.6514$ & $0.0230$ & $0.0353$ & $0.6448$ & $0.0326$ & $0.0505$ & $-26.5930$ & $0.0265$ & $-65.6362$ & $0.0354$ & $-0.2131$ & $5000$ & $1.500$ & $-2.60$ & $4.90$ & $2.47$ & $8.30$ & $2.53$ & $8.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.72$ & $1.30$ & D & $1.88$ & $-0.20$ & D & CEMP-$r$ & 2021A&A...645A..61K & 2000A&A...355L..27H & STARHORSE\\
BD$-$185550 & 6867802519062194560 & $19$ $58$ $50.40$ & $-18$ $11$ $60.0$ & $9.350$ & $8.927$ & $1.289$ & $9.098$ & $-125.2$ & $2.0$ & $-125.1$ & $0.2$ & $1.9720$ & $0.0204$ & $0.5071$ & $0.0052$ & $0.4978$ & $0.0049$ & $0.0099$ & $0.4974$ & $0.0100$ & $0.0200$ & $11.3775$ & $0.0303$ & $-91.3049$ & $0.0170$ & $-0.3530$ & $4660$ & $1.050$ & $-3.15$ & $4.35$ & $0.00$ & $5.28$ & $0.76$ & $6.04$ & D & $0.44$ & $4.89$ & D & $-1.00$ & $-1.28$ & D & $\dots$ & $\dots$ & X & $-0.87$ & $-1.84$ & D & $-0.46$ & $-3.09$ & D & CEMP-no & 2014AJ....147..136R & Simbad & STARHORSE\\
BPS CS 22964$-$0183 & 6687567446299483520 & $20$ $01$ $12.00$ & $-40$ $49$ $12.0$ & $14.450$ & $14.362$ & $0.708$ & $14.392$ & $97.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6231$ & $0.0227$ & $1.6048$ & $0.0584$ & $1.4893$ & $0.0588$ & $0.0395$ & $1.5368$ & $0.0586$ & $0.0382$ & $-3.2458$ & $0.0238$ & $-37.4762$ & $0.0173$ & $-0.0911$ & $6010$ & $3.650$ & $-3.01$ & $4.49$ & $0.83$ & $6.25$ & $0.83$ & $6.25$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.24 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
BPS CS 22964$-$0161A & 6690848870033273728 & $20$ $03$ $26.40$ & $-38$ $38$ $24.0$ & $\dots$ & $14.260$ & $0.757$ & $14.296$ & $40.0$ & $2.0$ & $36.5$ & $4.6$ & $0.6238$ & $0.0206$ & $1.6030$ & $0.0530$ & $1.4907$ & $0.0463$ & $0.0311$ & $1.5613$ & $0.0706$ & $0.0452$ & $-26.0266$ & $0.0216$ & $-45.8839$ & $0.0175$ & $0.0458$ & $6050$ & $3.700$ & $-2.37$ & $5.13$ & $1.58$ & $7.64$ & $1.58$ & $7.64$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.36$ & $1.17$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...677..556T & $\dots$ & STARHORSE\\
BPS CS 22964$-$0161B & 6690848870033273728 & $20$ $03$ $26.40$ & $-38$ $38$ $24.0$ & $\dots$ & $14.260$ & $0.757$ & $14.296$ & $40.0$ & $2.0$ & $36.5$ & $4.6$ & $0.6238$ & $0.0206$ & $1.6030$ & $0.0530$ & $1.4907$ & $0.0463$ & $0.0311$ & $1.5613$ & $0.0706$ & $0.0452$ & $-26.0266$ & $0.0216$ & $-45.8839$ & $0.0175$ & $0.0458$ & $5850$ & $4.100$ & $-2.39$ & $5.11$ & $1.40$ & $7.44$ & $1.40$ & $7.44$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.30$ & $1.09$ & D & $\dots$ & $\dots$ & X & unknown & 2008ApJ...677..556T & $\dots$ & STARHORSE\\
RAVE J200506.7$-$305745 & 6749102714060650880 & $20$ $05$ $07.20$ & $-30$ $57$ $36.0$ & $11.246$ & $10.774$ & $1.559$ & $11.049$ & $-264.3$ & $2.0$ & $-266.5$ & $0.4$ & $0.3011$ & $0.0144$ & $3.3217$ & $0.1592$ & $2.9034$ & $0.1468$ & $0.0506$ & $3.0615$ & $0.1248$ & $0.0408$ & $2.2978$ & $0.0139$ & $-28.9360$ & $0.0101$ & $0.1313$ & $4624$ & $0.960$ & $-2.74$ & $4.76$ & $0.44$ & $6.13$ & $1.05$ & $6.74$ & D & $0.31$ & $5.17$ & D & $-0.16$ & $-0.03$ & D & $\dots$ & $\dots$ & X & $0.36$ & $-0.20$ & D & $0.86$ & $-1.36$ & D & CEMP-$r$ & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
BPS CS 22964$-$0214 & 6687750858583258496 & $20$ $05$ $50.40$ & $-39$ $27$ $36.0$ & $13.660$ & $13.506$ & $0.648$ & $13.527$ & $32.0$ & $2.0$ & $41.3$ & $4.1$ & $1.2012$ & $0.0165$ & $0.8325$ & $0.0114$ & $0.8040$ & $0.0101$ & $0.0126$ & $0.7939$ & $0.0141$ & $0.0178$ & $15.0413$ & $0.0146$ & $-101.3132$ & $0.0110$ & $0.1527$ & $6180$ & $3.750$ & $-2.95$ & $4.55$ & $0.73$ & $6.21$ & $0.73$ & $6.21$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.24 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
BPS CS 22873$-$0128 & 6444439621234360704 & $20$ $07$ $04.80$ & $-58$ $34$ $48.0$ & $13.030$ & $12.798$ & $1.031$ & $12.892$ & $202.0$ & $2.0$ & $207.1$ & $1.2$ & $0.2940$ & $0.0146$ & $3.4010$ & $0.1691$ & $3.1263$ & $0.1334$ & $0.0427$ & $2.8941$ & $0.1389$ & $0.0480$ & $-0.1317$ & $0.0112$ & $-5.4908$ & $0.0132$ & $0.3194$ & $4710$ & $1.200$ & $-3.24$ & $4.26$ & $0.04$ & $5.23$ & $0.71$ & $5.90$ & D & $0.59$ & $4.95$ & D & $-0.50$ & $-0.87$ & D & $\dots$ & $\dots$ & X & $-1.45$ & $-2.51$ & D & <-0.34 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
2MASS J20100948$-$4408274 & 6673866084010961792 & $20$ $10$ $09.60$ & $-44$ $08$ $24.0$ & $\dots$ & $12.544$ & $1.169$ & $12.676$ & $\dots$ & $\dots$ & $3.1$ & $0.8$ & $0.2379$ & $0.0165$ & $4.2037$ & $0.2912$ & $3.9109$ & $0.2036$ & $0.0521$ & $4.3154$ & $0.2585$ & $0.0599$ & $1.2400$ & $0.0159$ & $-14.3364$ & $0.0118$ & $-0.0360$ & $4698$ & $1.020$ & $-2.78$ & $4.72$ & $0.00$ & $5.65$ & $0.72$ & $6.37$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.21$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-1.10$ & D & $0.13$ & $-2.13$ & D & CEMP-no & 2020ApJS..249...30H & $\dots$ & STARHORSE\\
2MASS J20102782$-$0826556 & 4215740924811272576 & $20$ $10$ $28.80$ & $-08$ $26$ $60.0$ & $10.522$ & $10.013$ & $1.575$ & $10.295$ & $-332.1$ & $2.0$ & $-332.8$ & $0.4$ & $0.3155$ & $0.0151$ & $3.1692$ & $0.1520$ & $2.8075$ & $0.1182$ & $0.0421$ & $2.8197$ & $0.2425$ & $0.0860$ & $8.8070$ & $0.0155$ & $-7.8891$ & $0.0104$ & $0.1611$ & $4195$ & $0.220$ & $-2.02$ & $5.48$ & $0.23$ & $6.64$ & $0.70$ & $7.11$ & D & $0.57$ & $6.15$ & D & $0.04$ & $0.89$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-0.23$ & D & $0.42$ & $-1.08$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J20144608$-$5635300 & 6471722864109740160 & $20$ $14$ $45.60$ & $-56$ $35$ $24.0$ & $12.196$ & $11.917$ & $1.242$ & $12.073$ & $\dots$ & $\dots$ & $-10.7$ & $0.3$ & $0.3873$ & $0.0173$ & $2.5821$ & $0.1153$ & $2.4750$ & $0.1723$ & $0.0696$ & $\dots$ & $\dots$ & $\dots$ & $-1.1154$ & $0.0140$ & $-16.0144$ & $0.0168$ & $0.0871$ & $4765$ & $1.190$ & $-1.92$ & $5.58$ & $1.50$ & $8.01$ & $1.61$ & $8.12$ & D & $\dots$ & $\dots$ & X & $0.98$ & $1.93$ & D & $\dots$ & $\dots$ & X & $1.08$ & $1.34$ & D & $0.92$ & $-0.48$ & D & CEMP-$i$ & 2018ApJ...858...92H & 2014AJ....148...81M & $\dots$\\
2MASS J20192202$-$6130149 & 6430979984003489024 & $20$ $19$ $21.60$ & $-61$ $30$ $00.0$ & $11.802$ & $11.465$ & $1.307$ & $11.643$ & $\dots$ & $\dots$ & $-16.2$ & $0.6$ & $0.1763$ & $0.0185$ & $5.6729$ & $0.5941$ & $5.0840$ & $0.3943$ & $0.0776$ & $5.2214$ & $0.4441$ & $0.0851$ & $-15.4707$ & $0.0138$ & $-12.6069$ & $0.0141$ & $-0.0845$ & $4657$ & $1.000$ & $-2.53$ & $4.97$ & $0.20$ & $6.10$ & $0.83$ & $6.73$ & D & $0.31$ & $5.38$ & D & $0.02$ & $0.36$ & D & $\dots$ & $\dots$ & X & $-1.00$ & $-1.35$ & D & $-0.05$ & $-2.06$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE\\
RAVE J202029.2$-$270735 & 6846461582481204096 & $20$ $20$ $28.80$ & $-27$ $07$ $48.0$ & $11.172$ & $10.890$ & $1.114$ & $11.006$ & $\dots$ & $\dots$ & $-21.0$ & $0.3$ & $0.5984$ & $0.0126$ & $1.6711$ & $0.0353$ & $1.5717$ & $0.0417$ & $0.0266$ & $1.6050$ & $0.0559$ & $0.0348$ & $-25.1007$ & $0.0138$ & $-27.1468$ & $0.0100$ & $0.0384$ & $4625$ & $0.950$ & $-3.01$ & $4.49$ & $0.26$ & $5.68$ & $0.95$ & $6.37$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.39$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-1.17$ & D & $-1.15$ & $-3.64$ & D & CEMP-no & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
BPS CS 22885$-$0096 & 6692925538259931136 & $20$ $20$ $50.40$ & $-39$ $53$ $24.0$ & $13.330$ & $13.055$ & $1.056$ & $13.155$ & $-249.1$ & $2.0$ & $-251.1$ & $2.0$ & $0.2265$ & $0.0158$ & $4.4146$ & $0.3081$ & $3.6079$ & $0.1861$ & $0.0516$ & $3.2768$ & $0.3032$ & $0.0925$ & $-4.4700$ & $0.0156$ & $-6.9412$ & $0.0121$ & $-0.0958$ & $4580$ & $0.750$ & $-4.21$ & $3.29$ & $0.40$ & $4.62$ & $1.09$ & $5.31$ & D & $0.64$ & $4.03$ & D & $-1.95$ & $-3.29$ & D & $\dots$ & $\dots$ & X & $-1.84$ & $-3.87$ & D & <+0.48 & $\dots$ & U & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
BPS CS 22950$-$0046 & 6876806419780834048 & $20$ $21$ $28.80$ & $-13$ $16$ $48.0$ & $14.224$ & $13.871$ & $1.261$ & $14.032$ & $106.7$ & $2.0$ & $108.3$ & $5.9$ & $0.0475$ & $0.0165$ & $21.0375$ & $7.3093$ & $8.7175$ & $0.9320$ & $0.1069$ & $8.5522$ & $2.2117$ & $0.2586$ & $1.6242$ & $0.0174$ & $-1.8432$ & $0.0124$ & $0.3456$ & $4380$ & $0.500$ & $-3.64$ & $3.86$ & $0.13$ & $4.92$ & $0.86$ & $5.65$ & D & $0.10$ & $4.06$ & D & $-0.38$ & $-1.15$ & D & $\dots$ & $\dots$ & X & $-1.49$ & $-2.95$ & D & <-0.25 & $\dots$ & U & unknown & 2014AJ....147..136R & 2007ApJ...658.1203J & STARHORSE\\
HE 2025$-$5221 & 6474422513049209728 & $20$ $29$ $38.40$ & $-52$ $11$ $24.0$ & $\dots$ & $13.955$ & $0.925$ & $14.024$ & $237.5$ & $2.0$ & $113.4$ & $6.0$ & $0.6329$ & $0.0197$ & $1.5800$ & $0.0491$ & $1.4684$ & $0.0403$ & $0.0274$ & $1.4266$ & $0.0702$ & $0.0492$ & $-6.4154$ & $0.0168$ & $-21.8070$ & $0.0168$ & $0.1105$ & $5307$ & $2.900$ & $-2.25$ & $5.25$ & $2.00$ & $8.18$ & $2.02$ & $8.20$ & D & $\dots$ & $\dots$ & X & $0.70$ & $1.32$ & D & $\dots$ & $\dots$ & X & $1.00$ & $0.93$ & D & $0.40$ & $-1.33$ & D & unknown & 2016AAS...22740405K & $\dots$ & STARHORSE\\
2MASS J20322611$+$0000140 & 4229676856730319232 & $20$ $32$ $26.40$ & $+00$ $00$ $00.0$ & $10.861$ & $10.467$ & $1.424$ & $10.688$ & $-161.7$ & $2.0$ & $-164.5$ & $0.6$ & $0.3711$ & $0.0145$ & $2.6945$ & $0.1055$ & $2.4638$ & $0.0927$ & $0.0376$ & $2.4626$ & $0.1559$ & $0.0633$ & $6.3010$ & $0.0139$ & $-25.3130$ & $0.0129$ & $0.3670$ & $4612$ & $0.790$ & $-2.24$ & $5.26$ & $0.18$ & $6.37$ & $0.76$ & $6.95$ & D & $0.28$ & $5.64$ & D & $0.16$ & $0.79$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.35$ & D & $0.26$ & $-1.46$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
2MASS J20362262$-$0714197 & 6907585113200656384 & $20$ $36$ $21.60$ & $-07$ $14$ $24.0$ & $11.920$ & $11.274$ & $1.675$ & $11.601$ & $-308.4$ & $2.0$ & $-308.3$ & $0.6$ & $0.0473$ & $0.0249$ & $21.1534$ & $11.1204$ & $11.5855$ & $2.4093$ & $0.2080$ & $6.1889$ & $0.1352$ & $0.0218$ & $-2.4273$ & $0.0267$ & $-2.6128$ & $0.0211$ & $0.1816$ & $4283$ & $0.070$ & $-2.41$ & $5.09$ & $0.88$ & $6.90$ & $1.26$ & $7.28$ & D & $0.26$ & $5.45$ & D & $0.02$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.57$ & $-0.80$ & D & $0.48$ & $-1.41$ & D & CEMP-no & 2018ApJ...868..110S & 2012yCat.1322....0Z & STARHORSE\\
BPS CS 22943$-$0201 & 6676149533440551936 & $20$ $36$ $28.80$ & $-43$ $49$ $48.0$ & $15.980$ & $14.905$ & $0.637$ & $14.925$ & $37.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5299$ & $0.0256$ & $1.8873$ & $0.0912$ & $1.7391$ & $0.0892$ & $0.0513$ & $1.8151$ & $0.1252$ & $0.0690$ & $8.9314$ & $0.0256$ & $-22.3220$ & $0.0220$ & $0.0810$ & $5970$ & $2.450$ & $-2.69$ & $4.81$ & $1.89$ & $7.63$ & $1.91$ & $7.65$ & D & $0.63$ & $5.54$ & D & $0.03$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.53$ & $-1.04$ & D & <+0.74 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
RAVE J203706.4$-$122125 & 6900062671257456000 & $20$ $37$ $07.20$ & $-12$ $21$ $36.0$ & $11.685$ & $11.303$ & $1.404$ & $11.516$ & $\dots$ & $\dots$ & $-22.4$ & $0.7$ & $0.1458$ & $0.0266$ & $6.8579$ & $1.2516$ & $5.5330$ & $0.7551$ & $0.1365$ & $4.6911$ & $0.3866$ & $0.0824$ & $-2.1469$ & $0.0296$ & $-3.7627$ & $0.0187$ & $0.0710$ & $4451$ & $0.830$ & $-2.61$ & $4.89$ & $0.24$ & $6.06$ & $0.87$ & $6.69$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $0.25$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.45$ & D & $-0.09$ & $-2.18$ & D & CEMP-$i$ & 2022ApJ...927...13Z & 2014AJ....148...81M & STARHORSE\\
RAVE J203843.2$-$002333 & 4226556850750887168 & $20$ $38$ $43.20$ & $+00$ $23$ $24.0$ & $12.731$ & $12.380$ & $1.305$ & $12.557$ & $\dots$ & $\dots$ & $-323.7$ & $0.7$ & $0.1525$ & $0.0136$ & $6.5575$ & $0.5866$ & $5.4878$ & $0.4125$ & $0.0752$ & $6.1597$ & $0.8309$ & $0.1349$ & $3.0016$ & $0.0146$ & $-16.2935$ & $0.0114$ & $0.1404$ & $4630$ & $1.200$ & $-2.91$ & $4.59$ & $0.23$ & $5.75$ & $0.84$ & $6.36$ & D & $0.36$ & $5.05$ & D & $0.54$ & $0.50$ & D & $\dots$ & $\dots$ & X & $0.83$ & $0.10$ & D & $1.64$ & $-0.75$ & D & CEMP-$r$ & 2016ApJ...833...21P & 2014AJ....148...81M & STARHORSE\\
BPS CS 22879$-$0029 & 6682031714490444800 & $20$ $38$ $52.80$ & $-38$ $36$ $36.0$ & $14.450$ & $14.303$ & $0.663$ & $14.326$ & $-161.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8507$ & $0.0228$ & $1.1755$ & $0.0316$ & $1.1178$ & $0.0308$ & $0.0275$ & $1.1332$ & $0.0498$ & $0.0439$ & $22.4366$ & $0.0218$ & $-48.3238$ & $0.0156$ & $0.1686$ & $5920$ & $3.700$ & $-2.35$ & $5.15$ & $1.26$ & $7.34$ & $1.26$ & $7.34$ & D & $0.23$ & $5.48$ & D & $0.79$ & $1.31$ & D & $\dots$ & $\dots$ & X & $1.19$ & $1.02$ & D & $0.39$ & $-1.44$ & D & CEMP-$s$ & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
2MASS J20385893$-$0252115 & 4224862129672842752 & $20$ $38$ $60.00$ & $-02$ $52$ $12.0$ & $11.797$ & $11.294$ & $1.627$ & $11.599$ & $-178.5$ & $2.0$ & $-175.9$ & $0.6$ & $0.1260$ & $0.0182$ & $7.9383$ & $1.1478$ & $6.6242$ & $0.6896$ & $0.1041$ & $5.3987$ & $0.2182$ & $0.0404$ & $2.8769$ & $0.0187$ & $-2.6613$ & $0.0147$ & $0.1494$ & $4280$ & $0.060$ & $-2.16$ & $5.34$ & $0.22$ & $6.49$ & $0.77$ & $7.04$ & D & $0.40$ & $5.84$ & D & $0.39$ & $1.10$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.24$ & D & $0.59$ & $-1.05$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
HD 196944 & 6907236881547590144 & $20$ $40$ $45.60$ & $-06$ $47$ $60.0$ & $8.400$ & $8.198$ & $0.908$ & $8.263$ & $-169.8$ & $2.0$ & $-173.3$ & $0.5$ & $1.9082$ & $0.0748$ & $0.5240$ & $0.0205$ & $0.5156$ & $0.0175$ & $0.0340$ & $0.5025$ & $0.0265$ & $0.0528$ & $38.6021$ & $0.0853$ & $-30.2714$ & $0.0649$ & $0.2679$ & $5310$ & $1.750$ & $-2.39$ & $5.11$ & $1.19$ & $7.23$ & $1.35$ & $7.39$ & D & $0.41$ & $5.62$ & D & $0.94$ & $1.42$ & D & $\dots$ & $\dots$ & X & $1.47$ & $1.26$ & D & $0.12$ & $-1.75$ & D & CEMP-$s$ & 2014AJ....147..136R & 2000A&A...355L..27H & STARHORSE\\
BPS CS 22955$-$0174 & 6806586625070080768 & $20$ $42$ $04.80$ & $-23$ $49$ $12.0$ & $14.380$ & $14.243$ & $0.804$ & $14.288$ & $8.0$ & $2.0$ & $-4.5$ & $4.1$ & $0.0955$ & $0.0213$ & $10.4746$ & $2.3318$ & $6.3926$ & $0.8965$ & $0.1402$ & $5.9886$ & $0.5994$ & $0.1001$ & $-5.5768$ & $0.0229$ & $-7.3320$ & $0.0165$ & $0.5118$ & $5520$ & $1.350$ & $-3.10$ & $4.40$ & $0.50$ & $5.83$ & $1.01$ & $6.34$ & D & $0.61$ & $5.11$ & D & $0.40$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.23$ & $-1.15$ & D & $0.35$ & $-2.23$ & D & CEMP-no & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
RAVE J204450.7$-$371400 & 6778282545773246336 & $20$ $44$ $50.40$ & $-37$ $13$ $48.0$ & $12.350$ & $11.966$ & $1.402$ & $12.178$ & $\dots$ & $\dots$ & $162.5$ & $0.7$ & $0.0643$ & $0.0142$ & $15.5506$ & $3.4272$ & $11.9783$ & $2.2053$ & $0.1841$ & $\dots$ & $\dots$ & $\dots$ & $3.2205$ & $0.0137$ & $-5.6211$ & $0.0124$ & $0.3015$ & $4558$ & $0.900$ & $-2.84$ & $4.66$ & $1.02$ & $6.61$ & $1.53$ & $7.12$ & D & $0.48$ & $5.24$ & D & $0.63$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.69$ & $-1.35$ & D & $0.10$ & $-2.22$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & $\dots$\\
BPS CS 22880$-$0074 & 6857039159217958144 & $20$ $46$ $02.40$ & $-20$ $59$ $24.0$ & $13.270$ & $13.114$ & $0.827$ & $13.163$ & $97.0$ & $2.0$ & $58.9$ & $3.1$ & $1.0400$ & $0.0196$ & $0.9615$ & $0.0181$ & $0.9218$ & $0.0146$ & $0.0159$ & $\dots$ & $\dots$ & $\dots$ & $9.2860$ & $0.0197$ & $-62.0377$ & $0.0135$ & $0.2675$ & $6050$ & $4.000$ & $-1.80$ & $5.70$ & $1.62$ & $8.25$ & $1.62$ & $8.25$ & D & $0.06$ & $5.86$ & D & $0.26$ & $1.33$ & D & $\dots$ & $\dots$ & X & $1.31$ & $1.69$ & D & $0.56$ & $-0.72$ & D & CEMP-$s$ & 2001AJ....122.1545P & 2005AJ....130.2804R & $\dots$\\
SDSS J204728.84$+$001553.8 & 4227964882766196096 & $20$ $47$ $28.80$ & $+00$ $15$ $36.0$ & $\dots$ & $16.156$ & $0.778$ & $16.196$ & $-417.9$ & $2.0$ & $\dots$ & $\dots$ & $0.6066$ & $0.0501$ & $1.6485$ & $0.1363$ & $1.6345$ & $0.1128$ & $0.0690$ & $1.7569$ & $0.1964$ & $0.1118$ & $19.8081$ & $0.0515$ & $-30.4001$ & $0.0385$ & $0.1858$ & $6383$ & $4.360$ & $-2.36$ & $5.14$ & $2.00$ & $8.07$ & $2.00$ & $8.07$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
HD 198269 & 1812812550689358336 & $20$ $48$ $36.00$ & $+17$ $50$ $24.0$ & $8.120$ & $7.810$ & $1.339$ & $7.998$ & $\dots$ & $\dots$ & $-209.5$ & $0.6$ & $1.1952$ & $0.0439$ & $0.8367$ & $0.0307$ & $0.8243$ & $0.0327$ & $0.0396$ & $0.7996$ & $0.0281$ & $0.0351$ & $37.2123$ & $0.0437$ & $-43.0908$ & $0.0405$ & $0.2214$ & $4500$ & $1.500$ & $-2.03$ & $5.47$ & $2.30$ & $8.70$ & $2.35$ & $8.75$ & D & $0.53$ & $6.10$ & D & $1.06$ & $1.90$ & D & $\dots$ & $\dots$ & X & $1.24$ & $1.39$ & D & $\dots$ & $\dots$ & X & unknown & 2016MNRAS.455..402G & Simbad & STARHORSE\\
BPS CS 30314$-$0067 & 6779790049231492096 & $20$ $52$ $50.40$ & $-34$ $19$ $48.0$ & $11.850$ & $11.461$ & $1.388$ & $11.668$ & $145.6$ & $2.0$ & $146.0$ & $0.8$ & $0.1998$ & $0.0197$ & $5.0048$ & $0.4934$ & $3.8372$ & $0.4928$ & $0.1284$ & $4.6795$ & $0.8993$ & $0.1922$ & $-10.4556$ & $0.0180$ & $-6.9388$ & $0.0165$ & $0.4466$ & $4320$ & $0.500$ & $-3.01$ & $4.49$ & $0.55$ & $5.97$ & $1.21$ & $6.63$ & D & $0.26$ & $4.85$ & D & $-0.36$ & $-0.50$ & D & $\dots$ & $\dots$ & X & $-0.55$ & $-1.38$ & D & $-0.62$ & $-3.11$ & D & CEMP-$i$ & 2014ApJ...784..158R & 2005AJ....130.2804R & STARHORSE\\
SDSS J205252.68$+$010939.3 & 4228501650598673920 & $20$ $52$ $52.80$ & $+01$ $09$ $36.0$ & $\dots$ & $16.828$ & $0.829$ & $16.877$ & $-184.2$ & $2.0$ & $\dots$ & $\dots$ & $0.4840$ & $0.0743$ & $2.0662$ & $0.3174$ & $2.2333$ & $0.2967$ & $0.1329$ & $2.0560$ & $0.3874$ & $0.1884$ & $-11.1160$ & $0.0941$ & $-5.7608$ & $0.0647$ & $-0.2037$ & $6440$ & $4.000$ & $-3.96$ & $3.54$ & $2.63$ & $7.10$ & $2.63$ & $7.10$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013A&A...552A.107S & $\dots$ & STARHORSE\\
2MASS J20542346$-$0033097 & 4227297165674750336 & $20$ $54$ $24.00$ & $+00$ $33$ $00.0$ & $11.650$ & $11.106$ & $1.636$ & $11.414$ & $\dots$ & $\dots$ & $-62.4$ & $0.4$ & $0.1995$ & $0.0280$ & $5.0121$ & $0.7021$ & $4.6802$ & $0.6001$ & $0.1282$ & $4.4136$ & $0.4833$ & $0.1095$ & $-2.6085$ & $0.0312$ & $-1.0209$ & $0.0214$ & $0.0850$ & $4405$ & $0.130$ & $-2.62$ & $4.88$ & $0.78$ & $6.59$ & $1.27$ & $7.08$ & D & $0.83$ & $5.81$ & D & $0.63$ & $0.88$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.71$ & D & $-0.18$ & $-2.28$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
RAVE J205609.1$-$133118 & 6888560851915102464 & $20$ $56$ $09.60$ & $-13$ $31$ $12.0$ & $10.192$ & $9.949$ & $1.090$ & $10.059$ & $\dots$ & $\dots$ & $122.5$ & $0.5$ & $0.9708$ & $0.0148$ & $1.0300$ & $0.0157$ & $0.9995$ & $0.0161$ & $0.0161$ & $0.9956$ & $0.0327$ & $0.0328$ & $-19.4626$ & $0.0149$ & $-84.3474$ & $0.0117$ & $0.2033$ & $4918$ & $1.650$ & $-2.24$ & $5.26$ & $0.61$ & $6.80$ & $0.90$ & $7.09$ & D & $0.50$ & $5.86$ & D & $0.07$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.26$ & D & $0.18$ & $-1.54$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
2MASS J20584918$-$0354340 & 6915405153429721216 & $20$ $58$ $50.40$ & $-03$ $54$ $36.0$ & $11.536$ & $11.226$ & $1.124$ & $11.345$ & $-158.8$ & $2.0$ & $-161.2$ & $0.3$ & $0.5445$ & $0.0313$ & $1.8365$ & $0.1056$ & $1.6355$ & $0.0659$ & $0.0403$ & $1.6296$ & $0.1658$ & $0.1018$ & $-7.2159$ & $0.0345$ & $-26.0097$ & $0.0258$ & $0.2804$ & $4831$ & $1.650$ & $-2.36$ & $5.14$ & $0.40$ & $6.47$ & $0.73$ & $6.80$ & D & $0.36$ & $5.60$ & D & $-0.24$ & $0.27$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.27$ & D & $0.36$ & $-1.48$ & D & CEMP-no & 2018ApJ...868..110S & 2014AJ....148...81M & STARHORSE\\
GALAH 150607006101073 & 6478132196562137088 & $21$ $03$ $07.20$ & $-49$ $16$ $48.0$ & $\dots$ & $12.860$ & $1.267$ & $13.024$ & $297.6$ & $0.2$ & $297.7$ & $1.5$ & $0.1419$ & $0.0159$ & $7.0496$ & $0.7923$ & $5.7346$ & $0.9210$ & $0.1606$ & $\dots$ & $\dots$ & $\dots$ & $3.6252$ & $0.0139$ & $-6.0475$ & $0.0119$ & $-0.0800$ & $4647$ & $1.368$ & $-2.01$ & $5.49$ & $0.33$ & $6.75$ & $0.71$ & $7.13$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.10$ & D & $-0.31$ & $-0.14$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & $\dots$\\
BPS CS 22897$-$0008 & 6449369934453211264 & $21$ $03$ $12.00$ & $-65$ $05$ $24.0$ & $13.330$ & $13.013$ & $1.079$ & $13.120$ & $260.0$ & $2.0$ & $267.1$ & $1.1$ & $0.2055$ & $0.0134$ & $4.8656$ & $0.3173$ & $4.5093$ & $0.4517$ & $0.1002$ & $4.1057$ & $0.3148$ & $0.0767$ & $-1.7589$ & $0.0088$ & $-6.3333$ & $0.0139$ & $-0.3264$ & $4550$ & $0.700$ & $-3.73$ & $3.77$ & $0.50$ & $5.20$ & $1.22$ & $5.92$ & D & $0.50$ & $4.37$ & D & $0.57$ & $-0.29$ & D & $\dots$ & $\dots$ & X & $-1.27$ & $-2.82$ & D & $-0.13$ & $-3.34$ & D & CEMP-no & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
BPS CS 29498$-$0043 & 6788448668941293952 & $21$ $03$ $52.80$ & $-29$ $42$ $36.0$ & $13.720$ & $13.353$ & $1.344$ & $13.543$ & $-32.5$ & $2.0$ & $-31.3$ & $1.1$ & $0.0611$ & $0.0182$ & $16.3665$ & $4.8857$ & $8.3401$ & $0.5524$ & $0.0662$ & $7.3160$ & $0.9978$ & $0.1364$ & $-3.1916$ & $0.0168$ & $-4.8692$ & $0.0136$ & $0.4950$ & $4440$ & $0.500$ & $-3.85$ & $3.65$ & $2.73$ & $7.31$ & $3.03$ & $7.61$ & D & $1.76$ & $5.51$ & D & $0.08$ & $-0.90$ & D & $\dots$ & $\dots$ & X & $-0.51$ & $-2.18$ & D & $\dots$ & $\dots$ & X & unknown & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
BPS CS 30492$-$0016 & 6773603642760602880 & $21$ $04$ $50.40$ & $-40$ $15$ $00.0$ & $13.890$ & $13.728$ & $0.726$ & $13.759$ & $46.0$ & $2.0$ & $71.5$ & $3.6$ & $2.0714$ & $0.0170$ & $0.4828$ & $0.0040$ & $0.4751$ & $0.0032$ & $0.0067$ & $0.4729$ & $0.0064$ & $0.0136$ & $31.7777$ & $0.0170$ & $-85.5562$ & $0.0167$ & $0.3528$ & $5570$ & $3.350$ & $-3.40$ & $4.10$ & $0.75$ & $5.78$ & $0.75$ & $5.78$ & D & $0.78$ & $4.98$ & D & <-1.70 & $\dots$ & U & $\dots$ & $\dots$ & X & <+0.04 & $\dots$ & U & <+1.38 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
BPS CS 22898$-$0027 & 6833621515754973952 & $21$ $05$ $45.60$ & $-18$ $37$ $12.0$ & $12.760$ & $12.716$ & $0.738$ & $12.750$ & $-64.0$ & $2.0$ & $-44.9$ & $2.2$ & $1.6620$ & $0.0187$ & $0.6017$ & $0.0068$ & $0.5903$ & $0.0056$ & $0.0094$ & $0.5924$ & $0.0089$ & $0.0151$ & $-8.3247$ & $0.0182$ & $-79.0287$ & $0.0130$ & $0.2761$ & $6240$ & $3.720$ & $-2.30$ & $5.20$ & $2.46$ & $8.59$ & $2.46$ & $8.59$ & D & $\dots$ & $\dots$ & X & $0.69$ & $1.26$ & D & $\dots$ & $\dots$ & X & $2.21$ & $2.09$ & D & $1.90$ & $0.12$ & D & CEMP-$i$ & 2012A&A...548A..34A & 2005AJ....130.2804R & STARHORSE\\
HD 201626 & 1841916486040590080 & $21$ $10$ $00.00$ & $+26$ $37$ $12.0$ & $8.160$ & $7.832$ & $1.217$ & $7.979$ & $-146.6$ & $2.0$ & $-140.4$ & $0.3$ & $3.5754$ & $0.1040$ & $0.2797$ & $0.0081$ & $0.2778$ & $0.0067$ & $0.0242$ & $0.2813$ & $0.0124$ & $0.0442$ & $-47.3121$ & $0.0963$ & $28.7904$ & $0.1004$ & $-0.1004$ & $5175$ & $2.800$ & $-1.51$ & $5.99$ & $1.48$ & $8.40$ & $1.50$ & $8.42$ & D & $0.27$ & $6.36$ & D & $1.34$ & $2.70$ & D & $\dots$ & $\dots$ & X & $1.73$ & $2.40$ & D & $0.95$ & $-0.04$ & D & CEMP-$s$ & 2015ApJ...812..109P & 2002yCat.2237....0D & STARHORSE\\
2MASS J21140151$-$0616102 & 6910940758263238912 & $21$ $14$ $02.40$ & $-06$ $16$ $12.0$ & $11.410$ & $10.862$ & $1.222$ & $11.011$ & $-160.3$ & $2.0$ & $-159.9$ & $0.1$ & $0.4389$ & $0.0171$ & $2.2786$ & $0.0890$ & $2.1160$ & $0.0648$ & $0.0306$ & $2.1713$ & $0.1607$ & $0.0740$ & $-20.6987$ & $0.0182$ & $-6.5392$ & $0.0160$ & $0.3317$ & $4999$ & $1.480$ & $-2.43$ & $5.07$ & $1.37$ & $7.37$ & $1.56$ & $7.56$ & D & $0.52$ & $5.69$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.00$ & $0.75$ & D & $0.84$ & $-1.07$ & D & CEMP-$i$ & 2019ApJ...875...89M & 2000A&A...355L..27H & STARHORSE\\
RAVE J211413.5$-$572636 & 6456657566240502784 & $21$ $14$ $14.40$ & $-57$ $26$ $24.0$ & $10.546$ & $10.258$ & $1.153$ & $10.385$ & $\dots$ & $\dots$ & $157.8$ & $0.4$ & $0.6260$ & $0.0147$ & $1.5974$ & $0.0376$ & $1.5321$ & $0.0369$ & $0.0241$ & $1.4638$ & $0.0556$ & $0.0380$ & $-1.7687$ & $0.0136$ & $-11.5709$ & $0.0128$ & $-0.1842$ & $4828$ & $1.300$ & $-2.61$ & $4.89$ & $0.94$ & $6.76$ & $1.32$ & $7.14$ & D & $0.37$ & $5.36$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.13$ & $-1.56$ & D & $0.00$ & $-2.09$ & D & CEMP-no & 2020ApJ...905...20R & 2014AJ....148...81M & STARHORSE\\
BPS CS 30492$-$0110 & 6583725956102513024 & $21$ $21$ $45.60$ & $-38$ $08$ $60.0$ & $14.630$ & $14.350$ & $1.137$ & $14.473$ & $44.0$ & $2.0$ & $44.5$ & $3.5$ & $0.1099$ & $0.0241$ & $9.1007$ & $1.9978$ & $5.8271$ & $0.4305$ & $0.0739$ & $6.1457$ & $1.2801$ & $0.2083$ & $3.5315$ & $0.0225$ & $-1.0497$ & $0.0226$ & $0.5164$ & $4660$ & $1.050$ & $-3.16$ & $4.34$ & $0.01$ & $5.28$ & $0.77$ & $6.04$ & D & $0.42$ & $4.86$ & D & $-0.09$ & $-0.38$ & D & $\dots$ & $\dots$ & X & $-0.54$ & $-1.52$ & D & $0.17$ & $-2.47$ & D & CEMP-no & 2014AJ....147..136R & 2007ApJS..168..277B & STARHORSE\\
HE 2122$-$4707 & 6575376887573173376 & $21$ $25$ $45.60$ & $-46$ $53$ $60.0$ & $15.320$ & $15.074$ & $1.062$ & $15.176$ & $78.9$ & $2.0$ & $\dots$ & $\dots$ & $0.1573$ & $0.0299$ & $6.3576$ & $1.2072$ & $4.6312$ & $0.5788$ & $0.1250$ & $4.0470$ & $0.5555$ & $0.1373$ & $0.0765$ & $0.0263$ & $-13.4773$ & $0.0241$ & $0.1657$ & $5147$ & $2.500$ & $-2.42$ & $5.08$ & $1.72$ & $7.73$ & $1.74$ & $7.75$ & D & $0.38$ & $5.56$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.98$ & $1.74$ & D & $2.00$ & $0.10$ & D & CEMP-$r$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 2123$-$0329 & 2684404076678702208 & $21$ $26$ $09.60$ & $-03$ $16$ $48.0$ & $\dots$ & $13.037$ & $1.105$ & $13.151$ & $-219.4$ & $2.0$ & $-217.7$ & $3.1$ & $0.2442$ & $0.0205$ & $4.0951$ & $0.3432$ & $3.3896$ & $0.2833$ & $0.0836$ & $3.3307$ & $0.5783$ & $0.1736$ & $-0.7271$ & $0.0237$ & $-11.0983$ & $0.0134$ & $0.0337$ & $4725$ & $1.150$ & $-3.22$ & $4.28$ & $0.40$ & $5.61$ & $1.05$ & $6.26$ & D & $0.58$ & $4.96$ & D & $-0.23$ & $-0.58$ & D & $\dots$ & $\dots$ & X & $-0.85$ & $-1.89$ & D & <+0.58 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE\\
BPS CS 30322$-$0023 & 6575826484749286272 & $21$ $30$ $31.20$ & $-46$ $16$ $12.0$ & $12.167$ & $11.804$ & $1.439$ & $12.031$ & $118.7$ & $2.0$ & $116.5$ & $0.8$ & $0.0769$ & $0.0136$ & $13.0063$ & $2.2952$ & $9.5555$ & $0.9539$ & $0.0998$ & $7.8542$ & $0.5939$ & $0.0756$ & $5.6523$ & $0.0119$ & $-1.5323$ & $0.0105$ & $0.1131$ & $4100$ & $-0.300$ & $-3.50$ & $4.00$ & $0.67$ & $5.60$ & $1.40$ & $6.33$ & D & $0.84$ & $4.94$ & D & $-0.37$ & $-1.00$ & D & $\dots$ & $\dots$ & X & $0.62$ & $-0.70$ & D & $-0.42$ & $-3.40$ & D & unknown & 2006A&A...455.1059M & 2012yCat.1322....0Z & STARHORSE\\
HE 2133$-$1426 & 6841937882405108352 & $21$ $36$ $07.20$ & $-14$ $12$ $36.0$ & $15.480$ & $15.352$ & $0.698$ & $15.380$ & $19.6$ & $2.0$ & $\dots$ & $\dots$ & $0.7678$ & $0.0433$ & $1.3024$ & $0.0735$ & $1.2430$ & $0.0623$ & $0.0501$ & $1.2806$ & $0.0760$ & $0.0594$ & $22.3007$ & $0.0424$ & $-3.0339$ & $0.0303$ & $0.4653$ & $6300$ & $4.100$ & $-3.37$ & $4.13$ & $2.00$ & $7.06$ & $2.00$ & $7.06$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
BPS CS 22948$-$0027 & 6585479578366156672 & $21$ $37$ $45.60$ & $-39$ $27$ $36.0$ & $12.660$ & $12.439$ & $1.120$ & $12.556$ & $-77.0$ & $2.0$ & $-65.7$ & $1.5$ & $0.3642$ & $0.0176$ & $2.7459$ & $0.1329$ & $2.5598$ & $0.0951$ & $0.0371$ & $2.4492$ & $0.1757$ & $0.0718$ & $1.9119$ & $0.0131$ & $-31.1854$ & $0.0116$ & $0.2671$ & $4800$ & $1.800$ & $-2.47$ & $5.03$ & $2.53$ & $8.49$ & $2.58$ & $8.54$ & D & $0.29$ & $5.42$ & D & $0.95$ & $1.35$ & D & $\dots$ & $\dots$ & X & $2.21$ & $1.92$ & D & $1.87$ & $-0.08$ & D & CEMP-$i$ & 2005A&A...429.1031B & 2007ApJ...655..492A & STARHORSE\\
GALAH 140607002001090 & 6459226265921004928 & $21$ $39$ $07.20$ & $-56$ $47$ $60.0$ & $13.107$ & $12.719$ & $1.424$ & $12.940$ & $108.5$ & $0.2$ & $108.1$ & $0.8$ & $0.1005$ & $0.0132$ & $9.9544$ & $1.3050$ & $7.8487$ & $0.5279$ & $0.0673$ & $8.4567$ & $0.5871$ & $0.0694$ & $4.6382$ & $0.0124$ & $-6.1155$ & $0.0112$ & $-0.0090$ & $4320$ & $1.090$ & $-2.28$ & $5.22$ & $0.13$ & $6.28$ & $0.73$ & $6.88$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $-0.08$ & D & $-0.48$ & $-0.58$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & 2012yCat.1322....0Z & STARHORSE\\
BPS CS 29495$-$0042 & 6810588984830899968 & $21$ $39$ $12.00$ & $-28$ $18$ $00.0$ & $13.680$ & $13.510$ & $0.907$ & $13.574$ & $-80.0$ & $2.0$ & $-93.4$ & $1.7$ & $0.1966$ & $0.0168$ & $5.0858$ & $0.4344$ & $4.1464$ & $0.2409$ & $0.0581$ & $4.2937$ & $0.1077$ & $0.0251$ & $6.8649$ & $0.0179$ & $0.2346$ & $0.0150$ & $0.3884$ & $5180$ & $2.550$ & $-2.18$ & $5.32$ & $0.71$ & $6.96$ & $0.72$ & $6.97$ & D & $0.02$ & $5.44$ & D & $0.56$ & $1.25$ & D & $\dots$ & $\dots$ & X & $1.43$ & $1.43$ & D & $0.25$ & $-1.41$ & D & CEMP-$s$ & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
HE 2138$-$0314 & 2674056091713363840 & $21$ $40$ $40.80$ & $-03$ $01$ $12.0$ & $\dots$ & $13.176$ & $0.969$ & $13.255$ & $-373.5$ & $2.0$ & $-373.1$ & $3.1$ & $0.3475$ & $0.0178$ & $2.8774$ & $0.1471$ & $2.5099$ & $0.0985$ & $0.0392$ & $2.5721$ & $0.2184$ & $0.0849$ & $0.0984$ & $0.0199$ & $1.2361$ & $0.0119$ & $0.1485$ & $5015$ & $1.900$ & $-3.29$ & $4.21$ & $0.78$ & $5.92$ & $0.82$ & $5.96$ & D & $0.49$ & $4.80$ & D & $-0.10$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.85$ & $-1.96$ & D & <+1.01 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE\\
HE 2138$-$3336 & 6592196529260126976 & $21$ $41$ $21.60$ & $-33$ $22$ $12.0$ & $14.800$ & $14.672$ & $0.763$ & $14.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.2463$ & $0.0249$ & $0.8023$ & $0.0160$ & $0.7804$ & $0.0160$ & $0.0205$ & $0.7640$ & $0.0219$ & $0.0286$ & $-15.2216$ & $0.0245$ & $-31.7232$ & $0.0205$ & $0.4540$ & $5850$ & $3.600$ & $-2.79$ & $4.71$ & $2.44$ & $8.08$ & $2.44$ & $8.08$ & D & $0.57$ & $5.38$ & D & $0.27$ & $0.35$ & D & $\dots$ & $\dots$ & X & $1.91$ & $1.30$ & D & $1.09$ & $-1.18$ & D & CEMP-$s$ & 2013ApJ...770..104P & 2012yCat.1322....0Z & STARHORSE\\
HE 2139$-$5432 & 6461736966363075200 & $21$ $42$ $43.20$ & $-54$ $18$ $36.0$ & $\dots$ & $14.970$ & $0.915$ & $15.036$ & $115.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1015$ & $0.0234$ & $9.8476$ & $2.2672$ & $7.3694$ & $1.2965$ & $0.1759$ & $7.7850$ & $0.9312$ & $0.1196$ & $2.3768$ & $0.0219$ & $-4.5003$ & $0.0191$ & $-0.0609$ & $5416$ & $3.040$ & $-4.02$ & $3.48$ & $2.60$ & $7.01$ & $2.61$ & $7.02$ & D & $1.61$ & $5.19$ & D & $-0.56$ & $-1.71$ & D & $\dots$ & $\dots$ & X & <-0.33 & $\dots$ & U & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
BPS CS 22956$-$0028 & 6402817333686791296 & $21$ $44$ $48.00$ & $-63$ $22$ $12.0$ & $13.000$ & $12.871$ & $0.534$ & $12.882$ & $14.0$ & $2.0$ & $28.0$ & $3.1$ & $1.4199$ & $0.0520$ & $0.7043$ & $0.0258$ & $0.7231$ & $0.0400$ & $0.0553$ & $0.6721$ & $0.0479$ & $0.0712$ & $67.1647$ & $0.0452$ & $-83.9559$ & $0.0577$ & $-0.4586$ & $6900$ & $3.900$ & $-2.08$ & $5.42$ & $1.73$ & $8.08$ & $1.73$ & $8.08$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.37$ & $0.47$ & D & $\dots$ & $\dots$ & X & unknown & 2003ApJ...591..936S & 1992AJ....103..267B & STARHORSE\\
HE 2141$-$3741 & 6586084653360277504 & $21$ $44$ $50.40$ & $-37$ $28$ $12.0$ & $13.470$ & $13.235$ & $0.965$ & $13.313$ & $-166.0$ & $2.0$ & $-169.8$ & $1.9$ & $0.1872$ & $0.0155$ & $5.3426$ & $0.4417$ & $4.0924$ & $0.1640$ & $0.0401$ & $4.6367$ & $0.5364$ & $0.1157$ & $-0.2102$ & $0.0125$ & $-6.5102$ & $0.0120$ & $0.4089$ & $4945$ & $1.000$ & $-3.30$ & $4.20$ & $0.07$ & $5.20$ & $0.83$ & $5.96$ & D & $0.48$ & $4.78$ & D & $-0.57$ & $-1.00$ & D & $\dots$ & $\dots$ & X & $-1.28$ & $-2.40$ & D & $-0.17$ & $-2.95$ & D & CEMP-no & 2014ApJ...781...40P & 2005AJ....130.2804R & STARHORSE\\
HE 2142$-$5656 & 6460491700725230848 & $21$ $46$ $21.60$ & $-56$ $42$ $36.0$ & $\dots$ & $13.770$ & $1.061$ & $13.872$ & $103.4$ & $2.0$ & $106.1$ & $2.5$ & $0.1634$ & $0.0137$ & $6.1194$ & $0.5125$ & $4.7458$ & $0.2245$ & $0.0473$ & $4.3722$ & $0.2711$ & $0.0620$ & $-9.2207$ & $0.0126$ & $-5.0551$ & $0.0129$ & $-0.1149$ & $4939$ & $1.850$ & $-2.87$ & $4.63$ & $0.95$ & $6.51$ & $1.05$ & $6.61$ & D & $0.34$ & $5.07$ & D & $-0.19$ & $-0.19$ & D & $\dots$ & $\dots$ & X & $-0.62$ & $-1.31$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
HE 2144$-$1832 & 6836685309200961792 & $21$ $46$ $55.20$ & $-18$ $18$ $00.0$ & $10.970$ & $10.685$ & $1.431$ & $10.907$ & $137.2$ & $2.0$ & $141.2$ & $0.6$ & $0.2901$ & $0.0174$ & $3.4468$ & $0.2062$ & $2.8825$ & $0.1880$ & $0.0652$ & $2.7568$ & $0.2172$ & $0.0788$ & $-13.7833$ & $0.0186$ & $-7.1982$ & $0.0151$ & $0.4404$ & $4264$ & $0.600$ & $-1.63$ & $5.87$ & $1.80$ & $8.60$ & $1.85$ & $8.65$ & D & $\dots$ & $\dots$ & X & $0.66$ & $1.90$ & D & $\dots$ & $\dots$ & X & $1.49$ & $2.04$ & D & $2.21$ & $1.10$ & D & CEMP-$r$ & 2021ApJ...922...28P & 2000A&A...355L..27H & STARHORSE\\
BPS CS 22944$-$0032 & 6843367247521239424 & $21$ $47$ $43.20$ & $-13$ $40$ $12.0$ & $13.280$ & $13.068$ & $0.929$ & $13.138$ & $30.0$ & $2.0$ & $19.1$ & $2.7$ & $0.6267$ & $0.0142$ & $1.5956$ & $0.0360$ & $1.4888$ & $0.0297$ & $0.0199$ & $1.5247$ & $0.0572$ & $0.0375$ & $-9.4958$ & $0.0143$ & $-46.4437$ & $0.0131$ & $0.4809$ & $5528$ & $3.440$ & $-2.64$ & $4.86$ & $0.78$ & $6.57$ & $0.78$ & $6.57$ & D & $\dots$ & $\dots$ & X & $0.47$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-1.07$ & $-1.53$ & D & <+0.32 & $\dots$ & U & unknown & 2007ApJ...667.1185L & 2014AJ....147..136R & STARHORSE\\
BPS CS 29493$-$0050 & 6617263981327292672 & $21$ $49$ $26.40$ & $-29$ $45$ $36.0$ & $14.390$ & $14.251$ & $0.611$ & $14.268$ & $-95.0$ & $2.0$ & $-92.7$ & $4.1$ & $0.9425$ & $0.0210$ & $1.0611$ & $0.0236$ & $1.0203$ & $0.0198$ & $0.0194$ & $1.0195$ & $0.0131$ & $0.0128$ & $-25.1610$ & $0.0232$ & $-71.9773$ & $0.0175$ & $0.2622$ & $6270$ & $3.800$ & $-2.89$ & $4.61$ & $0.81$ & $6.35$ & $0.81$ & $6.35$ & D & $0.42$ & $5.13$ & D & $0.14$ & $0.12$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $-1.43$ & D & <+1.33 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
HE 2148$-$1247 & 6843843232976731136 & $21$ $51$ $16.80$ & $-12$ $33$ $36.0$ & $14.790$ & $14.653$ & $0.652$ & $14.675$ & $40.9$ & $2.0$ & $\dots$ & $\dots$ & $0.4802$ & $0.0351$ & $2.0824$ & $0.1522$ & $1.8491$ & $0.1296$ & $0.0701$ & $1.8724$ & $0.1741$ & $0.0930$ & $30.7659$ & $0.0366$ & $-23.8616$ & $0.0239$ & $0.2667$ & $6380$ & $3.900$ & $-2.30$ & $5.20$ & $1.91$ & $8.04$ & $1.91$ & $8.04$ & D & $0.36$ & $5.66$ & D & $0.84$ & $1.41$ & D & $\dots$ & $\dots$ & X & $2.29$ & $2.17$ & D & $1.95$ & $0.17$ & D & CEMP-$i$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 2150$-$0825 & 2618673691022017280 & $21$ $52$ $60.00$ & $-08$ $11$ $24.0$ & $14.959$ & $14.812$ & $0.727$ & $14.844$ & $-63.3$ & $2.0$ & $\dots$ & $\dots$ & $0.6486$ & $0.0324$ & $1.5419$ & $0.0771$ & $1.4551$ & $0.0678$ & $0.0466$ & $1.4338$ & $0.1108$ & $0.0773$ & $-13.0701$ & $0.0316$ & $-9.3931$ & $0.0250$ & $0.5122$ & $5960$ & $3.670$ & $-1.98$ & $5.52$ & $1.31$ & $7.76$ & $1.31$ & $7.76$ & D & $0.33$ & $5.95$ & D & $0.75$ & $1.64$ & D & $\dots$ & $\dots$ & X & $1.65$ & $1.85$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 2153$-$2323 & 6813808595395210880 & $21$ $56$ $38.40$ & $-23$ $09$ $36.0$ & $14.500$ & $14.381$ & $1.434$ & $14.605$ & $\dots$ & $\dots$ & $-246.1$ & $3.6$ & $-0.0409$ & $0.0247$ & $-24.4769$ & $14.8262$ & $9.8483$ & $2.4592$ & $0.2497$ & $13.6606$ & $2.4705$ & $0.1808$ & $-0.4776$ & $0.0240$ & $-3.8124$ & $0.0221$ & $0.3370$ & $4300$ & $0.600$ & $-2.40$ & $5.10$ & $1.60$ & $7.63$ & $1.80$ & $7.83$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & Simbad & STARHORSE\\
BPS CS 22956$-$0050 & 6399358510623784192 & $21$ $58$ $04.80$ & $-65$ $13$ $12.0$ & $14.250$ & $13.992$ & $1.075$ & $14.097$ & $2.0$ & $2.0$ & $1.6$ & $3.1$ & $0.1105$ & $0.0156$ & $9.0515$ & $1.2812$ & $5.7086$ & $0.3216$ & $0.0563$ & $6.0150$ & $1.7721$ & $0.2946$ & $-1.4221$ & $0.0119$ & $-6.0841$ & $0.0145$ & $-0.2801$ & $4640$ & $1.000$ & $-3.57$ & $3.93$ & $0.16$ & $5.02$ & $0.89$ & $5.75$ & D & $0.57$ & $4.60$ & D & $-0.54$ & $-1.24$ & D & $\dots$ & $\dots$ & X & $-1.00$ & $-2.39$ & D & <-0.19 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
HE 2155$-$3750 & 6586674399611837312 & $21$ $58$ $09.60$ & $-37$ $36$ $36.0$ & $13.320$ & $13.093$ & $1.057$ & $13.194$ & $62.2$ & $2.0$ & $77.5$ & $4.5$ & $0.3477$ & $0.0162$ & $2.8759$ & $0.1339$ & $2.5767$ & $0.1185$ & $0.0460$ & $2.6044$ & $0.1616$ & $0.0621$ & $7.3443$ & $0.0144$ & $-19.7359$ & $0.0112$ & $0.3077$ & $5000$ & $2.300$ & $-2.59$ & $4.91$ & $1.82$ & $7.66$ & $1.84$ & $7.68$ & D & $0.53$ & $5.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.87$ & $1.46$ & D & <+1.64 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 2155$-$2043 & 6823219517280229120 & $21$ $58$ $43.20$ & $-20$ $29$ $24.0$ & $13.156$ & $12.967$ & $1.045$ & $13.065$ & $-60.0$ & $2.0$ & $-90.9$ & $3.4$ & $0.1240$ & $0.0301$ & $8.0625$ & $1.9543$ & $5.8112$ & $0.4248$ & $0.0731$ & $5.3917$ & $0.6921$ & $0.1284$ & $10.5619$ & $0.0297$ & $-11.5439$ & $0.0254$ & $0.4185$ & $5200$ & $2.400$ & $-3.00$ & $4.50$ & $0.70$ & $6.13$ & $0.71$ & $6.14$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & 2007ApJS..168..128B & STARHORSE\\
BPS CS 29493$-$0090 & 6616035895558546304 & $21$ $59$ $04.80$ & $-31$ $16$ $12.0$ & $14.070$ & $13.769$ & $1.149$ & $13.895$ & $262.0$ & $2.0$ & $269.4$ & $4.3$ & $0.1047$ & $0.0183$ & $9.5471$ & $1.6664$ & $5.5408$ & $0.5731$ & $0.1034$ & $7.3946$ & $1.0791$ & $0.1459$ & $1.6800$ & $0.0177$ & $-2.6914$ & $0.0155$ & $0.4094$ & $4700$ & $1.300$ & $-3.10$ & $4.40$ & $0.85$ & $6.18$ & $1.36$ & $6.69$ & D & $0.96$ & $5.46$ & D & $-0.92$ & $-1.15$ & D & $\dots$ & $\dots$ & X & $0.38$ & $-0.54$ & D & $-0.22$ & $-2.80$ & D & unknown & 2014A&A...571A..40S & 2005AJ....130.2804R & STARHORSE\\
HE 2158$-$0348 & 2670262256906596224 & $22$ $00$ $40.80$ & $-03$ $34$ $12.0$ & $15.710$ & $15.453$ & $1.107$ & $15.567$ & $67.6$ & $2.0$ & $\dots$ & $\dots$ & $0.2652$ & $0.0367$ & $3.7702$ & $0.5213$ & $3.1639$ & $0.3458$ & $0.1093$ & $2.6477$ & $0.1257$ & $0.0475$ & $9.4518$ & $0.0362$ & $-11.7324$ & $0.0352$ & $0.3436$ & $5215$ & $2.500$ & $-2.66$ & $4.84$ & $1.90$ & $7.67$ & $1.92$ & $7.69$ & D & $0.64$ & $5.58$ & D & $0.65$ & $0.86$ & D & $\dots$ & $\dots$ & X & $1.68$ & $1.20$ & D & $0.74$ & $-1.40$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 2158$-$5134 & 6558131185129978624 & $22$ $01$ $31.20$ & $-51$ $20$ $24.0$ & $14.510$ & $11.923$ & $1.209$ & $12.068$ & $\dots$ & $\dots$ & $-4.0$ & $0.9$ & $0.4367$ & $0.0132$ & $2.2900$ & $0.0692$ & $2.1478$ & $0.0533$ & $0.0248$ & $2.0712$ & $0.1107$ & $0.0534$ & $6.5166$ & $0.0114$ & $2.6670$ & $0.0122$ & $0.0565$ & $4950$ & $1.900$ & $-3.00$ & $4.50$ & $2.60$ & $8.03$ & $2.66$ & $8.09$ & D & $0.80$ & $5.40$ & D & $2.60$ & $2.47$ & D & $\dots$ & $\dots$ & X & $2.30$ & $1.48$ & D & $\dots$ & $\dots$ & X & unknown & 2019A&A...623A.128H & 2012yCat.1322....0Z & STARHORSE\\
2MASS J22021636$-$0536483 & 2668962496722780544 & $22$ $02$ $16.80$ & $-05$ $36$ $36.0$ & $\dots$ & $12.058$ & $1.217$ & $12.206$ & $-105.2$ & $2.0$ & $-106.4$ & $0.8$ & $0.2154$ & $0.0160$ & $4.6430$ & $0.3456$ & $3.8203$ & $0.1992$ & $0.0521$ & $4.3070$ & $0.6850$ & $0.1590$ & $0.9232$ & $0.0178$ & $-4.3641$ & $0.0147$ & $0.1117$ & $4668$ & $0.930$ & $-2.75$ & $4.75$ & $0.05$ & $5.73$ & $0.75$ & $6.43$ & D & $\dots$ & $\dots$ & X & $0.15$ & $0.27$ & D & $\dots$ & $\dots$ & X & $-0.75$ & $-1.32$ & D & $-0.12$ & $-2.35$ & D & CEMP-no & 2018ApJ...858...92H & $\dots$ & STARHORSE\\
HE 2201$-$0345 & 2675505935233324288 & $22$ $03$ $57.60$ & $-03$ $31$ $12.0$ & $14.100$ & $13.975$ & $1.315$ & $14.155$ & $-55.9$ & $2.0$ & $-65.3$ & $4.0$ & $0.1949$ & $0.0197$ & $5.1313$ & $0.5199$ & $4.1630$ & $0.2806$ & $0.0674$ & $4.2724$ & $0.2026$ & $0.0474$ & $12.0179$ & $0.0222$ & $-5.8283$ & $0.0227$ & $0.4748$ & $4890$ & $1.920$ & $-2.80$ & $4.70$ & $2.30$ & $7.93$ & $2.36$ & $7.99$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & Simbad & STARHORSE\\
HD 209621 & 1781581300857233536 & $22$ $04$ $24.00$ & $+21$ $03$ $00.0$ & $8.860$ & $8.545$ & $1.392$ & $8.753$ & $\dots$ & $\dots$ & $-374.4$ & $6.1$ & $1.2116$ & $0.0369$ & $0.8253$ & $0.0252$ & $0.7944$ & $0.0219$ & $0.0276$ & $0.8060$ & $0.0466$ & $0.0578$ & $46.1738$ & $0.0372$ & $-11.9869$ & $0.0402$ & $0.1835$ & $4500$ & $2.000$ & $-1.94$ & $5.56$ & $1.25$ & $7.74$ & $1.30$ & $7.79$ & D & $0.17$ & $5.83$ & D & $1.02$ & $1.95$ & D & $\dots$ & $\dots$ & X & $1.70$ & $1.94$ & D & $1.35$ & $-0.07$ & D & CEMP-$i$ & 2010MNRAS.404..253G & Simbad & STARHORSE\\
BPS BS 17569$-$0049 & 2683999280305939200 & $22$ $04$ $57.60$ & $+04$ $01$ $48.0$ & $13.360$ & $13.049$ & $1.208$ & $13.194$ & $-203.0$ & $2.0$ & $-213.8$ & $2.6$ & $0.1057$ & $0.0158$ & $9.4649$ & $1.4140$ & $6.8592$ & $0.8954$ & $0.1305$ & $6.7846$ & $1.3885$ & $0.2047$ & $0.4197$ & $0.0153$ & $-3.9288$ & $0.0201$ & $0.3594$ & $4700$ & $1.200$ & $-3.00$ & $4.50$ & $0.09$ & $5.52$ & $0.73$ & $6.16$ & D & $0.35$ & $4.95$ & D & $0.53$ & $0.40$ & D & $\dots$ & $\dots$ & X & $0.27$ & $-0.55$ & D & $0.83$ & $-1.65$ & D & CEMP-$r$ & 2004A&A...416.1117C & 2005AJ....130.2804R & STARHORSE\\
HE 2202$-$4831 & 6560414664623817856 & $22$ $06$ $07.20$ & $-48$ $16$ $48.0$ & $\dots$ & $15.232$ & $0.925$ & $15.301$ & $56.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2447$ & $0.0275$ & $4.0866$ & $0.4593$ & $3.3426$ & $0.3082$ & $0.0922$ & $2.9637$ & $0.1668$ & $0.0563$ & $-5.0796$ & $0.0231$ & $-12.1312$ & $0.0235$ & $0.0345$ & $5331$ & $2.950$ & $-2.78$ & $4.72$ & $2.41$ & $8.06$ & $2.43$ & $8.08$ & D & $0.12$ & $4.94$ & D & $-0.85$ & $-0.76$ & D & $\dots$ & $\dots$ & X & $-1.28$ & $-1.88$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
BPS CS 22965$-$0054 & 2676443097097288704 & $22$ $06$ $31.20$ & $-02$ $32$ $24.0$ & $15.070$ & $14.908$ & $0.807$ & $14.953$ & $-281.9$ & $2.0$ & $\dots$ & $\dots$ & $0.6340$ & $0.0337$ & $1.5773$ & $0.0837$ & $1.4692$ & $0.0580$ & $0.0395$ & $1.4471$ & $0.0794$ & $0.0549$ & $27.3790$ & $0.0397$ & $0.9589$ & $0.0351$ & $0.3223$ & $6050$ & $3.700$ & $-2.89$ & $4.61$ & $0.74$ & $6.28$ & $0.74$ & $6.28$ & D & $-0.03$ & $4.68$ & D & $0.11$ & $0.09$ & D & $\dots$ & $\dots$ & X & <-0.78 & $\dots$ & U & <+1.45 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
HE 2204$-$4034 & 6573143057903817088 & $22$ $07$ $38.40$ & $-40$ $20$ $24.0$ & $15.560$ & $15.419$ & $0.628$ & $15.438$ & $88.7$ & $2.0$ & $\dots$ & $\dots$ & $0.3503$ & $0.0371$ & $2.8544$ & $0.3021$ & $2.4715$ & $0.1799$ & $0.0728$ & $2.6059$ & $0.1544$ & $0.0592$ & $-4.2965$ & $0.0326$ & $-42.8215$ & $0.0278$ & $0.3092$ & $6114$ & $3.800$ & $-2.98$ & $4.52$ & $1.12$ & $6.57$ & $1.12$ & $6.57$ & D & $0.34$ & $4.96$ & D & $-0.38$ & $-0.49$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-1.09$ & D & <+1.38 & $\dots$ & U & unknown & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
BPS CS 22892$-$0025 & 6827346194873228416 & $22$ $07$ $43.20$ & $-15$ $15$ $00.0$ & $14.000$ & $13.874$ & $0.639$ & $13.894$ & $168.0$ & $2.0$ & $168.6$ & $4.5$ & $1.1759$ & $0.0191$ & $0.8504$ & $0.0138$ & $0.8243$ & $0.0153$ & $0.0186$ & $0.8304$ & $0.0148$ & $0.0178$ & $51.2328$ & $0.0198$ & $-37.6282$ & $0.0159$ & $0.3387$ & $6140$ & $3.750$ & $-2.78$ & $4.72$ & $0.76$ & $6.41$ & $0.76$ & $6.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.09 & $\dots$ & U & unknown & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE\\
BPS CS 22881$-$0036 & 6573119177885573504 & $22$ $07$ $57.60$ & $-40$ $44$ $24.0$ & $13.950$ & $13.821$ & $0.676$ & $13.846$ & $50.0$ & $2.0$ & $36.1$ & $3.6$ & $1.4012$ & $0.0176$ & $0.7137$ & $0.0090$ & $0.6918$ & $0.0073$ & $0.0106$ & $0.6965$ & $0.0156$ & $0.0224$ & $34.0829$ & $0.0146$ & $-89.6241$ & $0.0156$ & $0.5602$ & $5940$ & $3.700$ & $-2.37$ & $5.13$ & $1.99$ & $8.05$ & $1.99$ & $8.05$ & D & $0.57$ & $5.80$ & D & $1.06$ & $1.56$ & D & $\dots$ & $\dots$ & X & $2.03$ & $1.84$ & D & $0.58$ & $-1.27$ & D & CEMP-$s$ & 2014AJ....147..136R & 2005AJ....130.2804R & STARHORSE\\
BPS CS 22960$-$0010 & 6567601381859314560 & $22$ $08$ $26.40$ & $-44$ $53$ $60.0$ & $13.810$ & $14.031$ & $0.816$ & $14.077$ & $41.0$ & $2.0$ & $51.0$ & $4.8$ & $2.2630$ & $0.0189$ & $0.4419$ & $0.0037$ & $0.4352$ & $0.0033$ & $0.0075$ & $0.4383$ & $0.0010$ & $0.0024$ & $-124.8362$ & $0.0152$ & $-43.8519$ & $0.0148$ & $0.1907$ & $5737$ & $4.850$ & $-2.65$ & $4.85$ & $0.78$ & $6.56$ & $0.78$ & $6.56$ & D & $0.23$ & $5.18$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2014AJ....147..136R & STARHORSE\\
SDSS J220924.74$-$002859.8 & 2677313184456545408 & $22$ $09$ $24.00$ & $+00$ $28$ $48.0$ & $\dots$ & $17.995$ & $0.773$ & $18.034$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1158$ & $0.1674$ & $8.6367$ & $12.4884$ & $5.2580$ & $1.0755$ & $0.2045$ & $3.0624$ & $13.9953$ & $4.5701$ & $-6.8019$ & $0.1892$ & $-10.9106$ & $0.1681$ & $0.3271$ & $6440$ & $4.000$ & $-3.94$ & $3.56$ & $2.54$ & $7.03$ & $2.54$ & $7.03$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2013A&A...552A.107S & $\dots$ & $\dots$\\
HE 2208$-$1239 & 2612942314863543552 & $22$ $10$ $52.80$ & $-12$ $24$ $36.0$ & $11.720$ & $11.511$ & $1.045$ & $11.608$ & $-6.0$ & $2.0$ & $-15.4$ & $0.8$ & $0.4519$ & $0.0493$ & $2.2131$ & $0.2416$ & $1.7914$ & $0.0939$ & $0.0524$ & $1.7058$ & $0.1763$ & $0.1034$ & $21.1850$ & $0.0531$ & $-22.3747$ & $0.0384$ & $0.5450$ & $5100$ & $2.300$ & $-2.90$ & $4.60$ & $1.32$ & $6.85$ & $1.33$ & $6.86$ & D & $0.61$ & $5.31$ & D & $0.52$ & $0.49$ & D & $\dots$ & $\dots$ & X & $1.70$ & $0.98$ & D & $1.54$ & $-0.84$ & D & CEMP-$i$ & 2015ApJ...807..173H & 2012yCat.1322....0Z & STARHORSE\\
GALAH 160814001701020 & 6357128291929638656 & $22$ $14$ $57.60$ & $-77$ $07$ $48.0$ & $\dots$ & $12.083$ & $1.589$ & $12.371$ & $125.5$ & $0.2$ & $126.1$ & $0.4$ & $0.1403$ & $0.0095$ & $7.1300$ & $0.4834$ & $7.0825$ & $0.3616$ & $0.0511$ & $5.6774$ & $0.7798$ & $0.1373$ & $1.0014$ & $0.0104$ & $-5.2097$ & $0.0122$ & $-0.0914$ & $4335$ & $0.827$ & $-1.99$ & $5.51$ & $0.30$ & $6.74$ & $0.76$ & $7.20$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.15$ & D & $-0.18$ & $0.01$ & D & $\dots$ & $\dots$ & X & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
BPS CS 22960$-$0053 & 6567346466961166208 & $22$ $16$ $16.80$ & $-43$ $54$ $36.0$ & $14.950$ & $14.610$ & $0.997$ & $14.695$ & $298.0$ & $2.0$ & $288.1$ & $4.3$ & $0.0644$ & $0.0209$ & $15.5185$ & $5.0278$ & $7.2933$ & $0.6232$ & $0.0854$ & $8.6658$ & $1.5614$ & $0.1802$ & $6.7881$ & $0.0162$ & $-0.6446$ & $0.0192$ & $0.3308$ & $4860$ & $1.650$ & $-3.33$ & $4.17$ & $1.09$ & $6.19$ & $1.36$ & $6.46$ & D & $0.46$ & $4.73$ & D & $-0.32$ & $-0.78$ & D & $\dots$ & $\dots$ & X & $0.72$ & $-0.43$ & D & $\dots$ & $\dots$ & X & unknown & 2014AJ....147..136R & 2007ApJ...655..492A & STARHORSE\\
BPS CS 22956$-$0102 & 6398464951267484288 & $22$ $16$ $36.00$ & $-65$ $19$ $48.0$ & $15.070$ & $14.953$ & $0.674$ & $14.978$ & $-1.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5753$ & $0.0277$ & $1.7383$ & $0.0836$ & $1.6261$ & $0.0765$ & $0.0470$ & $1.6539$ & $0.1495$ & $0.0904$ & $12.4072$ & $0.0232$ & $-26.8043$ & $0.0263$ & $-0.2769$ & $6220$ & $3.850$ & $-2.21$ & $5.29$ & $2.03$ & $8.25$ & $2.03$ & $8.25$ & D & $0.11$ & $5.50$ & D & $0.89$ & $1.55$ & D & $\dots$ & $\dots$ & X & $1.81$ & $1.78$ & D & $0.82$ & $-0.87$ & D & CEMP-$s$ & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE\\
2MASS J22163930$+$2232502 & 1878089211702170880 & $22$ $16$ $38.40$ & $+22$ $33$ $00.0$ & $11.920$ & $12.019$ & $1.098$ & $12.131$ & $-339.4$ & $2.0$ & $-341.1$ & $1.3$ & $0.3853$ & $0.0145$ & $2.5951$ & $0.0980$ & $2.3714$ & $0.0701$ & $0.0295$ & $2.3089$ & $0.1897$ & $0.0822$ & $-4.4969$ & $0.0153$ & $-1.5275$ & $0.0159$ & $0.0940$ & $4842$ & $1.400$ & $-2.91$ & $4.59$ & $0.62$ & $6.14$ & $1.07$ & $6.59$ & D & $0.65$ & $5.34$ & D & $-0.62$ & $-0.66$ & D & $\dots$ & $\dots$ & X & $-0.62$ & $-1.35$ & D & $-0.45$ & $-2.84$ & D & CEMP-no & 2019ApJ...875...89M & 2000A&A...355L..27H & STARHORSE\\
BPS CS 22960$-$0048 & 6567131271918958720 & $22$ $17$ $02.40$ & $-45$ $12$ $00.0$ & $14.960$ & $14.756$ & $0.935$ & $14.827$ & $-85.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1616$ & $0.0235$ & $6.1887$ & $0.8990$ & $4.2257$ & $0.2399$ & $0.0568$ & $4.5634$ & $1.0653$ & $0.2334$ & $-2.7209$ & $0.0187$ & $-15.9519$ & $0.0216$ & $0.2505$ & $4770$ & $1.400$ & $-3.78$ & $3.72$ & $0.34$ & $4.99$ & $0.81$ & $5.46$ & D & $0.59$ & $4.41$ & D & $-2.13$ & $-3.04$ & D & $\dots$ & $\dots$ & X & $-1.72$ & $-3.32$ & D & <+0.42 & $\dots$ & U & unknown & 2014AJ....147..136R & 2014AJ....147..136R & STARHORSE\\
BPS CS 22892$-$0052 & 6826025986350385280 & $22$ $17$ $02.40$ & $-16$ $39$ $36.0$ & $13.200$ & $12.947$ & $1.086$ & $13.055$ & $13.0$ & $2.0$ & $13.7$ & $1.4$ & $0.1602$ & $0.0236$ & $6.2403$ & $0.9175$ & $4.8263$ & $0.9516$ & $0.1972$ & $6.1595$ & $0.7822$ & $0.1270$ & $12.3000$ & $0.0242$ & $-6.5582$ & $0.0188$ & $0.3777$ & $4690$ & $1.150$ & $-3.16$ & $4.34$ & $0.84$ & $6.11$ & $1.45$ & $6.72$ & D & $0.33$ & $4.77$ & D & $0.68$ & $0.39$ & D & $\dots$ & $\dots$ & X & $0.95$ & $-0.03$ & D & $1.36$ & $-1.28$ & D & CEMP-$r$ & 2014AJ....147..136R & 2012yCat.1322....0Z & STARHORSE\\
2MASS J22220344$-$8024592 & 6351730381328092672 & $22$ $22$ $02.40$ & $-80$ $25$ $12.0$ & $11.793$ & $11.433$ & $1.405$ & $11.646$ & $\dots$ & $\dots$ & $250.0$ & $0.5$ & $0.1397$ & $0.0126$ & $7.1602$ & $0.6468$ & $6.4042$ & $0.6311$ & $0.0985$ & $5.1338$ & $0.3503$ & $0.0682$ & $5.8971$ & $0.0148$ & $-0.8371$ & $0.0174$ & $0.0980$ & $4684$ & $0.800$ & $-2.50$ & $5.00$ & $0.20$ & $6.13$ & $0.83$ & $6.76$ & D & $0.28$ & $5.38$ & D & $-0.80$ & $-0.43$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.62$ & D & $0.37$ & $-1.61$ & D & CEMP-no & 2020ApJ...898..150E & 2014AJ....148...81M & STARHORSE\\
BPS CS 22886$-$0043 & 2614993002833120512 & $22$ $22$ $33.60$ & $-10$ $14$ $24.0$ & $14.720$ & $14.569$ & $0.744$ & $14.603$ & $-61.0$ & $2.0$ & $-62.2$ & $5.5$ & $0.1350$ & $0.0249$ & $7.4093$ & $1.3677$ & $6.2959$ & $0.4523$ & $0.0718$ & $6.7863$ & $0.3081$ & $0.0454$ & $0.7282$ & $0.0315$ & $-4.7038$ & $0.0239$ & $-0.0083$ & $6000$ & $1.800$ & $-2.40$ & $5.10$ & $0.51$ & $6.54$ & $0.71$ & $6.74$ & D & $0.55$ & $5.75$ & D & $1.01$ & $1.48$ & D & $\dots$ & $\dots$ & X & $0.54$ & $0.32$ & D & $1.04$ & $-0.84$ & D & CEMP-$r$ & 2006AJ....132.1714P & Simbad & STARHORSE\\
RAVE J222236.0$-$013827 & 2629500925618285952 & $22$ $22$ $36.00$ & $-01$ $38$ $24.0$ & $11.870$ & $11.607$ & $1.087$ & $11.715$ & $-67.2$ & $2.0$ & $-65.8$ & $1.1$ & $0.7570$ & $0.0166$ & $1.3210$ & $0.0289$ & $1.2558$ & $0.0263$ & $0.0209$ & $1.2781$ & $0.0313$ & $0.0245$ & $12.5670$ & $0.0212$ & $-67.6386$ & $0.0187$ & $-0.0222$ & $5118$ & $2.330$ & $-2.82$ & $4.68$ & $1.16$ & $6.77$ & $1.17$ & $6.78$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.04$ & D & $\dots$ & $\dots$ & X & $-1.22$ & $-1.86$ & D & $-1.88$ & $-4.18$ & D & CEMP-no & 2022ApJ...927...13Z & 2005AJ....130.2804R & STARHORSE\\
2MASS J22233596$-$5301145 & 6510264461810709120 & $22$ $23$ $36.00$ & $-53$ $01$ $12.0$ & $10.012$ & $9.771$ & $1.171$ & $9.904$ & $\dots$ & $\dots$ & $152.6$ & $0.3$ & $0.7224$ & $0.0130$ & $1.3843$ & $0.0250$ & $1.3427$ & $0.0285$ & $0.0212$ & $1.3126$ & $0.0420$ & $0.0320$ & $28.9669$ & $0.0105$ & $-50.0553$ & $0.0133$ & $0.0383$ & $4692$ & $1.400$ & $-2.41$ & $5.09$ & $0.80$ & $6.82$ & $1.15$ & $7.17$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $0.11$ & D & $\dots$ & $\dots$ & X & $-0.28$ & $-0.51$ & D & $0.23$ & $-1.66$ & D & CEMP-no & 2020ApJS..249...30H & 2014AJ....148...81M & STARHORSE\\
HE 2221$-$0453 & 2626587391603271808 & $22$ $24$ $26.40$ & $-04$ $37$ $48.0$ & $13.650$ & $13.295$ & $1.456$ & $13.527$ & $-180.0$ & $2.0$ & $-191.3$ & $1.5$ & $0.0634$ & $0.0182$ & $15.7682$ & $4.5214$ & $10.7596$ & $0.8908$ & $0.0828$ & $10.8596$ & $0.7841$ & $0.0722$ & $1.5653$ & $0.0211$ & $-13.1897$ & $0.0151$ & $0.0248$ & $4400$ & $0.400$ & $-2.20$ & $5.30$ & $1.77$ & $8.00$ & $1.87$ & $8.10$ & D & $0.71$ & $6.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.71$ & $1.69$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
BPS CS 29512$-$0073 & 2601354871056014336 & $22$ $28$ $36.00$ & $-12$ $24$ $36.0$ & $14.140$ & $13.980$ & $0.827$ & $14.029$ & $-75.0$ & $2.0$ & $-82.0$ & $6.1$ & $0.7457$ & $0.0250$ & $1.3411$ & $0.0449$ & $1.2536$ & $0.0426$ & $0.0340$ & $1.2620$ & $0.0417$ & $0.0331$ & $-32.3669$ & $0.0241$ & $-49.4865$ & $0.0245$ & $0.3267$ & $5560$ & $3.440$ & $-2.06$ & $5.44$ & $1.67$ & $8.04$ & $1.67$ & $8.04$ & D & $0.54$ & $6.08$ & D & $1.16$ & $1.97$ & D & $\dots$ & $\dots$ & X & $1.55$ & $1.67$ & D & $0.55$ & $-0.99$ & D & CEMP-$s$ & 2012A&A...548A..34A & 2005AJ....130.2804R & STARHORSE\\
HE 2227$-$4044 & 6593404102263870464 & $22$ $30$ $19.20$ & $-40$ $29$ $24.0$ & $14.925$ & $14.892$ & $0.702$ & $14.921$ & $103.9$ & $2.0$ & $\dots$ & $\dots$ & $1.0441$ & $0.0241$ & $0.9578$ & $0.0221$ & $0.9199$ & $0.0189$ & $0.0205$ & $0.9450$ & $0.0148$ & $0.0157$ & $-28.2301$ & $0.0266$ & $-30.6702$ & $0.0223$ & $-0.0652$ & $5811$ & $3.850$ & $-2.32$ & $5.18$ & $1.64$ & $7.75$ & $1.64$ & $7.75$ & D & $0.28$ & $5.56$ & D & $0.51$ & $1.06$ & D & $\dots$ & $\dots$ & X & $1.33$ & $1.19$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
HE 2228$-$0706 & 2622819124736579584 & $22$ $31$ $24.00$ & $-06$ $50$ $60.0$ & $13.332$ & $13.092$ & $1.144$ & $13.217$ & $-11.7$ & $2.0$ & $-13.0$ & $2.8$ & $0.5519$ & $0.0207$ & $1.8120$ & $0.0679$ & $1.6805$ & $0.0615$ & $0.0366$ & $1.6375$ & $0.1005$ & $0.0614$ & $-0.9096$ & $0.0195$ & $-9.1396$ & $0.0194$ & $0.2917$ & $5100$ & $2.600$ & $-2.50$ & $5.00$ & $2.37$ & $8.30$ & $2.39$ & $8.32$ & D & $0.69$ & $5.79$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.58$ & $2.26$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & 2007ApJ...655..492A & STARHORSE\\
HE 2232$-$0603 & 2622989342880621184 & $22$ $34$ $48.00$ & $-05$ $47$ $60.0$ & $16.510$ & $16.289$ & $0.823$ & $16.336$ & $-61.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5395$ & $0.0525$ & $1.8537$ & $0.1805$ & $1.8125$ & $0.1391$ & $0.0768$ & $2.1010$ & $0.3371$ & $0.1605$ & $1.7693$ & $0.0562$ & $-20.8305$ & $0.0526$ & $0.2845$ & $5550$ & $3.500$ & $-2.23$ & $5.27$ & $1.26$ & $7.46$ & $1.26$ & $7.46$ & D & $0.62$ & $5.99$ & D & $0.62$ & $1.26$ & D & $\dots$ & $\dots$ & X & $1.25$ & $1.20$ & D & $0.42$ & $-1.29$ & D & CEMP-$s$ & 2013ApJ...778...56C & 2013ApJ...778...56C & STARHORSE\\
HE 2235$-$5058 & 6513744205658469632 & $22$ $38$ $07.20$ & $-50$ $42$ $36.0$ & $\dots$ & $12.735$ & $1.039$ & $12.831$ & $\dots$ & $\dots$ & $49.2$ & $0.9$ & $0.4889$ & $0.0151$ & $2.0455$ & $0.0634$ & $1.9599$ & $0.0601$ & $0.0307$ & $1.9640$ & $0.1247$ & $0.0635$ & $17.4626$ & $0.0113$ & $-9.9773$ & $0.0148$ & $0.0151$ & $5200$ & $2.500$ & $-2.70$ & $4.80$ & $1.00$ & $6.73$ & $1.00$ & $6.73$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & $\dots$ & STARHORSE\\
HE 2238$-$4131 & 6545447317774924032 & $22$ $41$ $21.60$ & $-41$ $16$ $12.0$ & $16.100$ & $15.618$ & $1.079$ & $15.724$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.1131$ & $0.0334$ & $8.8396$ & $2.6113$ & $6.4797$ & $1.2214$ & $0.1885$ & $7.3962$ & $1.6665$ & $0.2253$ & $0.1848$ & $0.0343$ & $-6.4473$ & $0.0287$ & $0.1751$ & $5200$ & $2.500$ & $-2.80$ & $4.70$ & $2.68$ & $8.31$ & $2.70$ & $8.33$ & D & $0.92$ & $5.72$ & D & $1.80$ & $1.87$ & D & $\dots$ & $\dots$ & X & $1.85$ & $1.23$ & D & $1.15$ & $-1.13$ & D & CEMP-$s$ & 2015ApJ...807..173H & Simbad & STARHORSE\\
HE 2240$-$0412 & 2625198429244461824 & $22$ $42$ $57.60$ & $-03$ $56$ $24.0$ & $15.807$ & $15.521$ & $0.763$ & $15.559$ & $-163.7$ & $2.0$ & $\dots$ & $\dots$ & $0.8995$ & $0.0384$ & $1.1117$ & $0.0475$ & $1.1056$ & $0.0424$ & $0.0383$ & $1.1189$ & $0.0258$ & $0.0231$ & $-4.1153$ & $0.0371$ & $-55.6465$ & $0.0371$ & $0.3127$ & $5852$ & $4.330$ & $-2.20$ & $5.30$ & $1.31$ & $7.54$ & $1.31$ & $7.54$ & D & $0.26$ & $5.66$ & D & $0.34$ & $1.01$ & D & $\dots$ & $\dots$ & X & $1.32$ & $1.30$ & D & $\dots$ & $\dots$ & X & unknown & 2005A&A...439..129B & 2007ApJS..168..128B & STARHORSE\\
BPS CS 22887$-$0048 & 2604742840043317760 & $22$ $46$ $45.60$ & $-11$ $09$ $00.0$ & $\dots$ & $12.757$ & $0.604$ & $12.774$ & $-84.0$ & $2.0$ & $-121.8$ & $3.1$ & $1.2135$ & $0.0254$ & $0.8241$ & $0.0172$ & $0.7994$ & $0.0173$ & $0.0216$ & $0.7813$ & $0.0241$ & $0.0308$ & $-30.7940$ & $0.0332$ & $-89.0172$ & $0.0237$ & $0.0004$ & $6500$ & $3.350$ & $-1.70$ & $5.80$ & $1.93$ & $8.66$ & $1.95$ & $8.68$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.95$ & $2.43$ & D & $1.48$ & $0.30$ & D & CEMP-$i$ & 2012A&A...548A..34A & $\dots$ & STARHORSE\\
HE 2247$-$7400 & 6381793915449034624 & $22$ $51$ $19.20$ & $-73$ $44$ $24.0$ & $\dots$ & $13.659$ & $1.084$ & $13.767$ & $5.7$ & $2.0$ & $8.6$ & $2.7$ & $0.1256$ & $0.0126$ & $7.9596$ & $0.7991$ & $5.3976$ & $0.4849$ & $0.0898$ & $5.6759$ & $1.0818$ & $0.1906$ & $-1.6252$ & $0.0127$ & $-2.9989$ & $0.0153$ & $-0.1901$ & $4829$ & $1.560$ & $-2.87$ & $4.63$ & $0.70$ & $6.26$ & $1.03$ & $6.59$ & D & $0.33$ & $5.06$ & D & <-0.15 & $\dots$ & U & $\dots$ & $\dots$ & X & $-0.93$ & $-1.62$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
2MASS J22531984$-$2248555 & 2396378381488196352 & $22$ $53$ $19.20$ & $-22$ $49$ $12.0$ & $\dots$ & $10.868$ & $1.270$ & $11.032$ & $\dots$ & $\dots$ & $0.5$ & $4.6$ & $0.3271$ & $0.0306$ & $3.0574$ & $0.2857$ & $2.7799$ & $0.3235$ & $0.1164$ & $2.7868$ & $0.5532$ & $0.1985$ & $11.2072$ & $0.0248$ & $-14.1616$ & $0.0200$ & $-0.0383$ & $4720$ & $1.590$ & $-1.87$ & $5.63$ & $0.89$ & $7.45$ & $1.06$ & $7.62$ & D & $\dots$ & $\dots$ & X & $0.55$ & $1.55$ & D & $\dots$ & $\dots$ & X & $1.01$ & $1.32$ & D & $0.88$ & $-0.47$ & D & CEMP-$i$ & 2018ApJ...858...92H & $\dots$ & STARHORSE\\
HE 2250$-$4229 & 6541457709769168512 & $22$ $53$ $40.80$ & $-42$ $13$ $12.0$ & $\dots$ & $11.747$ & $1.002$ & $11.833$ & $\dots$ & $\dots$ & $-25.4$ & $0.6$ & $0.5144$ & $0.0182$ & $1.9440$ & $0.0686$ & $1.8069$ & $0.0639$ & $0.0354$ & $1.8005$ & $0.0286$ & $0.0159$ & $30.1165$ & $0.0162$ & $-7.5303$ & $0.0159$ & $0.1495$ & $5200$ & $2.400$ & $-2.70$ & $4.80$ & $0.90$ & $6.63$ & $0.90$ & $6.63$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & $\dots$ & STARHORSE\\
HE 2251$-$0821 & 2610105403065590144 & $22$ $54$ $07.20$ & $-08$ $05$ $60.0$ & $\dots$ & $15.482$ & $0.982$ & $15.563$ & $48.4$ & $2.0$ & $\dots$ & $\dots$ & $0.1683$ & $0.0352$ & $5.9425$ & $1.2443$ & $3.9604$ & $0.3626$ & $0.0916$ & $5.3775$ & $0.9318$ & $0.1733$ & $8.7608$ & $0.0432$ & $-5.0584$ & $0.0321$ & $-0.0645$ & $5160$ & $2.500$ & $-2.91$ & $4.59$ & $1.88$ & $7.40$ & $1.90$ & $7.42$ & D & $0.53$ & $5.22$ & D & $0.83$ & $0.79$ & D & $\dots$ & $\dots$ & X & $1.70$ & $0.97$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & $\dots$ & STARHORSE\\
BPS CS 30323$-$0107 & 6610886302785681152 & $22$ $54$ $31.20$ & $-26$ $15$ $00.0$ & $\dots$ & $14.754$ & $0.656$ & $14.776$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.0019$ & $0.0314$ & $0.9981$ & $0.0313$ & $0.9599$ & $0.0298$ & $0.0310$ & $0.9676$ & $0.0115$ & $0.0119$ & $10.9442$ & $0.0265$ & $-50.7666$ & $0.0255$ & $0.4032$ & $6126$ & $4.400$ & $-1.71$ & $5.79$ & $1.23$ & $7.95$ & $1.23$ & $7.95$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.84$ & $2.31$ & D & $0.60$ & $-0.59$ & D & CEMP-$s$ & 2004PhDT........14L & $\dots$ & STARHORSE\\
2MASS J22562536$-$0719562 & 2610720889058877696 & $22$ $56$ $26.40$ & $-07$ $19$ $48.0$ & $\dots$ & $11.228$ & $1.327$ & $11.412$ & $-99.3$ & $2.0$ & $-96.8$ & $0.1$ & $0.2514$ & $0.0212$ & $3.9781$ & $0.3351$ & $3.2037$ & $0.2879$ & $0.0899$ & $3.7822$ & $0.3800$ & $0.1005$ & $-2.4870$ & $0.0289$ & $-11.1200$ & $0.0196$ & $-0.0878$ & $4558$ & $1.200$ & $-2.26$ & $5.24$ & $0.18$ & $6.35$ & $0.71$ & $6.88$ & D & $0.42$ & $5.76$ & D & $0.08$ & $0.69$ & D & $\dots$ & $\dots$ & X & $0.26$ & $0.18$ & D & $1.10$ & $-0.64$ & D & CEMP-$r$ & 2018ApJ...868..110S & $\dots$ & STARHORSE\\
2MASS J22565255$-$0500071 & 2636049204556441088 & $22$ $56$ $52.80$ & $-05$ $00$ $00.0$ & $\dots$ & $11.635$ & $1.242$ & $11.790$ & $-143.6$ & $2.0$ & $-140.2$ & $1.6$ & $0.2796$ & $0.0162$ & $3.5766$ & $0.2073$ & $3.1416$ & $0.1690$ & $0.0538$ & $3.2398$ & $0.1536$ & $0.0474$ & $8.0585$ & $0.0202$ & $-17.9837$ & $0.0171$ & $0.1900$ & $4465$ & $0.800$ & $-1.97$ & $5.53$ & $0.30$ & $6.76$ & $0.74$ & $7.20$ & D & $0.46$ & $6.09$ & D & $-0.10$ & $0.80$ & D & $\dots$ & $\dots$ & X & $-0.46$ & $-0.25$ & D & $-0.06$ & $-1.51$ & D & CEMP-no & 2018ApJ...868..110S & $\dots$ & STARHORSE\\
HE 2255$-$1724 & 2403367358430642816 & $22$ $58$ $07.20$ & $-17$ $08$ $24.0$ & $\dots$ & $14.507$ & $1.263$ & $14.669$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.0503$ & $0.0227$ & $19.8632$ & $8.9540$ & $7.8131$ & $2.3772$ & $0.3043$ & $15.2517$ & $2.6416$ & $0.1732$ & $1.3596$ & $0.0299$ & $-3.5740$ & $0.0221$ & $-0.1170$ & $4776$ & $1.640$ & $-2.32$ & $5.18$ & $1.74$ & $7.85$ & $1.84$ & $7.95$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.74$ & $1.60$ & D & $1.07$ & $-0.73$ & D & CEMP-$s$ & 2021A&A...645A..61K & $\dots$ & STARHORSE\\
SMSS J225851.25$-$265434.9 & 6610033116122218752 & $22$ $58$ $50.40$ & $-26$ $54$ $36.0$ & $\dots$ & $13.795$ & $1.074$ & $13.900$ & $141.5$ & $2.0$ & $141.7$ & $3.9$ & $0.0684$ & $0.0181$ & $14.6193$ & $3.8767$ & $8.5024$ & $1.3646$ & $0.1605$ & $7.9147$ & $1.3763$ & $0.1739$ & $1.2454$ & $0.0150$ & $-2.0458$ & $0.0150$ & $0.4031$ & $4612$ & $0.800$ & $-3.49$ & $4.01$ & $0.36$ & $5.30$ & $1.08$ & $6.02$ & D & $0.07$ & $4.18$ & D & $-0.45$ & $-1.07$ & D & $\dots$ & $\dots$ & X & $-1.14$ & $-2.45$ & D & <+0.67 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
HE 2257$-$5710 & 6493514879630732544 & $23$ $00$ $40.80$ & $-56$ $53$ $60.0$ & $\dots$ & $13.647$ & $0.997$ & $13.732$ & $41.6$ & $2.0$ & $-98.9$ & $2.2$ & $0.2105$ & $0.0135$ & $4.7507$ & $0.3038$ & $4.1457$ & $0.2031$ & $0.0490$ & $4.1592$ & $0.3268$ & $0.0786$ & $0.5554$ & $0.0112$ & $-0.9321$ & $0.0134$ & $-0.5231$ & $4825$ & $1.480$ & $-2.85$ & $4.65$ & $0.90$ & $6.48$ & $1.25$ & $6.83$ & D & $\dots$ & $\dots$ & X & $0.10$ & $0.12$ & D & $\dots$ & $\dots$ & X & $0.70$ & $0.03$ & D & $-0.50$ & $-2.83$ & D & unknown & 2016AAS...22740405K & $\dots$ & STARHORSE\\
HE 2258$-$4427 & 6540962414141444736 & $23$ $00$ $55.20$ & $-44$ $11$ $24.0$ & $\dots$ & $12.167$ & $1.296$ & $12.341$ & $\dots$ & $\dots$ & $105.1$ & $0.6$ & $0.1518$ & $0.0174$ & $6.5873$ & $0.7563$ & $5.4854$ & $0.3639$ & $0.0663$ & $5.3886$ & $0.6289$ & $0.1167$ & $5.2285$ & $0.0105$ & $-2.8892$ & $0.0161$ & $0.4110$ & $4560$ & $1.000$ & $-2.10$ & $5.40$ & $1.40$ & $7.73$ & $1.54$ & $7.87$ & D & $0.20$ & $5.70$ & D & $1.70$ & $2.47$ & D & $\dots$ & $\dots$ & X & $1.30$ & $1.38$ & D & $0.80$ & $-0.78$ & D & unknown & 2019A&A...623A.128H & $\dots$ & STARHORSE\\
HE 2258$-$6358 & 6393416062591994112 & $23$ $01$ $48.00$ & $-63$ $42$ $36.0$ & $\dots$ & $14.051$ & $1.202$ & $14.193$ & $\dots$ & $\dots$ & $60.1$ & $5.6$ & $0.1210$ & $0.0149$ & $8.2638$ & $1.0193$ & $5.7439$ & $0.4328$ & $0.0754$ & $5.1503$ & $0.1500$ & $0.0291$ & $0.2771$ & $0.0131$ & $-9.8849$ & $0.0164$ & $-0.3065$ & $4900$ & $1.600$ & $-2.67$ & $4.83$ & $2.42$ & $8.18$ & $2.50$ & $8.26$ & D & $0.72$ & $5.65$ & D & $0.80$ & $1.00$ & D & $\dots$ & $\dots$ & X & $2.23$ & $1.74$ & D & $1.68$ & $-0.47$ & D & CEMP-$s$ & 2013ApJ...770..104P & $\dots$ & STARHORSE\\
2MASS J23043022$+$0155166 & 2652540916900514304 & $23$ $04$ $31.20$ & $+01$ $55$ $12.0$ & $\dots$ & $11.894$ & $1.276$ & $12.060$ & $-56.6$ & $2.0$ & $-55.6$ & $0.5$ & $0.2305$ & $0.0146$ & $4.3391$ & $0.2748$ & $3.6993$ & $0.2575$ & $0.0696$ & $4.1481$ & $0.3952$ & $0.0953$ & $3.0419$ & $0.0181$ & $-4.7928$ & $0.0157$ & $0.1645$ & $4613$ & $1.240$ & $-2.46$ & $5.04$ & $0.48$ & $6.45$ & $0.95$ & $6.92$ & D & $0.33$ & $5.47$ & D & $0.01$ & $0.42$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.48$ & D & $0.26$ & $-1.68$ & D & CEMP-no & 2018ApJ...868..110S & $\dots$ & STARHORSE\\
HE 2302$-$2154a & 2398202677437168384 & $23$ $05$ $26.40$ & $-21$ $38$ $24.0$ & $\dots$ & $12.168$ & $1.073$ & $12.273$ & $-17.8$ & $2.0$ & $-17.6$ & $0.3$ & $0.2865$ & $0.0123$ & $3.4908$ & $0.1504$ & $3.1645$ & $0.1884$ & $0.0595$ & $3.2457$ & $0.2152$ & $0.0663$ & $-1.0754$ & $0.0134$ & $-15.1677$ & $0.0125$ & $0.1380$ & $4675$ & $0.900$ & $-3.90$ & $3.60$ & $0.40$ & $4.93$ & $1.10$ & $5.63$ & D & $0.30$ & $4.00$ & D & $-0.58$ & $-1.61$ & D & $\dots$ & $\dots$ & X & $-1.48$ & $-3.20$ & D & <+1.05 & $\dots$ & U & unknown & 2011A&A...527A..65H & $\dots$ & STARHORSE\\
CD$-$24 17504 & 2383484851010749568 & $23$ $07$ $19.20$ & $-23$ $52$ $48.0$ & $\dots$ & $11.983$ & $0.624$ & $12.002$ & $135.0$ & $2.0$ & $137.7$ & $30.7$ & $3.1957$ & $0.0190$ & $0.3129$ & $0.0019$ & $0.3087$ & $0.0017$ & $0.0055$ & $0.3101$ & $0.0037$ & $0.0119$ & $203.6587$ & $0.0200$ & $-188.7031$ & $0.0205$ & $0.2019$ & $6228$ & $3.900$ & $-3.41$ & $4.09$ & $1.10$ & $6.12$ & $1.10$ & $6.12$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.16 & $\dots$ & U & unknown & 2015ApJ...807..171J & $\dots$ & STARHORSE\\
BPS CS 22888$-$0031 & 6553564535381928320 & $23$ $11$ $33.60$ & $-35$ $27$ $00.0$ & $\dots$ & $14.773$ & $0.667$ & $14.797$ & $-131.0$ & $2.0$ & $\dots$ & $\dots$ & $1.0997$ & $0.0231$ & $0.9093$ & $0.0191$ & $0.8724$ & $0.0166$ & $0.0190$ & $0.8907$ & $0.0199$ & $0.0224$ & $56.6401$ & $0.0203$ & $-27.5114$ & $0.0239$ & $0.2668$ & $5810$ & $3.500$ & $-3.71$ & $3.79$ & $0.92$ & $5.64$ & $0.92$ & $5.64$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.79 & $\dots$ & U & unknown & 2014AJ....147..136R & $\dots$ & STARHORSE\\
RAVE J231300.0$-$450707 & 6529464133855343872 & $23$ $12$ $60.00$ & $-45$ $07$ $12.0$ & $\dots$ & $10.947$ & $1.189$ & $11.086$ & $\dots$ & $\dots$ & $-94.7$ & $0.3$ & $0.3145$ & $0.0181$ & $3.1794$ & $0.1828$ & $2.8860$ & $0.1784$ & $0.0618$ & $2.9286$ & $0.1437$ & $0.0491$ & $4.8061$ & $0.0097$ & $-6.8279$ & $0.0168$ & $0.3653$ & $4612$ & $0.950$ & $-2.64$ & $4.86$ & $0.28$ & $6.07$ & $0.90$ & $6.69$ & D & $\dots$ & $\dots$ & X & $-0.60$ & $-0.37$ & D & $\dots$ & $\dots$ & X & $-0.65$ & $-1.11$ & D & $0.05$ & $-2.07$ & D & CEMP-no & 2018ApJ...858...92H & $\dots$ & STARHORSE\\
BPS CS 29513$-$0014 & 6550008607402924672 & $23$ $14$ $24.00$ & $-37$ $53$ $24.0$ & $\dots$ & $13.683$ & $0.816$ & $13.729$ & $40.0$ & $2.0$ & $40.5$ & $2.2$ & $0.1884$ & $0.0167$ & $5.3092$ & $0.4718$ & $4.4625$ & $0.2548$ & $0.0571$ & $4.5677$ & $0.2965$ & $0.0649$ & $16.0747$ & $0.0163$ & $-2.7956$ & $0.0155$ & $0.1218$ & $5440$ & $1.550$ & $-2.32$ & $5.18$ & $1.03$ & $7.14$ & $1.26$ & $7.37$ & D & $0.48$ & $5.76$ & D & $0.71$ & $1.26$ & D & $\dots$ & $\dots$ & X & $1.38$ & $1.24$ & D & $0.24$ & $-1.56$ & D & CEMP-$s$ & 2014AJ....147..136R & $\dots$ & STARHORSE\\
GALAH 140809004201063 & 6354212563187167232 & $23$ $14$ $55.20$ & $-76$ $49$ $12.0$ & $\dots$ & $13.279$ & $1.533$ & $13.543$ & $214.5$ & $0.2$ & $221.1$ & $1.8$ & $0.0585$ & $0.0118$ & $17.0808$ & $3.4334$ & $10.6301$ & $1.2573$ & $0.1183$ & $8.7285$ & $1.1610$ & $0.1330$ & $2.7324$ & $0.0123$ & $-2.5201$ & $0.0131$ & $-0.0132$ & $4333$ & $1.212$ & $-2.05$ & $5.45$ & $0.29$ & $6.67$ & $0.73$ & $7.11$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.24$ & $0.40$ & D & $0.21$ & $0.34$ & D & $0.66$ & $-0.87$ & D & unknown & 2021MNRAS.506..150B & $\dots$ & STARHORSE\\
HE 2312$-$0758 & 2630631189211854848 & $23$ $14$ $55.20$ & $-07$ $42$ $36.0$ & $\dots$ & $13.884$ & $1.092$ & $13.994$ & $\dots$ & $\dots$ & $41.4$ & $6.9$ & $0.3117$ & $0.0221$ & $3.2080$ & $0.2273$ & $2.8125$ & $0.1473$ & $0.0524$ & $2.7623$ & $0.3900$ & $0.1412$ & $1.9939$ & $0.0202$ & $-10.9957$ & $0.0173$ & $0.1723$ & $4827$ & $1.260$ & $-3.47$ & $4.03$ & $1.86$ & $6.82$ & $2.25$ & $7.21$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A...3H & $\dots$ & STARHORSE\\
BPS CS 30338$-$0089 & 2810313310703814656 & $23$ $15$ $50.40$ & $+10$ $19$ $12.0$ & $\dots$ & $13.896$ & $1.110$ & $14.012$ & $-113.1$ & $2.0$ & $-125.0$ & $4.2$ & $0.2706$ & $0.0205$ & $3.6949$ & $0.2798$ & $3.1217$ & $0.2104$ & $0.0674$ & $2.8408$ & $0.2554$ & $0.0899$ & $1.7771$ & $0.0222$ & $-5.6856$ & $0.0178$ & $0.0743$ & $4886$ & $1.720$ & $-2.78$ & $4.72$ & $2.06$ & $7.71$ & $2.17$ & $7.82$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $2.30$ & $1.70$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...762...26Y & $\dots$ & STARHORSE\\
BPS CS 22949$-$0008a & 2637123015099874176 & $23$ $16$ $57.60$ & $-03$ $21$ $00.0$ & $14.150$ & $14.024$ & $0.688$ & $14.051$ & $-149.0$ & $2.0$ & $\dots$ & $\dots$ & $0.9861$ & $0.0403$ & $1.0141$ & $0.0414$ & $0.9754$ & $0.0378$ & $0.0388$ & $0.9923$ & $0.0710$ & $0.0716$ & $17.9322$ & $0.0460$ & $-8.9833$ & $0.0377$ & $0.1584$ & $5300$ & $4.700$ & $-2.14$ & $5.36$ & $1.55$ & $7.84$ & $1.55$ & $7.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012ApJ...751...14M & 2005AJ....130.2804R & STARHORSE\\
BPS CS 22949$-$0008b & 2637123015099874176 & $23$ $16$ $57.60$ & $-03$ $21$ $00.0$ & $14.150$ & $14.024$ & $0.688$ & $14.051$ & $-149.0$ & $2.0$ & $\dots$ & $\dots$ & $0.9861$ & $0.0403$ & $1.0141$ & $0.0414$ & $0.9754$ & $0.0378$ & $0.0388$ & $0.9923$ & $0.0710$ & $0.0716$ & $17.9322$ & $0.0460$ & $-8.9833$ & $0.0377$ & $0.1584$ & $6300$ & $4.000$ & $-2.14$ & $5.36$ & $1.55$ & $7.84$ & $1.55$ & $7.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2012ApJ...751...14M & 2005AJ....130.2804R & STARHORSE\\
HE 2314$-$1554 & 2406838894596713856 & $23$ $17$ $00.00$ & $-15$ $37$ $48.0$ & $\dots$ & $14.456$ & $0.984$ & $14.538$ & $71.8$ & $2.0$ & $71.5$ & $8.4$ & $0.1294$ & $0.0219$ & $7.7297$ & $1.3057$ & $5.7050$ & $0.8206$ & $0.1438$ & $5.9782$ & $0.4960$ & $0.0830$ & $-0.4029$ & $0.0252$ & $-10.0438$ & $0.0204$ & $0.0656$ & $5050$ & $2.200$ & $-3.28$ & $4.22$ & $0.69$ & $5.84$ & $0.70$ & $5.85$ & D & $0.62$ & $4.94$ & D & $0.00$ & $-0.41$ & D & $\dots$ & $\dots$ & X & $-0.54$ & $-1.64$ & D & $\dots$ & $\dots$ & X & unknown & 2013ApJ...778...56C & $\dots$ & STARHORSE\\
BPS CS 30315$-$0091 & 2381683477302682112 & $23$ $17$ $14.40$ & $-24$ $24$ $36.0$ & $\dots$ & $14.275$ & $0.887$ & $14.335$ & $\dots$ & $\dots$ & $-113.2$ & $7.5$ & $0.3953$ & $0.0284$ & $2.5295$ & $0.1819$ & $2.2651$ & $0.1421$ & $0.0628$ & $2.4389$ & $0.3203$ & $0.1313$ & $0.9171$ & $0.0287$ & $-9.9642$ & $0.0260$ & $0.0331$ & $5536$ & $3.400$ & $-1.64$ & $5.86$ & $1.40$ & $8.19$ & $1.41$ & $8.20$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.56$ & $2.10$ & D & $0.40$ & $-0.72$ & D & CEMP-$s$ & 2004PhDT........14L & $\dots$ & STARHORSE\\
BPS CS 22945$-$0017 & 6486692891016362240 & $23$ $20$ $55.20$ & $-63$ $15$ $36.0$ & $\dots$ & $14.325$ & $0.594$ & $14.340$ & $91.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8630$ & $0.0241$ & $1.1588$ & $0.0323$ & $1.1085$ & $0.0288$ & $0.0260$ & $1.0792$ & $0.0460$ & $0.0426$ & $29.3344$ & $0.0223$ & $-3.6133$ & $0.0249$ & $-0.2394$ & $6080$ & $3.700$ & $-2.73$ & $4.77$ & $1.78$ & $7.48$ & $1.78$ & $7.48$ & D & $0.26$ & $5.13$ & D & $0.38$ & $0.52$ & D & $\dots$ & $\dots$ & X & $0.48$ & $-0.07$ & D & $1.13$ & $-1.08$ & D & CEMP-$r$ & 2014AJ....147..136R & $\dots$ & STARHORSE\\
HE 2318$-$1621 & 2406023396270909440 & $23$ $21$ $21.60$ & $-16$ $04$ $48.0$ & $\dots$ & $12.528$ & $0.949$ & $12.601$ & $-41.7$ & $\dots$ & $-40.0$ & $2.4$ & $0.4563$ & $0.0139$ & $2.1917$ & $0.0668$ & $2.1012$ & $0.0657$ & $0.0313$ & $2.0685$ & $0.1204$ & $0.0582$ & $17.2211$ & $0.0177$ & $3.4440$ & $0.0136$ & $0.0003$ & $4846$ & $1.400$ & $-3.67$ & $3.83$ & $0.54$ & $5.30$ & $1.01$ & $5.77$ & D & $0.20$ & $4.13$ & D & $-1.00$ & $-1.80$ & D & $\dots$ & $\dots$ & X & $-1.61$ & $-3.10$ & D & $0.13$ & $-3.02$ & D & CEMP-no & 2014ApJ...781...40P & $\dots$ & STARHORSE\\
HE 2319$-$5228 & 6501398446721935744 & $23$ $21$ $57.60$ & $-52$ $12$ $00.0$ & $\dots$ & $12.991$ & $1.104$ & $13.105$ & $33.0$ & $2.0$ & $286.2$ & $1.8$ & $0.1616$ & $0.0158$ & $6.1863$ & $0.6052$ & $5.3668$ & $0.3339$ & $0.0622$ & $5.5930$ & $1.1259$ & $0.2013$ & $4.2443$ & $0.0115$ & $-3.8689$ & $0.0134$ & $-0.0887$ & $4900$ & $1.600$ & $-2.60$ & $4.90$ & $1.70$ & $7.53$ & $1.90$ & $7.73$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & unknown & 2016A&A...588A..37H & $\dots$ & STARHORSE\\
BPS CS 29513$-$0032 & 6548832718372253568 & $23$ $22$ $19.20$ & $-39$ $44$ $24.0$ & $\dots$ & $14.268$ & $0.676$ & $14.293$ & $-216.0$ & $2.0$ & $-209.7$ & $6.7$ & $1.2030$ & $0.0254$ & $0.8312$ & $0.0176$ & $0.8046$ & $0.0190$ & $0.0236$ & $0.8127$ & $0.0201$ & $0.0248$ & $37.7869$ & $0.0211$ & $-2.7038$ & $0.0239$ & $0.2891$ & $5810$ & $3.300$ & $-2.10$ & $5.40$ & $0.76$ & $7.09$ & $0.76$ & $7.09$ & D & $0.50$ & $6.00$ & D & $0.23$ & $1.00$ & D & $\dots$ & $\dots$ & X & $0.72$ & $0.80$ & D & $0.38$ & $-1.20$ & D & CEMP-$i$ & 2010ApJ...711..573R & $\dots$ & STARHORSE\\
BPS CS 22949$-$0048 & 2632781348624598784 & $23$ $26$ $07.20$ & $-05$ $50$ $24.0$ & $\dots$ & $13.392$ & $1.128$ & $13.512$ & $-160.8$ & $2.0$ & $-157.6$ & $2.4$ & $0.2305$ & $0.0203$ & $4.3377$ & $0.3818$ & $3.6387$ & $0.2157$ & $0.0593$ & $3.6402$ & $0.5565$ & $0.1529$ & $4.7212$ & $0.0220$ & $-3.3438$ & $0.0171$ & $0.2338$ & $4620$ & $0.950$ & $-3.37$ & $4.13$ & $-0.01$ & $5.05$ & $0.77$ & $5.83$ & D & $0.22$ & $4.45$ & D & $-1.38$ & $-1.88$ & D & $\dots$ & $\dots$ & X & $-1.63$ & $-2.82$ & D & <-0.28 & $\dots$ & U & unknown & 2014AJ....147..136R & $\dots$ & STARHORSE\\
HE 2323$-$6549 & 6390328427782832384 & $23$ $26$ $14.40$ & $-65$ $32$ $60.0$ & $\dots$ & $14.095$ & $0.874$ & $14.152$ & $\dots$ & $\dots$ & $24.3$ & $8.4$ & $0.3432$ & $0.0156$ & $2.9133$ & $0.1321$ & $2.6884$ & $0.0874$ & $0.0325$ & $2.4380$ & $0.1605$ & $0.0658$ & $1.6888$ & $0.0153$ & $-26.1968$ & $0.0188$ & $-0.2207$ & $5215$ & $2.600$ & $-3.35$ & $4.15$ & $0.72$ & $5.80$ & $0.73$ & $5.81$ & D & $0.55$ & $4.80$ & D & $0.03$ & $-0.45$ & D & $\dots$ & $\dots$ & X & $-0.58$ & $-1.75$ & D & $0.58$ & $-2.25$ & D & CEMP-no & 2014ApJ...781...40P & $\dots$ & STARHORSE\\
BPS CS 22949$-$0037 & 2634585342263017984 & $23$ $26$ $28.80$ & $-02$ $40$ $12.0$ & $\dots$ & $14.096$ & $1.095$ & $14.207$ & $-125.6$ & $2.0$ & $\dots$ & $\dots$ & $0.0919$ & $0.0242$ & $10.8834$ & $2.8692$ & $5.8301$ & $0.7567$ & $0.1298$ & $6.5038$ & $1.0808$ & $0.1662$ & $1.7263$ & $0.0242$ & $-1.8826$ & $0.0220$ & $0.4104$ & $4630$ & $0.950$ & $-4.20$ & $3.30$ & $0.98$ & $5.21$ & $1.72$ & $5.95$ & D & $1.38$ & $4.78$ & D & $0.31$ & $-1.02$ & D & $\dots$ & $\dots$ & X & $-0.78$ & $-2.80$ & D & <+0.51 & $\dots$ & U & unknown & 2014AJ....147..136R & $\dots$ & STARHORSE\\
2MASS J23310716$-$0223301 & 2640565860884558976 & $23$ $31$ $07.20$ & $-02$ $23$ $24.0$ & $\dots$ & $11.263$ & $1.200$ & $11.405$ & $\dots$ & $\dots$ & $-99.0$ & $0.4$ & $0.5924$ & $0.0229$ & $1.6881$ & $0.0652$ & $1.5776$ & $0.0502$ & $0.0318$ & $1.5140$ & $0.0623$ & $0.0412$ & $9.0052$ & $0.0213$ & $-21.0723$ & $0.0182$ & $0.2500$ & $5050$ & $1.700$ & $-2.28$ & $5.22$ & $1.95$ & $8.10$ & $2.02$ & $8.17$ & D & $\dots$ & $\dots$ & X & $0.53$ & $1.12$ & D & $\dots$ & $\dots$ & X & $2.23$ & $2.13$ & D & $2.09$ & $0.33$ & D & CEMP-$i$ & 2018ApJ...858...92H & $\dots$ & STARHORSE\\
HE 2330$-$0555 & 2632929683910135680 & $23$ $32$ $55.20$ & $-05$ $39$ $00.0$ & $\dots$ & $14.228$ & $1.066$ & $14.331$ & $-235.1$ & $2.0$ & $-229.1$ & $9.4$ & $0.1681$ & $0.0264$ & $5.9489$ & $0.9325$ & $5.0777$ & $0.6011$ & $0.1184$ & $5.6874$ & $0.1425$ & $0.0250$ & $3.9796$ & $0.0228$ & $-11.0774$ & $0.0181$ & $0.1818$ & $4900$ & $1.700$ & $-2.80$ & $4.70$ & $2.07$ & $7.70$ & $2.19$ & $7.82$ & D & $0.62$ & $5.42$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $1.23$ & $0.61$ & D & $\dots$ & $\dots$ & X & unknown & 2007ApJ...655..492A & $\dots$ & STARHORSE\\
BPS CS 30315$-$0029 & 2332019357414106624 & $23$ $34$ $26.40$ & $-26$ $41$ $60.0$ & $\dots$ & $13.337$ & $1.233$ & $13.490$ & $-169.2$ & $2.0$ & $-170.8$ & $2.1$ & $0.0689$ & $0.0159$ & $14.5221$ & $3.3496$ & $7.7161$ & $0.5584$ & $0.0724$ & $9.2381$ & $0.1695$ & $0.0184$ & $-1.1219$ & $0.0164$ & $-7.5357$ & $0.0174$ & $0.1991$ & $4570$ & $0.990$ & $-3.40$ & $4.10$ & $-0.03$ & $5.00$ & $0.73$ & $5.76$ & D & $0.55$ & $4.75$ & D & $-0.31$ & $-0.84$ & D & $\dots$ & $\dots$ & X & $0.12$ & $-1.10$ & D & $0.64$ & $-2.24$ & D & unknown & 2014A&A...565A..93S & $\dots$ & STARHORSE\\
HE 2331$-$7155 & 6380424920393127296 & $23$ $34$ $36.00$ & $-71$ $39$ $00.0$ & $\dots$ & $13.622$ & $1.157$ & $13.751$ & $\dots$ & $\dots$ & $195.0$ & $4.3$ & $0.0691$ & $0.0142$ & $14.4632$ & $2.9796$ & $8.8070$ & $0.6137$ & $0.0697$ & $8.5812$ & $0.9299$ & $0.1084$ & $2.8953$ & $0.0139$ & $-1.7964$ & $0.0157$ & $-0.1910$ & $4900$ & $1.500$ & $-3.70$ & $3.80$ & $1.36$ & $6.09$ & $1.74$ & $6.47$ & D & $1.22$ & $5.12$ & D & $-0.83$ & $-1.66$ & D & $\dots$ & $\dots$ & X & $-0.88$ & $-2.40$ & D & <+0.52 & $\dots$ & U & unknown & 2015ApJ...807..173H & $\dots$ & STARHORSE\\
BPS CS 22945$-$0024 & 6390096289095592704 & $23$ $36$ $43.20$ & $-65$ $35$ $60.0$ & $\dots$ & $14.152$ & $0.980$ & $14.233$ & $143.0$ & $2.0$ & $148.5$ & $4.6$ & $0.3650$ & $0.0143$ & $2.7399$ & $0.1076$ & $2.4772$ & $0.0949$ & $0.0383$ & $2.3872$ & $0.0071$ & $0.0030$ & $22.4113$ & $0.0139$ & $-9.6813$ & $0.0160$ & $-0.2767$ & $5120$ & $2.350$ & $-2.59$ & $4.91$ & $2.31$ & $8.15$ & $2.33$ & $8.17$ & D & $0.47$ & $5.48$ & D & $0.30$ & $0.58$ & D & $\dots$ & $\dots$ & X & $1.44$ & $1.03$ & D & $0.45$ & $-1.62$ & D & CEMP-$s$ & 2014AJ....147..136R & $\dots$ & STARHORSE\\
HE 2339$-$4240 & 6533884548555341184 & $23$ $41$ $40.80$ & $-42$ $23$ $60.0$ & $\dots$ & $12.948$ & $1.097$ & $13.059$ & $\dots$ & $\dots$ & $7.9$ & $2.2$ & $0.3473$ & $0.0185$ & $2.8791$ & $0.1530$ & $2.7585$ & $0.1416$ & $0.0513$ & $3.0489$ & $0.1235$ & $0.0405$ & $9.7079$ & $0.0178$ & $-25.5722$ & $0.0186$ & $-0.0999$ & $5090$ & $2.300$ & $-2.30$ & $5.20$ & $1.70$ & $7.83$ & $1.72$ & $7.85$ & D & $0.40$ & $5.70$ & D & $1.60$ & $2.17$ & D & $\dots$ & $\dots$ & X & $2.00$ & $1.88$ & D & $\dots$ & $\dots$ & X & unknown & 2019A&A...623A.128H & $\dots$ & STARHORSE\\
HE 2339$-$0837 & 2438890242662045056 & $23$ $41$ $60.00$ & $-08$ $21$ $36.0$ & $\dots$ & $14.050$ & $1.125$ & $14.170$ & $\dots$ & $\dots$ & $170.7$ & $7.4$ & $0.1087$ & $0.0193$ & $9.2022$ & $1.6326$ & $5.5357$ & $0.3528$ & $0.0637$ & $5.3735$ & $1.9943$ & $0.3711$ & $-2.2811$ & $0.0216$ & $-10.2710$ & $0.0162$ & $0.1433$ & $4812$ & $1.400$ & $-2.74$ & $4.76$ & $2.93$ & $8.62$ & $2.98$ & $8.67$ & D & $\dots$ & $\dots$ & X & $1.32$ & $1.45$ & D & $\dots$ & $\dots$ & X & $1.01$ & $0.45$ & D & $1.84$ & $-0.38$ & D & CEMP-$r$ & 2021ApJ...922...28P & $\dots$ & $\dots$\\
HE 2339$-$5105 & 6522597271421956224 & $23$ $42$ $21.60$ & $-50$ $48$ $36.0$ & $\dots$ & $15.688$ & $1.068$ & $15.792$ & $-3.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0123$ & $0.0326$ & $81.6112$ & $217.2116$ & $10.9006$ & $1.0285$ & $0.0944$ & $11.2417$ & $4.1400$ & $0.3683$ & $0.6710$ & $0.0228$ & $-2.2477$ & $0.0310$ & $0.0034$ & $4909$ & $1.750$ & $-2.88$ & $4.62$ & $0.51$ & $6.06$ & $0.70$ & $6.25$ & D & $0.43$ & $5.15$ & D & $0.21$ & $0.20$ & D & $\dots$ & $\dots$ & X & $-0.79$ & $-1.49$ & D & <+0.26 & $\dots$ & U & unknown & 2013ApJ...778...56C & $\dots$ & $\dots$\\
BPS CS 29517$-$0025 & 2419448334462470272 & $23$ $54$ $28.80$ & $-14$ $00$ $00.0$ & $\dots$ & $14.022$ & $0.807$ & $14.067$ & $-186.0$ & $2.0$ & $-174.0$ & $4.4$ & $0.1901$ & $0.0221$ & $5.2596$ & $0.6127$ & $4.8785$ & $0.2894$ & $0.0593$ & $5.5257$ & $0.2878$ & $0.0521$ & $10.1533$ & $0.0203$ & $-6.6919$ & $0.0183$ & $0.2944$ & $5300$ & $1.200$ & $-2.57$ & $4.93$ & $0.14$ & $6.00$ & $0.73$ & $6.59$ & D & $0.42$ & $5.45$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $-0.60$ & D & $0.55$ & $-1.50$ & D & CEMP-no & 2012ApJ...751...14M & $\dots$ & STARHORSE\\
BPS CS 22957$-$0013 & 2446067373532883712 & $23$ $55$ $48.00$ & $-05$ $22$ $48.0$ & $\dots$ & $13.826$ & $1.070$ & $13.930$ & $-217.0$ & $2.0$ & $-211.7$ & $2.2$ & $0.1051$ & $0.0196$ & $9.5176$ & $1.7768$ & $5.7118$ & $0.4199$ & $0.0735$ & $6.3180$ & $2.6527$ & $0.4199$ & $1.7495$ & $0.0238$ & $-11.9784$ & $0.0147$ & $0.2232$ & $4620$ & $0.950$ & $-3.01$ & $4.49$ & $0.02$ & $5.44$ & $0.76$ & $6.18$ & D & $0.50$ & $5.09$ & D & $-0.39$ & $-0.53$ & D & $\dots$ & $\dots$ & X & $-0.80$ & $-1.63$ & D & $-0.28$ & $-2.77$ & D & CEMP-no & 2014AJ....147..136R & $\dots$ & $\dots$\\
BPS CS 22957$-$0024 & 2446227730431869696 & $23$ $58$ $33.60$ & $-04$ $33$ $36.0$ & $\dots$ & $14.165$ & $0.632$ & $14.185$ & $-37.0$ & $2.0$ & $-66.5$ & $6.6$ & $0.9214$ & $0.0242$ & $1.0853$ & $0.0285$ & $1.0322$ & $0.0235$ & $0.0228$ & $1.0373$ & $0.0611$ & $0.0589$ & $-9.2032$ & $0.0295$ & $-72.6294$ & $0.0177$ & $0.2624$ & $6160$ & $3.750$ & $-2.91$ & $4.59$ & $0.78$ & $6.30$ & $0.78$ & $6.30$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & <+1.14 & $\dots$ & U & unknown & 2014AJ....147..136R & $\dots$ & STARHORSE\\
BPS CS 22957$-$0027 & 2447834632315747840 & $23$ $59$ $12.00$ & $-03$ $53$ $60.0$ & $\dots$ & $13.385$ & $1.004$ & $13.472$ & $-67.3$ & $2.0$ & $-69.9$ & $3.1$ & $0.3326$ & $0.0232$ & $3.0067$ & $0.2101$ & $2.6262$ & $0.1244$ & $0.0474$ & $2.4838$ & $0.2216$ & $0.0892$ & $4.9368$ & $0.0228$ & $-24.6385$ & $0.0162$ & $0.2710$ & $5220$ & $2.650$ & $-3.00$ & $4.50$ & $2.42$ & $7.85$ & $2.44$ & $7.87$ & D & $-0.11$ & $4.49$ & D & $-0.75$ & $-0.88$ & D & $\dots$ & $\dots$ & X & $-1.00$ & $-1.82$ & D & <+0.88 & $\dots$ & U & unknown & 2014AJ....147..136R & $\dots$ & STARHORSE\\
\enddata
\end{deluxetable*}


==> Tables/interesting_substructure_groups_table.tex <==
\startlongtable
\begin{deluxetable*}{l  l  c}
\tablecaption{Associations of Identified CDTGs with Previous Groups \label{tab:interesting_groups_substructure}}
\tablehead{\colhead{Reference} & \colhead{Associations} & \colhead{Identified CDTGs}}
\startdata
\multirow{24}{*}{\citet{Shank_2022b}} & DTG-27 & 7, 36\\ \cline{2-3}
 & DTG-4 & 26\\ \cline{2-3}
 & DTG-7 & 7\\ \cline{2-3}
 & DTG-12 & 20\\ \cline{2-3}
 & DTG-135 & 11\\ \cline{2-3}
 & DTG-137 & 4\\ \cline{2-3}
 & DTG-156 & 31\\ \cline{2-3}
 & DTG-161 & 24\\ \cline{2-3}
 & DTG-168 & 29\\ \cline{2-3}
 & DTG-170 & 21\\ \cline{2-3}
 & DTG-18 & 2\\ \cline{2-3}
 & DTG-20 & 11\\ \cline{2-3}
 & DTG-22 & 10\\ \cline{2-3}
 & DTG-30 & 8\\ \cline{2-3}
 & DTG-35 & 13\\ \cline{2-3}
 & DTG-38 & 9\\ \cline{2-3}
 & DTG-43 & 38\\ \cline{2-3}
 & DTG-45 & 36\\ \cline{2-3}
 & DTG-50 & 34\\ \cline{2-3}
 & DTG-51 & 1\\ \cline{2-3}
 & DTG-71 & 35\\ \cline{2-3}
 & DTG-79 & 11\\ \cline{2-3}
 & DTG-95 & 8\\ \cline{2-3}
 & DTG-98 & 25\\ \cline{1-3}
\multirow{12}{*}{\citet{Limberg_2021a}} & DTG-11 & 25, 34\\ \cline{2-3}
 & DTG-31 & 2, 21\\ \cline{2-3}
 & DTG-34 & 8, 29\\ \cline{2-3}
 & DTG-4 & 14\\ \cline{2-3}
 & DTG-6 & 3\\ \cline{2-3}
 & DTG-17 & 9\\ \cline{2-3}
 & DTG-19 & 40\\ \cline{2-3}
 & DTG-20 & 33\\ \cline{2-3}
 & DTG-21 & 25\\ \cline{2-3}
 & DTG-28 & 8\\ \cline{2-3}
 & DTG-35 & 29\\ \cline{2-3}
 & DTG-38 & 35\\ \cline{1-3}
\multirow{9}{*}{\citet{Hattori_2022}} & DTC-3 & 1, 4, 16\\ \cline{2-3}
 & DTC-4 & 1, 37\\ \cline{2-3}
 & DTC-16 & 2, 6\\ \cline{2-3}
 & DTC-1 & 14\\ \cline{2-3}
 & DTC-2 & 8\\ \cline{2-3}
 & DTC-15 & 11\\ \cline{2-3}
 & DTC-22 & 17\\ \cline{2-3}
 & DTC-24 & 1\\ \cline{2-3}
 & DTC-29 & 15\\ \cline{1-3}
\multirow{9}{*}{\citet{Shank_2022a}} & DTG-6 & 14, 18\\ \cline{2-3}
 & DTG-4 & 26\\ \cline{2-3}
 & DTG-8 & 31\\ \cline{2-3}
 & DTG-17 & 36\\ \cline{2-3}
 & DTG-27 & 34\\ \cline{2-3}
 & DTG-29 & 11\\ \cline{2-3}
 & DTG-44 & 38\\ \cline{2-3}
 & DTG-50 & 2\\ \cline{2-3}
 & DTG-51 & 21\\ \cline{1-3}
\multirow{8}{*}{\citet{Gudin_2021}} & CDTG-21 & 16, 25\\ \cline{2-3}
 & CDTG-3 & 1\\ \cline{2-3}
 & CDTG-9 & 8\\ \cline{2-3}
 & CDTG-11 & 1\\ \cline{2-3}
 & CDTG-13 & 8\\ \cline{2-3}
 & CDTG-16 & 1\\ \cline{2-3}
 & CDTG-27 & 6\\ \cline{2-3}
 & CDTG-28 & 8\\ \cline{1-3}
\multirow{5}{*}{\citet{Malhan_2022}} & C-3 & 3, 4, 5, 6, 9, 12, 14, 15, 23, 26\\ \cline{2-3}
 & NGC7089 & 12, 16, 31, 32, 39\\ \cline{2-3}
 & Gaia-6 & 3, 6\\ \cline{2-3}
 & Fimbulthul & 2\\ \cline{2-3}
 & Gunnthra & 6\\ %\cline{2-3}
\citet{Malhan_2022} & Hrid & 34\\ \cline{1-3}
\multirow{5}{*}{\citet{Vasiliev_2021}} & FSR~1758 & 32\\ \cline{2-3}
 & NGC~6235 & 6\\ \cline{2-3}
 & NGC~6356 & 6\\ \cline{2-3}
 & Pfleiderer~2 & 40\\ \cline{2-3}
 & Ryu~879~(RLGC~2) & 20\\ \cline{1-3}
\multirow{4}{*}{\citet{Lovdal_2022}} & 3 & 7, 25, 29\\ \cline{2-3}
 & 1 & 8\\ \cline{2-3}
 & 59 & 17\\ \cline{2-3}
 & 7 & 34\\ \cline{1-3}
\multirow{3}{*}{\citet{Sestito_2019}} & IH & 9, 23, 30, 32\\ \cline{2-3}
 & OH & 15, 30\\ \cline{2-3}
 & P & 29\\ \cline{1-3}
\multirow{3}{*}{\citet{Yuan_2020b}} & DTG-33 & 6\\ \cline{2-3}
 & DTG-40 & 35\\ \cline{2-3}
 & DTG-44 & 26\\ \cline{1-3}
\multirow{2}{*}{\citet{Cordoni_2021}} & Sausage & 8, 17, 29, 31, 34, 35, 36\\ \cline{2-3}
 & Sequoia & 2, 6, 21, 40\\ \cline{1-3}
\multirow{2}{*}{\citet{Monty_2020}} & Sausage & 17, 25, 30, 34\\ \cline{2-3}
 & SeqG1 & 21\\ \cline{1-3}
\multirow{2}{*}{\citet{Roederer_2018}} & A & 1\\ \cline{2-3}
 & C & 1\\ \cline{1-3}
\multirow{1}{*}{\citet{Helmi_2017}} & VelHel-6 & 4\\ \cline{1-3}
\multirow{1}{*}{\citet{Li_2019}} & GL-1 & 9, 12\\ \cline{1-3}
\multirow{1}{*}{\citet{Li_2020}} & GR-2 & 6\\ \cline{1-3}
\multirow{1}{*}{\citet{Myeong_2017}} & Comoving & 11, 26, 30, 34\\ \cline{1-3}
\multirow{1}{*}{\citet{Myeong_2018c}} & Rg5 & 3\\ \cline{1-3}
\enddata
\tablecomments{We draw attention to the associations with CDTGs from \citet{Gudin_2021} and \citet{Roederer_2018} due to their enhancement in $r$-process abundances.}
\end{deluxetable*}


==> Tables/interesting_substructure_table.tex <==
\begin{deluxetable*}{l  l  l  c}
\tablecaption{Associations of Identified CDTGs \label{tab:interesting_substructure}}
\tablehead{\colhead{Structure} & \colhead{Reference} & \colhead{Associations} & \colhead{Identified CDTGs}}
\startdata
\multirow{6}{*}{MW Substructure} & \multirow{6}{*}{\citet{Naidu_2020}} & GSE & 4, 5, 7, 8, 11, 16, 17, 20, 25, 28, 29, 30, 31, 33, 34, 35, 36, 39\\ \cline{3-4}
 &  & LMS-1 & 9, 15\\ \cline{3-4}
 &  & Thamnos & 6, 21\\ \cline{3-4}
 &  & I'itoi & 3\\ \cline{3-4}
 &  & MWTD & 38\\ \cline{3-4}
 &  & Splashed Disk & 22\\ \cline{1-4}
\enddata
\end{deluxetable*}


==> Tables/substructure_table.tex <==
\begin{deluxetable*}{l  r  r  r  r  r  r  r  r  c  c  c  r}
\tabletypesize{\tiny}
\tablecaption{Identified Milky Way Substructures \label{tab:substructures}}
\tablehead{\colhead{Substructure} & \colhead{$N$ Stars} & \colhead{$\langle$[Fe/H]$\rangle$} & \colhead{$\langle$[C/Fe]$_{\textit{c}}\rangle$} & \colhead{$\langle$[Mg/Fe]$\rangle$} & \colhead{$\langle$[Sr/Fe]$\rangle$} & \colhead{$\langle$[Y/Fe]$\rangle$} & \colhead{$\langle$[Ba/Fe]$\rangle$} & \colhead{$\langle$[Eu/Fe]$\rangle$} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
GSE & 99 & $-2.52$ & $+1.31$ & $+0.40$ & $+0.29$ & $+0.07$ & $+0.38$ & $+0.64$ & ($-11.6$,$17.9$,$2.6$) & ($701.8$,$104.8$,$233.4$) & $-1.666$ & $0.85$\\
 &  & $0.55$ & $0.73$ & $0.22$ & $0.74$ & $0.22$ & \textcolor{white}{+}$1.00$ & $0.62$ & ($152.1$,$48.1$,$89.3$) & ($351.2$,$305.5$,$217.2$) & $0.195$ & $0.10$\\
\hline
Thamnos & 15 & $-2.35$ & $+1.27$ & $+0.30$ & $-0.10$ & $NaN$ & $+0.62$ & $+0.68$ & ($-15.0$,$-124.0$,$-0.2$) & ($177.9$,$-915.3$,$201.7$) & $-1.702$ & $0.43$\\
 &  & $0.30$ & $0.53$ & $0.28$ & $1.33$ & $NaN$ & \textcolor{white}{+}$1.11$ & $0.54$ & ($69.3$,$23.0$,$102.0$) & ($75.9$,$146.9$,$117.9$) & $0.043$ & $0.10$\\
\hline
LMS-1 & 15 & $-3.11$ & $+1.44$ & $+0.54$ & $-0.27$ & $NaN$ & $-0.05$ & $+0.41$ & ($9.1$,$99.1$,$-50.5$) & ($293.2$,$579.4$,$742.5$) & $-1.567$ & $0.52$\\
 &  & $0.78$ & $0.63$ & $0.30$ & $1.05$ & $NaN$ & \textcolor{white}{+}$1.35$ & $0.57$ & ($106.7$,$47.7$,$137.7$) & ($152.1$,$185.2$,$201.7$) & $0.077$ & $0.11$\\
\hline
I'itoi & 11 & $-2.71$ & $+1.57$ & $+0.41$ & $+0.18$ & $+0.20$ & $+0.53$ & $+0.58$ & ($-21.7$,$-136.7$,$-37.7$) & ($184.5$,$-901.1$,$711.1$) & $-1.531$ & $0.38$\\
 &  & $0.33$ & $0.74$ & $0.06$ & $0.35$ & $0.00$ & \textcolor{white}{+}$1.35$ & $1.00$ & ($93.8$,$45.0$,$148.4$) & ($98.2$,$172.7$,$116.5$) & $0.040$ & $0.11$\\
\hline
Splashed Disk & 5 & $-2.69$ & $+1.23$ & $+1.17$ & $-0.18$ & $+0.09$ & $-0.03$ & $+0.88$ & ($-22.8$,$81.7$,$62.3$) & ($85.0$,$312.2$,$463.9$) & $-1.873$ & $0.45$\\
 &  & $0.63$ & $0.90$ & $0.59$ & $0.26$ & $0.34$ & \textcolor{white}{+}$0.98$ & $0.39$ & ($39.0$,$23.7$,$116.6$) & ($27.3$,$57.5$,$54.5$) & $0.055$ & $0.07$\\
\hline
MWTD & 3 & $-2.28$ & $+1.35$ & $+0.36$ & $+0.33$ & $NaN$ & $+0.33$ & $+0.51$ & ($32.0$,$111.4$,$41.5$) & ($174.9$,$701.8$,$63.1$) & $-1.861$ & $0.49$\\
 &  & $0.20$ & $0.79$ & $0.01$ & $0.27$ & $NaN$ & \textcolor{white}{+}$0.68$ & $0.27$ & ($27.3$,$8.8$,$26.3$) & ($18.5$,$61.3$,$5.5$) & $0.024$ & $0.04$\\
\hline
\enddata
\end{deluxetable*}

